The numerical scheme splitting along the coordinates in models of hydrocarbon migration based on Darcy flow concept and the mass conservation law

One of the most sophisticated and significant stages of basin modelling is hydrocarbon (HC) migration. In order to scrutinize this issue, it is expedient to utilize already available numerical reservoir simulation tools. Such tools are typically based on the Darcy flow model and are used to identify the structural features of the formation and estimate the production profile. Likewise, the migration of HCs can also be modelled allowing to clarify the possible location of HC deposits with higher accuracy. Despite all the advantages of this approach, there are some significant drawbacks, including the long computational time required to simulate the hydrodynamic process of HC migration. This issue cannot always be resolved by increasing computational power due to its technological scarcity. Thus, the authors suggest using a method of the numerical scheme splitting along the coordinates (further called NSS-method), allowing to significantly reduce the computational time when modelling HC migration. Explicit and implicit numerical models are created and scrutinized for the purpose of this research. The validity of these models is verified by their comparison with the available analytical solutions and by analyzing the stability of numerical schemes. As a result, the influence of NSS-method on the calculation accuracy was insignificant, allowing to decrease the computational time and number of time steps approximately by three orders of magnitude and 300 times, respectively.

==> fig1.txt <==
\begin{tikzpicture}[gnuplot, scale=1.33]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 21 Nov 2017 10:55:33 +05
\path (0.000,0.000) rectangle (11.600,5.800);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.923)--(1.500,0.923);
\node[gp node right] at (1.136,0.923) {$0$};
\draw[gp path] (1.320,1.824)--(1.500,1.824);
\node[gp node right] at (1.136,1.824) {$7.5$};
\draw[gp path] (1.320,2.725)--(1.500,2.725);
\node[gp node right] at (1.136,2.725) {$15$};
\draw[gp path] (1.320,3.626)--(1.500,3.626);
\node[gp node right] at (1.136,3.626) {$22.5$};
\draw[gp path] (1.320,4.527)--(1.500,4.527);
\node[gp node right] at (1.136,4.527) {$30$};
\draw[gp path] (1.320,0.923)--(1.320,1.103);
\node[gp node center] at (1.320,0.615) {$0$};
\draw[gp path] (2.244,0.923)--(2.244,1.103);
\node[gp node center] at (2.244,0.615) {$0.25$};
\draw[gp path] (3.168,0.923)--(3.168,1.103);
\node[gp node center] at (3.168,0.615) {$0.5$};
\draw[gp path] (4.091,0.923)--(4.091,1.103);
\node[gp node center] at (4.091,0.615) {$0.75$};
\draw[gp path] (5.015,0.923)--(5.015,1.103);
\node[gp node center] at (5.015,0.615) {$1$};
\draw[gp path] (1.320,4.527)--(1.320,0.923)--(5.015,0.923)--(5.015,4.527)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.725) {$\sigma$, $10^{3}$  $Pa$};
\node[gp node center] at (3.167,0.215) {$S_{w}$};
\node[gp node center] at (3.167,4.989) {(a)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,4.527)--(1.357,4.491)--(1.395,4.454)--(1.432,4.418)--(1.469,4.381)%
  --(1.507,4.345)--(1.544,4.309)--(1.581,4.272)--(1.619,4.236)--(1.656,4.199)--(1.693,4.163)%
  --(1.731,4.127)--(1.768,4.090)--(1.805,4.054)--(1.843,4.017)--(1.880,3.981)--(1.917,3.945)%
  --(1.954,3.908)--(1.992,3.872)--(2.029,3.835)--(2.066,3.799)--(2.104,3.763)--(2.141,3.726)%
  --(2.178,3.690)--(2.216,3.653)--(2.253,3.617)--(2.290,3.580)--(2.328,3.544)--(2.365,3.508)%
  --(2.402,3.471)--(2.440,3.435)--(2.477,3.398)--(2.514,3.362)--(2.552,3.326)--(2.589,3.289)%
  --(2.626,3.253)--(2.664,3.216)--(2.701,3.180)--(2.738,3.144)--(2.776,3.107)--(2.813,3.071)%
  --(2.850,3.034)--(2.888,2.998)--(2.925,2.962)--(2.962,2.925)--(3.000,2.889)--(3.037,2.852)%
  --(3.074,2.816)--(3.112,2.780)--(3.149,2.743)--(3.186,2.707)--(3.223,2.670)--(3.261,2.634)%
  --(3.298,2.598)--(3.335,2.561)--(3.373,2.525)--(3.410,2.488)--(3.447,2.452)--(3.485,2.416)%
  --(3.522,2.379)--(3.559,2.343)--(3.597,2.306)--(3.634,2.270)--(3.671,2.234)--(3.709,2.197)%
  --(3.746,2.161)--(3.783,2.124)--(3.821,2.088)--(3.858,2.052)--(3.895,2.015)--(3.933,1.979)%
  --(3.970,1.942)--(4.007,1.906)--(4.045,1.870)--(4.082,1.833)--(4.119,1.797)--(4.157,1.760)%
  --(4.194,1.724)--(4.231,1.687)--(4.269,1.651)--(4.306,1.615)--(4.343,1.578)--(4.381,1.542)%
  --(4.418,1.505)--(4.455,1.469)--(4.492,1.433)--(4.530,1.396)--(4.567,1.360)--(4.604,1.323)%
  --(4.642,1.287)--(4.679,1.251)--(4.716,1.214)--(4.754,1.178)--(4.791,1.141)--(4.828,1.105)%
  --(4.866,1.069)--(4.903,1.032)--(4.940,0.996)--(4.978,0.959)--(5.015,0.923);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.527)--(1.320,0.923)--(5.015,0.923)--(5.015,4.527)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.923cm}}{\pgfpoint{5.015cm}{4.527cm}}
\draw[gp path] (6.996,0.923)--(7.176,0.923);
\node[gp node right] at (6.812,0.923) {$0$};
\draw[gp path] (6.996,1.824)--(7.176,1.824);
\node[gp node right] at (6.812,1.824) {$0.25$};
\draw[gp path] (6.996,2.725)--(7.176,2.725);
\node[gp node right] at (6.812,2.725) {$0.5$};
\draw[gp path] (6.996,3.626)--(7.176,3.626);
\node[gp node right] at (6.812,3.626) {$0.75$};
\draw[gp path] (6.996,4.527)--(7.176,4.527);
\node[gp node right] at (6.812,4.527) {$1$};
\draw[gp path] (6.996,0.923)--(6.996,1.103);
\node[gp node center] at (6.996,0.615) {$0$};
\draw[gp path] (7.957,0.923)--(7.957,1.103);
\node[gp node center] at (7.957,0.615) {$0.25$};
\draw[gp path] (8.917,0.923)--(8.917,1.103);
\node[gp node center] at (8.917,0.615) {$0.5$};
\draw[gp path] (9.878,0.923)--(9.878,1.103);
\node[gp node center] at (9.878,0.615) {$0.75$};
\draw[gp path] (10.838,0.923)--(10.838,1.103);
\node[gp node center] at (10.838,0.615) {$1$};
\draw[gp path] (10.838,0.923)--(10.658,0.923);
\node[gp node left] at (11.022,0.923) {$0$};
\draw[gp path] (10.838,1.824)--(10.658,1.824);
\node[gp node left] at (11.022,1.824) {$2.5$};
\draw[gp path] (10.838,2.725)--(10.658,2.725);
\node[gp node left] at (11.022,2.725) {$5$};
\draw[gp path] (10.838,3.626)--(10.658,3.626);
\node[gp node left] at (11.022,3.626) {$7.5$};
\draw[gp path] (10.838,4.527)--(10.658,4.527);
\node[gp node left] at (11.022,4.527) {$10$};
\draw[gp path] (6.996,4.527)--(6.996,0.923)--(10.838,0.923)--(10.838,4.527)--cycle;
\node[gp node center,rotate=-270] at (6.106,2.725) {$k_{r}$};
\node[gp node center,rotate=-270] at (11.819,3.033) {$\psi$, $10^{3}$  $\frac{1}{Pa \cdot s}$};
\node[gp node center] at (8.917,0.215) {$S_{w}$};
\node[gp node center] at (8.917,4.989) {(b)};
\node[gp node right] at (8.551,1.873) {$k_{rw}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (8.735,1.873)--(9.651,1.873);
\draw[gp path] (10.838,0.923)--(10.800,0.959)--(10.761,0.995)--(10.723,1.031)--(10.684,1.067)%
  --(10.646,1.103)--(10.607,1.139)--(10.569,1.175)--(10.531,1.211)--(10.492,1.247)--(10.454,1.283)%
  --(10.415,1.319)--(10.377,1.355)--(10.339,1.392)--(10.300,1.428)--(10.262,1.464)--(10.223,1.500)%
  --(10.185,1.536)--(10.146,1.572)--(10.108,1.608)--(10.070,1.644)--(10.031,1.680)--(9.993,1.716)%
  --(9.954,1.752)--(9.916,1.788)--(9.878,1.824)--(9.839,1.860)--(9.801,1.896)--(9.762,1.932)%
  --(9.724,1.968)--(9.685,2.004)--(9.647,2.040)--(9.609,2.076)--(9.570,2.112)--(9.532,2.148)%
  --(9.493,2.184)--(9.455,2.220)--(9.416,2.256)--(9.378,2.293)--(9.340,2.329)--(9.301,2.365)%
  --(9.263,2.401)--(9.224,2.437)--(9.186,2.473)--(9.148,2.509)--(9.109,2.545)--(9.071,2.581)%
  --(9.032,2.617)--(8.994,2.653)--(8.955,2.689)--(8.917,2.725)--(8.879,2.761)--(8.840,2.797)%
  --(8.802,2.833)--(8.763,2.869)--(8.725,2.905)--(8.686,2.941)--(8.648,2.977)--(8.610,3.013)%
  --(8.571,3.049)--(8.533,3.085)--(8.494,3.121)--(8.456,3.157)--(8.418,3.194)--(8.379,3.230)%
  --(8.341,3.266)--(8.302,3.302)--(8.264,3.338)--(8.225,3.374)--(8.187,3.410)--(8.149,3.446)%
  --(8.110,3.482)--(8.072,3.518)--(8.033,3.554)--(7.995,3.590)--(7.957,3.626)--(7.918,3.662)%
  --(7.880,3.698)--(7.841,3.734)--(7.803,3.770)--(7.764,3.806)--(7.726,3.842)--(7.688,3.878)%
  --(7.649,3.914)--(7.611,3.950)--(7.572,3.986)--(7.534,4.022)--(7.495,4.058)--(7.457,4.095)%
  --(7.419,4.131)--(7.380,4.167)--(7.342,4.203)--(7.303,4.239)--(7.265,4.275)--(7.227,4.311)%
  --(7.188,4.347)--(7.150,4.383)--(7.111,4.419)--(7.073,4.455)--(7.034,4.491)--(6.996,4.527);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.551,1.565) {$k_{ro}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (8.735,1.565)--(9.651,1.565);
\draw[gp path] (10.838,4.527)--(10.800,4.491)--(10.761,4.455)--(10.723,4.419)--(10.684,4.383)%
  --(10.646,4.347)--(10.607,4.311)--(10.569,4.275)--(10.531,4.239)--(10.492,4.203)--(10.454,4.167)%
  --(10.415,4.131)--(10.377,4.095)--(10.339,4.058)--(10.300,4.022)--(10.262,3.986)--(10.223,3.950)%
  --(10.185,3.914)--(10.146,3.878)--(10.108,3.842)--(10.070,3.806)--(10.031,3.770)--(9.993,3.734)%
  --(9.954,3.698)--(9.916,3.662)--(9.878,3.626)--(9.839,3.590)--(9.801,3.554)--(9.762,3.518)%
  --(9.724,3.482)--(9.685,3.446)--(9.647,3.410)--(9.609,3.374)--(9.570,3.338)--(9.532,3.302)%
  --(9.493,3.266)--(9.455,3.230)--(9.416,3.194)--(9.378,3.157)--(9.340,3.121)--(9.301,3.085)%
  --(9.263,3.049)--(9.224,3.013)--(9.186,2.977)--(9.148,2.941)--(9.109,2.905)--(9.071,2.869)%
  --(9.032,2.833)--(8.994,2.797)--(8.955,2.761)--(8.917,2.725)--(8.879,2.689)--(8.840,2.653)%
  --(8.802,2.617)--(8.763,2.581)--(8.725,2.545)--(8.686,2.509)--(8.648,2.473)--(8.610,2.437)%
  --(8.571,2.401)--(8.533,2.365)--(8.494,2.329)--(8.456,2.293)--(8.418,2.256)--(8.379,2.220)%
  --(8.341,2.184)--(8.302,2.148)--(8.264,2.112)--(8.225,2.076)--(8.187,2.040)--(8.149,2.004)%
  --(8.110,1.968)--(8.072,1.932)--(8.033,1.896)--(7.995,1.860)--(7.957,1.824)--(7.918,1.788)%
  --(7.880,1.752)--(7.841,1.716)--(7.803,1.680)--(7.764,1.644)--(7.726,1.608)--(7.688,1.572)%
  --(7.649,1.536)--(7.611,1.500)--(7.572,1.464)--(7.534,1.428)--(7.495,1.392)--(7.457,1.355)%
  --(7.419,1.319)--(7.380,1.283)--(7.342,1.247)--(7.303,1.211)--(7.265,1.175)--(7.227,1.139)%
  --(7.188,1.103)--(7.150,1.067)--(7.111,1.031)--(7.073,0.995)--(7.034,0.959)--(6.996,0.923);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.551,1.257) {$\psi$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (8.735,1.257)--(9.651,1.257);
\draw[gp path] (10.838,0.923)--(10.800,1.266)--(10.761,1.577)--(10.723,1.859)--(10.684,2.116)%
  --(10.646,2.349)--(10.607,2.562)--(10.569,2.756)--(10.531,2.933)--(10.492,3.093)--(10.454,3.240)%
  --(10.415,3.373)--(10.377,3.494)--(10.339,3.605)--(10.300,3.705)--(10.262,3.795)--(10.223,3.876)%
  --(10.185,3.950)--(10.146,4.016)--(10.108,4.074)--(10.070,4.127)--(10.031,4.172)--(9.993,4.213)%
  --(9.954,4.247)--(9.916,4.277)--(9.878,4.302)--(9.839,4.322)--(9.801,4.338)--(9.762,4.350)%
  --(9.724,4.358)--(9.685,4.363)--(9.647,4.364)--(9.609,4.363)--(9.570,4.358)--(9.532,4.350)%
  --(9.493,4.339)--(9.455,4.326)--(9.416,4.310)--(9.378,4.292)--(9.340,4.272)--(9.301,4.250)%
  --(9.263,4.225)--(9.224,4.199)--(9.186,4.171)--(9.148,4.141)--(9.109,4.109)--(9.071,4.075)%
  --(9.032,4.040)--(8.994,4.004)--(8.955,3.966)--(8.917,3.926)--(8.879,3.885)--(8.840,3.844)%
  --(8.802,3.800)--(8.763,3.756)--(8.725,3.710)--(8.686,3.664)--(8.648,3.616)--(8.610,3.567)%
  --(8.571,3.518)--(8.533,3.467)--(8.494,3.416)--(8.456,3.363)--(8.418,3.310)--(8.379,3.256)%
  --(8.341,3.200)--(8.302,3.145)--(8.264,3.088)--(8.225,3.031)--(8.187,2.973)--(8.149,2.915)%
  --(8.110,2.855)--(8.072,2.796)--(8.033,2.735)--(7.995,2.674)--(7.957,2.613)--(7.918,2.550)%
  --(7.880,2.487)--(7.841,2.424)--(7.803,2.360)--(7.764,2.296)--(7.726,2.231)--(7.688,2.166)%
  --(7.649,2.100)--(7.611,2.034)--(7.572,1.967)--(7.534,1.900)--(7.495,1.833)--(7.457,1.765)%
  --(7.419,1.697)--(7.380,1.628)--(7.342,1.559)--(7.303,1.490)--(7.265,1.420)--(7.227,1.350)%
  --(7.188,1.280)--(7.150,1.209)--(7.111,1.138)--(7.073,1.067)--(7.034,0.995)--(6.996,0.923);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (6.996,4.527)--(6.996,0.923)--(10.838,0.923)--(10.838,4.527)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{6.996cm}{0.923cm}}{\pgfpoint{10.838cm}{4.527cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig2.txt <==
\begin{tikzpicture}[gnuplot, scale=1.33]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 23 Nov 2017 12:39:32 +05
\path (0.000,0.000) rectangle (11.600,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.044,0.831)--(1.224,0.831);
\node[gp node right] at (0.860,0.831) {$0$};
\draw[gp path] (1.044,2.042)--(1.224,2.042);
\node[gp node right] at (0.860,2.042) {$2.5$};
\draw[gp path] (1.044,3.253)--(1.224,3.253);
\node[gp node right] at (0.860,3.253) {$5$};
\draw[gp path] (1.044,4.464)--(1.224,4.464);
\node[gp node right] at (0.860,4.464) {$7.5$};
\draw[gp path] (1.044,5.675)--(1.224,5.675);
\node[gp node right] at (0.860,5.675) {$10$};
\draw[gp path] (1.044,0.831)--(1.044,1.011);
\node[gp node center] at (1.044,0.523) {$0$};
\draw[gp path] (2.095,0.831)--(2.095,1.011);
\node[gp node center] at (2.095,0.523) {$0.25$};
\draw[gp path] (3.146,0.831)--(3.146,1.011);
\node[gp node center] at (3.146,0.523) {$0.5$};
\draw[gp path] (4.196,0.831)--(4.196,1.011);
\node[gp node center] at (4.196,0.523) {$0.75$};
\draw[gp path] (5.247,0.831)--(5.247,1.011);
\node[gp node center] at (5.247,0.523) {$1$};
\draw[gp path] (1.044,5.675)--(1.044,0.831)--(5.247,0.831)--(5.247,5.675)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.253) {x, m};
\node[gp node center] at (3.145,0.215) {$S_{w}$};
\node[gp node center] at (3.145,6.137) {(a)};
\node[gp node center] at (2.192,5.341) {Time, $10^{6}$ s};
\node[gp node right] at (1.872,4.956) {3};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.056,4.956)--(2.972,4.956);
\draw[gp path] (1.044,0.831)--(1.853,0.836)--(1.971,0.841)--(2.049,0.846)--(2.108,0.850)%
  --(2.156,0.855)--(2.198,0.860)--(2.235,0.865)--(2.268,0.870)--(2.299,0.875)--(2.327,0.879)%
  --(2.353,0.884)--(2.378,0.889)--(2.402,0.894)--(2.424,0.899)--(2.446,0.904)--(2.466,0.909)%
  --(2.486,0.913)--(2.506,0.918)--(2.524,0.923)--(2.542,0.928)--(2.560,0.933)--(2.577,0.938)%
  --(2.594,0.942)--(2.610,0.947)--(2.626,0.952)--(2.642,0.957)--(2.658,0.962)--(2.673,0.967)%
  --(2.688,0.971)--(2.703,0.976)--(2.718,0.981)--(2.732,0.986)--(2.746,0.991)--(2.760,0.996)%
  --(2.774,1.001)--(2.788,1.005)--(2.802,1.010)--(2.816,1.015)--(2.829,1.020)--(2.843,1.025)%
  --(2.856,1.030)--(2.870,1.034)--(2.883,1.039)--(2.896,1.044)--(2.910,1.049)--(2.923,1.054)%
  --(2.936,1.059)--(2.949,1.064)--(2.962,1.068)--(2.976,1.073)--(2.989,1.078)--(3.002,1.083)%
  --(3.015,1.088)--(3.028,1.093)--(3.041,1.097)--(3.055,1.102)--(3.068,1.107)--(3.081,1.112)%
  --(3.095,1.117)--(3.108,1.122)--(3.122,1.126)--(3.136,1.131)--(3.149,1.136)--(3.163,1.141)%
  --(3.177,1.146)--(3.191,1.151)--(3.205,1.156)--(3.220,1.160)--(3.234,1.165)--(3.249,1.170)%
  --(3.264,1.175)--(3.279,1.180)--(3.294,1.185)--(3.309,1.189)--(3.325,1.194)--(3.341,1.199)%
  --(3.357,1.204)--(3.373,1.209)--(3.390,1.214)--(3.407,1.219)--(3.424,1.223)--(3.442,1.228)%
  --(3.460,1.233)--(3.479,1.238)--(3.498,1.243)--(3.517,1.248)--(3.537,1.252)--(3.558,1.257)%
  --(3.579,1.262)--(3.602,1.267)--(3.625,1.272)--(3.649,1.277)--(3.674,1.281)--(3.700,1.286)%
  --(3.727,1.291)--(3.756,1.296)--(3.787,1.301)--(3.820,1.306)--(3.856,1.311)--(3.894,1.315)%
  --(3.937,1.320)--(3.984,1.325)--(4.038,1.330)--(4.101,1.335)--(4.179,1.340)--(4.283,1.344)%
  --(4.452,1.349)--(5.247,1.354)--(5.247,1.359)--(5.247,1.364)--(5.247,1.369)--(5.247,1.374)%
  --(5.247,1.378)--(5.247,1.383)--(5.247,1.388)--(5.247,1.393)--(5.247,1.398)--(5.247,1.403)%
  --(5.247,1.407)--(5.247,1.412)--(5.247,1.417)--(5.247,1.422)--(5.247,1.427)--(5.247,1.432)%
  --(5.247,1.437)--(5.247,1.441)--(5.247,1.446)--(5.247,1.451)--(5.247,1.456)--(5.247,1.461)%
  --(5.247,1.466)--(5.247,1.470)--(5.247,1.475)--(5.247,1.480)--(5.247,1.485)--(5.247,1.490)%
  --(5.247,1.495)--(5.247,1.499)--(5.247,1.504)--(5.247,1.509)--(5.247,1.514)--(5.247,1.519)%
  --(5.247,1.524)--(5.247,1.529)--(5.247,1.533)--(5.247,1.538)--(5.247,1.543)--(5.247,1.548)%
  --(5.247,1.553)--(5.247,1.558)--(5.247,1.562)--(5.247,1.567)--(5.247,1.572)--(5.247,1.577)%
  --(5.247,1.582)--(5.247,1.587)--(5.247,1.592)--(5.247,1.596)--(5.247,1.601)--(5.247,1.606)%
  --(5.247,1.611)--(5.247,1.616)--(5.247,1.621)--(5.247,1.625)--(5.247,1.630)--(5.247,1.635)%
  --(5.247,1.640)--(5.247,1.645)--(5.247,1.650)--(5.247,1.654)--(5.247,1.659)--(5.247,1.664)%
  --(5.247,1.669)--(5.247,1.674)--(5.247,1.679)--(5.247,1.684)--(5.247,1.688)--(5.247,1.693)%
  --(5.247,1.698)--(5.247,1.703)--(5.247,1.708)--(5.247,1.713)--(5.247,1.717)--(5.247,1.722)%
  --(5.247,1.727)--(5.247,1.732)--(5.247,1.737)--(5.247,1.742)--(5.247,1.747)--(5.247,1.751)%
  --(5.247,1.756)--(5.247,1.761)--(5.247,1.766)--(5.247,1.771)--(5.247,1.776)--(5.247,1.780)%
  --(5.247,1.785)--(5.247,1.790)--(5.247,1.795)--(5.247,1.800)--(5.247,1.805)--(5.247,1.809)%
  --(5.247,1.814)--(5.247,1.819)--(5.247,1.824)--(5.247,1.829)--(5.247,1.834)--(5.247,1.839)%
  --(5.247,1.843)--(5.247,1.848)--(5.247,1.853)--(5.247,1.858)--(5.247,1.863)--(5.247,1.868)%
  --(5.247,1.872)--(5.247,1.877)--(5.247,1.882)--(5.247,1.887)--(5.247,1.892)--(5.247,1.897)%
  --(5.247,1.902)--(5.247,1.906)--(5.247,1.911)--(5.247,1.916)--(5.247,1.921)--(5.247,1.926)%
  --(5.247,1.931)--(5.247,1.935)--(5.247,1.940)--(5.247,1.945)--(5.247,1.950)--(5.247,1.955)%
  --(5.247,1.960)--(5.247,1.964)--(5.247,1.969)--(5.247,1.974)--(5.247,1.979)--(5.247,1.984)%
  --(5.247,1.989)--(5.247,1.994)--(5.247,1.998)--(5.247,2.003)--(5.247,2.008)--(5.247,2.013)%
  --(5.247,2.018)--(5.247,2.023)--(5.247,2.027)--(5.247,2.032)--(5.247,2.037)--(5.247,2.042)%
  --(5.247,2.047)--(5.247,2.052)--(5.247,2.057)--(5.247,2.061)--(5.247,2.066)--(5.247,2.071)%
  --(5.247,2.076)--(5.247,2.081)--(5.247,2.086)--(5.247,2.090)--(5.247,2.095)--(5.247,2.100)%
  --(5.247,2.105)--(5.247,2.110)--(5.247,2.115)--(5.247,2.120)--(5.247,2.124)--(5.247,2.129)%
  --(5.247,2.134)--(5.247,2.139)--(5.247,2.144)--(5.247,2.149)--(5.247,2.153)--(5.247,2.158)%
  --(5.247,2.163)--(5.247,2.168)--(5.247,2.173)--(5.247,2.178)--(5.247,2.182)--(5.247,2.187)%
  --(5.247,2.192)--(5.247,2.197)--(5.247,2.202)--(5.247,2.207)--(5.247,2.212)--(5.247,2.216)%
  --(5.247,2.221)--(5.247,2.226)--(5.247,2.231)--(5.247,2.236)--(5.247,2.241)--(5.247,2.245)%
  --(5.247,2.250)--(5.247,2.255)--(5.247,2.260)--(5.247,2.265)--(5.247,2.270)--(5.247,2.275)%
  --(5.247,2.279)--(5.247,2.284)--(5.247,2.289)--(5.247,2.294)--(5.247,2.299)--(5.247,2.304)%
  --(5.247,2.308)--(5.247,2.313)--(5.247,2.318)--(5.247,2.323)--(5.247,2.328)--(5.247,2.333)%
  --(5.247,2.337)--(5.247,2.342)--(5.247,2.347)--(5.247,2.352)--(5.247,2.357)--(5.247,2.362)%
  --(5.247,2.367)--(5.247,2.371)--(5.247,2.376)--(5.247,2.381)--(5.247,2.386)--(5.247,2.391)%
  --(5.247,2.396)--(5.247,2.400)--(5.247,2.405)--(5.247,2.410)--(5.247,2.415)--(5.247,2.420)%
  --(5.247,2.425)--(5.247,2.430)--(5.247,2.434)--(5.247,2.439)--(5.247,2.444)--(5.247,2.449)%
  --(5.247,2.454)--(5.247,2.459)--(5.247,2.463)--(5.247,2.468)--(5.247,2.473)--(5.247,2.478)%
  --(5.247,2.483)--(5.247,2.488)--(5.247,2.492)--(5.247,2.497)--(5.247,2.502)--(5.247,2.507)%
  --(5.247,2.512)--(5.247,2.517)--(5.247,2.522)--(5.247,2.526)--(5.247,2.531)--(5.247,2.536)%
  --(5.247,2.541)--(5.247,2.546)--(5.247,2.551)--(5.247,2.555)--(5.247,2.560)--(5.247,2.565)%
  --(5.247,2.570)--(5.247,2.575)--(5.247,2.580)--(5.247,2.585)--(5.247,2.589)--(5.247,2.594)%
  --(5.247,2.599)--(5.247,2.604)--(5.247,2.609)--(5.247,2.614)--(5.247,2.618)--(5.247,2.623)%
  --(5.247,2.628)--(5.247,2.633)--(5.247,2.638)--(5.247,2.643)--(5.247,2.648)--(5.247,2.652)%
  --(5.247,2.657)--(5.247,2.662)--(5.247,2.667)--(5.247,2.672)--(5.247,2.677)--(5.247,2.681)%
  --(5.247,2.686)--(5.247,2.691)--(5.247,2.696)--(5.247,2.701)--(5.247,2.706)--(5.247,2.710)%
  --(5.247,2.715)--(5.247,2.720)--(5.247,2.725)--(5.247,2.730)--(5.247,2.735)--(5.247,2.740)%
  --(5.247,2.744)--(5.247,2.749)--(5.247,2.754)--(5.247,2.759)--(5.247,2.764)--(5.247,2.769)%
  --(5.247,2.773)--(5.247,2.778)--(5.247,2.783)--(5.247,2.788)--(5.247,2.793)--(5.247,2.798)%
  --(5.247,2.803)--(5.247,2.807)--(5.247,2.812)--(5.247,2.817)--(5.247,2.822)--(5.247,2.827)%
  --(5.247,2.832)--(5.247,2.836)--(5.247,2.841)--(5.247,2.846)--(5.247,2.851)--(5.247,2.856)%
  --(5.247,2.861)--(5.247,2.865)--(5.247,2.870)--(5.247,2.875)--(5.247,2.880)--(5.247,2.885)%
  --(5.247,2.890)--(5.247,2.895)--(5.247,2.899)--(5.247,2.904)--(5.247,2.909)--(5.247,2.914)%
  --(5.247,2.919)--(5.247,2.924)--(5.247,2.928)--(5.247,2.933)--(5.247,2.938)--(5.247,2.943)%
  --(5.247,2.948)--(5.247,2.953)--(5.247,2.958)--(5.247,2.962)--(5.247,2.967)--(5.247,2.972)%
  --(5.247,2.977)--(5.247,2.982)--(5.247,2.987)--(5.247,2.991)--(5.247,2.996)--(5.247,3.001)%
  --(5.247,3.006)--(5.247,3.011)--(5.247,3.016)--(5.247,3.020)--(5.247,3.025)--(5.247,3.030)%
  --(5.247,3.035)--(5.247,3.040)--(5.247,3.045)--(5.247,3.050)--(5.247,3.054)--(5.247,3.059)%
  --(5.247,3.064)--(5.247,3.069)--(5.247,3.074)--(5.247,3.079)--(5.247,3.083)--(5.247,3.088)%
  --(5.247,3.093)--(5.247,3.098)--(5.247,3.103)--(5.247,3.108)--(5.247,3.113)--(5.247,3.117)%
  --(5.247,3.122)--(5.247,3.127)--(5.247,3.132)--(5.247,3.137)--(5.247,3.142)--(5.247,3.146)%
  --(5.247,3.151)--(5.247,3.156)--(5.247,3.161)--(5.247,3.166)--(5.247,3.171)--(5.247,3.175)%
  --(5.247,3.180)--(5.247,3.185)--(5.247,3.190)--(5.247,3.195)--(5.247,3.200)--(5.247,3.205)%
  --(5.247,3.209)--(5.247,3.214)--(5.247,3.219)--(5.247,3.224)--(5.247,3.229)--(5.247,3.234)%
  --(5.247,3.238)--(5.247,3.243)--(5.247,3.248)--(5.247,3.253)--(5.247,3.258)--(5.247,3.263)%
  --(5.247,3.268)--(5.247,3.272)--(5.247,3.277)--(5.247,3.282)--(5.247,3.287)--(5.247,3.292)%
  --(5.247,3.297)--(5.247,3.301)--(5.247,3.306)--(5.247,3.311)--(5.247,3.316)--(5.247,3.321)%
  --(5.247,3.326)--(5.247,3.331)--(5.247,3.335)--(5.247,3.340)--(5.247,3.345)--(5.247,3.350)%
  --(5.247,3.355)--(5.247,3.360)--(5.247,3.364)--(5.247,3.369)--(5.247,3.374)--(5.247,3.379)%
  --(5.247,3.384)--(5.247,3.389)--(5.247,3.393)--(5.247,3.398)--(5.247,3.403)--(5.247,3.408)%
  --(5.247,3.413)--(5.247,3.418)--(5.247,3.423)--(5.247,3.427)--(5.247,3.432)--(5.247,3.437)%
  --(5.247,3.442)--(5.247,3.447)--(5.247,3.452)--(5.247,3.456)--(5.247,3.461)--(5.247,3.466)%
  --(5.247,3.471)--(5.247,3.476)--(5.247,3.481)--(5.247,3.486)--(5.247,3.490)--(5.247,3.495)%
  --(5.247,3.500)--(5.247,3.505)--(5.247,3.510)--(5.247,3.515)--(5.247,3.519)--(5.247,3.524)%
  --(5.247,3.529)--(5.247,3.534)--(5.247,3.539)--(5.247,3.544)--(5.247,3.548)--(5.247,3.553)%
  --(5.247,3.558)--(5.247,3.563)--(5.247,3.568)--(5.247,3.573)--(5.247,3.578)--(5.247,3.582)%
  --(5.247,3.587)--(5.247,3.592)--(5.247,3.597)--(5.247,3.602)--(5.247,3.607)--(5.247,3.611)%
  --(5.247,3.616)--(5.247,3.621)--(5.247,3.626)--(5.247,3.631)--(5.247,3.636)--(5.247,3.641)%
  --(5.247,3.645)--(5.247,3.650)--(5.247,3.655)--(5.247,3.660)--(5.247,3.665)--(5.247,3.670)%
  --(5.247,3.674)--(5.247,3.679)--(5.247,3.684)--(5.247,3.689)--(5.247,3.694)--(5.247,3.699)%
  --(5.247,3.703)--(5.247,3.708)--(5.247,3.713)--(5.247,3.718)--(5.247,3.723)--(5.247,3.728)%
  --(5.247,3.733)--(5.247,3.737)--(5.247,3.742)--(5.247,3.747)--(5.247,3.752)--(5.247,3.757)%
  --(5.247,3.762)--(5.247,3.766)--(5.247,3.771)--(5.247,3.776)--(5.247,3.781)--(5.247,3.786)%
  --(5.247,3.791)--(5.247,3.796)--(5.247,3.800)--(5.247,3.805)--(5.247,3.810)--(5.247,3.815)%
  --(5.247,3.820)--(5.247,3.825)--(5.247,3.829)--(5.247,3.834)--(5.247,3.839)--(5.247,3.844)%
  --(5.247,3.849)--(5.247,3.854)--(5.247,3.859)--(5.247,3.863)--(5.247,3.868)--(5.247,3.873)%
  --(5.247,3.878)--(5.247,3.883)--(5.247,3.888)--(5.247,3.892)--(5.247,3.897)--(5.247,3.902)%
  --(5.247,3.907)--(5.247,3.912)--(5.247,3.917)--(5.247,3.921)--(5.247,3.926)--(5.247,3.931)%
  --(5.247,3.936)--(5.247,3.941)--(5.247,3.946)--(5.247,3.951)--(5.247,3.955)--(5.247,3.960)%
  --(5.247,3.965)--(5.247,3.970)--(5.247,3.975)--(5.247,3.980)--(5.247,3.984)--(5.247,3.989)%
  --(5.247,3.994)--(5.247,3.999)--(5.247,4.004)--(5.247,4.009)--(5.247,4.014)--(5.247,4.018)%
  --(5.247,4.023)--(5.247,4.028)--(5.247,4.033)--(5.247,4.038)--(5.247,4.043)--(5.247,4.047)%
  --(5.247,4.052)--(5.247,4.057)--(5.247,4.062)--(5.247,4.067)--(5.247,4.072)--(5.247,4.076)%
  --(5.247,4.081)--(5.247,4.086)--(5.247,4.091)--(5.247,4.096)--(5.247,4.101)--(5.247,4.106)%
  --(5.247,4.110)--(5.247,4.115)--(5.247,4.120)--(5.247,4.125)--(5.247,4.130)--(5.247,4.135)%
  --(5.247,4.139)--(5.247,4.144)--(5.247,4.149)--(5.247,4.154)--(5.247,4.159)--(5.247,4.164)%
  --(5.247,4.169)--(5.247,4.173)--(5.247,4.178)--(5.247,4.183)--(5.247,4.188)--(5.247,4.193)%
  --(5.247,4.198)--(5.247,4.202)--(5.247,4.207)--(5.247,4.212)--(5.247,4.217)--(5.247,4.222)%
  --(5.247,4.227)--(5.247,4.231)--(5.247,4.236)--(5.247,4.241)--(5.247,4.246)--(5.247,4.251)%
  --(5.247,4.256)--(5.247,4.261)--(5.247,4.265)--(5.247,4.270)--(5.247,4.275)--(5.247,4.280)%
  --(5.247,4.285)--(5.247,4.290)--(5.247,4.294)--(5.247,4.299)--(5.247,4.304)--(5.247,4.309)%
  --(5.247,4.314)--(5.247,4.319)--(5.247,4.324)--(5.247,4.328)--(5.247,4.333)--(5.247,4.338)%
  --(5.247,4.343)--(5.247,4.348)--(5.247,4.353)--(5.247,4.357)--(5.247,4.362)--(5.247,4.367)%
  --(5.247,4.372)--(5.247,4.377)--(5.247,4.382)--(5.247,4.386)--(5.247,4.391)--(5.247,4.396)%
  --(5.247,4.401)--(5.247,4.406)--(5.247,4.411)--(5.247,4.416)--(5.247,4.420)--(5.247,4.425)%
  --(5.247,4.430)--(5.247,4.435)--(5.247,4.440)--(5.247,4.445)--(5.247,4.449)--(5.247,4.454)%
  --(5.247,4.459)--(5.247,4.464)--(5.247,4.469)--(5.247,4.474)--(5.247,4.479)--(5.247,4.483)%
  --(5.247,4.488)--(5.247,4.493)--(5.247,4.498)--(5.247,4.503)--(5.247,4.508)--(5.247,4.512)%
  --(5.247,4.517)--(5.247,4.522)--(5.247,4.527)--(5.247,4.532)--(5.247,4.537)--(5.247,4.542)%
  --(5.247,4.546)--(5.247,4.551)--(5.247,4.556)--(5.247,4.561)--(5.247,4.566)--(5.247,4.571)%
  --(5.247,4.575)--(5.247,4.580)--(5.247,4.585)--(5.247,4.590)--(5.247,4.595)--(5.247,4.600)%
  --(5.247,4.604)--(5.247,4.609)--(5.247,4.614)--(5.247,4.619)--(5.247,4.624)--(5.247,4.629)%
  --(5.247,4.634)--(5.247,4.638)--(5.247,4.643)--(5.247,4.648)--(5.247,4.653)--(5.247,4.658)%
  --(5.247,4.663)--(5.247,4.667)--(5.247,4.672)--(5.247,4.677)--(5.247,4.682)--(5.247,4.687)%
  --(5.247,4.692)--(5.247,4.697)--(5.247,4.701)--(5.247,4.706)--(5.247,4.711)--(5.247,4.716)%
  --(5.247,4.721)--(5.247,4.726)--(5.247,4.730)--(5.247,4.735)--(5.247,4.740)--(5.247,4.745)%
  --(5.247,4.750)--(5.247,4.755)--(5.247,4.759)--(5.247,4.764)--(5.247,4.769)--(5.247,4.774)%
  --(5.247,4.779)--(5.247,4.784)--(5.247,4.789)--(5.247,4.793)--(5.247,4.798)--(5.247,4.803)%
  --(5.247,4.808)--(5.247,4.813)--(5.247,4.818)--(5.247,4.822)--(5.247,4.827)--(5.247,4.832)%
  --(5.247,4.837)--(5.247,4.842)--(5.247,4.847)--(5.247,4.852)--(5.247,4.856)--(5.247,4.861)%
  --(5.247,4.866)--(5.247,4.871)--(5.247,4.876)--(5.247,4.881)--(5.247,4.885)--(5.247,4.890)%
  --(5.247,4.895)--(5.247,4.900)--(5.247,4.905)--(5.247,4.910)--(5.247,4.914)--(5.247,4.919)%
  --(5.247,4.924)--(5.247,4.929)--(5.247,4.934)--(5.247,4.939)--(5.247,4.944)--(5.247,4.948)%
  --(5.247,4.953)--(5.247,4.958)--(5.247,4.963)--(5.247,4.968)--(5.247,4.973)--(5.247,4.977)%
  --(5.247,4.982)--(5.247,4.987)--(5.247,4.992)--(5.247,4.997)--(5.247,5.002)--(5.247,5.007)%
  --(5.247,5.011)--(5.247,5.016)--(5.247,5.021)--(5.247,5.026)--(5.247,5.031)--(5.247,5.036)%
  --(5.247,5.040)--(5.247,5.045)--(5.247,5.050)--(5.247,5.055)--(5.247,5.060)--(5.247,5.065)%
  --(5.247,5.070)--(5.247,5.074)--(5.247,5.079)--(5.247,5.084)--(5.247,5.089)--(5.247,5.094)%
  --(5.247,5.099)--(5.247,5.103)--(5.247,5.108)--(5.247,5.113)--(5.247,5.118)--(5.247,5.123)%
  --(5.247,5.128)--(5.247,5.132)--(5.247,5.137)--(5.247,5.142)--(5.247,5.147)--(5.247,5.152)%
  --(5.247,5.157)--(5.247,5.162)--(5.247,5.166)--(5.247,5.171)--(5.247,5.176)--(5.247,5.181)%
  --(5.247,5.186)--(5.247,5.191)--(5.247,5.195)--(5.247,5.200)--(5.247,5.205)--(5.247,5.210)%
  --(5.247,5.215)--(5.247,5.220)--(5.247,5.225)--(5.247,5.229)--(5.247,5.234)--(5.247,5.239)%
  --(5.247,5.244)--(5.247,5.249)--(5.247,5.254)--(5.247,5.258)--(5.247,5.263)--(5.247,5.268)%
  --(5.247,5.273)--(5.247,5.278)--(5.247,5.283)--(5.247,5.287)--(5.247,5.292)--(5.247,5.297)%
  --(5.247,5.302)--(5.247,5.307)--(5.247,5.312)--(5.247,5.317)--(5.247,5.321)--(5.247,5.326)%
  --(5.247,5.331)--(5.247,5.336)--(5.247,5.341)--(5.247,5.346)--(5.247,5.350)--(5.247,5.355)%
  --(5.247,5.360)--(5.247,5.365)--(5.247,5.370)--(5.247,5.375)--(5.247,5.380)--(5.247,5.384)%
  --(5.247,5.389)--(5.247,5.394)--(5.247,5.399)--(5.247,5.404)--(5.247,5.409)--(5.247,5.413)%
  --(5.247,5.418)--(5.247,5.423)--(5.247,5.428)--(5.247,5.433)--(5.247,5.438)--(5.247,5.442)%
  --(5.247,5.447)--(5.247,5.452)--(5.247,5.457)--(5.247,5.462)--(5.247,5.467)--(5.247,5.472)%
  --(5.247,5.476)--(5.247,5.481)--(5.247,5.486)--(5.247,5.491)--(5.247,5.496)--(5.247,5.501)%
  --(5.247,5.505)--(5.247,5.510)--(5.247,5.515)--(5.247,5.520)--(5.247,5.525)--(5.247,5.530)%
  --(5.247,5.535)--(5.247,5.539)--(5.247,5.544)--(5.247,5.549)--(5.247,5.554)--(5.247,5.559)%
  --(5.247,5.564)--(5.247,5.568)--(5.247,5.573)--(5.247,5.578)--(5.247,5.583)--(5.247,5.588)%
  --(5.247,5.593)--(5.247,5.597)--(5.247,5.602)--(5.247,5.607)--(5.247,5.612)--(5.247,5.617)%
  --(5.247,5.622)--(5.247,5.627)--(5.247,5.631)--(5.247,5.636)--(5.247,5.641)--(5.247,5.646)%
  --(5.247,5.651)--(5.247,5.656)--(5.247,5.660)--(5.247,5.665)--(5.247,5.670)--(5.247,5.675);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.872,4.648) {10};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (2.056,4.648)--(2.972,4.648);
\draw[gp path] (1.044,0.831)--(1.637,0.836)--(1.731,0.841)--(1.790,0.846)--(1.835,0.850)%
  --(1.871,0.855)--(1.901,0.860)--(1.928,0.865)--(1.951,0.870)--(1.973,0.875)--(1.992,0.879)%
  --(2.010,0.884)--(2.027,0.889)--(2.042,0.894)--(2.057,0.899)--(2.071,0.904)--(2.084,0.909)%
  --(2.097,0.913)--(2.109,0.918)--(2.120,0.923)--(2.131,0.928)--(2.142,0.933)--(2.152,0.938)%
  --(2.162,0.942)--(2.172,0.947)--(2.181,0.952)--(2.190,0.957)--(2.199,0.962)--(2.208,0.967)%
  --(2.216,0.971)--(2.224,0.976)--(2.232,0.981)--(2.240,0.986)--(2.248,0.991)--(2.255,0.996)%
  --(2.263,1.001)--(2.270,1.005)--(2.277,1.010)--(2.284,1.015)--(2.290,1.020)--(2.297,1.025)%
  --(2.304,1.030)--(2.310,1.034)--(2.316,1.039)--(2.323,1.044)--(2.329,1.049)--(2.335,1.054)%
  --(2.341,1.059)--(2.346,1.064)--(2.352,1.068)--(2.358,1.073)--(2.364,1.078)--(2.369,1.083)%
  --(2.375,1.088)--(2.380,1.093)--(2.385,1.097)--(2.391,1.102)--(2.396,1.107)--(2.401,1.112)%
  --(2.406,1.117)--(2.411,1.122)--(2.416,1.126)--(2.421,1.131)--(2.426,1.136)--(2.431,1.141)%
  --(2.436,1.146)--(2.441,1.151)--(2.445,1.156)--(2.450,1.160)--(2.455,1.165)--(2.459,1.170)%
  --(2.464,1.175)--(2.468,1.180)--(2.473,1.185)--(2.477,1.189)--(2.482,1.194)--(2.486,1.199)%
  --(2.491,1.204)--(2.495,1.209)--(2.499,1.214)--(2.503,1.219)--(2.508,1.223)--(2.512,1.228)%
  --(2.516,1.233)--(2.520,1.238)--(2.524,1.243)--(2.528,1.248)--(2.532,1.252)--(2.536,1.257)%
  --(2.541,1.262)--(2.544,1.267)--(2.548,1.272)--(2.552,1.277)--(2.556,1.281)--(2.560,1.286)%
  --(2.564,1.291)--(2.568,1.296)--(2.572,1.301)--(2.576,1.306)--(2.579,1.311)--(2.583,1.315)%
  --(2.587,1.320)--(2.591,1.325)--(2.594,1.330)--(2.598,1.335)--(2.602,1.340)--(2.605,1.344)%
  --(2.609,1.349)--(2.613,1.354)--(2.616,1.359)--(2.620,1.364)--(2.624,1.369)--(2.627,1.374)%
  --(2.631,1.378)--(2.634,1.383)--(2.638,1.388)--(2.641,1.393)--(2.645,1.398)--(2.648,1.403)%
  --(2.652,1.407)--(2.655,1.412)--(2.659,1.417)--(2.662,1.422)--(2.665,1.427)--(2.669,1.432)%
  --(2.672,1.437)--(2.676,1.441)--(2.679,1.446)--(2.682,1.451)--(2.686,1.456)--(2.689,1.461)%
  --(2.692,1.466)--(2.696,1.470)--(2.699,1.475)--(2.702,1.480)--(2.706,1.485)--(2.709,1.490)%
  --(2.712,1.495)--(2.715,1.499)--(2.719,1.504)--(2.722,1.509)--(2.725,1.514)--(2.728,1.519)%
  --(2.732,1.524)--(2.735,1.529)--(2.738,1.533)--(2.741,1.538)--(2.744,1.543)--(2.748,1.548)%
  --(2.751,1.553)--(2.754,1.558)--(2.757,1.562)--(2.760,1.567)--(2.763,1.572)--(2.767,1.577)%
  --(2.770,1.582)--(2.773,1.587)--(2.776,1.592)--(2.779,1.596)--(2.782,1.601)--(2.785,1.606)%
  --(2.788,1.611)--(2.792,1.616)--(2.795,1.621)--(2.798,1.625)--(2.801,1.630)--(2.804,1.635)%
  --(2.807,1.640)--(2.810,1.645)--(2.813,1.650)--(2.816,1.654)--(2.819,1.659)--(2.822,1.664)%
  --(2.825,1.669)--(2.828,1.674)--(2.831,1.679)--(2.834,1.684)--(2.837,1.688)--(2.840,1.693)%
  --(2.843,1.698)--(2.846,1.703)--(2.849,1.708)--(2.852,1.713)--(2.855,1.717)--(2.858,1.722)%
  --(2.861,1.727)--(2.864,1.732)--(2.867,1.737)--(2.870,1.742)--(2.873,1.747)--(2.876,1.751)%
  --(2.879,1.756)--(2.882,1.761)--(2.885,1.766)--(2.888,1.771)--(2.891,1.776)--(2.894,1.780)%
  --(2.897,1.785)--(2.900,1.790)--(2.903,1.795)--(2.906,1.800)--(2.909,1.805)--(2.912,1.809)%
  --(2.915,1.814)--(2.918,1.819)--(2.921,1.824)--(2.924,1.829)--(2.927,1.834)--(2.930,1.839)%
  --(2.933,1.843)--(2.935,1.848)--(2.938,1.853)--(2.941,1.858)--(2.944,1.863)--(2.947,1.868)%
  --(2.950,1.872)--(2.953,1.877)--(2.956,1.882)--(2.959,1.887)--(2.962,1.892)--(2.965,1.897)%
  --(2.968,1.902)--(2.971,1.906)--(2.974,1.911)--(2.977,1.916)--(2.980,1.921)--(2.983,1.926)%
  --(2.986,1.931)--(2.988,1.935)--(2.991,1.940)--(2.994,1.945)--(2.997,1.950)--(3.000,1.955)%
  --(3.003,1.960)--(3.006,1.964)--(3.009,1.969)--(3.012,1.974)--(3.015,1.979)--(3.018,1.984)%
  --(3.021,1.989)--(3.024,1.994)--(3.027,1.998)--(3.030,2.003)--(3.033,2.008)--(3.036,2.013)%
  --(3.039,2.018)--(3.042,2.023)--(3.045,2.027)--(3.047,2.032)--(3.050,2.037)--(3.053,2.042)%
  --(3.056,2.047)--(3.059,2.052)--(3.062,2.057)--(3.065,2.061)--(3.068,2.066)--(3.071,2.071)%
  --(3.074,2.076)--(3.077,2.081)--(3.080,2.086)--(3.083,2.090)--(3.086,2.095)--(3.089,2.100)%
  --(3.092,2.105)--(3.095,2.110)--(3.098,2.115)--(3.101,2.120)--(3.104,2.124)--(3.107,2.129)%
  --(3.110,2.134)--(3.113,2.139)--(3.116,2.144)--(3.119,2.149)--(3.123,2.153)--(3.126,2.158)%
  --(3.129,2.163)--(3.132,2.168)--(3.135,2.173)--(3.138,2.178)--(3.141,2.182)--(3.144,2.187)%
  --(3.147,2.192)--(3.150,2.197)--(3.153,2.202)--(3.156,2.207)--(3.159,2.212)--(3.162,2.216)%
  --(3.166,2.221)--(3.169,2.226)--(3.172,2.231)--(3.175,2.236)--(3.178,2.241)--(3.181,2.245)%
  --(3.184,2.250)--(3.188,2.255)--(3.191,2.260)--(3.194,2.265)--(3.197,2.270)--(3.200,2.275)%
  --(3.203,2.279)--(3.207,2.284)--(3.210,2.289)--(3.213,2.294)--(3.216,2.299)--(3.219,2.304)%
  --(3.223,2.308)--(3.226,2.313)--(3.229,2.318)--(3.232,2.323)--(3.236,2.328)--(3.239,2.333)%
  --(3.242,2.337)--(3.245,2.342)--(3.249,2.347)--(3.252,2.352)--(3.255,2.357)--(3.259,2.362)%
  --(3.262,2.367)--(3.265,2.371)--(3.269,2.376)--(3.272,2.381)--(3.275,2.386)--(3.279,2.391)%
  --(3.282,2.396)--(3.285,2.400)--(3.289,2.405)--(3.292,2.410)--(3.296,2.415)--(3.299,2.420)%
  --(3.302,2.425)--(3.306,2.430)--(3.309,2.434)--(3.313,2.439)--(3.316,2.444)--(3.320,2.449)%
  --(3.323,2.454)--(3.327,2.459)--(3.330,2.463)--(3.334,2.468)--(3.337,2.473)--(3.341,2.478)%
  --(3.345,2.483)--(3.348,2.488)--(3.352,2.492)--(3.355,2.497)--(3.359,2.502)--(3.363,2.507)%
  --(3.366,2.512)--(3.370,2.517)--(3.374,2.522)--(3.377,2.526)--(3.381,2.531)--(3.385,2.536)%
  --(3.389,2.541)--(3.392,2.546)--(3.396,2.551)--(3.400,2.555)--(3.404,2.560)--(3.408,2.565)%
  --(3.412,2.570)--(3.415,2.575)--(3.419,2.580)--(3.423,2.585)--(3.427,2.589)--(3.431,2.594)%
  --(3.435,2.599)--(3.439,2.604)--(3.443,2.609)--(3.447,2.614)--(3.451,2.618)--(3.455,2.623)%
  --(3.459,2.628)--(3.463,2.633)--(3.467,2.638)--(3.472,2.643)--(3.476,2.648)--(3.480,2.652)%
  --(3.484,2.657)--(3.488,2.662)--(3.493,2.667)--(3.497,2.672)--(3.501,2.677)--(3.506,2.681)%
  --(3.510,2.686)--(3.515,2.691)--(3.519,2.696)--(3.523,2.701)--(3.528,2.706)--(3.532,2.710)%
  --(3.537,2.715)--(3.542,2.720)--(3.546,2.725)--(3.551,2.730)--(3.555,2.735)--(3.560,2.740)%
  --(3.565,2.744)--(3.570,2.749)--(3.575,2.754)--(3.579,2.759)--(3.584,2.764)--(3.589,2.769)%
  --(3.594,2.773)--(3.599,2.778)--(3.604,2.783)--(3.609,2.788)--(3.614,2.793)--(3.620,2.798)%
  --(3.625,2.803)--(3.630,2.807)--(3.635,2.812)--(3.641,2.817)--(3.646,2.822)--(3.652,2.827)%
  --(3.657,2.832)--(3.663,2.836)--(3.668,2.841)--(3.674,2.846)--(3.680,2.851)--(3.686,2.856)%
  --(3.692,2.861)--(3.698,2.865)--(3.704,2.870)--(3.710,2.875)--(3.716,2.880)--(3.722,2.885)%
  --(3.728,2.890)--(3.735,2.895)--(3.741,2.899)--(3.748,2.904)--(3.754,2.909)--(3.761,2.914)%
  --(3.768,2.919)--(3.775,2.924)--(3.782,2.928)--(3.789,2.933)--(3.796,2.938)--(3.803,2.943)%
  --(3.811,2.948)--(3.818,2.953)--(3.826,2.958)--(3.834,2.962)--(3.842,2.967)--(3.850,2.972)%
  --(3.858,2.977)--(3.866,2.982)--(3.875,2.987)--(3.884,2.991)--(3.892,2.996)--(3.902,3.001)%
  --(3.911,3.006)--(3.920,3.011)--(3.930,3.016)--(3.940,3.020)--(3.950,3.025)--(3.961,3.030)%
  --(3.971,3.035)--(3.982,3.040)--(3.994,3.045)--(4.005,3.050)--(4.018,3.054)--(4.030,3.059)%
  --(4.043,3.064)--(4.056,3.069)--(4.070,3.074)--(4.085,3.079)--(4.100,3.083)--(4.116,3.088)%
  --(4.132,3.093)--(4.150,3.098)--(4.168,3.103)--(4.188,3.108)--(4.209,3.113)--(4.231,3.117)%
  --(4.255,3.122)--(4.282,3.127)--(4.311,3.132)--(4.344,3.137)--(4.381,3.142)--(4.425,3.146)%
  --(4.479,3.151)--(4.551,3.156)--(4.667,3.161)--(5.247,3.166)--(5.247,3.171)--(5.247,3.175)%
  --(5.247,3.180)--(5.247,3.185)--(5.247,3.190)--(5.247,3.195)--(5.247,3.200)--(5.247,3.205)%
  --(5.247,3.209)--(5.247,3.214)--(5.247,3.219)--(5.247,3.224)--(5.247,3.229)--(5.247,3.234)%
  --(5.247,3.238)--(5.247,3.243)--(5.247,3.248)--(5.247,3.253)--(5.247,3.258)--(5.247,3.263)%
  --(5.247,3.268)--(5.247,3.272)--(5.247,3.277)--(5.247,3.282)--(5.247,3.287)--(5.247,3.292)%
  --(5.247,3.297)--(5.247,3.301)--(5.247,3.306)--(5.247,3.311)--(5.247,3.316)--(5.247,3.321)%
  --(5.247,3.326)--(5.247,3.331)--(5.247,3.335)--(5.247,3.340)--(5.247,3.345)--(5.247,3.350)%
  --(5.247,3.355)--(5.247,3.360)--(5.247,3.364)--(5.247,3.369)--(5.247,3.374)--(5.247,3.379)%
  --(5.247,3.384)--(5.247,3.389)--(5.247,3.393)--(5.247,3.398)--(5.247,3.403)--(5.247,3.408)%
  --(5.247,3.413)--(5.247,3.418)--(5.247,3.423)--(5.247,3.427)--(5.247,3.432)--(5.247,3.437)%
  --(5.247,3.442)--(5.247,3.447)--(5.247,3.452)--(5.247,3.456)--(5.247,3.461)--(5.247,3.466)%
  --(5.247,3.471)--(5.247,3.476)--(5.247,3.481)--(5.247,3.486)--(5.247,3.490)--(5.247,3.495)%
  --(5.247,3.500)--(5.247,3.505)--(5.247,3.510)--(5.247,3.515)--(5.247,3.519)--(5.247,3.524)%
  --(5.247,3.529)--(5.247,3.534)--(5.247,3.539)--(5.247,3.544)--(5.247,3.548)--(5.247,3.553)%
  --(5.247,3.558)--(5.247,3.563)--(5.247,3.568)--(5.247,3.573)--(5.247,3.578)--(5.247,3.582)%
  --(5.247,3.587)--(5.247,3.592)--(5.247,3.597)--(5.247,3.602)--(5.247,3.607)--(5.247,3.611)%
  --(5.247,3.616)--(5.247,3.621)--(5.247,3.626)--(5.247,3.631)--(5.247,3.636)--(5.247,3.641)%
  --(5.247,3.645)--(5.247,3.650)--(5.247,3.655)--(5.247,3.660)--(5.247,3.665)--(5.247,3.670)%
  --(5.247,3.674)--(5.247,3.679)--(5.247,3.684)--(5.247,3.689)--(5.247,3.694)--(5.247,3.699)%
  --(5.247,3.703)--(5.247,3.708)--(5.247,3.713)--(5.247,3.718)--(5.247,3.723)--(5.247,3.728)%
  --(5.247,3.733)--(5.247,3.737)--(5.247,3.742)--(5.247,3.747)--(5.247,3.752)--(5.247,3.757)%
  --(5.247,3.762)--(5.247,3.766)--(5.247,3.771)--(5.247,3.776)--(5.247,3.781)--(5.247,3.786)%
  --(5.247,3.791)--(5.247,3.796)--(5.247,3.800)--(5.247,3.805)--(5.247,3.810)--(5.247,3.815)%
  --(5.247,3.820)--(5.247,3.825)--(5.247,3.829)--(5.247,3.834)--(5.247,3.839)--(5.247,3.844)%
  --(5.247,3.849)--(5.247,3.854)--(5.247,3.859)--(5.247,3.863)--(5.247,3.868)--(5.247,3.873)%
  --(5.247,3.878)--(5.247,3.883)--(5.247,3.888)--(5.247,3.892)--(5.247,3.897)--(5.247,3.902)%
  --(5.247,3.907)--(5.247,3.912)--(5.247,3.917)--(5.247,3.921)--(5.247,3.926)--(5.247,3.931)%
  --(5.247,3.936)--(5.247,3.941)--(5.247,3.946)--(5.247,3.951)--(5.247,3.955)--(5.247,3.960)%
  --(5.247,3.965)--(5.247,3.970)--(5.247,3.975)--(5.247,3.980)--(5.247,3.984)--(5.247,3.989)%
  --(5.247,3.994)--(5.247,3.999)--(5.247,4.004)--(5.247,4.009)--(5.247,4.014)--(5.247,4.018)%
  --(5.247,4.023)--(5.247,4.028)--(5.247,4.033)--(5.247,4.038)--(5.247,4.043)--(5.247,4.047)%
  --(5.247,4.052)--(5.247,4.057)--(5.247,4.062)--(5.247,4.067)--(5.247,4.072)--(5.247,4.076)%
  --(5.247,4.081)--(5.247,4.086)--(5.247,4.091)--(5.247,4.096)--(5.247,4.101)--(5.247,4.106)%
  --(5.247,4.110)--(5.247,4.115)--(5.247,4.120)--(5.247,4.125)--(5.247,4.130)--(5.247,4.135)%
  --(5.247,4.139)--(5.247,4.144)--(5.247,4.149)--(5.247,4.154)--(5.247,4.159)--(5.247,4.164)%
  --(5.247,4.169)--(5.247,4.173)--(5.247,4.178)--(5.247,4.183)--(5.247,4.188)--(5.247,4.193)%
  --(5.247,4.198)--(5.247,4.202)--(5.247,4.207)--(5.247,4.212)--(5.247,4.217)--(5.247,4.222)%
  --(5.247,4.227)--(5.247,4.231)--(5.247,4.236)--(5.247,4.241)--(5.247,4.246)--(5.247,4.251)%
  --(5.247,4.256)--(5.247,4.261)--(5.247,4.265)--(5.247,4.270)--(5.247,4.275)--(5.247,4.280)%
  --(5.247,4.285)--(5.247,4.290)--(5.247,4.294)--(5.247,4.299)--(5.247,4.304)--(5.247,4.309)%
  --(5.247,4.314)--(5.247,4.319)--(5.247,4.324)--(5.247,4.328)--(5.247,4.333)--(5.247,4.338)%
  --(5.247,4.343)--(5.247,4.348)--(5.247,4.353)--(5.247,4.357)--(5.247,4.362)--(5.247,4.367)%
  --(5.247,4.372)--(5.247,4.377)--(5.247,4.382)--(5.247,4.386)--(5.247,4.391)--(5.247,4.396)%
  --(5.247,4.401)--(5.247,4.406)--(5.247,4.411)--(5.247,4.416)--(5.247,4.420)--(5.247,4.425)%
  --(5.247,4.430)--(5.247,4.435)--(5.247,4.440)--(5.247,4.445)--(5.247,4.449)--(5.247,4.454)%
  --(5.247,4.459)--(5.247,4.464)--(5.247,4.469)--(5.247,4.474)--(5.247,4.479)--(5.247,4.483)%
  --(5.247,4.488)--(5.247,4.493)--(5.247,4.498)--(5.247,4.503)--(5.247,4.508)--(5.247,4.512)%
  --(5.247,4.517)--(5.247,4.522)--(5.247,4.527)--(5.247,4.532)--(5.247,4.537)--(5.247,4.542)%
  --(5.247,4.546)--(5.247,4.551)--(5.247,4.556)--(5.247,4.561)--(5.247,4.566)--(5.247,4.571)%
  --(5.247,4.575)--(5.247,4.580)--(5.247,4.585)--(5.247,4.590)--(5.247,4.595)--(5.247,4.600)%
  --(5.247,4.604)--(5.247,4.609)--(5.247,4.614)--(5.247,4.619)--(5.247,4.624)--(5.247,4.629)%
  --(5.247,4.634)--(5.247,4.638)--(5.247,4.643)--(5.247,4.648)--(5.247,4.653)--(5.247,4.658)%
  --(5.247,4.663)--(5.247,4.667)--(5.247,4.672)--(5.247,4.677)--(5.247,4.682)--(5.247,4.687)%
  --(5.247,4.692)--(5.247,4.697)--(5.247,4.701)--(5.247,4.706)--(5.247,4.711)--(5.247,4.716)%
  --(5.247,4.721)--(5.247,4.726)--(5.247,4.730)--(5.247,4.735)--(5.247,4.740)--(5.247,4.745)%
  --(5.247,4.750)--(5.247,4.755)--(5.247,4.759)--(5.247,4.764)--(5.247,4.769)--(5.247,4.774)%
  --(5.247,4.779)--(5.247,4.784)--(5.247,4.789)--(5.247,4.793)--(5.247,4.798)--(5.247,4.803)%
  --(5.247,4.808)--(5.247,4.813)--(5.247,4.818)--(5.247,4.822)--(5.247,4.827)--(5.247,4.832)%
  --(5.247,4.837)--(5.247,4.842)--(5.247,4.847)--(5.247,4.852)--(5.247,4.856)--(5.247,4.861)%
  --(5.247,4.866)--(5.247,4.871)--(5.247,4.876)--(5.247,4.881)--(5.247,4.885)--(5.247,4.890)%
  --(5.247,4.895)--(5.247,4.900)--(5.247,4.905)--(5.247,4.910)--(5.247,4.914)--(5.247,4.919)%
  --(5.247,4.924)--(5.247,4.929)--(5.247,4.934)--(5.247,4.939)--(5.247,4.944)--(5.247,4.948)%
  --(5.247,4.953)--(5.247,4.958)--(5.247,4.963)--(5.247,4.968)--(5.247,4.973)--(5.247,4.977)%
  --(5.247,4.982)--(5.247,4.987)--(5.247,4.992)--(5.247,4.997)--(5.247,5.002)--(5.247,5.007)%
  --(5.247,5.011)--(5.247,5.016)--(5.247,5.021)--(5.247,5.026)--(5.247,5.031)--(5.247,5.036)%
  --(5.247,5.040)--(5.247,5.045)--(5.247,5.050)--(5.247,5.055)--(5.247,5.060)--(5.247,5.065)%
  --(5.247,5.070)--(5.247,5.074)--(5.247,5.079)--(5.247,5.084)--(5.247,5.089)--(5.247,5.094)%
  --(5.247,5.099)--(5.247,5.103)--(5.247,5.108)--(5.247,5.113)--(5.247,5.118)--(5.247,5.123)%
  --(5.247,5.128)--(5.247,5.132)--(5.247,5.137)--(5.247,5.142)--(5.247,5.147)--(5.247,5.152)%
  --(5.247,5.157)--(5.247,5.162)--(5.247,5.166)--(5.247,5.171)--(5.247,5.176)--(5.247,5.181)%
  --(5.247,5.186)--(5.247,5.191)--(5.247,5.195)--(5.247,5.200)--(5.247,5.205)--(5.247,5.210)%
  --(5.247,5.215)--(5.247,5.220)--(5.247,5.225)--(5.247,5.229)--(5.247,5.234)--(5.247,5.239)%
  --(5.247,5.244)--(5.247,5.249)--(5.247,5.254)--(5.247,5.258)--(5.247,5.263)--(5.247,5.268)%
  --(5.247,5.273)--(5.247,5.278)--(5.247,5.283)--(5.247,5.287)--(5.247,5.292)--(5.247,5.297)%
  --(5.247,5.302)--(5.247,5.307)--(5.247,5.312)--(5.247,5.317)--(5.247,5.321)--(5.247,5.326)%
  --(5.247,5.331)--(5.247,5.336)--(5.247,5.341)--(5.247,5.346)--(5.247,5.350)--(5.247,5.355)%
  --(5.247,5.360)--(5.247,5.365)--(5.247,5.370)--(5.247,5.375)--(5.247,5.380)--(5.247,5.384)%
  --(5.247,5.389)--(5.247,5.394)--(5.247,5.399)--(5.247,5.404)--(5.247,5.409)--(5.247,5.413)%
  --(5.247,5.418)--(5.247,5.423)--(5.247,5.428)--(5.247,5.433)--(5.247,5.438)--(5.247,5.442)%
  --(5.247,5.447)--(5.247,5.452)--(5.247,5.457)--(5.247,5.462)--(5.247,5.467)--(5.247,5.472)%
  --(5.247,5.476)--(5.247,5.481)--(5.247,5.486)--(5.247,5.491)--(5.247,5.496)--(5.247,5.501)%
  --(5.247,5.505)--(5.247,5.510)--(5.247,5.515)--(5.247,5.520)--(5.247,5.525)--(5.247,5.530)%
  --(5.247,5.535)--(5.247,5.539)--(5.247,5.544)--(5.247,5.549)--(5.247,5.554)--(5.247,5.559)%
  --(5.247,5.564)--(5.247,5.568)--(5.247,5.573)--(5.247,5.578)--(5.247,5.583)--(5.247,5.588)%
  --(5.247,5.593)--(5.247,5.597)--(5.247,5.602)--(5.247,5.607)--(5.247,5.612)--(5.247,5.617)%
  --(5.247,5.622)--(5.247,5.627)--(5.247,5.631)--(5.247,5.636)--(5.247,5.641)--(5.247,5.646)%
  --(5.247,5.651)--(5.247,5.656)--(5.247,5.660)--(5.247,5.665)--(5.247,5.670)--(5.247,5.675);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.872,4.340) {48};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (2.056,4.340)--(2.972,4.340);
\draw[gp path] (1.044,0.831)--(1.559,0.836)--(1.646,0.841)--(1.701,0.846)--(1.741,0.850)%
  --(1.774,0.855)--(1.801,0.860)--(1.825,0.865)--(1.846,0.870)--(1.865,0.875)--(1.883,0.879)%
  --(1.899,0.884)--(1.914,0.889)--(1.927,0.894)--(1.940,0.899)--(1.953,0.904)--(1.964,0.909)%
  --(1.975,0.913)--(1.986,0.918)--(1.996,0.923)--(2.006,0.928)--(2.015,0.933)--(2.024,0.938)%
  --(2.032,0.942)--(2.041,0.947)--(2.049,0.952)--(2.057,0.957)--(2.064,0.962)--(2.072,0.967)%
  --(2.079,0.971)--(2.086,0.976)--(2.093,0.981)--(2.099,0.986)--(2.106,0.991)--(2.112,0.996)%
  --(2.118,1.001)--(2.124,1.005)--(2.130,1.010)--(2.136,1.015)--(2.142,1.020)--(2.147,1.025)%
  --(2.153,1.030)--(2.158,1.034)--(2.164,1.039)--(2.169,1.044)--(2.174,1.049)--(2.179,1.054)%
  --(2.184,1.059)--(2.189,1.064)--(2.193,1.068)--(2.198,1.073)--(2.203,1.078)--(2.207,1.083)%
  --(2.212,1.088)--(2.216,1.093)--(2.221,1.097)--(2.225,1.102)--(2.230,1.107)--(2.234,1.112)%
  --(2.238,1.117)--(2.242,1.122)--(2.246,1.126)--(2.250,1.131)--(2.254,1.136)--(2.258,1.141)%
  --(2.262,1.146)--(2.266,1.151)--(2.270,1.156)--(2.274,1.160)--(2.277,1.165)--(2.281,1.170)%
  --(2.285,1.175)--(2.288,1.180)--(2.292,1.185)--(2.296,1.189)--(2.299,1.194)--(2.303,1.199)%
  --(2.306,1.204)--(2.309,1.209)--(2.313,1.214)--(2.316,1.219)--(2.320,1.223)--(2.323,1.228)%
  --(2.326,1.233)--(2.330,1.238)--(2.333,1.243)--(2.336,1.248)--(2.339,1.252)--(2.342,1.257)%
  --(2.346,1.262)--(2.349,1.267)--(2.352,1.272)--(2.355,1.277)--(2.358,1.281)--(2.361,1.286)%
  --(2.364,1.291)--(2.367,1.296)--(2.370,1.301)--(2.373,1.306)--(2.376,1.311)--(2.379,1.315)%
  --(2.382,1.320)--(2.384,1.325)--(2.387,1.330)--(2.390,1.335)--(2.393,1.340)--(2.396,1.344)%
  --(2.399,1.349)--(2.401,1.354)--(2.404,1.359)--(2.407,1.364)--(2.410,1.369)--(2.412,1.374)%
  --(2.415,1.378)--(2.418,1.383)--(2.420,1.388)--(2.423,1.393)--(2.426,1.398)--(2.428,1.403)%
  --(2.431,1.407)--(2.433,1.412)--(2.436,1.417)--(2.439,1.422)--(2.441,1.427)--(2.444,1.432)%
  --(2.446,1.437)--(2.449,1.441)--(2.451,1.446)--(2.454,1.451)--(2.456,1.456)--(2.459,1.461)%
  --(2.461,1.466)--(2.464,1.470)--(2.466,1.475)--(2.469,1.480)--(2.471,1.485)--(2.473,1.490)%
  --(2.476,1.495)--(2.478,1.499)--(2.481,1.504)--(2.483,1.509)--(2.485,1.514)--(2.488,1.519)%
  --(2.490,1.524)--(2.492,1.529)--(2.495,1.533)--(2.497,1.538)--(2.499,1.543)--(2.502,1.548)%
  --(2.504,1.553)--(2.506,1.558)--(2.508,1.562)--(2.511,1.567)--(2.513,1.572)--(2.515,1.577)%
  --(2.517,1.582)--(2.520,1.587)--(2.522,1.592)--(2.524,1.596)--(2.526,1.601)--(2.528,1.606)%
  --(2.531,1.611)--(2.533,1.616)--(2.535,1.621)--(2.537,1.625)--(2.539,1.630)--(2.541,1.635)%
  --(2.544,1.640)--(2.546,1.645)--(2.548,1.650)--(2.550,1.654)--(2.552,1.659)--(2.554,1.664)%
  --(2.556,1.669)--(2.558,1.674)--(2.560,1.679)--(2.563,1.684)--(2.565,1.688)--(2.567,1.693)%
  --(2.569,1.698)--(2.571,1.703)--(2.573,1.708)--(2.575,1.713)--(2.577,1.717)--(2.579,1.722)%
  --(2.581,1.727)--(2.583,1.732)--(2.585,1.737)--(2.587,1.742)--(2.589,1.747)--(2.591,1.751)%
  --(2.593,1.756)--(2.595,1.761)--(2.597,1.766)--(2.599,1.771)--(2.601,1.776)--(2.603,1.780)%
  --(2.605,1.785)--(2.607,1.790)--(2.609,1.795)--(2.611,1.800)--(2.613,1.805)--(2.615,1.809)%
  --(2.617,1.814)--(2.619,1.819)--(2.621,1.824)--(2.623,1.829)--(2.624,1.834)--(2.626,1.839)%
  --(2.628,1.843)--(2.630,1.848)--(2.632,1.853)--(2.634,1.858)--(2.636,1.863)--(2.638,1.868)%
  --(2.640,1.872)--(2.642,1.877)--(2.643,1.882)--(2.645,1.887)--(2.647,1.892)--(2.649,1.897)%
  --(2.651,1.902)--(2.653,1.906)--(2.655,1.911)--(2.657,1.916)--(2.658,1.921)--(2.660,1.926)%
  --(2.662,1.931)--(2.664,1.935)--(2.666,1.940)--(2.668,1.945)--(2.669,1.950)--(2.671,1.955)%
  --(2.673,1.960)--(2.675,1.964)--(2.677,1.969)--(2.678,1.974)--(2.680,1.979)--(2.682,1.984)%
  --(2.684,1.989)--(2.686,1.994)--(2.688,1.998)--(2.689,2.003)--(2.691,2.008)--(2.693,2.013)%
  --(2.695,2.018)--(2.696,2.023)--(2.698,2.027)--(2.700,2.032)--(2.702,2.037)--(2.704,2.042)%
  --(2.705,2.047)--(2.707,2.052)--(2.709,2.057)--(2.711,2.061)--(2.712,2.066)--(2.714,2.071)%
  --(2.716,2.076)--(2.718,2.081)--(2.719,2.086)--(2.721,2.090)--(2.723,2.095)--(2.725,2.100)%
  --(2.726,2.105)--(2.728,2.110)--(2.730,2.115)--(2.732,2.120)--(2.733,2.124)--(2.735,2.129)%
  --(2.737,2.134)--(2.738,2.139)--(2.740,2.144)--(2.742,2.149)--(2.744,2.153)--(2.745,2.158)%
  --(2.747,2.163)--(2.749,2.168)--(2.750,2.173)--(2.752,2.178)--(2.754,2.182)--(2.756,2.187)%
  --(2.757,2.192)--(2.759,2.197)--(2.761,2.202)--(2.762,2.207)--(2.764,2.212)--(2.766,2.216)%
  --(2.767,2.221)--(2.769,2.226)--(2.771,2.231)--(2.772,2.236)--(2.774,2.241)--(2.776,2.245)%
  --(2.777,2.250)--(2.779,2.255)--(2.781,2.260)--(2.783,2.265)--(2.784,2.270)--(2.786,2.275)%
  --(2.788,2.279)--(2.789,2.284)--(2.791,2.289)--(2.792,2.294)--(2.794,2.299)--(2.796,2.304)%
  --(2.797,2.308)--(2.799,2.313)--(2.801,2.318)--(2.802,2.323)--(2.804,2.328)--(2.806,2.333)%
  --(2.807,2.337)--(2.809,2.342)--(2.811,2.347)--(2.812,2.352)--(2.814,2.357)--(2.816,2.362)%
  --(2.817,2.367)--(2.819,2.371)--(2.820,2.376)--(2.822,2.381)--(2.824,2.386)--(2.825,2.391)%
  --(2.827,2.396)--(2.829,2.400)--(2.830,2.405)--(2.832,2.410)--(2.834,2.415)--(2.835,2.420)%
  --(2.837,2.425)--(2.838,2.430)--(2.840,2.434)--(2.842,2.439)--(2.843,2.444)--(2.845,2.449)%
  --(2.847,2.454)--(2.848,2.459)--(2.850,2.463)--(2.851,2.468)--(2.853,2.473)--(2.855,2.478)%
  --(2.856,2.483)--(2.858,2.488)--(2.859,2.492)--(2.861,2.497)--(2.863,2.502)--(2.864,2.507)%
  --(2.866,2.512)--(2.867,2.517)--(2.869,2.522)--(2.871,2.526)--(2.872,2.531)--(2.874,2.536)%
  --(2.875,2.541)--(2.877,2.546)--(2.879,2.551)--(2.880,2.555)--(2.882,2.560)--(2.883,2.565)%
  --(2.885,2.570)--(2.887,2.575)--(2.888,2.580)--(2.890,2.585)--(2.891,2.589)--(2.893,2.594)%
  --(2.895,2.599)--(2.896,2.604)--(2.898,2.609)--(2.899,2.614)--(2.901,2.618)--(2.903,2.623)%
  --(2.904,2.628)--(2.906,2.633)--(2.907,2.638)--(2.909,2.643)--(2.911,2.648)--(2.912,2.652)%
  --(2.914,2.657)--(2.915,2.662)--(2.917,2.667)--(2.919,2.672)--(2.920,2.677)--(2.922,2.681)%
  --(2.923,2.686)--(2.925,2.691)--(2.926,2.696)--(2.928,2.701)--(2.930,2.706)--(2.931,2.710)%
  --(2.933,2.715)--(2.934,2.720)--(2.936,2.725)--(2.938,2.730)--(2.939,2.735)--(2.941,2.740)%
  --(2.942,2.744)--(2.944,2.749)--(2.945,2.754)--(2.947,2.759)--(2.949,2.764)--(2.950,2.769)%
  --(2.952,2.773)--(2.953,2.778)--(2.955,2.783)--(2.957,2.788)--(2.958,2.793)--(2.960,2.798)%
  --(2.961,2.803)--(2.963,2.807)--(2.964,2.812)--(2.966,2.817)--(2.968,2.822)--(2.969,2.827)%
  --(2.971,2.832)--(2.972,2.836)--(2.974,2.841)--(2.975,2.846)--(2.977,2.851)--(2.979,2.856)%
  --(2.980,2.861)--(2.982,2.865)--(2.983,2.870)--(2.985,2.875)--(2.987,2.880)--(2.988,2.885)%
  --(2.990,2.890)--(2.991,2.895)--(2.993,2.899)--(2.994,2.904)--(2.996,2.909)--(2.998,2.914)%
  --(2.999,2.919)--(3.001,2.924)--(3.002,2.928)--(3.004,2.933)--(3.006,2.938)--(3.007,2.943)%
  --(3.009,2.948)--(3.010,2.953)--(3.012,2.958)--(3.013,2.962)--(3.015,2.967)--(3.017,2.972)%
  --(3.018,2.977)--(3.020,2.982)--(3.021,2.987)--(3.023,2.991)--(3.025,2.996)--(3.026,3.001)%
  --(3.028,3.006)--(3.029,3.011)--(3.031,3.016)--(3.033,3.020)--(3.034,3.025)--(3.036,3.030)%
  --(3.037,3.035)--(3.039,3.040)--(3.040,3.045)--(3.042,3.050)--(3.044,3.054)--(3.045,3.059)%
  --(3.047,3.064)--(3.048,3.069)--(3.050,3.074)--(3.052,3.079)--(3.053,3.083)--(3.055,3.088)%
  --(3.056,3.093)--(3.058,3.098)--(3.060,3.103)--(3.061,3.108)--(3.063,3.113)--(3.064,3.117)%
  --(3.066,3.122)--(3.068,3.127)--(3.069,3.132)--(3.071,3.137)--(3.072,3.142)--(3.074,3.146)%
  --(3.076,3.151)--(3.077,3.156)--(3.079,3.161)--(3.080,3.166)--(3.082,3.171)--(3.084,3.175)%
  --(3.085,3.180)--(3.087,3.185)--(3.089,3.190)--(3.090,3.195)--(3.092,3.200)--(3.093,3.205)%
  --(3.095,3.209)--(3.097,3.214)--(3.098,3.219)--(3.100,3.224)--(3.101,3.229)--(3.103,3.234)%
  --(3.105,3.238)--(3.106,3.243)--(3.108,3.248)--(3.110,3.253)--(3.111,3.258)--(3.113,3.263)%
  --(3.114,3.268)--(3.116,3.272)--(3.118,3.277)--(3.119,3.282)--(3.121,3.287)--(3.123,3.292)%
  --(3.124,3.297)--(3.126,3.301)--(3.128,3.306)--(3.129,3.311)--(3.131,3.316)--(3.133,3.321)%
  --(3.134,3.326)--(3.136,3.331)--(3.137,3.335)--(3.139,3.340)--(3.141,3.345)--(3.142,3.350)%
  --(3.144,3.355)--(3.146,3.360)--(3.147,3.364)--(3.149,3.369)--(3.151,3.374)--(3.152,3.379)%
  --(3.154,3.384)--(3.156,3.389)--(3.157,3.393)--(3.159,3.398)--(3.161,3.403)--(3.162,3.408)%
  --(3.164,3.413)--(3.166,3.418)--(3.167,3.423)--(3.169,3.427)--(3.171,3.432)--(3.172,3.437)%
  --(3.174,3.442)--(3.176,3.447)--(3.177,3.452)--(3.179,3.456)--(3.181,3.461)--(3.182,3.466)%
  --(3.184,3.471)--(3.186,3.476)--(3.188,3.481)--(3.189,3.486)--(3.191,3.490)--(3.193,3.495)%
  --(3.194,3.500)--(3.196,3.505)--(3.198,3.510)--(3.199,3.515)--(3.201,3.519)--(3.203,3.524)%
  --(3.205,3.529)--(3.206,3.534)--(3.208,3.539)--(3.210,3.544)--(3.211,3.548)--(3.213,3.553)%
  --(3.215,3.558)--(3.217,3.563)--(3.218,3.568)--(3.220,3.573)--(3.222,3.578)--(3.224,3.582)%
  --(3.225,3.587)--(3.227,3.592)--(3.229,3.597)--(3.230,3.602)--(3.232,3.607)--(3.234,3.611)%
  --(3.236,3.616)--(3.237,3.621)--(3.239,3.626)--(3.241,3.631)--(3.243,3.636)--(3.245,3.641)%
  --(3.246,3.645)--(3.248,3.650)--(3.250,3.655)--(3.252,3.660)--(3.253,3.665)--(3.255,3.670)%
  --(3.257,3.674)--(3.259,3.679)--(3.260,3.684)--(3.262,3.689)--(3.264,3.694)--(3.266,3.699)%
  --(3.268,3.703)--(3.269,3.708)--(3.271,3.713)--(3.273,3.718)--(3.275,3.723)--(3.277,3.728)%
  --(3.278,3.733)--(3.280,3.737)--(3.282,3.742)--(3.284,3.747)--(3.286,3.752)--(3.288,3.757)%
  --(3.289,3.762)--(3.291,3.766)--(3.293,3.771)--(3.295,3.776)--(3.297,3.781)--(3.299,3.786)%
  --(3.300,3.791)--(3.302,3.796)--(3.304,3.800)--(3.306,3.805)--(3.308,3.810)--(3.310,3.815)%
  --(3.312,3.820)--(3.313,3.825)--(3.315,3.829)--(3.317,3.834)--(3.319,3.839)--(3.321,3.844)%
  --(3.323,3.849)--(3.325,3.854)--(3.327,3.859)--(3.328,3.863)--(3.330,3.868)--(3.332,3.873)%
  --(3.334,3.878)--(3.336,3.883)--(3.338,3.888)--(3.340,3.892)--(3.342,3.897)--(3.344,3.902)%
  --(3.346,3.907)--(3.348,3.912)--(3.350,3.917)--(3.351,3.921)--(3.353,3.926)--(3.355,3.931)%
  --(3.357,3.936)--(3.359,3.941)--(3.361,3.946)--(3.363,3.951)--(3.365,3.955)--(3.367,3.960)%
  --(3.369,3.965)--(3.371,3.970)--(3.373,3.975)--(3.375,3.980)--(3.377,3.984)--(3.379,3.989)%
  --(3.381,3.994)--(3.383,3.999)--(3.385,4.004)--(3.387,4.009)--(3.389,4.014)--(3.391,4.018)%
  --(3.393,4.023)--(3.395,4.028)--(3.397,4.033)--(3.399,4.038)--(3.401,4.043)--(3.403,4.047)%
  --(3.405,4.052)--(3.408,4.057)--(3.410,4.062)--(3.412,4.067)--(3.414,4.072)--(3.416,4.076)%
  --(3.418,4.081)--(3.420,4.086)--(3.422,4.091)--(3.424,4.096)--(3.426,4.101)--(3.428,4.106)%
  --(3.431,4.110)--(3.433,4.115)--(3.435,4.120)--(3.437,4.125)--(3.439,4.130)--(3.441,4.135)%
  --(3.443,4.139)--(3.446,4.144)--(3.448,4.149)--(3.450,4.154)--(3.452,4.159)--(3.454,4.164)%
  --(3.456,4.169)--(3.459,4.173)--(3.461,4.178)--(3.463,4.183)--(3.465,4.188)--(3.468,4.193)%
  --(3.470,4.198)--(3.472,4.202)--(3.474,4.207)--(3.476,4.212)--(3.479,4.217)--(3.481,4.222)%
  --(3.483,4.227)--(3.486,4.231)--(3.488,4.236)--(3.490,4.241)--(3.492,4.246)--(3.495,4.251)%
  --(3.497,4.256)--(3.499,4.261)--(3.502,4.265)--(3.504,4.270)--(3.506,4.275)--(3.509,4.280)%
  --(3.511,4.285)--(3.513,4.290)--(3.516,4.294)--(3.518,4.299)--(3.521,4.304)--(3.523,4.309)%
  --(3.525,4.314)--(3.528,4.319)--(3.530,4.324)--(3.533,4.328)--(3.535,4.333)--(3.538,4.338)%
  --(3.540,4.343)--(3.543,4.348)--(3.545,4.353)--(3.547,4.357)--(3.550,4.362)--(3.552,4.367)%
  --(3.555,4.372)--(3.558,4.377)--(3.560,4.382)--(3.563,4.386)--(3.565,4.391)--(3.568,4.396)%
  --(3.570,4.401)--(3.573,4.406)--(3.576,4.411)--(3.578,4.416)--(3.581,4.420)--(3.583,4.425)%
  --(3.586,4.430)--(3.589,4.435)--(3.591,4.440)--(3.594,4.445)--(3.597,4.449)--(3.599,4.454)%
  --(3.602,4.459)--(3.605,4.464)--(3.608,4.469)--(3.610,4.474)--(3.613,4.479)--(3.616,4.483)%
  --(3.619,4.488)--(3.621,4.493)--(3.624,4.498)--(3.627,4.503)--(3.630,4.508)--(3.633,4.512)%
  --(3.636,4.517)--(3.638,4.522)--(3.641,4.527)--(3.644,4.532)--(3.647,4.537)--(3.650,4.542)%
  --(3.653,4.546)--(3.656,4.551)--(3.659,4.556)--(3.662,4.561)--(3.665,4.566)--(3.668,4.571)%
  --(3.671,4.575)--(3.674,4.580)--(3.677,4.585)--(3.680,4.590)--(3.684,4.595)--(3.687,4.600)%
  --(3.690,4.604)--(3.693,4.609)--(3.696,4.614)--(3.699,4.619)--(3.703,4.624)--(3.706,4.629)%
  --(3.709,4.634)--(3.712,4.638)--(3.716,4.643)--(3.719,4.648)--(3.722,4.653)--(3.726,4.658)%
  --(3.729,4.663)--(3.733,4.667)--(3.736,4.672)--(3.740,4.677)--(3.743,4.682)--(3.747,4.687)%
  --(3.750,4.692)--(3.754,4.697)--(3.757,4.701)--(3.761,4.706)--(3.765,4.711)--(3.768,4.716)%
  --(3.772,4.721)--(3.776,4.726)--(3.779,4.730)--(3.783,4.735)--(3.787,4.740)--(3.791,4.745)%
  --(3.795,4.750)--(3.799,4.755)--(3.803,4.759)--(3.806,4.764)--(3.810,4.769)--(3.815,4.774)%
  --(3.819,4.779)--(3.823,4.784)--(3.827,4.789)--(3.831,4.793)--(3.835,4.798)--(3.840,4.803)%
  --(3.844,4.808)--(3.848,4.813)--(3.853,4.818)--(3.857,4.822)--(3.861,4.827)--(3.866,4.832)%
  --(3.871,4.837)--(3.875,4.842)--(3.880,4.847)--(3.885,4.852)--(3.889,4.856)--(3.894,4.861)%
  --(3.899,4.866)--(3.904,4.871)--(3.909,4.876)--(3.914,4.881)--(3.919,4.885)--(3.924,4.890)%
  --(3.929,4.895)--(3.935,4.900)--(3.940,4.905)--(3.946,4.910)--(3.951,4.914)--(3.957,4.919)%
  --(3.962,4.924)--(3.968,4.929)--(3.974,4.934)--(3.980,4.939)--(3.986,4.944)--(3.992,4.948)%
  --(3.998,4.953)--(4.005,4.958)--(4.011,4.963)--(4.018,4.968)--(4.024,4.973)--(4.031,4.977)%
  --(4.038,4.982)--(4.045,4.987)--(4.052,4.992)--(4.060,4.997)--(4.067,5.002)--(4.075,5.007)%
  --(4.083,5.011)--(4.091,5.016)--(4.099,5.021)--(4.107,5.026)--(4.116,5.031)--(4.124,5.036)%
  --(4.134,5.040)--(4.143,5.045)--(4.152,5.050)--(4.162,5.055)--(4.172,5.060)--(4.183,5.065)%
  --(4.194,5.070)--(4.205,5.074)--(4.217,5.079)--(4.229,5.084)--(4.242,5.089)--(4.255,5.094)%
  --(4.269,5.099)--(4.283,5.103)--(4.299,5.108)--(4.315,5.113)--(4.333,5.118)--(4.351,5.123)%
  --(4.371,5.128)--(4.393,5.132)--(4.417,5.137)--(4.443,5.142)--(4.473,5.147)--(4.508,5.152)%
  --(4.549,5.157)--(4.601,5.162)--(4.675,5.166)--(4.815,5.171)--(5.247,5.176)--(5.247,5.181)%
  --(5.247,5.186)--(5.247,5.191)--(5.247,5.195)--(5.247,5.200)--(5.247,5.205)--(5.247,5.210)%
  --(5.247,5.215)--(5.247,5.220)--(5.247,5.225)--(5.247,5.229)--(5.247,5.234)--(5.247,5.239)%
  --(5.247,5.244)--(5.247,5.249)--(5.247,5.254)--(5.247,5.258)--(5.247,5.263)--(5.247,5.268)%
  --(5.247,5.273)--(5.247,5.278)--(5.247,5.283)--(5.247,5.287)--(5.247,5.292)--(5.247,5.297)%
  --(5.247,5.302)--(5.247,5.307)--(5.247,5.312)--(5.247,5.317)--(5.247,5.321)--(5.247,5.326)%
  --(5.247,5.331)--(5.247,5.336)--(5.247,5.341)--(5.247,5.346)--(5.247,5.350)--(5.247,5.355)%
  --(5.247,5.360)--(5.247,5.365)--(5.247,5.370)--(5.247,5.375)--(5.247,5.380)--(5.247,5.384)%
  --(5.247,5.389)--(5.247,5.394)--(5.247,5.399)--(5.247,5.404)--(5.247,5.409)--(5.247,5.413)%
  --(5.247,5.418)--(5.247,5.423)--(5.247,5.428)--(5.247,5.433)--(5.247,5.438)--(5.247,5.442)%
  --(5.247,5.447)--(5.247,5.452)--(5.247,5.457)--(5.247,5.462)--(5.247,5.467)--(5.247,5.472)%
  --(5.247,5.476)--(5.247,5.481)--(5.247,5.486)--(5.247,5.491)--(5.247,5.496)--(5.247,5.501)%
  --(5.247,5.505)--(5.247,5.510)--(5.247,5.515)--(5.247,5.520)--(5.247,5.525)--(5.247,5.530)%
  --(5.247,5.535)--(5.247,5.539)--(5.247,5.544)--(5.247,5.549)--(5.247,5.554)--(5.247,5.559)%
  --(5.247,5.564)--(5.247,5.568)--(5.247,5.573)--(5.247,5.578)--(5.247,5.583)--(5.247,5.588)%
  --(5.247,5.593)--(5.247,5.597)--(5.247,5.602)--(5.247,5.607)--(5.247,5.612)--(5.247,5.617)%
  --(5.247,5.622)--(5.247,5.627)--(5.247,5.631)--(5.247,5.636)--(5.247,5.641)--(5.247,5.646)%
  --(5.247,5.651)--(5.247,5.656)--(5.247,5.660)--(5.247,5.665)--(5.247,5.670)--(5.247,5.675);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{2.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 5}{(5.247,1.800)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\gppoint{gp mark 7}{(1.044,0.855)}
\gppoint{gp mark 7}{(2.049,0.904)}
\gppoint{gp mark 7}{(2.407,0.952)}
\gppoint{gp mark 7}{(2.612,1.001)}
\gppoint{gp mark 7}{(2.872,1.073)}
\gppoint{gp mark 7}{(3.181,1.170)}
\gppoint{gp mark 7}{(3.570,1.267)}
\gppoint{gp mark 7}{(4.204,1.364)}
\gppoint{gp mark 7}{(5.206,1.461)}
\gppoint{gp mark 7}{(5.247,1.558)}
\gppoint{gp mark 7}{(5.247,1.654)}
\gppoint{gp mark 7}{(5.247,1.751)}
\gppoint{gp mark 7}{(5.247,1.848)}
\gppoint{gp mark 7}{(5.247,1.945)}
\gppoint{gp mark 7}{(5.247,2.042)}
\gppoint{gp mark 7}{(5.247,2.139)}
\gppoint{gp mark 7}{(5.247,2.236)}
\gppoint{gp mark 7}{(5.247,2.333)}
\gppoint{gp mark 7}{(5.247,2.430)}
\gppoint{gp mark 7}{(5.247,2.526)}
\gppoint{gp mark 7}{(5.247,2.623)}
\gppoint{gp mark 7}{(5.247,2.720)}
\gppoint{gp mark 7}{(5.247,2.890)}
\gppoint{gp mark 7}{(5.247,3.132)}
\gppoint{gp mark 7}{(5.247,3.374)}
\gppoint{gp mark 7}{(5.247,3.616)}
\gppoint{gp mark 7}{(5.247,3.859)}
\gppoint{gp mark 7}{(5.247,4.101)}
\gppoint{gp mark 7}{(5.247,4.343)}
\gppoint{gp mark 7}{(5.247,4.585)}
\gppoint{gp mark 7}{(5.247,4.827)}
\gppoint{gp mark 7}{(5.247,5.070)}
\gppoint{gp mark 7}{(5.247,5.312)}
\gppoint{gp mark 7}{(5.247,5.554)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 7}{(1.044,0.855)}
\gppoint{gp mark 7}{(1.739,0.904)}
\gppoint{gp mark 7}{(1.966,0.952)}
\gppoint{gp mark 7}{(2.101,1.001)}
\gppoint{gp mark 7}{(2.231,1.073)}
\gppoint{gp mark 7}{(2.354,1.170)}
\gppoint{gp mark 7}{(2.453,1.267)}
\gppoint{gp mark 7}{(2.534,1.364)}
\gppoint{gp mark 7}{(2.613,1.461)}
\gppoint{gp mark 7}{(2.672,1.558)}
\gppoint{gp mark 7}{(2.749,1.654)}
\gppoint{gp mark 7}{(2.791,1.751)}
\gppoint{gp mark 7}{(2.871,1.848)}
\gppoint{gp mark 7}{(2.908,1.945)}
\gppoint{gp mark 7}{(2.985,2.042)}
\gppoint{gp mark 7}{(3.030,2.139)}
\gppoint{gp mark 7}{(3.100,2.236)}
\gppoint{gp mark 7}{(3.159,2.333)}
\gppoint{gp mark 7}{(3.228,2.430)}
\gppoint{gp mark 7}{(3.299,2.526)}
\gppoint{gp mark 7}{(3.376,2.623)}
\gppoint{gp mark 7}{(3.462,2.720)}
\gppoint{gp mark 7}{(3.570,2.829)}
\gppoint{gp mark 7}{(3.713,2.950)}
\gppoint{gp mark 7}{(3.894,3.071)}
\gppoint{gp mark 7}{(4.153,3.192)}
\gppoint{gp mark 7}{(4.601,3.314)}
\gppoint{gp mark 7}{(5.227,3.435)}
\gppoint{gp mark 7}{(5.247,3.556)}
\gppoint{gp mark 7}{(5.247,3.677)}
\gppoint{gp mark 7}{(5.247,3.859)}
\gppoint{gp mark 7}{(5.247,4.101)}
\gppoint{gp mark 7}{(5.247,4.343)}
\gppoint{gp mark 7}{(5.247,4.585)}
\gppoint{gp mark 7}{(5.247,4.827)}
\gppoint{gp mark 7}{(5.247,5.070)}
\gppoint{gp mark 7}{(5.247,5.312)}
\gppoint{gp mark 7}{(5.247,5.554)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gppoint{gp mark 7}{(1.044,0.855)}
\gppoint{gp mark 7}{(1.638,0.904)}
\gppoint{gp mark 7}{(1.840,0.952)}
\gppoint{gp mark 7}{(1.966,1.001)}
\gppoint{gp mark 7}{(2.096,1.073)}
\gppoint{gp mark 7}{(2.198,1.170)}
\gppoint{gp mark 7}{(2.277,1.267)}
\gppoint{gp mark 7}{(2.342,1.364)}
\gppoint{gp mark 7}{(2.398,1.461)}
\gppoint{gp mark 7}{(2.448,1.558)}
\gppoint{gp mark 7}{(2.494,1.654)}
\gppoint{gp mark 7}{(2.535,1.751)}
\gppoint{gp mark 7}{(2.575,1.848)}
\gppoint{gp mark 7}{(2.608,1.945)}
\gppoint{gp mark 7}{(2.650,2.042)}
\gppoint{gp mark 7}{(2.674,2.139)}
\gppoint{gp mark 7}{(2.718,2.236)}
\gppoint{gp mark 7}{(2.765,2.333)}
\gppoint{gp mark 7}{(2.791,2.430)}
\gppoint{gp mark 7}{(2.820,2.526)}
\gppoint{gp mark 7}{(2.856,2.623)}
\gppoint{gp mark 7}{(2.890,2.720)}
\gppoint{gp mark 7}{(2.946,2.890)}
\gppoint{gp mark 7}{(3.012,3.132)}
\gppoint{gp mark 7}{(3.079,3.374)}
\gppoint{gp mark 7}{(3.189,3.616)}
\gppoint{gp mark 7}{(3.259,3.859)}
\gppoint{gp mark 7}{(3.358,4.101)}
\gppoint{gp mark 7}{(3.453,4.343)}
\gppoint{gp mark 7}{(3.580,4.585)}
\gppoint{gp mark 7}{(3.758,4.827)}
\gppoint{gp mark 7}{(3.949,5.070)}
\gppoint{gp mark 7}{(4.411,5.312)}
\gppoint{gp mark 7}{(5.028,5.554)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.044,5.675)--(1.044,0.831)--(5.247,0.831)--(5.247,5.675)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.044cm}{0.831cm}}{\pgfpoint{5.247cm}{5.675cm}}
\draw[gp path] (6.844,0.831)--(7.024,0.831);
\node[gp node right] at (6.660,0.831) {$0$};
\draw[gp path] (6.844,2.042)--(7.024,2.042);
\node[gp node right] at (6.660,2.042) {$2.5$};
\draw[gp path] (6.844,3.253)--(7.024,3.253);
\node[gp node right] at (6.660,3.253) {$5$};
\draw[gp path] (6.844,4.464)--(7.024,4.464);
\node[gp node right] at (6.660,4.464) {$7.5$};
\draw[gp path] (6.844,5.675)--(7.024,5.675);
\node[gp node right] at (6.660,5.675) {$10$};
\draw[gp path] (6.844,0.831)--(6.844,1.011);
\node[gp node center] at (6.844,0.523) {$0$};
\draw[gp path] (7.895,0.831)--(7.895,1.011);
\node[gp node center] at (7.895,0.523) {$0.25$};
\draw[gp path] (8.946,0.831)--(8.946,1.011);
\node[gp node center] at (8.946,0.523) {$0.5$};
\draw[gp path] (9.996,0.831)--(9.996,1.011);
\node[gp node center] at (9.996,0.523) {$0.75$};
\draw[gp path] (11.047,0.831)--(11.047,1.011);
\node[gp node center] at (11.047,0.523) {$1$};
\draw[gp path] (6.844,5.675)--(6.844,0.831)--(11.047,0.831)--(11.047,5.675)--cycle;
\node[gp node left] at (4.658,0.056) {numerical};
\node[gp node left] at (4.658,-0.330) {analitical};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{10.00}
\draw[gp path](6.550,0.056)--(6.554,0.056);
\draw[gp path](6.802,0.056)--(6.806,0.056);
\draw[gp path](7.054,0.056)--(7.058,0.056);
\gpsetlinewidth{3.00}
\draw[gp path](6.550,-0.330)--(7.058,-0.330);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (6.046,3.253) {x, m};
\node[gp node center] at (8.945,0.215) {$S_{w}$};
\node[gp node center] at (8.945,6.137) {(b)};
\node[gp node center] at (9.715,5.341) {Time, $10^{6}$ s};
\node[gp node right] at (9.579,4.956) {1.7};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (9.763,4.956)--(10.679,4.956);
\draw[gp path] (11.047,0.831)--(11.047,0.836)--(11.047,0.841)--(11.047,0.846)--(11.047,0.850)%
  --(11.042,0.855)--(11.037,0.860)--(11.031,0.865)--(11.026,0.870)--(11.021,0.875)--(11.015,0.879)%
  --(11.010,0.884)--(11.005,0.889)--(11.000,0.894)--(10.994,0.899)--(10.989,0.904)--(10.984,0.909)%
  --(10.978,0.913)--(10.973,0.918)--(10.968,0.923)--(10.963,0.928)--(10.957,0.933)--(10.952,0.938)%
  --(10.947,0.942)--(10.941,0.947)--(10.936,0.952)--(10.931,0.957)--(10.926,0.962)--(10.920,0.967)%
  --(10.915,0.971)--(10.910,0.976)--(10.904,0.981)--(10.899,0.986)--(10.894,0.991)--(10.888,0.996)%
  --(10.883,1.001)--(10.878,1.005)--(10.872,1.010)--(10.867,1.015)--(10.862,1.020)--(10.856,1.025)%
  --(10.851,1.030)--(10.846,1.034)--(10.840,1.039)--(10.835,1.044)--(10.830,1.049)--(10.825,1.054)%
  --(10.819,1.059)--(10.814,1.064)--(10.809,1.068)--(10.803,1.073)--(10.798,1.078)--(10.793,1.083)%
  --(10.787,1.088)--(10.782,1.093)--(10.777,1.097)--(10.771,1.102)--(10.766,1.107)--(10.761,1.112)%
  --(10.755,1.117)--(10.750,1.122)--(10.745,1.126)--(10.740,1.131)--(10.734,1.136)--(10.729,1.141)%
  --(10.724,1.146)--(10.718,1.151)--(10.713,1.156)--(10.708,1.160)--(10.702,1.165)--(10.697,1.170)%
  --(10.692,1.175)--(10.686,1.180)--(10.681,1.185)--(10.676,1.189)--(10.670,1.194)--(10.665,1.199)%
  --(10.660,1.204)--(10.654,1.209)--(10.649,1.214)--(10.644,1.219)--(10.639,1.223)--(10.633,1.228)%
  --(10.628,1.233)--(10.623,1.238)--(10.617,1.243)--(10.612,1.248)--(10.607,1.252)--(10.601,1.257)%
  --(10.596,1.262)--(10.591,1.267)--(10.586,1.272)--(10.580,1.277)--(10.575,1.281)--(10.570,1.286)%
  --(10.564,1.291)--(10.559,1.296)--(10.554,1.301)--(10.549,1.306)--(10.543,1.311)--(10.538,1.315)%
  --(10.533,1.320)--(10.527,1.325)--(10.522,1.330)--(10.517,1.335)--(10.512,1.340)--(10.506,1.344)%
  --(10.501,1.349)--(10.496,1.354)--(10.490,1.359)--(10.485,1.364)--(10.480,1.369)--(10.474,1.374)%
  --(10.469,1.378)--(10.464,1.383)--(10.458,1.388)--(10.453,1.393)--(10.448,1.398)--(10.442,1.403)%
  --(10.437,1.407)--(10.432,1.412)--(10.426,1.417)--(10.421,1.422)--(10.416,1.427)--(10.411,1.432)%
  --(10.405,1.437)--(10.400,1.441)--(10.395,1.446)--(10.389,1.451)--(10.384,1.456)--(10.379,1.461)%
  --(10.373,1.466)--(10.368,1.470)--(10.363,1.475)--(10.357,1.480)--(10.352,1.485)--(10.347,1.490)%
  --(10.341,1.495)--(10.336,1.499)--(10.331,1.504)--(10.325,1.509)--(10.320,1.514)--(10.315,1.519)%
  --(10.310,1.524)--(10.304,1.529)--(10.299,1.533)--(10.294,1.538)--(10.288,1.543)--(10.283,1.548)%
  --(10.278,1.553)--(10.272,1.558)--(10.267,1.562)--(10.262,1.567)--(10.256,1.572)--(10.251,1.577)%
  --(10.246,1.582)--(10.240,1.587)--(10.235,1.592)--(10.230,1.596)--(10.225,1.601)--(10.219,1.606)%
  --(10.214,1.611)--(10.209,1.616)--(10.203,1.621)--(10.198,1.625)--(10.193,1.630)--(10.187,1.635)%
  --(10.182,1.640)--(10.177,1.645)--(10.172,1.650)--(10.166,1.654)--(10.161,1.659)--(10.156,1.664)%
  --(10.151,1.669)--(10.145,1.674)--(10.140,1.679)--(10.135,1.684)--(10.129,1.688)--(10.124,1.693)%
  --(10.119,1.698)--(10.113,1.703)--(10.108,1.708)--(10.103,1.713)--(10.097,1.717)--(10.092,1.722)%
  --(10.087,1.727)--(10.082,1.732)--(10.076,1.737)--(10.071,1.742)--(10.066,1.747)--(10.060,1.751)%
  --(10.055,1.756)--(10.050,1.761)--(10.044,1.766)--(10.039,1.771)--(10.034,1.776)--(10.028,1.780)%
  --(10.023,1.785)--(10.018,1.790)--(10.012,1.795)--(10.007,1.800)--(10.002,1.805)--(9.997,1.809)%
  --(9.991,1.814)--(9.986,1.819)--(9.981,1.824)--(9.975,1.829)--(9.970,1.834)--(9.965,1.839)%
  --(9.959,1.843)--(9.954,1.848)--(9.949,1.853)--(9.943,1.858)--(9.938,1.863)--(9.933,1.868)%
  --(9.927,1.872)--(9.922,1.877)--(9.917,1.882)--(9.911,1.887)--(9.906,1.892)--(9.901,1.897)%
  --(9.896,1.902)--(9.890,1.906)--(9.885,1.911)--(9.880,1.916)--(9.874,1.921)--(9.869,1.926)%
  --(9.864,1.931)--(9.858,1.935)--(9.853,1.940)--(9.848,1.945)--(9.842,1.950)--(9.837,1.955)%
  --(9.832,1.960)--(9.826,1.964)--(9.821,1.969)--(9.816,1.974)--(9.810,1.979)--(9.805,1.984)%
  --(9.800,1.989)--(9.795,1.994)--(9.789,1.998)--(9.784,2.003)--(9.779,2.008)--(9.773,2.013)%
  --(9.768,2.018)--(9.763,2.023)--(9.758,2.027)--(9.752,2.032)--(9.747,2.037)--(9.742,2.042)%
  --(9.737,2.047)--(9.731,2.052)--(9.726,2.057)--(9.721,2.061)--(9.715,2.066)--(9.710,2.071)%
  --(9.705,2.076)--(9.699,2.081)--(9.694,2.086)--(9.689,2.090)--(9.683,2.095)--(9.678,2.100)%
  --(9.673,2.105)--(9.668,2.110)--(9.662,2.115)--(9.657,2.120)--(9.652,2.124)--(9.646,2.129)%
  --(9.641,2.134)--(9.636,2.139)--(9.630,2.144)--(9.625,2.149)--(9.620,2.153)--(9.614,2.158)%
  --(9.609,2.163)--(9.604,2.168)--(9.598,2.173)--(9.593,2.178)--(9.588,2.182)--(9.582,2.187)%
  --(9.577,2.192)--(9.572,2.197)--(9.567,2.202)--(9.561,2.207)--(9.556,2.212)--(9.551,2.216)%
  --(9.545,2.221)--(9.540,2.226)--(9.535,2.231)--(9.529,2.236)--(9.524,2.241)--(9.519,2.245)%
  --(9.513,2.250)--(9.508,2.255)--(9.503,2.260)--(9.497,2.265)--(9.492,2.270)--(9.487,2.275)%
  --(9.482,2.279)--(9.476,2.284)--(9.471,2.289)--(9.466,2.294)--(9.460,2.299)--(9.455,2.304)%
  --(9.450,2.308)--(9.444,2.313)--(9.439,2.318)--(9.434,2.323)--(9.428,2.328)--(9.423,2.333)%
  --(9.418,2.337)--(9.412,2.342)--(9.407,2.347)--(9.402,2.352)--(9.396,2.357)--(9.391,2.362)%
  --(9.386,2.367)--(9.381,2.371)--(9.375,2.376)--(9.370,2.381)--(9.365,2.386)--(9.359,2.391)%
  --(9.354,2.396)--(9.349,2.400)--(9.344,2.405)--(9.338,2.410)--(9.333,2.415)--(9.328,2.420)%
  --(9.323,2.425)--(9.317,2.430)--(9.312,2.434)--(9.307,2.439)--(9.301,2.444)--(9.296,2.449)%
  --(9.291,2.454)--(9.285,2.459)--(9.280,2.463)--(9.275,2.468)--(9.269,2.473)--(9.264,2.478)%
  --(9.259,2.483)--(9.253,2.488)--(9.248,2.492)--(9.243,2.497)--(9.238,2.502)--(9.232,2.507)%
  --(9.227,2.512)--(9.222,2.517)--(9.216,2.522)--(9.211,2.526)--(9.206,2.531)--(9.200,2.536)%
  --(9.195,2.541)--(9.190,2.546)--(9.184,2.551)--(9.179,2.555)--(9.174,2.560)--(9.168,2.565)%
  --(9.163,2.570)--(9.158,2.575)--(9.153,2.580)--(9.147,2.585)--(9.142,2.589)--(9.137,2.594)%
  --(9.131,2.599)--(9.126,2.604)--(9.121,2.609)--(9.115,2.614)--(9.110,2.618)--(9.105,2.623)%
  --(9.099,2.628)--(9.094,2.633)--(9.089,2.638)--(9.083,2.643)--(9.078,2.648)--(9.073,2.652)%
  --(9.067,2.657)--(9.062,2.662)--(9.057,2.667)--(9.052,2.672)--(9.046,2.677)--(9.041,2.681)%
  --(9.036,2.686)--(9.030,2.691)--(9.025,2.696)--(9.020,2.701)--(9.014,2.706)--(9.009,2.710)%
  --(9.004,2.715)--(8.998,2.720)--(8.993,2.725)--(8.988,2.730)--(8.982,2.735)--(8.977,2.740)%
  --(8.972,2.744)--(8.967,2.749)--(8.961,2.754)--(8.956,2.759)--(8.951,2.764)--(8.946,2.769)%
  --(8.940,2.773)--(8.935,2.778)--(8.930,2.783)--(8.924,2.788)--(8.919,2.793)--(8.914,2.798)%
  --(8.909,2.803)--(8.903,2.807)--(8.898,2.812)--(8.893,2.817)--(8.887,2.822)--(8.882,2.827)%
  --(8.877,2.832)--(8.871,2.836)--(8.866,2.841)--(8.861,2.846)--(8.855,2.851)--(8.850,2.856)%
  --(8.845,2.861)--(8.839,2.865)--(8.834,2.870)--(8.829,2.875)--(8.824,2.880)--(8.818,2.885)%
  --(8.813,2.890)--(8.808,2.895)--(8.802,2.899)--(8.797,2.904)--(8.792,2.909)--(8.786,2.914)%
  --(8.781,2.919)--(8.776,2.924)--(8.770,2.928)--(8.765,2.933)--(8.760,2.938)--(8.754,2.943)%
  --(8.749,2.948)--(8.744,2.953)--(8.738,2.958)--(8.733,2.962)--(8.728,2.967)--(8.723,2.972)%
  --(8.717,2.977)--(8.712,2.982)--(8.707,2.987)--(8.701,2.991)--(8.696,2.996)--(8.691,3.001)%
  --(8.685,3.006)--(8.680,3.011)--(8.675,3.016)--(8.669,3.020)--(8.664,3.025)--(8.659,3.030)%
  --(8.653,3.035)--(8.648,3.040)--(8.643,3.045)--(8.638,3.050)--(8.632,3.054)--(8.627,3.059)%
  --(8.622,3.064)--(8.616,3.069)--(8.611,3.074)--(8.606,3.079)--(8.600,3.083)--(8.595,3.088)%
  --(8.590,3.093)--(8.584,3.098)--(8.579,3.103)--(8.574,3.108)--(8.568,3.113)--(8.563,3.117)%
  --(8.558,3.122)--(8.553,3.127)--(8.547,3.132)--(8.542,3.137)--(8.537,3.142)--(8.532,3.146)%
  --(8.526,3.151)--(8.521,3.156)--(8.516,3.161)--(8.510,3.166)--(8.505,3.171)--(8.500,3.175)%
  --(8.495,3.180)--(8.489,3.185)--(8.484,3.190)--(8.479,3.195)--(8.473,3.200)--(8.468,3.205)%
  --(8.463,3.209)--(8.457,3.214)--(8.452,3.219)--(8.447,3.224)--(8.441,3.229)--(8.436,3.234)%
  --(8.431,3.238)--(8.425,3.243)--(8.420,3.248)--(8.415,3.253)--(8.409,3.258)--(8.404,3.263)%
  --(8.399,3.268)--(8.394,3.272)--(8.388,3.277)--(8.383,3.282)--(8.378,3.287)--(8.372,3.292)%
  --(8.367,3.297)--(8.362,3.301)--(8.356,3.306)--(8.351,3.311)--(8.346,3.316)--(8.340,3.321)%
  --(8.335,3.326)--(8.330,3.331)--(8.324,3.335)--(8.319,3.340)--(8.314,3.345)--(8.309,3.350)%
  --(8.303,3.355)--(8.298,3.360)--(8.293,3.364)--(8.287,3.369)--(8.282,3.374)--(8.277,3.379)%
  --(8.271,3.384)--(8.266,3.389)--(8.261,3.393)--(8.255,3.398)--(8.250,3.403)--(8.245,3.408)%
  --(8.239,3.413)--(8.234,3.418)--(8.229,3.423)--(8.223,3.427)--(8.218,3.432)--(8.213,3.437)%
  --(8.208,3.442)--(8.202,3.447)--(8.197,3.452)--(8.192,3.456)--(8.186,3.461)--(8.181,3.466)%
  --(8.176,3.471)--(8.170,3.476)--(8.165,3.481)--(8.160,3.486)--(8.154,3.490)--(8.149,3.495)%
  --(8.144,3.500)--(8.139,3.505)--(8.133,3.510)--(8.128,3.515)--(8.123,3.519)--(8.118,3.524)%
  --(8.112,3.529)--(8.107,3.534)--(8.102,3.539)--(8.096,3.544)--(8.091,3.548)--(8.086,3.553)%
  --(8.081,3.558)--(8.075,3.563)--(8.070,3.568)--(8.065,3.573)--(8.059,3.578)--(8.054,3.582)%
  --(8.049,3.587)--(8.043,3.592)--(8.038,3.597)--(8.033,3.602)--(8.027,3.607)--(8.022,3.611)%
  --(8.017,3.616)--(8.011,3.621)--(8.006,3.626)--(8.001,3.631)--(7.995,3.636)--(7.990,3.641)%
  --(7.985,3.645)--(7.980,3.650)--(7.974,3.655)--(7.969,3.660)--(7.964,3.665)--(7.958,3.670)%
  --(7.953,3.674)--(7.948,3.679)--(7.942,3.684)--(7.937,3.689)--(7.932,3.694)--(7.926,3.699)%
  --(7.921,3.703)--(7.916,3.708)--(7.910,3.713)--(7.905,3.718)--(7.900,3.723)--(7.894,3.728)%
  --(7.889,3.733)--(7.884,3.737)--(7.879,3.742)--(7.873,3.747)--(7.868,3.752)--(7.863,3.757)%
  --(7.857,3.762)--(7.852,3.766)--(7.847,3.771)--(7.841,3.776)--(7.836,3.781)--(7.831,3.786)%
  --(7.825,3.791)--(7.820,3.796)--(7.815,3.800)--(7.809,3.805)--(7.804,3.810)--(7.799,3.815)%
  --(7.794,3.820)--(7.788,3.825)--(7.783,3.829)--(7.778,3.834)--(7.772,3.839)--(7.767,3.844)%
  --(7.762,3.849)--(7.756,3.854)--(7.751,3.859)--(7.746,3.863)--(7.740,3.868)--(7.735,3.873)%
  --(7.730,3.878)--(7.725,3.883)--(7.719,3.888)--(7.714,3.892)--(7.709,3.897)--(7.704,3.902)%
  --(7.698,3.907)--(7.693,3.912)--(7.688,3.917)--(7.682,3.921)--(7.677,3.926)--(7.672,3.931)%
  --(7.666,3.936)--(7.661,3.941)--(7.656,3.946)--(7.651,3.951)--(7.645,3.955)--(7.640,3.960)%
  --(7.635,3.965)--(7.629,3.970)--(7.624,3.975)--(7.619,3.980)--(7.613,3.984)--(7.608,3.989)%
  --(7.603,3.994)--(7.597,3.999)--(7.592,4.004)--(7.587,4.009)--(7.581,4.014)--(7.576,4.018)%
  --(7.571,4.023)--(7.566,4.028)--(7.560,4.033)--(7.555,4.038)--(7.550,4.043)--(7.544,4.047)%
  --(7.539,4.052)--(7.534,4.057)--(7.528,4.062)--(7.523,4.067)--(7.518,4.072)--(7.512,4.076)%
  --(7.507,4.081)--(7.502,4.086)--(7.496,4.091)--(7.491,4.096)--(7.486,4.101)--(7.480,4.106)%
  --(7.475,4.110)--(7.470,4.115)--(7.465,4.120)--(7.459,4.125)--(7.454,4.130)--(7.449,4.135)%
  --(7.443,4.139)--(7.438,4.144)--(7.433,4.149)--(7.427,4.154)--(7.422,4.159)--(7.417,4.164)%
  --(7.411,4.169)--(7.406,4.173)--(7.401,4.178)--(7.395,4.183)--(7.390,4.188)--(7.385,4.193)%
  --(7.379,4.198)--(7.374,4.202)--(7.369,4.207)--(7.364,4.212)--(7.358,4.217)--(7.353,4.222)%
  --(7.348,4.227)--(7.342,4.231)--(7.337,4.236)--(7.332,4.241)--(7.327,4.246)--(7.321,4.251)%
  --(7.316,4.256)--(7.311,4.261)--(7.305,4.265)--(7.300,4.270)--(7.295,4.275)--(7.290,4.280)%
  --(7.284,4.285)--(7.279,4.290)--(7.274,4.294)--(7.268,4.299)--(7.263,4.304)--(7.258,4.309)%
  --(7.252,4.314)--(7.247,4.319)--(7.242,4.324)--(7.237,4.328)--(7.231,4.333)--(7.226,4.338)%
  --(7.221,4.343)--(7.215,4.348)--(7.210,4.353)--(7.205,4.357)--(7.199,4.362)--(7.194,4.367)%
  --(7.189,4.372)--(7.183,4.377)--(7.178,4.382)--(7.173,4.386)--(7.167,4.391)--(7.162,4.396)%
  --(7.157,4.401)--(7.151,4.406)--(7.146,4.411)--(7.141,4.416)--(7.136,4.420)--(7.130,4.425)%
  --(7.125,4.430)--(7.120,4.435)--(7.114,4.440)--(7.109,4.445)--(7.104,4.449)--(7.098,4.454)%
  --(7.093,4.459)--(7.088,4.464)--(7.082,4.469)--(7.077,4.474)--(7.072,4.479)--(7.066,4.483)%
  --(7.061,4.488)--(7.056,4.493)--(7.051,4.498)--(7.045,4.503)--(7.040,4.508)--(7.035,4.512)%
  --(7.029,4.517)--(7.024,4.522)--(7.019,4.527)--(7.013,4.532)--(7.008,4.537)--(7.003,4.542)%
  --(6.997,4.546)--(6.992,4.551)--(6.987,4.556)--(6.981,4.561)--(6.976,4.566)--(6.971,4.571)%
  --(6.965,4.575)--(6.960,4.580)--(6.955,4.585)--(6.950,4.590)--(6.944,4.595)--(6.939,4.600)%
  --(6.934,4.604)--(6.928,4.609)--(6.923,4.614)--(6.918,4.619)--(6.913,4.624)--(6.907,4.629)%
  --(6.902,4.634)--(6.897,4.638)--(6.891,4.643)--(6.886,4.648)--(6.881,4.653)--(6.876,4.658)%
  --(6.870,4.663)--(6.865,4.667)--(6.860,4.672)--(6.854,4.677)--(6.849,4.682)--(6.844,4.687)%
  --(6.844,4.692)--(6.844,4.697)--(6.844,4.701)--(6.844,4.706)--(6.844,4.711)--(6.844,4.716)%
  --(6.844,4.721)--(6.844,4.726)--(6.844,4.730)--(6.844,4.735)--(6.844,4.740)--(6.844,4.745)%
  --(6.844,4.750)--(6.844,4.755)--(6.844,4.759)--(6.844,4.764)--(6.844,4.769)--(6.844,4.774)%
  --(6.844,4.779)--(6.844,4.784)--(6.844,4.789)--(6.844,4.793)--(6.844,4.798)--(6.844,4.803)%
  --(6.844,4.808)--(6.844,4.813)--(6.844,4.818)--(6.844,4.822)--(6.844,4.827)--(6.844,4.832)%
  --(6.844,4.837)--(6.844,4.842)--(6.844,4.847)--(6.844,4.852)--(6.844,4.856)--(6.844,4.861)%
  --(6.844,4.866)--(6.844,4.871)--(6.844,4.876)--(6.844,4.881)--(6.844,4.885)--(6.844,4.890)%
  --(6.844,4.895)--(6.844,4.900)--(6.844,4.905)--(6.844,4.910)--(6.844,4.914)--(6.844,4.919)%
  --(6.844,4.924)--(6.844,4.929)--(6.844,4.934)--(6.844,4.939)--(6.844,4.944)--(6.844,4.948)%
  --(6.844,4.953)--(6.844,4.958)--(6.844,4.963)--(6.844,4.968)--(6.844,4.973)--(6.844,4.977)%
  --(6.844,4.982)--(6.844,4.987)--(6.844,4.992)--(6.844,4.997)--(6.844,5.002)--(6.844,5.007)%
  --(6.844,5.011)--(6.844,5.016)--(6.844,5.021)--(6.844,5.026)--(6.844,5.031)--(6.844,5.036)%
  --(6.844,5.040)--(6.844,5.045)--(6.844,5.050)--(6.844,5.055)--(6.844,5.060)--(6.844,5.065)%
  --(6.844,5.070)--(6.844,5.074)--(6.844,5.079)--(6.844,5.084)--(6.844,5.089)--(6.844,5.094)%
  --(6.844,5.099)--(6.844,5.103)--(6.844,5.108)--(6.844,5.113)--(6.844,5.118)--(6.844,5.123)%
  --(6.844,5.128)--(6.844,5.132)--(6.844,5.137)--(6.844,5.142)--(6.844,5.147)--(6.844,5.152)%
  --(6.844,5.157)--(6.844,5.162)--(6.844,5.166)--(6.844,5.171)--(6.844,5.176)--(6.844,5.181)%
  --(6.844,5.186)--(6.844,5.191)--(6.844,5.195)--(6.844,5.200)--(6.844,5.205)--(6.844,5.210)%
  --(6.844,5.215)--(6.844,5.220)--(6.844,5.225)--(6.844,5.229)--(6.844,5.234)--(6.844,5.239)%
  --(6.844,5.244)--(6.844,5.249)--(6.844,5.254)--(6.844,5.258)--(6.844,5.263)--(6.844,5.268)%
  --(6.844,5.273)--(6.844,5.278)--(6.844,5.283)--(6.844,5.287)--(6.844,5.292)--(6.844,5.297)%
  --(6.844,5.302)--(6.844,5.307)--(6.844,5.312)--(6.844,5.317)--(6.844,5.321)--(6.844,5.326)%
  --(6.844,5.331)--(6.844,5.336)--(6.844,5.341)--(6.844,5.346)--(6.844,5.350)--(6.844,5.355)%
  --(6.844,5.360)--(6.844,5.365)--(6.844,5.370)--(6.844,5.375)--(6.844,5.380)--(6.844,5.384)%
  --(6.844,5.389)--(6.844,5.394)--(6.844,5.399)--(6.844,5.404)--(6.844,5.409)--(6.844,5.413)%
  --(6.844,5.418)--(6.844,5.423)--(6.844,5.428)--(6.844,5.433)--(6.844,5.438)--(6.844,5.442)%
  --(6.844,5.447)--(6.844,5.452)--(6.844,5.457)--(6.844,5.462)--(6.844,5.467)--(6.844,5.472)%
  --(6.844,5.476)--(6.844,5.481)--(6.844,5.486)--(6.844,5.491)--(6.844,5.496)--(6.844,5.501)%
  --(6.844,5.505)--(6.844,5.510)--(6.844,5.515)--(6.844,5.520)--(6.844,5.525)--(6.844,5.530)%
  --(6.844,5.535)--(6.844,5.539)--(6.844,5.544)--(6.844,5.549)--(6.844,5.554)--(6.844,5.559)%
  --(6.844,5.564)--(6.844,5.568)--(6.844,5.573)--(6.844,5.578)--(6.844,5.583)--(6.844,5.588)%
  --(6.844,5.593)--(6.844,5.597)--(6.844,5.602)--(6.844,5.607)--(6.844,5.612)--(6.844,5.617)%
  --(6.844,5.622)--(6.844,5.627)--(6.844,5.631)--(6.844,5.636)--(6.844,5.641)--(6.844,5.646)%
  --(6.844,5.651)--(6.844,5.656)--(6.844,5.660)--(6.844,5.665)--(6.844,5.670)--(6.844,5.675);
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.579,4.648) {2.6};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (9.763,4.648)--(10.679,4.648);
\draw[gp path] (6.844,0.831)--(6.844,0.836)--(6.844,0.841)--(6.844,0.846)--(6.844,0.850)%
  --(6.844,0.855)--(6.844,0.860)--(6.844,0.865)--(6.844,0.870)--(6.844,0.875)--(6.844,0.879)%
  --(6.844,0.884)--(6.844,0.889)--(6.844,0.894)--(6.844,0.899)--(6.844,0.904)--(6.844,0.909)%
  --(6.844,0.913)--(6.844,0.918)--(6.844,0.923)--(10.290,0.928)--(10.287,0.933)--(10.283,0.938)%
  --(10.280,0.942)--(10.276,0.947)--(10.272,0.952)--(10.269,0.957)--(10.265,0.962)--(10.262,0.967)%
  --(10.259,0.971)--(10.255,0.976)--(10.251,0.981)--(10.248,0.986)--(10.244,0.991)--(10.240,0.996)%
  --(10.237,1.001)--(10.234,1.005)--(10.230,1.010)--(10.227,1.015)--(10.223,1.020)--(10.219,1.025)%
  --(10.216,1.030)--(10.212,1.034)--(10.209,1.039)--(10.205,1.044)--(10.202,1.049)--(10.198,1.054)%
  --(10.195,1.059)--(10.191,1.064)--(10.187,1.068)--(10.184,1.073)--(10.180,1.078)--(10.177,1.083)%
  --(10.173,1.088)--(10.170,1.093)--(10.166,1.097)--(10.163,1.102)--(10.159,1.107)--(10.156,1.112)%
  --(10.152,1.117)--(10.149,1.122)--(10.145,1.126)--(10.142,1.131)--(10.138,1.136)--(10.135,1.141)%
  --(10.131,1.146)--(10.127,1.151)--(10.124,1.156)--(10.120,1.160)--(10.117,1.165)--(10.113,1.170)%
  --(10.110,1.175)--(10.106,1.180)--(10.103,1.185)--(10.099,1.189)--(10.095,1.194)--(10.092,1.199)%
  --(10.088,1.204)--(10.085,1.209)--(10.082,1.214)--(10.078,1.219)--(10.074,1.223)--(10.071,1.228)%
  --(10.067,1.233)--(10.063,1.238)--(10.060,1.243)--(10.057,1.248)--(10.053,1.252)--(10.050,1.257)%
  --(10.046,1.262)--(10.042,1.267)--(10.039,1.272)--(10.035,1.277)--(10.032,1.281)--(10.028,1.286)%
  --(10.025,1.291)--(10.021,1.296)--(10.018,1.301)--(10.014,1.306)--(10.011,1.311)--(10.007,1.315)%
  --(10.003,1.320)--(10.000,1.325)--(9.997,1.330)--(9.993,1.335)--(9.990,1.340)--(9.986,1.344)%
  --(9.982,1.349)--(9.979,1.354)--(9.975,1.359)--(9.972,1.364)--(9.968,1.369)--(9.965,1.374)%
  --(9.961,1.378)--(9.958,1.383)--(9.954,1.388)--(9.950,1.393)--(9.947,1.398)--(9.943,1.403)%
  --(9.940,1.407)--(9.936,1.412)--(9.933,1.417)--(9.929,1.422)--(9.926,1.427)--(9.922,1.432)%
  --(9.918,1.437)--(9.915,1.441)--(9.911,1.446)--(9.908,1.451)--(9.905,1.456)--(9.901,1.461)%
  --(9.897,1.466)--(9.894,1.470)--(9.890,1.475)--(9.887,1.480)--(9.883,1.485)--(9.880,1.490)%
  --(9.876,1.495)--(9.873,1.499)--(9.869,1.504)--(9.866,1.509)--(9.862,1.514)--(9.858,1.519)%
  --(9.855,1.524)--(9.851,1.529)--(9.848,1.533)--(9.844,1.538)--(9.841,1.543)--(9.837,1.548)%
  --(9.834,1.553)--(9.830,1.558)--(9.826,1.562)--(9.823,1.567)--(9.820,1.572)--(9.816,1.577)%
  --(9.813,1.582)--(9.809,1.587)--(9.805,1.592)--(9.802,1.596)--(9.798,1.601)--(9.795,1.606)%
  --(9.791,1.611)--(9.788,1.616)--(9.784,1.621)--(9.781,1.625)--(9.777,1.630)--(9.773,1.635)%
  --(9.770,1.640)--(9.766,1.645)--(9.763,1.650)--(9.759,1.654)--(9.756,1.659)--(9.752,1.664)%
  --(9.749,1.669)--(9.745,1.674)--(9.742,1.679)--(9.738,1.684)--(9.734,1.688)--(9.731,1.693)%
  --(9.728,1.698)--(9.724,1.703)--(9.721,1.708)--(9.717,1.713)--(9.713,1.717)--(9.710,1.722)%
  --(9.706,1.727)--(9.703,1.732)--(9.699,1.737)--(9.696,1.742)--(9.692,1.747)--(9.689,1.751)%
  --(9.685,1.756)--(9.681,1.761)--(9.678,1.766)--(9.674,1.771)--(9.671,1.776)--(9.668,1.780)%
  --(9.664,1.785)--(9.660,1.790)--(9.657,1.795)--(9.653,1.800)--(9.650,1.805)--(9.646,1.809)%
  --(9.643,1.814)--(9.639,1.819)--(9.636,1.824)--(9.632,1.829)--(9.628,1.834)--(9.625,1.839)%
  --(9.621,1.843)--(9.618,1.848)--(9.614,1.853)--(9.611,1.858)--(9.607,1.863)--(9.604,1.868)%
  --(9.600,1.872)--(9.597,1.877)--(9.593,1.882)--(9.589,1.887)--(9.586,1.892)--(9.582,1.897)%
  --(9.579,1.902)--(9.576,1.906)--(9.572,1.911)--(9.568,1.916)--(9.565,1.921)--(9.561,1.926)%
  --(9.558,1.931)--(9.554,1.935)--(9.551,1.940)--(9.547,1.945)--(9.544,1.950)--(9.540,1.955)%
  --(9.536,1.960)--(9.533,1.964)--(9.529,1.969)--(9.526,1.974)--(9.522,1.979)--(9.519,1.984)%
  --(9.515,1.989)--(9.512,1.994)--(9.508,1.998)--(9.504,2.003)--(9.501,2.008)--(9.497,2.013)%
  --(9.494,2.018)--(9.491,2.023)--(9.487,2.027)--(9.483,2.032)--(9.480,2.037)--(9.476,2.042)%
  --(9.473,2.047)--(9.469,2.052)--(9.466,2.057)--(9.462,2.061)--(9.459,2.066)--(9.455,2.071)%
  --(9.452,2.076)--(9.448,2.081)--(9.444,2.086)--(9.441,2.090)--(9.437,2.095)--(9.434,2.100)%
  --(9.430,2.105)--(9.427,2.110)--(9.423,2.115)--(9.420,2.120)--(9.416,2.124)--(9.412,2.129)%
  --(9.409,2.134)--(9.405,2.139)--(9.402,2.144)--(9.399,2.149)--(9.395,2.153)--(9.391,2.158)%
  --(9.388,2.163)--(9.384,2.168)--(9.381,2.173)--(9.377,2.178)--(9.374,2.182)--(9.370,2.187)%
  --(9.367,2.192)--(9.363,2.197)--(9.359,2.202)--(9.356,2.207)--(9.352,2.212)--(9.349,2.216)%
  --(9.345,2.221)--(9.342,2.226)--(9.338,2.231)--(9.335,2.236)--(9.331,2.241)--(9.328,2.245)%
  --(9.324,2.250)--(9.320,2.255)--(9.317,2.260)--(9.314,2.265)--(9.310,2.270)--(9.307,2.275)%
  --(9.303,2.279)--(9.299,2.284)--(9.296,2.289)--(9.292,2.294)--(9.289,2.299)--(9.285,2.304)%
  --(9.282,2.308)--(9.278,2.313)--(9.275,2.318)--(9.271,2.323)--(9.267,2.328)--(9.264,2.333)%
  --(9.260,2.337)--(9.257,2.342)--(9.253,2.347)--(9.250,2.352)--(9.246,2.357)--(9.243,2.362)%
  --(9.239,2.367)--(9.236,2.371)--(9.232,2.376)--(9.229,2.381)--(9.225,2.386)--(9.222,2.391)%
  --(9.218,2.396)--(9.214,2.400)--(9.211,2.405)--(9.207,2.410)--(9.204,2.415)--(9.200,2.420)%
  --(9.197,2.425)--(9.193,2.430)--(9.190,2.434)--(9.186,2.439)--(9.183,2.444)--(9.179,2.449)%
  --(9.175,2.454)--(9.172,2.459)--(9.168,2.463)--(9.165,2.468)--(9.162,2.473)--(9.158,2.478)%
  --(9.154,2.483)--(9.151,2.488)--(9.147,2.492)--(9.143,2.497)--(9.140,2.502)--(9.137,2.507)%
  --(9.133,2.512)--(9.130,2.517)--(9.126,2.522)--(9.122,2.526)--(9.119,2.531)--(9.115,2.536)%
  --(9.112,2.541)--(9.108,2.546)--(9.105,2.551)--(9.101,2.555)--(9.098,2.560)--(9.094,2.565)%
  --(9.091,2.570)--(9.087,2.575)--(9.083,2.580)--(9.080,2.585)--(9.077,2.589)--(9.073,2.594)%
  --(9.069,2.599)--(9.066,2.604)--(9.062,2.609)--(9.059,2.614)--(9.055,2.618)--(9.052,2.623)%
  --(9.048,2.628)--(9.045,2.633)--(9.041,2.638)--(9.038,2.643)--(9.034,2.648)--(9.030,2.652)%
  --(9.027,2.657)--(9.023,2.662)--(9.020,2.667)--(9.016,2.672)--(9.013,2.677)--(9.009,2.681)%
  --(9.006,2.686)--(9.002,2.691)--(8.998,2.696)--(8.995,2.701)--(8.991,2.706)--(8.988,2.710)%
  --(8.985,2.715)--(8.981,2.720)--(8.977,2.725)--(8.974,2.730)--(8.970,2.735)--(8.967,2.740)%
  --(8.963,2.744)--(8.960,2.749)--(8.956,2.754)--(8.953,2.759)--(8.949,2.764)--(8.946,2.769)%
  --(8.942,2.773)--(8.938,2.778)--(8.935,2.783)--(8.931,2.788)--(8.928,2.793)--(8.924,2.798)%
  --(8.921,2.803)--(8.917,2.807)--(8.914,2.812)--(8.910,2.817)--(8.906,2.822)--(8.903,2.827)%
  --(8.900,2.832)--(8.896,2.836)--(8.893,2.841)--(8.889,2.846)--(8.885,2.851)--(8.882,2.856)%
  --(8.878,2.861)--(8.875,2.865)--(8.871,2.870)--(8.868,2.875)--(8.864,2.880)--(8.861,2.885)%
  --(8.857,2.890)--(8.853,2.895)--(8.850,2.899)--(8.846,2.904)--(8.843,2.909)--(8.839,2.914)%
  --(8.836,2.919)--(8.832,2.924)--(8.829,2.928)--(8.825,2.933)--(8.822,2.938)--(8.818,2.943)%
  --(8.814,2.948)--(8.811,2.953)--(8.808,2.958)--(8.804,2.962)--(8.800,2.967)--(8.797,2.972)%
  --(8.793,2.977)--(8.790,2.982)--(8.786,2.987)--(8.783,2.991)--(8.779,2.996)--(8.776,3.001)%
  --(8.772,3.006)--(8.769,3.011)--(8.765,3.016)--(8.761,3.020)--(8.758,3.025)--(8.754,3.030)%
  --(8.751,3.035)--(8.748,3.040)--(8.744,3.045)--(8.740,3.050)--(8.737,3.054)--(8.733,3.059)%
  --(8.729,3.064)--(8.726,3.069)--(8.723,3.074)--(8.719,3.079)--(8.716,3.083)--(8.712,3.088)%
  --(8.708,3.093)--(8.705,3.098)--(8.701,3.103)--(8.698,3.108)--(8.694,3.113)--(8.691,3.117)%
  --(8.687,3.122)--(8.684,3.127)--(8.680,3.132)--(8.677,3.137)--(8.673,3.142)--(8.669,3.146)%
  --(8.666,3.151)--(8.662,3.156)--(8.659,3.161)--(8.655,3.166)--(8.652,3.171)--(8.648,3.175)%
  --(8.645,3.180)--(8.641,3.185)--(8.638,3.190)--(8.634,3.195)--(8.631,3.200)--(8.627,3.205)%
  --(8.624,3.209)--(8.620,3.214)--(8.616,3.219)--(8.613,3.224)--(8.609,3.229)--(8.606,3.234)%
  --(8.602,3.238)--(8.599,3.243)--(8.595,3.248)--(8.592,3.253)--(8.588,3.258)--(8.584,3.263)%
  --(8.581,3.268)--(8.577,3.272)--(8.574,3.277)--(8.571,3.282)--(8.567,3.287)--(8.563,3.292)%
  --(8.560,3.297)--(8.556,3.301)--(8.553,3.306)--(8.549,3.311)--(8.546,3.316)--(8.542,3.321)%
  --(8.539,3.326)--(8.535,3.331)--(8.532,3.335)--(8.528,3.340)--(8.524,3.345)--(8.521,3.350)%
  --(8.517,3.355)--(8.514,3.360)--(8.510,3.364)--(8.507,3.369)--(8.503,3.374)--(8.500,3.379)%
  --(8.496,3.384)--(8.492,3.389)--(8.489,3.393)--(8.486,3.398)--(8.482,3.403)--(8.479,3.408)%
  --(8.475,3.413)--(8.471,3.418)--(8.468,3.423)--(8.464,3.427)--(8.461,3.432)--(8.457,3.437)%
  --(8.454,3.442)--(8.450,3.447)--(8.447,3.452)--(8.443,3.456)--(8.439,3.461)--(8.436,3.466)%
  --(8.432,3.471)--(8.429,3.476)--(8.425,3.481)--(8.422,3.486)--(8.418,3.490)--(8.415,3.495)%
  --(8.411,3.500)--(8.408,3.505)--(8.404,3.510)--(8.400,3.515)--(8.397,3.519)--(8.394,3.524)%
  --(8.390,3.529)--(8.387,3.534)--(8.383,3.539)--(8.379,3.544)--(8.376,3.548)--(8.372,3.553)%
  --(8.369,3.558)--(8.365,3.563)--(8.362,3.568)--(8.358,3.573)--(8.355,3.578)--(8.351,3.582)%
  --(8.347,3.587)--(8.344,3.592)--(8.340,3.597)--(8.337,3.602)--(8.333,3.607)--(8.330,3.611)%
  --(8.326,3.616)--(8.323,3.621)--(8.319,3.626)--(8.315,3.631)--(8.312,3.636)--(8.309,3.641)%
  --(8.305,3.645)--(8.302,3.650)--(8.298,3.655)--(8.294,3.660)--(8.291,3.665)--(8.287,3.670)%
  --(8.284,3.674)--(8.280,3.679)--(8.277,3.684)--(8.273,3.689)--(8.270,3.694)--(8.266,3.699)%
  --(8.263,3.703)--(8.259,3.708)--(8.255,3.713)--(8.252,3.718)--(8.248,3.723)--(8.245,3.728)%
  --(8.241,3.733)--(8.238,3.737)--(8.234,3.742)--(8.231,3.747)--(8.227,3.752)--(8.223,3.757)%
  --(8.220,3.762)--(8.217,3.766)--(8.213,3.771)--(8.210,3.776)--(8.206,3.781)--(8.202,3.786)%
  --(8.199,3.791)--(8.195,3.796)--(8.192,3.800)--(8.188,3.805)--(8.185,3.810)--(8.181,3.815)%
  --(8.178,3.820)--(8.174,3.825)--(8.170,3.829)--(8.167,3.834)--(8.163,3.839)--(8.160,3.844)%
  --(8.157,3.849)--(8.153,3.854)--(8.149,3.859)--(8.146,3.863)--(8.142,3.868)--(8.139,3.873)%
  --(8.135,3.878)--(8.132,3.883)--(8.128,3.888)--(8.125,3.892)--(8.121,3.897)--(8.118,3.902)%
  --(8.114,3.907)--(8.110,3.912)--(8.107,3.917)--(8.103,3.921)--(8.100,3.926)--(8.096,3.931)%
  --(8.093,3.936)--(8.089,3.941)--(8.086,3.946)--(8.082,3.951)--(8.078,3.955)--(8.075,3.960)%
  --(8.071,3.965)--(8.068,3.970)--(8.065,3.975)--(8.061,3.980)--(8.057,3.984)--(8.054,3.989)%
  --(8.050,3.994)--(8.047,3.999)--(8.043,4.004)--(8.040,4.009)--(8.036,4.014)--(8.033,4.018)%
  --(8.029,4.023)--(8.025,4.028)--(8.022,4.033)--(8.018,4.038)--(8.015,4.043)--(8.011,4.047)%
  --(8.008,4.052)--(8.004,4.057)--(8.001,4.062)--(7.997,4.067)--(7.994,4.072)--(7.990,4.076)%
  --(7.986,4.081)--(7.983,4.086)--(7.980,4.091)--(7.976,4.096)--(7.973,4.101)--(7.969,4.106)%
  --(7.965,4.110)--(7.962,4.115)--(7.958,4.120)--(7.955,4.125)--(7.951,4.130)--(7.948,4.135)%
  --(7.944,4.139)--(7.941,4.144)--(7.937,4.149)--(7.933,4.154)--(7.930,4.159)--(7.926,4.164)%
  --(7.923,4.169)--(7.919,4.173)--(7.916,4.178)--(7.912,4.183)--(7.909,4.188)--(7.905,4.193)%
  --(7.901,4.198)--(7.898,4.202)--(7.894,4.207)--(7.891,4.212)--(7.888,4.217)--(7.884,4.222)%
  --(7.880,4.227)--(7.877,4.231)--(7.873,4.236)--(7.870,4.241)--(7.866,4.246)--(7.863,4.251)%
  --(7.859,4.256)--(7.856,4.261)--(7.852,4.265)--(7.849,4.270)--(7.845,4.275)--(7.841,4.280)%
  --(7.838,4.285)--(7.834,4.290)--(7.831,4.294)--(7.828,4.299)--(7.824,4.304)--(7.820,4.309)%
  --(7.817,4.314)--(7.813,4.319)--(7.809,4.324)--(7.806,4.328)--(7.803,4.333)--(7.799,4.338)%
  --(7.796,4.343)--(7.792,4.348)--(7.788,4.353)--(7.785,4.357)--(7.781,4.362)--(7.778,4.367)%
  --(7.774,4.372)--(7.771,4.377)--(7.767,4.382)--(7.764,4.386)--(7.760,4.391)--(7.756,4.396)%
  --(7.753,4.401)--(7.749,4.406)--(7.746,4.411)--(7.742,4.416)--(7.739,4.420)--(7.735,4.425)%
  --(7.732,4.430)--(7.728,4.435)--(7.725,4.440)--(7.721,4.445)--(7.718,4.449)--(7.714,4.454)%
  --(7.711,4.459)--(7.707,4.464)--(7.704,4.469)--(7.700,4.474)--(7.696,4.479)--(7.693,4.483)%
  --(7.689,4.488)--(7.686,4.493)--(7.682,4.498)--(7.679,4.503)--(7.675,4.508)--(7.672,4.512)%
  --(7.668,4.517)--(7.664,4.522)--(7.661,4.527)--(7.657,4.532)--(7.654,4.537)--(7.651,4.542)%
  --(7.647,4.546)--(7.643,4.551)--(7.640,4.556)--(7.636,4.561)--(7.632,4.566)--(7.629,4.571)%
  --(7.626,4.575)--(7.622,4.580)--(7.619,4.585)--(7.615,4.590)--(7.611,4.595)--(7.608,4.600)%
  --(7.604,4.604)--(7.601,4.609)--(7.597,4.614)--(7.594,4.619)--(7.590,4.624)--(7.587,4.629)%
  --(7.583,4.634)--(7.580,4.638)--(7.576,4.643)--(7.572,4.648)--(7.569,4.653)--(7.566,4.658)%
  --(7.562,4.663)--(7.559,4.667)--(7.555,4.672)--(7.551,4.677)--(7.548,4.682)--(7.544,4.687)%
  --(7.541,4.692)--(7.537,4.697)--(7.534,4.701)--(7.530,4.706)--(7.527,4.711)--(7.523,4.716)%
  --(7.519,4.721)--(7.516,4.726)--(7.512,4.730)--(7.509,4.735)--(7.505,4.740)--(7.502,4.745)%
  --(7.498,4.750)--(7.495,4.755)--(7.491,4.759)--(7.487,4.764)--(7.484,4.769)--(7.480,4.774)%
  --(7.477,4.779)--(7.474,4.784)--(7.470,4.789)--(7.466,4.793)--(7.463,4.798)--(7.459,4.803)%
  --(7.456,4.808)--(7.452,4.813)--(7.449,4.818)--(7.445,4.822)--(7.442,4.827)--(7.438,4.832)%
  --(7.435,4.837)--(7.431,4.842)--(7.427,4.847)--(7.424,4.852)--(7.420,4.856)--(7.417,4.861)%
  --(7.413,4.866)--(7.410,4.871)--(7.406,4.876)--(7.403,4.881)--(7.399,4.885)--(7.395,4.890)%
  --(7.392,4.895)--(7.389,4.900)--(7.385,4.905)--(7.382,4.910)--(7.378,4.914)--(7.374,4.919)%
  --(7.371,4.924)--(7.367,4.929)--(7.364,4.934)--(7.360,4.939)--(7.357,4.944)--(7.353,4.948)%
  --(7.350,4.953)--(7.346,4.958)--(7.342,4.963)--(7.339,4.968)--(7.335,4.973)--(7.332,4.977)%
  --(7.328,4.982)--(7.325,4.987)--(7.321,4.992)--(7.318,4.997)--(7.314,5.002)--(7.311,5.007)%
  --(7.307,5.011)--(7.303,5.016)--(7.300,5.021)--(7.297,5.026)--(7.293,5.031)--(7.290,5.036)%
  --(7.286,5.040)--(7.282,5.045)--(7.279,5.050)--(7.275,5.055)--(7.272,5.060)--(7.268,5.065)%
  --(7.265,5.070)--(7.261,5.074)--(7.258,5.079)--(7.254,5.084)--(7.250,5.089)--(7.247,5.094)%
  --(7.243,5.099)--(7.240,5.103)--(7.237,5.108)--(7.233,5.113)--(7.229,5.118)--(7.226,5.123)%
  --(7.222,5.128)--(7.218,5.132)--(7.215,5.137)--(7.212,5.142)--(7.208,5.147)--(7.205,5.152)%
  --(7.201,5.157)--(7.197,5.162)--(7.194,5.166)--(7.190,5.171)--(7.187,5.176)--(7.183,5.181)%
  --(7.180,5.186)--(7.176,5.191)--(7.173,5.195)--(7.169,5.200)--(7.166,5.205)--(7.162,5.210)%
  --(7.158,5.215)--(7.155,5.220)--(7.151,5.225)--(7.148,5.229)--(7.145,5.234)--(7.141,5.239)%
  --(7.137,5.244)--(7.134,5.249)--(7.130,5.254)--(7.127,5.258)--(7.123,5.263)--(7.120,5.268)%
  --(7.116,5.273)--(7.113,5.278)--(7.109,5.283)--(7.105,5.287)--(7.102,5.292)--(7.098,5.297)%
  --(7.095,5.302)--(7.091,5.307)--(7.088,5.312)--(7.084,5.317)--(7.081,5.321)--(7.077,5.326)%
  --(7.073,5.331)--(7.070,5.336)--(7.066,5.341)--(7.063,5.346)--(7.060,5.350)--(7.056,5.355)%
  --(7.052,5.360)--(7.049,5.365)--(7.045,5.370)--(7.042,5.375)--(7.038,5.380)--(7.035,5.384)%
  --(7.031,5.389)--(7.028,5.394)--(7.024,5.399)--(7.021,5.404)--(7.017,5.409)--(7.013,5.413)%
  --(7.010,5.418)--(7.006,5.423)--(7.003,5.428)--(6.999,5.433)--(6.996,5.438)--(6.992,5.442)%
  --(6.989,5.447)--(6.985,5.452)--(6.981,5.457)--(6.978,5.462)--(6.975,5.467)--(6.971,5.472)%
  --(6.968,5.476)--(6.964,5.481)--(6.960,5.486)--(6.957,5.491)--(6.953,5.496)--(6.950,5.501)%
  --(6.946,5.505)--(6.943,5.510)--(6.939,5.515)--(6.936,5.520)--(6.932,5.525)--(6.928,5.530)%
  --(6.925,5.535)--(6.921,5.539)--(6.918,5.544)--(6.914,5.549)--(6.911,5.554)--(6.907,5.559)%
  --(6.904,5.564)--(6.900,5.568)--(6.897,5.573)--(6.893,5.578)--(6.889,5.583)--(6.886,5.588)%
  --(6.883,5.593)--(6.879,5.597)--(6.876,5.602)--(6.872,5.607)--(6.868,5.612)--(6.865,5.617)%
  --(6.861,5.622)--(6.858,5.627)--(6.854,5.631)--(6.851,5.636)--(6.847,5.641)--(6.844,5.646)%
  --(6.844,5.651)--(6.844,5.656)--(6.844,5.660)--(6.844,5.665)--(6.844,5.670)--(6.844,5.675);
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.579,4.340) {13.5};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (9.763,4.340)--(10.679,4.340);
\draw[gp path] (6.844,0.831)--(6.844,0.836)--(6.844,0.841)--(6.844,0.846)--(6.844,0.850)%
  --(6.844,0.855)--(6.844,0.860)--(6.844,0.865)--(6.844,0.870)--(6.844,0.875)--(6.844,0.879)%
  --(6.844,0.884)--(6.844,0.889)--(6.844,0.894)--(6.844,0.899)--(6.844,0.904)--(6.844,0.909)%
  --(6.844,0.913)--(6.844,0.918)--(6.844,0.923)--(6.844,0.928)--(6.844,0.933)--(6.844,0.938)%
  --(6.844,0.942)--(6.844,0.947)--(6.844,0.952)--(6.844,0.957)--(6.844,0.962)--(6.844,0.967)%
  --(6.844,0.971)--(6.844,0.976)--(6.844,0.981)--(6.844,0.986)--(6.844,0.991)--(6.844,0.996)%
  --(6.844,1.001)--(6.844,1.005)--(6.844,1.010)--(6.844,1.015)--(6.844,1.020)--(6.844,1.025)%
  --(6.844,1.030)--(6.844,1.034)--(6.844,1.039)--(6.844,1.044)--(6.844,1.049)--(6.844,1.054)%
  --(6.844,1.059)--(6.844,1.064)--(6.844,1.068)--(6.844,1.073)--(6.844,1.078)--(6.844,1.083)%
  --(6.844,1.088)--(6.844,1.093)--(6.844,1.097)--(6.844,1.102)--(6.844,1.107)--(6.844,1.112)%
  --(6.844,1.117)--(6.844,1.122)--(6.844,1.126)--(6.844,1.131)--(6.844,1.136)--(6.844,1.141)%
  --(6.844,1.146)--(6.844,1.151)--(6.844,1.156)--(6.844,1.160)--(6.844,1.165)--(6.844,1.170)%
  --(6.844,1.175)--(6.844,1.180)--(6.844,1.185)--(6.844,1.189)--(6.844,1.194)--(6.844,1.199)%
  --(6.844,1.204)--(6.844,1.209)--(6.844,1.214)--(6.844,1.219)--(6.844,1.223)--(6.844,1.228)%
  --(6.844,1.233)--(6.844,1.238)--(6.844,1.243)--(6.844,1.248)--(6.844,1.252)--(6.844,1.257)%
  --(6.844,1.262)--(6.844,1.267)--(6.844,1.272)--(6.844,1.277)--(6.844,1.281)--(6.844,1.286)%
  --(6.844,1.291)--(6.844,1.296)--(6.844,1.301)--(6.844,1.306)--(6.844,1.311)--(6.844,1.315)%
  --(6.844,1.320)--(6.844,1.325)--(6.844,1.330)--(6.844,1.335)--(6.844,1.340)--(6.844,1.344)%
  --(6.844,1.349)--(6.844,1.354)--(6.844,1.359)--(6.844,1.364)--(6.844,1.369)--(6.844,1.374)%
  --(6.844,1.378)--(6.844,1.383)--(6.844,1.388)--(6.844,1.393)--(6.844,1.398)--(6.844,1.403)%
  --(6.844,1.407)--(6.844,1.412)--(6.844,1.417)--(6.844,1.422)--(6.844,1.427)--(6.844,1.432)%
  --(6.844,1.437)--(6.844,1.441)--(6.844,1.446)--(6.844,1.451)--(6.844,1.456)--(6.844,1.461)%
  --(6.844,1.466)--(6.844,1.470)--(6.844,1.475)--(6.844,1.480)--(6.844,1.485)--(6.844,1.490)%
  --(6.844,1.495)--(6.844,1.499)--(6.844,1.504)--(6.844,1.509)--(6.844,1.514)--(6.844,1.519)%
  --(6.844,1.524)--(6.844,1.529)--(6.844,1.533)--(6.844,1.538)--(6.844,1.543)--(6.844,1.548)%
  --(6.844,1.553)--(6.844,1.558)--(6.844,1.562)--(6.844,1.567)--(6.844,1.572)--(6.844,1.577)%
  --(6.844,1.582)--(6.844,1.587)--(6.844,1.592)--(6.844,1.596)--(6.844,1.601)--(6.844,1.606)%
  --(6.844,1.611)--(6.844,1.616)--(6.844,1.621)--(6.844,1.625)--(6.844,1.630)--(6.844,1.635)%
  --(6.844,1.640)--(6.844,1.645)--(6.844,1.650)--(6.844,1.654)--(6.844,1.659)--(6.844,1.664)%
  --(6.844,1.669)--(6.844,1.674)--(6.844,1.679)--(6.844,1.684)--(6.844,1.688)--(6.844,1.693)%
  --(6.844,1.698)--(6.844,1.703)--(6.844,1.708)--(6.844,1.713)--(6.844,1.717)--(6.844,1.722)%
  --(6.844,1.727)--(6.844,1.732)--(6.844,1.737)--(6.844,1.742)--(6.844,1.747)--(6.844,1.751)%
  --(6.844,1.756)--(6.844,1.761)--(6.844,1.766)--(6.844,1.771)--(6.844,1.776)--(6.844,1.780)%
  --(6.844,1.785)--(6.844,1.790)--(6.844,1.795)--(6.844,1.800)--(6.844,1.805)--(6.844,1.809)%
  --(6.844,1.814)--(6.844,1.819)--(6.844,1.824)--(6.844,1.829)--(6.844,1.834)--(6.844,1.839)%
  --(6.844,1.843)--(6.844,1.848)--(6.844,1.853)--(6.844,1.858)--(6.844,1.863)--(6.844,1.868)%
  --(6.844,1.872)--(6.844,1.877)--(6.844,1.882)--(6.844,1.887)--(6.844,1.892)--(6.844,1.897)%
  --(6.844,1.902)--(6.844,1.906)--(6.844,1.911)--(6.844,1.916)--(6.844,1.921)--(6.844,1.926)%
  --(6.844,1.931)--(6.844,1.935)--(6.844,1.940)--(6.844,1.945)--(6.844,1.950)--(6.844,1.955)%
  --(6.844,1.960)--(6.844,1.964)--(6.844,1.969)--(6.844,1.974)--(6.844,1.979)--(6.844,1.984)%
  --(6.844,1.989)--(6.844,1.994)--(6.844,1.998)--(6.844,2.003)--(6.844,2.008)--(6.844,2.013)%
  --(6.844,2.018)--(6.844,2.023)--(6.844,2.027)--(6.844,2.032)--(6.844,2.037)--(6.844,2.042)%
  --(6.844,2.047)--(6.844,2.052)--(6.844,2.057)--(6.844,2.061)--(6.844,2.066)--(6.844,2.071)%
  --(6.844,2.076)--(6.844,2.081)--(6.844,2.086)--(6.844,2.090)--(6.844,2.095)--(6.844,2.100)%
  --(6.844,2.105)--(6.844,2.110)--(6.844,2.115)--(6.844,2.120)--(6.844,2.124)--(6.844,2.129)%
  --(6.844,2.134)--(6.844,2.139)--(6.844,2.144)--(6.844,2.149)--(6.844,2.153)--(6.844,2.158)%
  --(6.844,2.163)--(6.844,2.168)--(6.844,2.173)--(6.844,2.178)--(6.844,2.182)--(6.844,2.187)%
  --(6.844,2.192)--(6.844,2.197)--(6.844,2.202)--(6.844,2.207)--(6.844,2.212)--(6.844,2.216)%
  --(6.844,2.221)--(6.844,2.226)--(6.844,2.231)--(6.844,2.236)--(6.844,2.241)--(6.844,2.245)%
  --(6.844,2.250)--(6.844,2.255)--(6.844,2.260)--(6.844,2.265)--(6.844,2.270)--(6.844,2.275)%
  --(6.844,2.279)--(6.844,2.284)--(6.844,2.289)--(6.844,2.294)--(6.844,2.299)--(6.844,2.304)%
  --(6.844,2.308)--(6.844,2.313)--(6.844,2.318)--(6.844,2.323)--(6.844,2.328)--(6.844,2.333)%
  --(6.844,2.337)--(6.844,2.342)--(6.844,2.347)--(6.844,2.352)--(6.844,2.357)--(6.844,2.362)%
  --(6.844,2.367)--(6.844,2.371)--(6.844,2.376)--(6.844,2.381)--(6.844,2.386)--(6.844,2.391)%
  --(6.844,2.396)--(6.844,2.400)--(6.844,2.405)--(6.844,2.410)--(6.844,2.415)--(6.844,2.420)%
  --(6.844,2.425)--(6.844,2.430)--(6.844,2.434)--(6.844,2.439)--(6.844,2.444)--(6.844,2.449)%
  --(6.844,2.454)--(6.844,2.459)--(6.844,2.463)--(6.844,2.468)--(6.844,2.473)--(6.844,2.478)%
  --(6.844,2.483)--(6.844,2.488)--(6.844,2.492)--(6.844,2.497)--(6.844,2.502)--(6.844,2.507)%
  --(6.844,2.512)--(6.844,2.517)--(6.844,2.522)--(6.844,2.526)--(6.844,2.531)--(6.844,2.536)%
  --(6.844,2.541)--(6.844,2.546)--(6.844,2.551)--(6.844,2.555)--(6.844,2.560)--(6.844,2.565)%
  --(6.844,2.570)--(6.844,2.575)--(6.844,2.580)--(6.844,2.585)--(6.844,2.589)--(6.844,2.594)%
  --(6.844,2.599)--(6.844,2.604)--(6.844,2.609)--(6.844,2.614)--(6.844,2.618)--(6.844,2.623)%
  --(6.844,2.628)--(6.844,2.633)--(6.844,2.638)--(6.844,2.643)--(6.844,2.648)--(6.844,2.652)%
  --(6.844,2.657)--(6.844,2.662)--(6.844,2.667)--(6.844,2.672)--(6.844,2.677)--(6.844,2.681)%
  --(6.844,2.686)--(6.844,2.691)--(6.844,2.696)--(6.844,2.701)--(6.844,2.706)--(6.844,2.710)%
  --(6.844,2.715)--(6.844,2.720)--(6.844,2.725)--(6.844,2.730)--(6.844,2.735)--(6.844,2.740)%
  --(6.844,2.744)--(6.844,2.749)--(6.844,2.754)--(6.844,2.759)--(6.844,2.764)--(6.844,2.769)%
  --(6.844,2.773)--(6.844,2.778)--(6.844,2.783)--(6.844,2.788)--(6.844,2.793)--(6.844,2.798)%
  --(6.844,2.803)--(6.844,2.807)--(6.844,2.812)--(6.844,2.817)--(6.844,2.822)--(6.844,2.827)%
  --(6.844,2.832)--(6.844,2.836)--(6.844,2.841)--(6.844,2.846)--(6.844,2.851)--(6.844,2.856)%
  --(6.844,2.861)--(6.844,2.865)--(6.844,2.870)--(6.844,2.875)--(6.844,2.880)--(6.844,2.885)%
  --(6.844,2.890)--(6.844,2.895)--(6.844,2.899)--(6.844,2.904)--(6.844,2.909)--(6.844,2.914)%
  --(6.844,2.919)--(6.844,2.924)--(6.844,2.928)--(6.844,2.933)--(6.844,2.938)--(6.844,2.943)%
  --(6.844,2.948)--(6.844,2.953)--(6.844,2.958)--(6.844,2.962)--(6.844,2.967)--(6.844,2.972)%
  --(6.844,2.977)--(6.844,2.982)--(6.844,2.987)--(6.844,2.991)--(6.844,2.996)--(6.844,3.001)%
  --(6.844,3.006)--(6.844,3.011)--(6.844,3.016)--(6.844,3.020)--(6.844,3.025)--(6.844,3.030)%
  --(6.844,3.035)--(6.844,3.040)--(6.844,3.045)--(6.844,3.050)--(6.844,3.054)--(6.844,3.059)%
  --(6.844,3.064)--(6.844,3.069)--(6.844,3.074)--(6.844,3.079)--(6.844,3.083)--(6.844,3.088)%
  --(6.844,3.093)--(6.844,3.098)--(6.844,3.103)--(6.844,3.108)--(6.844,3.113)--(6.844,3.117)%
  --(6.844,3.122)--(6.844,3.127)--(6.844,3.132)--(6.844,3.137)--(6.844,3.142)--(6.844,3.146)%
  --(6.844,3.151)--(6.844,3.156)--(6.844,3.161)--(6.844,3.166)--(6.844,3.171)--(6.844,3.175)%
  --(6.844,3.180)--(6.844,3.185)--(6.844,3.190)--(6.844,3.195)--(6.844,3.200)--(6.844,3.205)%
  --(6.844,3.209)--(6.844,3.214)--(6.844,3.219)--(6.844,3.224)--(6.844,3.229)--(6.844,3.234)%
  --(6.844,3.238)--(6.844,3.243)--(6.844,3.248)--(6.844,3.253)--(6.844,3.258)--(6.844,3.263)%
  --(6.844,3.268)--(6.844,3.272)--(6.844,3.277)--(6.844,3.282)--(6.844,3.287)--(6.844,3.292)%
  --(6.844,3.297)--(6.844,3.301)--(6.844,3.306)--(6.844,3.311)--(6.844,3.316)--(6.844,3.321)%
  --(6.844,3.326)--(6.844,3.331)--(6.844,3.335)--(6.844,3.340)--(6.844,3.345)--(6.844,3.350)%
  --(6.844,3.355)--(6.844,3.360)--(6.844,3.364)--(6.844,3.369)--(6.844,3.374)--(6.844,3.379)%
  --(6.844,3.384)--(6.844,3.389)--(6.844,3.393)--(6.844,3.398)--(6.844,3.403)--(6.844,3.408)%
  --(6.844,3.413)--(6.844,3.418)--(6.844,3.423)--(6.844,3.427)--(6.844,3.432)--(6.844,3.437)%
  --(6.844,3.442)--(6.844,3.447)--(6.844,3.452)--(6.844,3.456)--(6.844,3.461)--(6.844,3.466)%
  --(6.844,3.471)--(6.844,3.476)--(6.844,3.481)--(6.844,3.486)--(6.844,3.490)--(6.844,3.495)%
  --(6.844,3.500)--(6.844,3.505)--(6.844,3.510)--(6.844,3.515)--(6.844,3.519)--(6.844,3.524)%
  --(6.844,3.529)--(6.844,3.534)--(6.844,3.539)--(6.844,3.544)--(6.844,3.548)--(6.844,3.553)%
  --(6.844,3.558)--(6.844,3.563)--(6.844,3.568)--(6.844,3.573)--(6.844,3.578)--(6.844,3.582)%
  --(6.844,3.587)--(6.844,3.592)--(6.844,3.597)--(6.844,3.602)--(6.844,3.607)--(6.844,3.611)%
  --(6.844,3.616)--(6.844,3.621)--(6.844,3.626)--(6.844,3.631)--(6.844,3.636)--(6.844,3.641)%
  --(6.844,3.645)--(6.844,3.650)--(6.844,3.655)--(6.844,3.660)--(6.844,3.665)--(6.844,3.670)%
  --(6.844,3.674)--(6.844,3.679)--(6.844,3.684)--(6.844,3.689)--(6.844,3.694)--(6.844,3.699)%
  --(6.844,3.703)--(6.844,3.708)--(6.844,3.713)--(6.844,3.718)--(6.844,3.723)--(6.844,3.728)%
  --(6.844,3.733)--(6.844,3.737)--(11.047,3.742)--(11.047,3.747)--(11.047,3.752)--(11.047,3.757)%
  --(11.047,3.762)--(11.047,3.766)--(11.047,3.771)--(11.047,3.776)--(11.047,3.781)--(11.047,3.786)%
  --(11.047,3.791)--(11.047,3.796)--(11.047,3.800)--(11.047,3.805)--(11.047,3.810)--(11.047,3.815)%
  --(11.047,3.820)--(11.047,3.825)--(11.047,3.829)--(11.047,3.834)--(11.047,3.839)--(11.047,3.844)%
  --(11.047,3.849)--(11.047,3.854)--(11.047,3.859)--(11.047,3.863)--(11.047,3.868)--(11.047,3.873)%
  --(11.047,3.878)--(11.047,3.883)--(11.047,3.888)--(11.047,3.892)--(11.047,3.897)--(11.047,3.902)%
  --(11.047,3.907)--(11.047,3.912)--(11.047,3.917)--(11.047,3.921)--(11.047,3.926)--(11.047,3.931)%
  --(11.047,3.936)--(11.047,3.941)--(11.047,3.946)--(11.047,3.951)--(11.047,3.955)--(11.047,3.960)%
  --(11.047,3.965)--(11.047,3.970)--(11.047,3.975)--(11.047,3.980)--(11.047,3.984)--(11.047,3.989)%
  --(11.047,3.994)--(11.047,3.999)--(11.047,4.004)--(11.047,4.009)--(11.047,4.014)--(11.047,4.018)%
  --(11.047,4.023)--(11.047,4.028)--(11.047,4.033)--(11.047,4.038)--(11.047,4.043)--(11.047,4.047)%
  --(11.047,4.052)--(11.047,4.057)--(11.047,4.062)--(11.047,4.067)--(11.047,4.072)--(11.047,4.076)%
  --(11.047,4.081)--(11.047,4.086)--(11.047,4.091)--(11.047,4.096)--(11.047,4.101)--(11.047,4.106)%
  --(11.047,4.110)--(11.047,4.115)--(11.047,4.120)--(11.047,4.125)--(11.047,4.130)--(11.047,4.135)%
  --(11.047,4.139)--(11.047,4.144)--(11.047,4.149)--(11.047,4.154)--(11.047,4.159)--(11.047,4.164)%
  --(11.047,4.169)--(11.047,4.173)--(11.047,4.178)--(11.047,4.183)--(11.047,4.188)--(11.047,4.193)%
  --(11.047,4.198)--(11.047,4.202)--(11.047,4.207)--(11.047,4.212)--(11.047,4.217)--(11.047,4.222)%
  --(11.047,4.227)--(11.047,4.231)--(11.047,4.236)--(11.047,4.241)--(11.047,4.246)--(11.047,4.251)%
  --(11.047,4.256)--(11.047,4.261)--(11.047,4.265)--(11.047,4.270)--(11.047,4.275)--(11.047,4.280)%
  --(11.047,4.285)--(11.047,4.290)--(11.047,4.294)--(11.047,4.299)--(11.047,4.304)--(11.047,4.309)%
  --(11.047,4.314)--(11.047,4.319)--(11.047,4.324)--(11.047,4.328)--(11.047,4.333)--(11.047,4.338)%
  --(11.047,4.343)--(11.047,4.348)--(11.047,4.353)--(11.047,4.357)--(11.047,4.362)--(11.047,4.367)%
  --(11.047,4.372)--(11.047,4.377)--(11.047,4.382)--(11.047,4.386)--(11.047,4.391)--(11.047,4.396)%
  --(11.047,4.401)--(11.047,4.406)--(11.047,4.411)--(11.047,4.416)--(11.047,4.420)--(11.047,4.425)%
  --(11.047,4.430)--(11.047,4.435)--(11.047,4.440)--(11.047,4.445)--(11.047,4.449)--(11.047,4.454)%
  --(11.047,4.459)--(11.047,4.464)--(11.047,4.469)--(11.047,4.474)--(11.047,4.479)--(11.047,4.483)%
  --(11.047,4.488)--(11.047,4.493)--(11.047,4.498)--(11.047,4.503)--(11.047,4.508)--(11.047,4.512)%
  --(11.047,4.517)--(11.047,4.522)--(11.047,4.527)--(11.047,4.532)--(11.047,4.537)--(11.047,4.542)%
  --(11.047,4.546)--(11.047,4.551)--(11.047,4.556)--(11.047,4.561)--(11.047,4.566)--(11.047,4.571)%
  --(11.047,4.575)--(11.047,4.580)--(11.047,4.585)--(11.047,4.590)--(11.047,4.595)--(11.047,4.600)%
  --(11.047,4.604)--(11.047,4.609)--(11.047,4.614)--(11.047,4.619)--(11.047,4.624)--(11.047,4.629)%
  --(11.047,4.634)--(11.047,4.638)--(11.047,4.643)--(11.047,4.648)--(11.047,4.653)--(11.047,4.658)%
  --(11.047,4.663)--(11.047,4.667)--(11.047,4.672)--(11.047,4.677)--(11.047,4.682)--(11.047,4.687)%
  --(11.047,4.692)--(11.047,4.697)--(11.047,4.701)--(11.047,4.706)--(11.047,4.711)--(11.047,4.716)%
  --(11.047,4.721)--(11.047,4.726)--(11.047,4.730)--(11.047,4.735)--(11.047,4.740)--(11.047,4.745)%
  --(11.047,4.750)--(11.047,4.755)--(11.047,4.759)--(11.047,4.764)--(11.047,4.769)--(11.047,4.774)%
  --(11.047,4.779)--(11.047,4.784)--(11.047,4.789)--(11.047,4.793)--(11.047,4.798)--(11.047,4.803)%
  --(11.047,4.808)--(11.047,4.813)--(11.047,4.818)--(11.047,4.822)--(11.047,4.827)--(11.047,4.832)%
  --(11.047,4.837)--(11.047,4.842)--(11.047,4.847)--(11.047,4.852)--(11.047,4.856)--(11.047,4.861)%
  --(11.047,4.866)--(11.047,4.871)--(11.047,4.876)--(11.047,4.881)--(11.047,4.885)--(11.047,4.890)%
  --(11.047,4.895)--(11.047,4.900)--(11.047,4.905)--(11.047,4.910)--(11.047,4.914)--(11.047,4.919)%
  --(11.047,4.924)--(11.047,4.929)--(11.047,4.934)--(11.047,4.939)--(11.047,4.944)--(11.047,4.948)%
  --(11.047,4.953)--(11.047,4.958)--(11.047,4.963)--(11.047,4.968)--(11.047,4.973)--(11.047,4.977)%
  --(11.047,4.982)--(11.047,4.987)--(11.047,4.992)--(11.047,4.997)--(11.047,5.002)--(11.047,5.007)%
  --(11.047,5.011)--(11.047,5.016)--(11.047,5.021)--(11.047,5.026)--(11.047,5.031)--(11.047,5.036)%
  --(11.047,5.040)--(11.047,5.045)--(11.047,5.050)--(11.047,5.055)--(11.047,5.060)--(11.047,5.065)%
  --(11.047,5.070)--(11.047,5.074)--(11.047,5.079)--(11.047,5.084)--(11.047,5.089)--(11.047,5.094)%
  --(11.047,5.099)--(11.047,5.103)--(11.047,5.108)--(11.047,5.113)--(11.047,5.118)--(11.047,5.123)%
  --(11.047,5.128)--(11.047,5.132)--(11.047,5.137)--(11.047,5.142)--(11.047,5.147)--(11.047,5.152)%
  --(11.047,5.157)--(11.047,5.162)--(11.047,5.166)--(11.047,5.171)--(11.047,5.176)--(11.047,5.181)%
  --(11.047,5.186)--(11.047,5.191)--(11.047,5.195)--(11.047,5.200)--(11.047,5.205)--(11.047,5.210)%
  --(11.047,5.215)--(11.047,5.220)--(11.047,5.225)--(11.047,5.229)--(11.047,5.234)--(11.047,5.239)%
  --(11.047,5.244)--(11.047,5.249)--(11.047,5.254)--(11.047,5.258)--(11.047,5.263)--(11.047,5.268)%
  --(11.047,5.273)--(11.047,5.278)--(11.047,5.283)--(11.047,5.287)--(11.047,5.292)--(11.047,5.297)%
  --(11.047,5.302)--(11.047,5.307)--(11.047,5.312)--(11.047,5.317)--(11.047,5.321)--(11.047,5.326)%
  --(11.047,5.331)--(11.047,5.336)--(11.047,5.341)--(11.047,5.346)--(11.047,5.350)--(11.047,5.355)%
  --(11.047,5.360)--(11.047,5.365)--(11.047,5.370)--(11.047,5.375)--(11.047,5.380)--(11.047,5.384)%
  --(11.047,5.389)--(11.047,5.394)--(11.047,5.399)--(11.047,5.404)--(11.047,5.409)--(11.047,5.413)%
  --(11.047,5.418)--(11.047,5.423)--(11.047,5.428)--(11.047,5.433)--(11.047,5.438)--(11.047,5.442)%
  --(11.047,5.447)--(11.047,5.452)--(11.047,5.457)--(11.047,5.462)--(11.047,5.467)--(11.047,5.472)%
  --(11.047,5.476)--(11.047,5.481)--(11.047,5.486)--(11.047,5.491)--(11.047,5.496)--(11.047,5.501)%
  --(11.047,5.505)--(11.047,5.510)--(11.047,5.515)--(11.047,5.520)--(11.047,5.525)--(11.047,5.530)%
  --(11.047,5.535)--(11.047,5.539)--(11.047,5.544)--(11.047,5.549)--(11.047,5.554)--(11.047,5.559)%
  --(11.047,5.564)--(11.047,5.568)--(11.047,5.573)--(11.047,5.578)--(11.047,5.583)--(11.047,5.588)%
  --(11.047,5.593)--(11.047,5.597)--(11.047,5.602)--(11.047,5.607)--(11.047,5.612)--(11.047,5.617)%
  --(11.047,5.622)--(11.047,5.627)--(11.047,5.631)--(11.047,5.636)--(11.047,5.641)--(11.047,5.646)%
  --(11.047,5.651)--(11.047,5.656)--(11.047,5.660)--(11.047,5.665)--(11.047,5.670)--(11.047,5.675);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\gppoint{gp mark 7}{(10.032,0.952)}
\gppoint{gp mark 7}{(10.639,1.194)}
\gppoint{gp mark 7}{(10.415,1.437)}
\gppoint{gp mark 7}{(10.221,1.679)}
\gppoint{gp mark 7}{(9.991,1.921)}
\gppoint{gp mark 7}{(9.727,2.163)}
\gppoint{gp mark 7}{(9.431,2.405)}
\gppoint{gp mark 7}{(9.111,2.648)}
\gppoint{gp mark 7}{(8.780,2.890)}
\gppoint{gp mark 7}{(8.460,3.132)}
\gppoint{gp mark 7}{(8.164,3.374)}
\gppoint{gp mark 7}{(7.900,3.616)}
\gppoint{gp mark 7}{(7.670,3.859)}
\gppoint{gp mark 7}{(7.474,4.101)}
\gppoint{gp mark 7}{(7.311,4.343)}
\gppoint{gp mark 7}{(7.179,4.585)}
\gppoint{gp mark 7}{(7.077,4.827)}
\gppoint{gp mark 7}{(7.000,5.070)}
\gppoint{gp mark 7}{(6.933,5.312)}
\gppoint{gp mark 7}{(6.990,5.554)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 7}{(7.392,0.952)}
\gppoint{gp mark 7}{(9.613,1.194)}
\gppoint{gp mark 7}{(9.895,1.437)}
\gppoint{gp mark 7}{(9.748,1.679)}
\gppoint{gp mark 7}{(9.579,1.921)}
\gppoint{gp mark 7}{(9.403,2.163)}
\gppoint{gp mark 7}{(9.223,2.405)}
\gppoint{gp mark 7}{(9.038,2.648)}
\gppoint{gp mark 7}{(8.853,2.890)}
\gppoint{gp mark 7}{(8.668,3.132)}
\gppoint{gp mark 7}{(8.488,3.374)}
\gppoint{gp mark 7}{(8.312,3.616)}
\gppoint{gp mark 7}{(8.143,3.859)}
\gppoint{gp mark 7}{(7.982,4.101)}
\gppoint{gp mark 7}{(7.830,4.343)}
\gppoint{gp mark 7}{(7.688,4.585)}
\gppoint{gp mark 7}{(7.557,4.827)}
\gppoint{gp mark 7}{(7.436,5.070)}
\gppoint{gp mark 7}{(7.329,5.312)}
\gppoint{gp mark 7}{(8.328,5.554)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gppoint{gp mark 7}{(6.844,0.952)}
\gppoint{gp mark 7}{(6.844,1.194)}
\gppoint{gp mark 7}{(6.844,1.437)}
\gppoint{gp mark 7}{(6.844,1.679)}
\gppoint{gp mark 7}{(6.844,1.921)}
\gppoint{gp mark 7}{(6.844,2.163)}
\gppoint{gp mark 7}{(6.844,2.405)}
\gppoint{gp mark 7}{(6.844,2.648)}
\gppoint{gp mark 7}{(6.844,2.890)}
\gppoint{gp mark 7}{(6.844,3.132)}
\gppoint{gp mark 7}{(6.844,3.374)}
\gppoint{gp mark 7}{(6.844,3.616)}
\gppoint{gp mark 7}{(11.047,3.859)}
\gppoint{gp mark 7}{(11.047,4.101)}
\gppoint{gp mark 7}{(11.047,4.343)}
\gppoint{gp mark 7}{(11.047,4.585)}
\gppoint{gp mark 7}{(11.047,4.827)}
\gppoint{gp mark 7}{(11.047,5.070)}
\gppoint{gp mark 7}{(11.047,5.312)}
\gppoint{gp mark 7}{(11.047,5.554)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (6.844,5.675)--(6.844,0.831)--(11.047,0.831)--(11.047,5.675)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{6.844cm}{0.831cm}}{\pgfpoint{11.047cm}{5.675cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig3.txt <==
\begin{tikzpicture}[gnuplot, scale=1.2]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sat 26 Aug 2017 14:55:14 +05
\path (0.000,0.000) rectangle (11.600,5.800);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.062,0.677)--(1.242,0.677);
\node[gp node right] at (0.878,0.677) { 0};
\draw[gp path] (1.062,1.633)--(1.242,1.633);
\node[gp node right] at (0.878,1.633) { 2};
\draw[gp path] (1.062,2.588)--(1.242,2.588);
\node[gp node right] at (0.878,2.588) { 4};
\draw[gp path] (1.062,3.544)--(1.242,3.544);
\node[gp node right] at (0.878,3.544) { 6};
\draw[gp path] (1.062,4.499)--(1.242,4.499);
\node[gp node right] at (0.878,4.499) { 8};
\draw[gp path] (1.062,5.455)--(1.242,5.455);
\node[gp node right] at (0.878,5.455) { 10};
\draw[gp path] (1.361,0.677)--(1.361,0.857);
\node[gp node center] at (1.361,0.369) { 0.2};
\draw[gp path] (2.557,0.677)--(2.557,0.857);
\node[gp node center] at (2.557,0.369) { 0.4};
\draw[gp path] (3.752,0.677)--(3.752,0.857);
\node[gp node center] at (3.752,0.369) { 0.6};
\draw[gp path] (4.948,0.677)--(4.948,0.857);
\node[gp node center] at (4.948,0.369) { 0.8};
\draw[gp path] (1.062,5.455)--(1.062,0.677)--(5.247,0.677)--(5.247,5.455)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.066) {x, m};
\node[gp node center] at (3.154,0.215) {$S_{w}$};
\node[gp node center] at (3.154,5.917) {(a)};
\node[gp node center] at (4.283,5.158) {Time, $10^{4}$ s};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (3.155,0.737)--(3.155,0.856)--(3.155,0.976)--(3.155,1.095)--(3.155,1.215)%
  --(3.155,1.334)--(3.155,1.453)--(3.155,1.573)--(3.155,1.692)--(3.155,1.812)--(3.155,1.931)%
  --(3.155,2.051)--(3.155,2.170)--(3.155,2.290)--(3.155,2.409)--(3.155,2.528)--(3.155,2.648)%
  --(3.155,2.767)--(3.155,2.887)--(3.155,3.006)--(3.155,3.126)--(3.155,3.245)--(3.155,3.365)%
  --(3.155,3.484)--(3.155,3.604)--(3.155,3.723)--(3.155,3.842)--(3.155,3.962)--(3.155,4.081)%
  --(3.155,4.201)--(3.155,4.320)--(3.155,4.440)--(3.155,4.559)--(3.155,4.679)--(3.155,4.798)%
  --(3.155,4.917)--(3.155,5.037)--(3.155,5.156)--(3.155,5.276)--(3.155,5.395);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.963,4.773) {0.5};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.147,4.773)--(5.063,4.773);
\draw[gp path] (3.411,0.737)--(3.344,0.856)--(3.294,0.976)--(3.257,1.095)--(3.230,1.215)%
  --(3.211,1.334)--(3.196,1.453)--(3.185,1.573)--(3.177,1.692)--(3.171,1.812)--(3.167,1.931)%
  --(3.163,2.051)--(3.161,2.170)--(3.159,2.290)--(3.158,2.409)--(3.157,2.528)--(3.156,2.648)%
  --(3.156,2.767)--(3.155,2.887)--(3.155,3.006)--(3.155,3.126)--(3.154,3.245)--(3.154,3.365)%
  --(3.153,3.484)--(3.153,3.604)--(3.152,3.723)--(3.151,3.842)--(3.149,3.962)--(3.147,4.081)%
  --(3.144,4.201)--(3.140,4.320)--(3.134,4.440)--(3.127,4.559)--(3.116,4.679)--(3.101,4.798)%
  --(3.081,4.917)--(3.052,5.037)--(3.013,5.156)--(2.958,5.276)--(2.883,5.395);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.963,4.465) {3};
\gpcolor{rgb color={0.000,0.753,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (4.147,4.465)--(5.063,4.465);
\draw[gp path] (3.897,0.737)--(3.813,0.856)--(3.737,0.976)--(3.668,1.095)--(3.606,1.215)%
  --(3.550,1.334)--(3.500,1.453)--(3.455,1.573)--(3.415,1.692)--(3.379,1.812)--(3.347,1.931)%
  --(3.319,2.051)--(3.294,2.170)--(3.271,2.290)--(3.251,2.409)--(3.233,2.528)--(3.216,2.648)%
  --(3.201,2.767)--(3.186,2.887)--(3.172,3.006)--(3.158,3.126)--(3.143,3.245)--(3.129,3.365)%
  --(3.113,3.484)--(3.096,3.604)--(3.077,3.723)--(3.056,3.842)--(3.032,3.962)--(3.005,4.081)%
  --(2.975,4.201)--(2.940,4.320)--(2.900,4.440)--(2.855,4.559)--(2.804,4.679)--(2.747,4.798)%
  --(2.684,4.917)--(2.613,5.037)--(2.535,5.156)--(2.450,5.276)--(2.358,5.395);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.963,4.157) {7};
\gpcolor{rgb color={0.941,0.196,0.196}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.147,4.157)--(5.063,4.157);
\draw[gp path] (4.306,0.737)--(4.217,0.856)--(4.134,0.976)--(4.056,1.095)--(3.982,1.215)%
  --(3.913,1.334)--(3.847,1.453)--(3.784,1.573)--(3.725,1.692)--(3.669,1.812)--(3.615,1.931)%
  --(3.563,2.051)--(3.514,2.170)--(3.467,2.290)--(3.421,2.409)--(3.376,2.528)--(3.332,2.648)%
  --(3.289,2.767)--(3.246,2.887)--(3.203,3.006)--(3.160,3.126)--(3.116,3.245)--(3.071,3.365)%
  --(3.025,3.484)--(2.977,3.604)--(2.928,3.723)--(2.876,3.842)--(2.823,3.962)--(2.766,4.081)%
  --(2.707,4.201)--(2.644,4.320)--(2.579,4.440)--(2.510,4.559)--(2.437,4.679)--(2.362,4.798)%
  --(2.282,4.917)--(2.199,5.037)--(2.112,5.156)--(2.022,5.276)--(1.928,5.395);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.963,3.849) {15};
\gpcolor{rgb color={1.000,0.753,0.125}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (4.147,3.849)--(5.063,3.849);
\draw[gp path] (4.719,0.737)--(4.628,0.856)--(4.540,0.976)--(4.454,1.095)--(4.370,1.215)%
  --(4.287,1.334)--(4.206,1.453)--(4.126,1.573)--(4.048,1.692)--(3.970,1.812)--(3.894,1.931)%
  --(3.818,2.051)--(3.742,2.170)--(3.667,2.290)--(3.592,2.409)--(3.518,2.528)--(3.443,2.648)%
  --(3.368,2.767)--(3.293,2.887)--(3.218,3.006)--(3.142,3.126)--(3.066,3.245)--(2.989,3.365)%
  --(2.911,3.484)--(2.832,3.604)--(2.753,3.723)--(2.672,3.842)--(2.591,3.962)--(2.508,4.081)%
  --(2.425,4.201)--(2.340,4.320)--(2.254,4.440)--(2.167,4.559)--(2.079,4.679)--(1.989,4.798)%
  --(1.899,4.917)--(1.807,5.037)--(1.714,5.156)--(1.619,5.276)--(1.524,5.395);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt axes}
\draw[gp path] (5.052,0.737)--(4.954,0.856)--(4.856,0.976)--(4.758,1.095)--(4.661,1.215)%
  --(4.563,1.334)--(4.465,1.453)--(4.367,1.573)--(4.270,1.692)--(4.172,1.812)--(4.074,1.931)%
  --(3.976,2.051)--(3.879,2.170)--(3.781,2.290)--(3.683,2.409)--(3.585,2.528)--(3.488,2.648)%
  --(3.390,2.767)--(3.292,2.887)--(3.194,3.006)--(3.097,3.126)--(2.999,3.245)--(2.901,3.365)%
  --(2.803,3.484)--(2.706,3.604)--(2.608,3.723)--(2.510,3.842)--(2.412,3.962)--(2.315,4.081)%
  --(2.217,4.201)--(2.119,4.320)--(2.021,4.440)--(1.924,4.559)--(1.826,4.679)--(1.728,4.798)%
  --(1.630,4.917)--(1.533,5.037)--(1.435,5.156)--(1.337,5.276)--(1.239,5.395);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.062,5.455)--(1.062,0.677)--(5.247,0.677)--(5.247,5.455)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.062cm}{0.677cm}}{\pgfpoint{5.247cm}{5.455cm}}
\draw[gp path] (6.862,0.677)--(7.042,0.677);
\node[gp node right] at (6.678,0.677) { 0};
\draw[gp path] (6.862,1.633)--(7.042,1.633);
\node[gp node right] at (6.678,1.633) { 2};
\draw[gp path] (6.862,2.588)--(7.042,2.588);
\node[gp node right] at (6.678,2.588) { 4};
\draw[gp path] (6.862,3.544)--(7.042,3.544);
\node[gp node right] at (6.678,3.544) { 6};
\draw[gp path] (6.862,4.499)--(7.042,4.499);
\node[gp node right] at (6.678,4.499) { 8};
\draw[gp path] (6.862,5.455)--(7.042,5.455);
\node[gp node right] at (6.678,5.455) { 10};
\draw[gp path] (7.161,0.677)--(7.161,0.857);
\node[gp node center] at (7.161,0.369) { 0.2};
\draw[gp path] (8.357,0.677)--(8.357,0.857);
\node[gp node center] at (8.357,0.369) { 0.4};
\draw[gp path] (9.552,0.677)--(9.552,0.857);
\node[gp node center] at (9.552,0.369) { 0.6};
\draw[gp path] (10.748,0.677)--(10.748,0.857);
\node[gp node center] at (10.748,0.369) { 0.8};
\draw[gp path] (6.862,5.455)--(6.862,0.677)--(11.047,0.677)--(11.047,5.455)--cycle;
\node[gp node center,rotate=-270] at (6.046,3.066) {x, m};
\node[gp node center] at (8.954,0.215) {$S_{w}$};
\node[gp node center] at (8.954,5.917) {(b)};
\node[gp node center] at (9.991,5.158) {Time mult};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (8.955,0.737)--(8.955,0.856)--(8.955,0.976)--(8.955,1.095)--(8.955,1.215)%
  --(8.955,1.334)--(8.955,1.453)--(8.955,1.573)--(8.955,1.692)--(8.955,1.812)--(8.955,1.931)%
  --(8.955,2.051)--(8.955,2.170)--(8.955,2.290)--(8.955,2.409)--(8.955,2.528)--(8.955,2.648)%
  --(8.955,2.767)--(8.955,2.887)--(8.955,3.006)--(8.955,3.126)--(8.955,3.245)--(8.955,3.365)%
  --(8.955,3.484)--(8.955,3.604)--(8.955,3.723)--(8.955,3.842)--(8.955,3.962)--(8.955,4.081)%
  --(8.955,4.201)--(8.955,4.320)--(8.955,4.440)--(8.955,4.559)--(8.955,4.679)--(8.955,4.798)%
  --(8.955,4.917)--(8.955,5.037)--(8.955,5.156)--(8.955,5.276)--(8.955,5.395);
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.860,0.737)--(10.763,0.856)--(10.665,0.976)--(10.567,1.095)--(10.469,1.215)%
  --(10.372,1.334)--(10.274,1.453)--(10.176,1.573)--(10.078,1.692)--(9.981,1.812)--(9.883,1.931)%
  --(9.785,2.051)--(9.688,2.170)--(9.590,2.290)--(9.492,2.409)--(9.394,2.528)--(9.297,2.648)%
  --(9.199,2.767)--(9.101,2.887)--(9.003,3.006)--(8.906,3.126)--(8.807,3.245)--(8.711,3.365)%
  --(8.611,3.484)--(8.516,3.604)--(8.414,3.723)--(8.323,3.842)--(8.216,3.962)--(8.130,4.081)%
  --(8.018,4.201)--(7.937,4.320)--(7.822,4.440)--(7.741,4.559)--(7.627,4.679)--(7.544,4.798)%
  --(7.435,4.917)--(7.345,5.037)--(7.242,5.156)--(7.148,5.276)--(7.048,5.395);
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.763,4.773) {0.9};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (9.947,4.773)--(10.863,4.773);
\draw[gp path] (10.157,0.737)--(10.065,0.856)--(9.979,0.976)--(9.897,1.095)--(9.820,1.215)%
  --(9.747,1.334)--(9.678,1.453)--(9.612,1.573)--(9.550,1.692)--(9.490,1.812)--(9.433,1.931)%
  --(9.378,2.051)--(9.326,2.170)--(9.275,2.290)--(9.226,2.409)--(9.178,2.528)--(9.131,2.648)%
  --(9.084,2.767)--(9.038,2.887)--(8.992,3.006)--(8.945,3.126)--(8.898,3.245)--(8.850,3.365)%
  --(8.801,3.484)--(8.750,3.604)--(8.698,3.723)--(8.644,3.842)--(8.586,3.962)--(8.531,4.081)%
  --(8.457,4.201)--(8.424,4.320)--(8.279,4.440)--(8.396,4.559)--(7.931,4.679)--(8.616,4.798)%
  --(7.411,4.917)--(8.723,5.037)--(7.371,5.156)--(8.157,5.276)--(7.657,5.395);
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.763,4.465) {0.6};
\gpcolor{rgb color={0.000,0.753,0.000}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.947,4.465)--(10.863,4.465);
\draw[gp path] (10.163,0.737)--(10.071,0.856)--(9.984,0.976)--(9.902,1.095)--(9.825,1.215)%
  --(9.751,1.334)--(9.681,1.453)--(9.615,1.573)--(9.552,1.692)--(9.491,1.812)--(9.433,1.931)%
  --(9.378,2.051)--(9.324,2.170)--(9.273,2.290)--(9.222,2.409)--(9.173,2.528)--(9.125,2.648)%
  --(9.077,2.767)--(9.030,2.887)--(8.983,3.006)--(8.935,3.126)--(8.887,3.245)--(8.838,3.365)%
  --(8.788,3.484)--(8.736,3.604)--(8.683,3.723)--(8.628,3.842)--(8.571,3.962)--(8.511,4.081)%
  --(8.450,4.201)--(8.382,4.320)--(8.326,4.440)--(8.219,4.559)--(8.267,4.679)--(7.902,4.798)%
  --(8.556,4.917)--(7.511,5.037)--(8.463,5.156)--(7.630,5.276)--(7.841,5.395);
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.763,4.157) {0.3};
\gpcolor{rgb color={0.941,0.196,0.196}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (9.947,4.157)--(10.863,4.157);
\draw[gp path] (10.154,0.737)--(10.063,0.856)--(9.976,0.976)--(9.895,1.095)--(9.818,1.215)%
  --(9.745,1.334)--(9.676,1.453)--(9.611,1.573)--(9.549,1.692)--(9.490,1.812)--(9.433,1.931)%
  --(9.379,2.051)--(9.327,2.170)--(9.277,2.290)--(9.228,2.409)--(9.181,2.528)--(9.134,2.648)%
  --(9.088,2.767)--(9.043,2.887)--(8.997,3.006)--(8.951,3.126)--(8.904,3.245)--(8.857,3.365)%
  --(8.808,3.484)--(8.758,3.604)--(8.706,3.723)--(8.654,3.842)--(8.594,3.962)--(8.542,4.081)%
  --(8.466,4.201)--(8.431,4.320)--(8.310,4.440)--(8.336,4.559)--(8.118,4.679)--(8.257,4.798)%
  --(7.924,4.917)--(8.118,5.037)--(7.798,5.156)--(7.880,5.276)--(7.705,5.395);
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.763,3.849) {0.07};
\gpcolor{rgb color={1.000,0.753,0.125}}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (9.947,3.849)--(10.863,3.849);
\draw[gp path] (10.154,0.737)--(10.062,0.856)--(9.976,0.976)--(9.894,1.095)--(9.817,1.215)%
  --(9.745,1.334)--(9.676,1.453)--(9.611,1.573)--(9.549,1.692)--(9.490,1.812)--(9.433,1.931)%
  --(9.380,2.051)--(9.328,2.170)--(9.278,2.290)--(9.229,2.409)--(9.182,2.528)--(9.136,2.648)%
  --(9.090,2.767)--(9.045,2.887)--(9.000,3.006)--(8.954,3.126)--(8.908,3.245)--(8.861,3.365)%
  --(8.813,3.484)--(8.762,3.604)--(8.712,3.723)--(8.656,3.842)--(8.605,3.962)--(8.538,4.081)%
  --(8.492,4.201)--(8.404,4.320)--(8.372,4.440)--(8.254,4.559)--(8.245,4.679)--(8.092,4.798)%
  --(8.098,4.917)--(7.932,5.037)--(7.920,5.156)--(7.776,5.276)--(7.711,5.395);
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.763,3.541) {0.01};
\gpcolor{rgb color={0.255,0.412,0.882}}
\gpsetlinetype{gp lt plot 6}
\draw[gp path] (9.947,3.541)--(10.863,3.541);
\draw[gp path] (10.154,0.737)--(10.062,0.856)--(9.976,0.976)--(9.894,1.095)--(9.817,1.215)%
  --(9.745,1.334)--(9.676,1.453)--(9.611,1.573)--(9.549,1.692)--(9.490,1.812)--(9.433,1.931)%
  --(9.379,2.051)--(9.328,2.170)--(9.278,2.290)--(9.229,2.409)--(9.182,2.528)--(9.136,2.648)%
  --(9.090,2.767)--(9.045,2.887)--(9.000,3.006)--(8.954,3.126)--(8.908,3.245)--(8.861,3.365)%
  --(8.813,3.484)--(8.763,3.604)--(8.713,3.723)--(8.658,3.842)--(8.604,3.962)--(8.543,4.081)%
  --(8.486,4.201)--(8.417,4.320)--(8.358,4.440)--(8.279,4.559)--(8.217,4.679)--(8.127,4.798)%
  --(8.061,4.917)--(7.964,5.037)--(7.889,5.156)--(7.790,5.276)--(7.701,5.395);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (6.862,5.455)--(6.862,0.677)--(11.047,0.677)--(11.047,5.455)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{6.862cm}{0.677cm}}{\pgfpoint{11.047cm}{5.455cm}}
\draw[gp path] (7.576,1.635)--(7.756,1.635);
\node[gp node right] at (7.576,1.635) { 8};
\draw[gp path] (7.576,2.847)--(7.756,2.847);
\node[gp node right] at (7.576,2.847) { 9.5};
\draw[gp path] (7.936,1.312)--(7.936,1.492);
\node[gp node center] at (7.936,1.096) { 0.25};
\draw[gp path] (9.284,1.312)--(9.284,1.492);
\node[gp node center] at (9.284,1.096) { 0.4};
\draw[gp path] (7.576,3.251)--(7.576,1.312)--(10.003,1.312)--(10.003,3.251)--cycle;
\node[gp node center] at (8.789,3.713) { };
\node[gp node left] at (4.160,-0.059) {initial};
\node[gp node left] at (6.048,-0.059) {steady};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path](5.329,-0.059)--(5.778,-0.059);
\gpsetlinetype{gp lt axes}
\draw[gp path](7.396,-0.059)--(7.846,-0.059);
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{70.00}
\draw[gp path] (7.936,1.635)--(7.936,2.807)--(8.205,1.635)--(8.205,2.807)--(8.475,1.635)%
  --(8.475,2.807)--(8.655,1.756)--(8.655,2.807)--(8.924,1.756)--(8.924,2.807)--(9.194,1.756)%
  --(9.194,2.807)--(9.464,1.635)--(9.464,2.807)--(9.491,1.635)--(9.491,2.807);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (7.576,3.251)--(7.576,1.312)--(10.003,1.312)--(10.003,3.251)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{7.576cm}{1.312cm}}{\pgfpoint{10.003cm}{3.251cm}}
\draw[gp path] (7.576,1.635)--(7.756,1.635);
\node[gp node right] at (7.576,1.635) { 8};
\draw[gp path] (7.576,2.847)--(7.756,2.847);
\node[gp node right] at (7.576,2.847) { 9.5};
\draw[gp path] (7.936,1.312)--(7.936,1.492);
\node[gp node center] at (7.936,1.096) { 0.25};
\draw[gp path] (9.284,1.312)--(9.284,1.492);
\node[gp node center] at (9.284,1.096) { 0.4};
\draw[gp path] (7.576,3.251)--(7.576,1.312)--(10.003,1.312)--(10.003,3.251)--cycle;
\node[gp node center] at (8.789,3.713) { };
\node[gp node left] at (4.160,-0.059) {initial};
\node[gp node left] at (6.048,-0.059) {steady};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path](5.329,-0.059)--(5.778,-0.059);
\gpsetlinetype{gp lt axes}
\draw[gp path](7.396,-0.059)--(7.846,-0.059);
\draw[gp path] (8.665,1.312)--(8.653,1.332)--(8.479,1.534)--(8.359,1.736)--(8.188,1.938)%
  --(8.062,2.140)--(7.898,2.342)--(7.763,2.544)--(7.608,2.746)--(7.576,2.792);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (9.391,1.312)--(9.386,1.332)--(9.167,1.534)--(9.343,1.736)--(8.644,1.938)%
  --(9.674,2.140)--(7.862,2.342)--(9.835,2.544)--(7.803,2.746)--(8.984,2.948)--(8.232,3.150);
\gpcolor{rgb color={0.000,0.753,0.000}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (9.332,1.312)--(9.322,1.332)--(9.238,1.534)--(9.077,1.736)--(9.149,1.938)%
  --(8.601,2.140)--(9.584,2.342)--(8.013,2.544)--(9.443,2.746)--(8.191,2.948)--(8.509,3.150);
\gpcolor{rgb color={0.941,0.196,0.196}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (9.401,1.312)--(9.396,1.332)--(9.214,1.534)--(9.253,1.736)--(8.924,1.938)%
  --(9.134,2.140)--(8.633,2.342)--(8.925,2.544)--(8.445,2.746)--(8.567,2.948)--(8.304,3.150);
\gpcolor{rgb color={1.000,0.753,0.125}}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (9.369,1.312)--(9.356,1.332)--(9.307,1.534)--(9.130,1.736)--(9.116,1.938)%
  --(8.887,2.140)--(8.895,2.342)--(8.645,2.544)--(8.627,2.746)--(8.411,2.948)--(8.314,3.150);
\gpcolor{rgb color={0.255,0.412,0.882}}
\gpsetlinetype{gp lt plot 6}
\draw[gp path] (9.385,1.312)--(9.375,1.332)--(9.286,1.534)--(9.167,1.736)--(9.073,1.938)%
  --(8.939,2.140)--(8.839,2.342)--(8.694,2.544)--(8.581,2.746)--(8.432,2.948)--(8.297,3.150);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (7.576,3.251)--(7.576,1.312)--(10.003,1.312)--(10.003,3.251)--cycle;
\end{tikzpicture}
%% gnuplot variables


==> fig4.txt <==
\begin{tikzpicture}[gnuplot, scale=1.33]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sat 26 Aug 2017 13:23:37 +05
\path (0.000,0.000) rectangle (11.600,5.800);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.831)--(1.316,0.831);
\node[gp node right] at (0.952,0.831) { 0};
\draw[gp path] (1.136,1.756)--(1.316,1.756);
\node[gp node right] at (0.952,1.756) { 18};
\draw[gp path] (1.136,2.681)--(1.316,2.681);
\node[gp node right] at (0.952,2.681) { 36};
\draw[gp path] (1.136,3.605)--(1.316,3.605);
\node[gp node right] at (0.952,3.605) { 54};
\draw[gp path] (1.136,4.530)--(1.316,4.530);
\node[gp node right] at (0.952,4.530) { 72};
\draw[gp path] (1.136,5.455)--(1.316,5.455);
\node[gp node right] at (0.952,5.455) { 90};
\draw[gp path] (1.136,0.831)--(1.136,1.011);
\node[gp node center] at (1.136,0.523) { 0};
\draw[gp path] (2.106,0.831)--(2.106,1.011);
\node[gp node center] at (2.106,0.523) { 10};
\draw[gp path] (3.076,0.831)--(3.076,1.011);
\node[gp node center] at (3.076,0.523) { 20};
\draw[gp path] (4.045,0.831)--(4.045,1.011);
\node[gp node center] at (4.045,0.523) { 30};
\draw[gp path] (5.015,0.831)--(5.015,1.011);
\node[gp node center] at (5.015,0.523) { 40};
\draw[gp path] (1.136,5.455)--(1.136,0.831)--(5.015,0.831)--(5.015,5.455)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.143) {Migration time, s};
\node[gp node center] at (3.075,0.215) {Time step, s};
\node[gp node center] at (3.075,5.917) {(a)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (1.143,0.835)--(1.144,0.839)--(1.146,0.844)--(1.147,0.850)--(1.149,0.857)%
  --(1.151,0.865)--(1.153,0.874)--(1.157,0.885)--(1.162,0.898)--(1.170,0.916)--(1.183,0.941)%
  --(1.209,0.980)--(1.271,1.052)--(1.480,1.234)--(2.182,1.788)--(3.012,2.782)--(5.013,4.837);
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(1.143,0.835)}
\gppoint{gp mark 7}{(1.144,0.839)}
\gppoint{gp mark 7}{(1.146,0.844)}
\gppoint{gp mark 7}{(1.147,0.850)}
\gppoint{gp mark 7}{(1.149,0.857)}
\gppoint{gp mark 7}{(1.151,0.865)}
\gppoint{gp mark 7}{(1.153,0.874)}
\gppoint{gp mark 7}{(1.157,0.885)}
\gppoint{gp mark 7}{(1.162,0.898)}
\gppoint{gp mark 7}{(1.170,0.916)}
\gppoint{gp mark 7}{(1.183,0.941)}
\gppoint{gp mark 7}{(1.209,0.980)}
\gppoint{gp mark 7}{(1.271,1.052)}
\gppoint{gp mark 7}{(1.480,1.234)}
\gppoint{gp mark 7}{(2.182,1.788)}
\gppoint{gp mark 7}{(3.012,2.782)}
\gppoint{gp mark 7}{(5.013,4.837)}
\gpcolor{rgb color={1.000,0.753,0.125}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.143,0.835)--(1.145,0.840)--(1.146,0.845)--(1.148,0.851)--(1.150,0.859)%
  --(1.153,0.867)--(1.157,0.878)--(1.164,0.893)--(1.177,0.915)--(1.215,0.957)--(2.465,1.660)%
  --(1.233,1.712)--(1.434,1.870)--(1.156,1.880)--(1.189,1.909)--(1.154,1.918)--(1.203,1.954)%
  --(1.154,1.963)--(1.200,1.997)--(1.155,2.007)--(1.192,2.037)--(1.156,2.047)--(1.186,2.074)%
  --(1.157,2.085)--(1.180,2.108)--(1.158,2.119)--(1.176,2.141)--(1.159,2.153)--(1.172,2.172)%
  --(1.160,2.185)--(1.170,2.202)--(1.161,2.216)--(1.167,2.232)--(1.163,2.247)--(1.165,2.262)%
  --(1.165,2.277)--(1.163,2.292)--(1.167,2.308)--(1.162,2.321)--(1.169,2.339)--(1.160,2.352)%
  --(1.172,2.370)--(1.159,2.382)--(1.175,2.403)--(1.158,2.414)--(1.178,2.437)--(1.157,2.448)%
  --(1.182,2.472)--(1.156,2.483)--(1.187,2.510)--(1.155,2.520)--(1.194,2.551)--(1.154,2.560)%
  --(1.202,2.595)--(1.154,2.604)--(1.212,2.645)--(1.153,2.654)--(1.227,2.702)--(1.152,2.711)%
  --(1.248,2.770)--(1.152,2.778)--(1.281,2.855)--(1.151,2.863)--(1.342,2.973)--(1.151,2.980)%
  --(1.491,3.168)--(1.150,3.176)--(2.372,3.831)--(1.150,3.838)--(1.953,4.271)--(1.151,4.279)%
  --(1.449,4.445)--(1.152,4.453)--(1.266,4.522)--(1.152,4.531)--(1.257,4.595)--(1.153,4.604)%
  --(1.221,4.649)--(1.153,4.658)--(1.208,4.696)--(1.154,4.706)--(1.197,4.738)--(1.155,4.748)%
  --(1.189,4.776)--(1.156,4.787)--(1.183,4.811);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,5.455)--(1.136,0.831)--(5.015,0.831)--(5.015,5.455)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 0}{\pgfpoint{1.136cm}{0.831cm}}{\pgfpoint{5.015cm}{5.455cm}}
\draw[gp path] (6.936,0.831)--(7.116,0.831);
\node[gp node right] at (6.752,0.831) { 0};
\draw[gp path] (6.936,1.756)--(7.116,1.756);
\node[gp node right] at (6.752,1.756) { 18};
\draw[gp path] (6.936,2.681)--(7.116,2.681);
\node[gp node right] at (6.752,2.681) { 36};
\draw[gp path] (6.936,3.605)--(7.116,3.605);
\node[gp node right] at (6.752,3.605) { 54};
\draw[gp path] (6.936,4.530)--(7.116,4.530);
\node[gp node right] at (6.752,4.530) { 72};
\draw[gp path] (6.936,5.455)--(7.116,5.455);
\node[gp node right] at (6.752,5.455) { 90};
\draw[gp path] (6.936,0.831)--(6.936,1.011);
\node[gp node center] at (6.936,0.523) { 0};
\draw[gp path] (7.819,0.831)--(7.819,1.011);
\node[gp node center] at (7.819,0.523) { 10};
\draw[gp path] (8.701,0.831)--(8.701,1.011);
\node[gp node center] at (8.701,0.523) { 20};
\draw[gp path] (9.584,0.831)--(9.584,1.011);
\node[gp node center] at (9.584,0.523) { 30};
\draw[gp path] (10.466,0.831)--(10.466,1.011);
\node[gp node center] at (10.466,0.523) { 40};
\draw[gp path] (10.466,0.831)--(10.286,0.831);
\node[gp node left] at (10.650,0.831) { 0};
\draw[gp path] (10.466,1.756)--(10.286,1.756);
\node[gp node left] at (10.650,1.756) { 4};
\draw[gp path] (10.466,2.681)--(10.286,2.681);
\node[gp node left] at (10.650,2.681) { 8};
\draw[gp path] (10.466,3.605)--(10.286,3.605);
\node[gp node left] at (10.650,3.605) { 12};
\draw[gp path] (10.466,4.530)--(10.286,4.530);
\node[gp node left] at (10.650,4.530) { 16};
\draw[gp path] (10.466,5.455)--(10.286,5.455);
\node[gp node left] at (10.650,5.455) { 20};
\draw[gp path] (6.936,5.455)--(6.936,0.831)--(10.466,0.831)--(10.466,5.455)--cycle;
\node[gp node center,rotate=-270] at (6.046,3.143) {Number of steps, Explicit};
\node[gp node center,rotate=-270] at (11.355,3.143) {Number of steps, Implicit};
\node[gp node center] at (8.701,0.215) {Time step, s};
\node[gp node center] at (8.701,5.917) {(b)};
\node[gp node left] at (4.112,-0.092) {explicit};
\node[gp node left] at (6.583,-0.092) {implicit};
\gpcolor{rgb color={1.000,0.753,0.125}}
\gpsetlinewidth{3.00}
\draw[gp path](5.436,-0.092)--(5.965,-0.092);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path](7.907,-0.092)--(8.348,-0.092);
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (6.943,1.062)--(6.944,1.293)--(6.945,1.525)--(6.946,1.756)--(6.947,1.987)%
  --(6.949,2.218)--(6.952,2.449)--(6.955,2.681)--(6.960,2.912)--(6.967,3.143)--(6.979,3.374)%
  --(7.003,3.605)--(7.059,3.837)--(7.249,4.068)--(7.888,4.299)--(8.644,4.530)--(10.464,4.761);
\gppoint{gp mark 7}{(6.943,1.062)}
\gppoint{gp mark 7}{(6.944,1.293)}
\gppoint{gp mark 7}{(6.945,1.525)}
\gppoint{gp mark 7}{(6.946,1.756)}
\gppoint{gp mark 7}{(6.947,1.987)}
\gppoint{gp mark 7}{(6.949,2.218)}
\gppoint{gp mark 7}{(6.952,2.449)}
\gppoint{gp mark 7}{(6.955,2.681)}
\gppoint{gp mark 7}{(6.960,2.912)}
\gppoint{gp mark 7}{(6.967,3.143)}
\gppoint{gp mark 7}{(6.979,3.374)}
\gppoint{gp mark 7}{(7.003,3.605)}
\gppoint{gp mark 7}{(7.059,3.837)}
\gppoint{gp mark 7}{(7.249,4.068)}
\gppoint{gp mark 7}{(7.888,4.299)}
\gppoint{gp mark 7}{(8.644,4.530)}
\gppoint{gp mark 7}{(10.464,4.761)}
\gpcolor{rgb color={1.000,0.753,0.125}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.943,0.882)--(6.944,0.934)--(6.945,0.985)--(6.947,1.037)--(6.949,1.088)%
  --(6.951,1.139)--(6.955,1.191)--(6.961,1.242)--(6.973,1.293)--(7.008,1.345)--(8.145,1.396)%
  --(7.025,1.448)--(7.207,1.499)--(6.954,1.550)--(6.984,1.602)--(6.952,1.653)--(6.997,1.704)%
  --(6.952,1.756)--(6.995,1.807)--(6.953,1.859)--(6.987,1.910)--(6.954,1.961)--(6.981,2.013)%
  --(6.955,2.064)--(6.976,2.115)--(6.956,2.167)--(6.972,2.218)--(6.957,2.270)--(6.969,2.321)%
  --(6.958,2.372)--(6.966,2.424)--(6.959,2.475)--(6.964,2.526)--(6.961,2.578)--(6.962,2.629)%
  --(6.962,2.681)--(6.961,2.732)--(6.964,2.783)--(6.959,2.835)--(6.966,2.886)--(6.958,2.937)%
  --(6.968,2.989)--(6.957,3.040)--(6.971,3.092)--(6.956,3.143)--(6.974,3.194)--(6.955,3.246)%
  --(6.978,3.297)--(6.954,3.349)--(6.983,3.400)--(6.953,3.451)--(6.989,3.503)--(6.953,3.554)%
  --(6.996,3.605)--(6.952,3.657)--(7.006,3.708)--(6.951,3.760)--(7.019,3.811)--(6.951,3.862)%
  --(7.038,3.914)--(6.950,3.965)--(7.068,4.016)--(6.950,4.068)--(7.124,4.119)--(6.949,4.171)%
  --(7.259,4.222)--(6.949,4.273)--(8.061,4.325)--(6.949,4.376)--(7.679,4.427)--(6.949,4.479)%
  --(7.221,4.530)--(6.950,4.582)--(7.055,4.633)--(6.950,4.684)--(7.046,4.736)--(6.951,4.787)%
  --(7.014,4.838)--(6.952,4.890)--(7.001,4.941)--(6.953,4.993)--(6.991,5.044)--(6.953,5.095)%
  --(6.984,5.147)--(6.954,5.198)--(6.978,5.249);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (6.936,5.455)--(6.936,0.831)--(10.466,0.831)--(10.466,5.455)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 0}{\pgfpoint{6.936cm}{0.831cm}}{\pgfpoint{10.466cm}{5.455cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig5.txt <==
\begin{tikzpicture}[gnuplot, scale=1.5]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 22 Nov 2017 12:25:08 +05
\path (0.000,0.000) rectangle (11.000,7.400);
\gpcolor{color=gp lt color border}
\node[gp node center] at (3.208,6.645) {(a)};
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.683)--(5.330,5.714)--(5.373,5.724)--(5.373,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.673)--(5.286,5.703)--(5.330,5.714)--(5.330,5.683)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.662)--(5.242,5.693)--(5.286,5.703)--(5.286,5.673)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.652)--(5.198,5.683)--(5.242,5.693)--(5.242,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.642)--(5.155,5.672)--(5.198,5.683)--(5.198,5.652)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.631)--(5.111,5.662)--(5.155,5.672)--(5.155,5.642)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.621)--(5.067,5.652)--(5.111,5.662)--(5.111,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.611)--(5.023,5.641)--(5.067,5.652)--(5.067,5.621)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.600)--(4.980,5.631)--(5.023,5.641)--(5.023,5.611)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.590)--(4.936,5.621)--(4.980,5.631)--(4.980,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.580)--(4.892,5.610)--(4.936,5.621)--(4.936,5.590)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.569)--(4.848,5.600)--(4.892,5.610)--(4.892,5.580)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.559)--(4.805,5.590)--(4.848,5.600)--(4.848,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.550)--(4.761,5.579)--(4.805,5.590)--(4.805,5.559)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.539)--(4.717,5.569)--(4.761,5.579)--(4.761,5.550)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.529)--(4.673,5.559)--(4.717,5.569)--(4.717,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.519)--(4.630,5.549)--(4.673,5.559)--(4.673,5.529)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.508)--(4.586,5.539)--(4.630,5.549)--(4.630,5.519)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.498)--(4.542,5.529)--(4.586,5.539)--(4.586,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.488)--(4.498,5.519)--(4.542,5.529)--(4.542,5.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.477)--(4.455,5.508)--(4.498,5.519)--(4.498,5.488)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.467)--(4.411,5.498)--(4.455,5.508)--(4.455,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.457)--(4.367,5.488)--(4.411,5.498)--(4.411,5.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.446)--(4.323,5.477)--(4.367,5.488)--(4.367,5.457)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.436)--(4.280,5.467)--(4.323,5.477)--(4.323,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.426)--(4.236,5.457)--(4.280,5.467)--(4.280,5.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.415)--(4.192,5.446)--(4.236,5.457)--(4.236,5.426)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.405)--(4.148,5.436)--(4.192,5.446)--(4.192,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.395)--(4.105,5.426)--(4.148,5.436)--(4.148,5.405)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.384)--(4.061,5.415)--(4.105,5.426)--(4.105,5.395)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.374)--(4.017,5.405)--(4.061,5.415)--(4.061,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.364)--(3.973,5.395)--(4.017,5.405)--(4.017,5.374)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.353)--(3.930,5.384)--(3.973,5.395)--(3.973,5.364)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.343)--(3.886,5.374)--(3.930,5.384)--(3.930,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.333)--(3.842,5.364)--(3.886,5.374)--(3.886,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.322)--(3.798,5.353)--(3.842,5.364)--(3.842,5.333)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.312)--(3.754,5.343)--(3.798,5.353)--(3.798,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.302)--(3.711,5.333)--(3.754,5.343)--(3.754,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.291)--(3.667,5.322)--(3.711,5.333)--(3.711,5.302)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.281)--(3.623,5.312)--(3.667,5.322)--(3.667,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.271)--(3.579,5.302)--(3.623,5.312)--(3.623,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.261)--(3.536,5.291)--(3.579,5.302)--(3.579,5.271)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.250)--(3.492,5.281)--(3.536,5.291)--(3.536,5.261)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.240)--(3.448,5.271)--(3.492,5.281)--(3.492,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.230)--(3.404,5.260)--(3.448,5.271)--(3.448,5.240)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.219)--(3.361,5.250)--(3.404,5.260)--(3.404,5.230)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.209)--(3.317,5.240)--(3.361,5.250)--(3.361,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.199)--(3.273,5.229)--(3.317,5.240)--(3.317,5.209)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.188)--(3.229,5.219)--(3.273,5.229)--(3.273,5.199)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.178)--(3.187,5.209)--(3.229,5.219)--(3.229,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.168)--(3.143,5.198)--(3.187,5.209)--(3.187,5.178)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.157)--(3.099,5.188)--(3.143,5.198)--(3.143,5.168)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.147)--(3.055,5.178)--(3.099,5.188)--(3.099,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.137)--(3.012,5.167)--(3.055,5.178)--(3.055,5.147)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.126)--(2.968,5.157)--(3.012,5.167)--(3.012,5.137)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.116)--(2.924,5.147)--(2.968,5.157)--(2.968,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.106)--(2.880,5.136)--(2.924,5.147)--(2.924,5.116)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.095)--(2.837,5.126)--(2.880,5.136)--(2.880,5.106)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.085)--(2.793,5.116)--(2.837,5.126)--(2.837,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.075)--(2.749,5.105)--(2.793,5.116)--(2.793,5.085)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.064)--(2.705,5.095)--(2.749,5.105)--(2.749,5.075)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.054)--(2.662,5.085)--(2.705,5.095)--(2.705,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.044)--(2.618,5.075)--(2.662,5.085)--(2.662,5.054)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.033)--(2.574,5.064)--(2.618,5.075)--(2.618,5.044)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.023)--(2.530,5.054)--(2.574,5.064)--(2.574,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.013)--(2.487,5.044)--(2.530,5.054)--(2.530,5.023)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.002)--(2.443,5.033)--(2.487,5.044)--(2.487,5.013)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,4.992)--(2.399,5.023)--(2.443,5.033)--(2.443,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,4.982)--(2.355,5.013)--(2.399,5.023)--(2.399,4.992)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,4.971)--(2.311,5.002)--(2.355,5.013)--(2.355,4.982)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,4.961)--(2.268,4.992)--(2.311,5.002)--(2.311,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,4.951)--(2.224,4.982)--(2.268,4.992)--(2.268,4.961)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,4.940)--(2.180,4.971)--(2.224,4.982)--(2.224,4.951)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,4.930)--(2.136,4.961)--(2.180,4.971)--(2.180,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,4.920)--(2.093,4.951)--(2.136,4.961)--(2.136,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,4.909)--(2.049,4.940)--(2.093,4.951)--(2.093,4.920)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,4.899)--(2.005,4.930)--(2.049,4.940)--(2.049,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,4.889)--(1.961,4.920)--(2.005,4.930)--(2.005,4.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,4.878)--(1.918,4.909)--(1.961,4.920)--(1.961,4.889)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,4.868)--(1.874,4.899)--(1.918,4.909)--(1.918,4.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,4.858)--(1.830,4.889)--(1.874,4.899)--(1.874,4.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,4.848)--(1.786,4.878)--(1.830,4.889)--(1.830,4.858)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,4.837)--(1.743,4.868)--(1.786,4.878)--(1.786,4.848)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,4.827)--(1.699,4.858)--(1.743,4.868)--(1.743,4.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,4.817)--(1.655,4.847)--(1.699,4.858)--(1.699,4.827)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,4.806)--(1.611,4.837)--(1.655,4.847)--(1.655,4.817)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,4.796)--(1.568,4.827)--(1.611,4.837)--(1.611,4.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,4.786)--(1.524,4.816)--(1.568,4.827)--(1.568,4.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,4.775)--(1.480,4.806)--(1.524,4.816)--(1.524,4.786)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,4.765)--(1.436,4.796)--(1.480,4.806)--(1.480,4.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,4.755)--(1.393,4.785)--(1.436,4.796)--(1.436,4.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,4.744)--(1.349,4.775)--(1.393,4.785)--(1.393,4.755)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,4.734)--(1.305,4.765)--(1.349,4.775)--(1.349,4.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,4.724)--(1.261,4.754)--(1.305,4.765)--(1.305,4.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.713)--(1.218,4.744)--(1.261,4.754)--(1.261,4.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.703)--(1.174,4.734)--(1.218,4.744)--(1.218,4.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.693)--(1.130,4.723)--(1.174,4.734)--(1.174,4.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,4.682)--(1.086,4.713)--(1.130,4.723)--(1.130,4.693)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,4.672)--(1.043,4.703)--(1.086,4.713)--(1.086,4.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.714)--(5.330,5.745)--(5.373,5.755)--(5.373,5.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.703)--(5.286,5.734)--(5.330,5.745)--(5.330,5.714)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.693)--(5.242,5.724)--(5.286,5.734)--(5.286,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.683)--(5.198,5.714)--(5.242,5.724)--(5.242,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.672)--(5.155,5.703)--(5.198,5.714)--(5.198,5.683)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.662)--(5.111,5.693)--(5.155,5.703)--(5.155,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.652)--(5.067,5.683)--(5.111,5.693)--(5.111,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.641)--(5.023,5.672)--(5.067,5.683)--(5.067,5.652)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.631)--(4.980,5.662)--(5.023,5.672)--(5.023,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.621)--(4.936,5.652)--(4.980,5.662)--(4.980,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.610)--(4.892,5.641)--(4.936,5.652)--(4.936,5.621)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.600)--(4.848,5.631)--(4.892,5.641)--(4.892,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.590)--(4.805,5.621)--(4.848,5.631)--(4.848,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.579)--(4.761,5.610)--(4.805,5.621)--(4.805,5.590)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.569)--(4.717,5.600)--(4.761,5.610)--(4.761,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.559)--(4.673,5.590)--(4.717,5.600)--(4.717,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.549)--(4.630,5.579)--(4.673,5.590)--(4.673,5.559)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.539)--(4.586,5.569)--(4.630,5.579)--(4.630,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.529)--(4.542,5.559)--(4.586,5.569)--(4.586,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.519)--(4.498,5.549)--(4.542,5.559)--(4.542,5.529)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.508)--(4.455,5.539)--(4.498,5.549)--(4.498,5.519)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.498)--(4.411,5.529)--(4.455,5.539)--(4.455,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.488)--(4.367,5.518)--(4.411,5.529)--(4.411,5.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.477)--(4.323,5.508)--(4.367,5.518)--(4.367,5.488)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.467)--(4.280,5.498)--(4.323,5.508)--(4.323,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.457)--(4.236,5.487)--(4.280,5.498)--(4.280,5.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.446)--(4.192,5.477)--(4.236,5.487)--(4.236,5.457)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.436)--(4.148,5.467)--(4.192,5.477)--(4.192,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.426)--(4.105,5.456)--(4.148,5.467)--(4.148,5.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.415)--(4.061,5.446)--(4.105,5.456)--(4.105,5.426)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.405)--(4.017,5.436)--(4.061,5.446)--(4.061,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.395)--(3.973,5.425)--(4.017,5.436)--(4.017,5.405)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.384)--(3.930,5.415)--(3.973,5.425)--(3.973,5.395)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.374)--(3.886,5.405)--(3.930,5.415)--(3.930,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.364)--(3.842,5.394)--(3.886,5.405)--(3.886,5.374)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.353)--(3.798,5.384)--(3.842,5.394)--(3.842,5.364)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.343)--(3.754,5.374)--(3.798,5.384)--(3.798,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.333)--(3.711,5.363)--(3.754,5.374)--(3.754,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.322)--(3.667,5.353)--(3.711,5.363)--(3.711,5.333)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.312)--(3.623,5.343)--(3.667,5.353)--(3.667,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.302)--(3.579,5.333)--(3.623,5.343)--(3.623,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.291)--(3.536,5.322)--(3.579,5.333)--(3.579,5.302)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.281)--(3.492,5.312)--(3.536,5.322)--(3.536,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.271)--(3.448,5.302)--(3.492,5.312)--(3.492,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.260)--(3.404,5.291)--(3.448,5.302)--(3.448,5.271)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.250)--(3.361,5.281)--(3.404,5.291)--(3.404,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.240)--(3.317,5.271)--(3.361,5.281)--(3.361,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.229)--(3.273,5.260)--(3.317,5.271)--(3.317,5.240)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.219)--(3.229,5.250)--(3.273,5.260)--(3.273,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.209)--(3.187,5.240)--(3.229,5.250)--(3.229,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.198)--(3.143,5.229)--(3.187,5.240)--(3.187,5.209)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.188)--(3.099,5.219)--(3.143,5.229)--(3.143,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.178)--(3.055,5.209)--(3.099,5.219)--(3.099,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.167)--(3.012,5.198)--(3.055,5.209)--(3.055,5.178)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.157)--(2.968,5.188)--(3.012,5.198)--(3.012,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.147)--(2.924,5.178)--(2.968,5.188)--(2.968,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.136)--(2.880,5.167)--(2.924,5.178)--(2.924,5.147)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.126)--(2.837,5.157)--(2.880,5.167)--(2.880,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.116)--(2.793,5.147)--(2.837,5.157)--(2.837,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.105)--(2.749,5.136)--(2.793,5.147)--(2.793,5.116)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.095)--(2.705,5.126)--(2.749,5.136)--(2.749,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.085)--(2.662,5.116)--(2.705,5.126)--(2.705,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.075)--(2.618,5.105)--(2.662,5.116)--(2.662,5.085)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.064)--(2.574,5.095)--(2.618,5.105)--(2.618,5.075)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.054)--(2.530,5.085)--(2.574,5.095)--(2.574,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.044)--(2.487,5.074)--(2.530,5.085)--(2.530,5.054)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.033)--(2.443,5.064)--(2.487,5.074)--(2.487,5.044)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.023)--(2.399,5.054)--(2.443,5.064)--(2.443,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.013)--(2.355,5.043)--(2.399,5.054)--(2.399,5.023)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.002)--(2.311,5.033)--(2.355,5.043)--(2.355,5.013)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,4.992)--(2.268,5.023)--(2.311,5.033)--(2.311,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,4.982)--(2.224,5.012)--(2.268,5.023)--(2.268,4.992)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,4.971)--(2.180,5.002)--(2.224,5.012)--(2.224,4.982)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,4.961)--(2.136,4.992)--(2.180,5.002)--(2.180,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,4.951)--(2.093,4.981)--(2.136,4.992)--(2.136,4.961)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,4.940)--(2.049,4.971)--(2.093,4.981)--(2.093,4.951)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,4.930)--(2.005,4.961)--(2.049,4.971)--(2.049,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,4.920)--(1.961,4.950)--(2.005,4.961)--(2.005,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,4.909)--(1.918,4.940)--(1.961,4.950)--(1.961,4.920)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,4.899)--(1.874,4.930)--(1.918,4.940)--(1.918,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,4.889)--(1.830,4.919)--(1.874,4.930)--(1.874,4.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,4.878)--(1.786,4.909)--(1.830,4.919)--(1.830,4.889)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,4.868)--(1.743,4.899)--(1.786,4.909)--(1.786,4.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,4.858)--(1.699,4.889)--(1.743,4.899)--(1.743,4.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,4.847)--(1.655,4.878)--(1.699,4.889)--(1.699,4.858)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,4.837)--(1.611,4.868)--(1.655,4.878)--(1.655,4.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,4.827)--(1.568,4.858)--(1.611,4.868)--(1.611,4.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,4.816)--(1.524,4.847)--(1.568,4.858)--(1.568,4.827)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,4.806)--(1.480,4.837)--(1.524,4.847)--(1.524,4.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,4.796)--(1.436,4.827)--(1.480,4.837)--(1.480,4.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,4.785)--(1.393,4.816)--(1.436,4.827)--(1.436,4.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,4.775)--(1.349,4.806)--(1.393,4.816)--(1.393,4.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,4.765)--(1.305,4.796)--(1.349,4.806)--(1.349,4.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,4.754)--(1.261,4.785)--(1.305,4.796)--(1.305,4.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.744)--(1.218,4.775)--(1.261,4.785)--(1.261,4.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.734)--(1.174,4.765)--(1.218,4.775)--(1.218,4.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.723)--(1.130,4.754)--(1.174,4.765)--(1.174,4.734)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (1.086,4.713)--(1.086,4.744)--(1.130,4.754)--(1.130,4.723)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,4.703)--(1.043,4.734)--(1.086,4.744)--(1.086,4.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.745)--(5.330,5.775)--(5.373,5.786)--(5.373,5.755)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.734)--(5.286,5.765)--(5.330,5.775)--(5.330,5.745)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.724)--(5.242,5.755)--(5.286,5.765)--(5.286,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.714)--(5.198,5.744)--(5.242,5.755)--(5.242,5.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.703)--(5.155,5.734)--(5.198,5.744)--(5.198,5.714)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.693)--(5.111,5.724)--(5.155,5.734)--(5.155,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.683)--(5.067,5.713)--(5.111,5.724)--(5.111,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.672)--(5.023,5.703)--(5.067,5.713)--(5.067,5.683)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.662)--(4.980,5.693)--(5.023,5.703)--(5.023,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.652)--(4.936,5.682)--(4.980,5.693)--(4.980,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.641)--(4.892,5.672)--(4.936,5.682)--(4.936,5.652)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.631)--(4.848,5.662)--(4.892,5.672)--(4.892,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.621)--(4.805,5.651)--(4.848,5.662)--(4.848,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.610)--(4.761,5.641)--(4.805,5.651)--(4.805,5.621)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.600)--(4.717,5.631)--(4.761,5.641)--(4.761,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.590)--(4.673,5.620)--(4.717,5.631)--(4.717,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.579)--(4.630,5.610)--(4.673,5.620)--(4.673,5.590)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.569)--(4.586,5.600)--(4.630,5.610)--(4.630,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.559)--(4.542,5.589)--(4.586,5.600)--(4.586,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.549)--(4.498,5.579)--(4.542,5.589)--(4.542,5.559)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.539)--(4.455,5.569)--(4.498,5.579)--(4.498,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.529)--(4.411,5.559)--(4.455,5.569)--(4.455,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.518)--(4.367,5.549)--(4.411,5.559)--(4.411,5.529)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.508)--(4.323,5.539)--(4.367,5.549)--(4.367,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.498)--(4.280,5.529)--(4.323,5.539)--(4.323,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.487)--(4.236,5.518)--(4.280,5.529)--(4.280,5.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.477)--(4.192,5.508)--(4.236,5.518)--(4.236,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.467)--(4.148,5.498)--(4.192,5.508)--(4.192,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.456)--(4.105,5.487)--(4.148,5.498)--(4.148,5.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.446)--(4.061,5.477)--(4.105,5.487)--(4.105,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.436)--(4.017,5.467)--(4.061,5.477)--(4.061,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.425)--(3.973,5.456)--(4.017,5.467)--(4.017,5.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.415)--(3.930,5.446)--(3.973,5.456)--(3.973,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.405)--(3.886,5.436)--(3.930,5.446)--(3.930,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.394)--(3.842,5.425)--(3.886,5.436)--(3.886,5.405)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.384)--(3.798,5.415)--(3.842,5.425)--(3.842,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.374)--(3.754,5.405)--(3.798,5.415)--(3.798,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.363)--(3.711,5.394)--(3.754,5.405)--(3.754,5.374)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.353)--(3.667,5.384)--(3.711,5.394)--(3.711,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.343)--(3.623,5.374)--(3.667,5.384)--(3.667,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.333)--(3.579,5.363)--(3.623,5.374)--(3.623,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.322)--(3.536,5.353)--(3.579,5.363)--(3.579,5.333)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.312)--(3.492,5.343)--(3.536,5.353)--(3.536,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.302)--(3.448,5.332)--(3.492,5.343)--(3.492,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.291)--(3.404,5.322)--(3.448,5.332)--(3.448,5.302)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.281)--(3.361,5.312)--(3.404,5.322)--(3.404,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.271)--(3.317,5.301)--(3.361,5.312)--(3.361,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.260)--(3.273,5.291)--(3.317,5.301)--(3.317,5.271)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.250)--(3.229,5.281)--(3.273,5.291)--(3.273,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.240)--(3.187,5.270)--(3.229,5.281)--(3.229,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.229)--(3.143,5.260)--(3.187,5.270)--(3.187,5.240)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.219)--(3.099,5.250)--(3.143,5.260)--(3.143,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.209)--(3.055,5.239)--(3.099,5.250)--(3.099,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.198)--(3.012,5.229)--(3.055,5.239)--(3.055,5.209)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.188)--(2.968,5.219)--(3.012,5.229)--(3.012,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.178)--(2.924,5.208)--(2.968,5.219)--(2.968,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.167)--(2.880,5.198)--(2.924,5.208)--(2.924,5.178)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.157)--(2.837,5.188)--(2.880,5.198)--(2.880,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.147)--(2.793,5.177)--(2.837,5.188)--(2.837,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.136)--(2.749,5.167)--(2.793,5.177)--(2.793,5.147)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.126)--(2.705,5.157)--(2.749,5.167)--(2.749,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.116)--(2.662,5.146)--(2.705,5.157)--(2.705,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.105)--(2.618,5.136)--(2.662,5.146)--(2.662,5.116)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.095)--(2.574,5.126)--(2.618,5.136)--(2.618,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.085)--(2.530,5.116)--(2.574,5.126)--(2.574,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.074)--(2.487,5.105)--(2.530,5.116)--(2.530,5.085)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.064)--(2.443,5.095)--(2.487,5.105)--(2.487,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.054)--(2.399,5.085)--(2.443,5.095)--(2.443,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.043)--(2.355,5.074)--(2.399,5.085)--(2.399,5.054)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.033)--(2.311,5.064)--(2.355,5.074)--(2.355,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.023)--(2.268,5.054)--(2.311,5.064)--(2.311,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.012)--(2.224,5.043)--(2.268,5.054)--(2.268,5.023)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.002)--(2.180,5.033)--(2.224,5.043)--(2.224,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,4.992)--(2.136,5.023)--(2.180,5.033)--(2.180,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,4.981)--(2.093,5.012)--(2.136,5.023)--(2.136,4.992)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,4.971)--(2.049,5.002)--(2.093,5.012)--(2.093,4.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,4.961)--(2.005,4.992)--(2.049,5.002)--(2.049,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,4.950)--(1.961,4.981)--(2.005,4.992)--(2.005,4.961)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,4.940)--(1.918,4.971)--(1.961,4.981)--(1.961,4.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,4.930)--(1.874,4.961)--(1.918,4.971)--(1.918,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,4.919)--(1.830,4.950)--(1.874,4.961)--(1.874,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,4.909)--(1.786,4.940)--(1.830,4.950)--(1.830,4.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,4.899)--(1.743,4.930)--(1.786,4.940)--(1.786,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,4.889)--(1.699,4.919)--(1.743,4.930)--(1.743,4.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,4.878)--(1.655,4.909)--(1.699,4.919)--(1.699,4.889)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,4.868)--(1.611,4.899)--(1.655,4.909)--(1.655,4.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,4.858)--(1.568,4.888)--(1.611,4.899)--(1.611,4.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,4.847)--(1.524,4.878)--(1.568,4.888)--(1.568,4.858)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,4.837)--(1.480,4.868)--(1.524,4.878)--(1.524,4.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,4.827)--(1.436,4.857)--(1.480,4.868)--(1.480,4.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,4.816)--(1.393,4.847)--(1.436,4.857)--(1.436,4.827)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,4.806)--(1.349,4.837)--(1.393,4.847)--(1.393,4.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,4.796)--(1.305,4.826)--(1.349,4.837)--(1.349,4.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,4.785)--(1.261,4.816)--(1.305,4.826)--(1.305,4.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.775)--(1.218,4.806)--(1.261,4.816)--(1.261,4.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.765)--(1.174,4.795)--(1.218,4.806)--(1.218,4.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.754)--(1.130,4.785)--(1.174,4.795)--(1.174,4.765)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (1.086,4.744)--(1.086,4.775)--(1.130,4.785)--(1.130,4.754)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,4.734)--(1.043,4.764)--(1.086,4.775)--(1.086,4.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.775)--(5.330,5.806)--(5.373,5.816)--(5.373,5.786)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.765)--(5.286,5.796)--(5.330,5.806)--(5.330,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.755)--(5.242,5.786)--(5.286,5.796)--(5.286,5.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.744)--(5.198,5.775)--(5.242,5.786)--(5.242,5.755)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.734)--(5.155,5.765)--(5.198,5.775)--(5.198,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.724)--(5.111,5.755)--(5.155,5.765)--(5.155,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.713)--(5.067,5.744)--(5.111,5.755)--(5.111,5.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.703)--(5.023,5.734)--(5.067,5.744)--(5.067,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.693)--(4.980,5.724)--(5.023,5.734)--(5.023,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.682)--(4.936,5.713)--(4.980,5.724)--(4.980,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.672)--(4.892,5.703)--(4.936,5.713)--(4.936,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.662)--(4.848,5.693)--(4.892,5.703)--(4.892,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.651)--(4.805,5.682)--(4.848,5.693)--(4.848,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.641)--(4.761,5.672)--(4.805,5.682)--(4.805,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.631)--(4.717,5.662)--(4.761,5.672)--(4.761,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.620)--(4.673,5.651)--(4.717,5.662)--(4.717,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.610)--(4.630,5.641)--(4.673,5.651)--(4.673,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.600)--(4.586,5.631)--(4.630,5.641)--(4.630,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.589)--(4.542,5.620)--(4.586,5.631)--(4.586,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.579)--(4.498,5.610)--(4.542,5.620)--(4.542,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.569)--(4.455,5.600)--(4.498,5.610)--(4.498,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.559)--(4.411,5.589)--(4.455,5.600)--(4.455,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.549)--(4.367,5.579)--(4.411,5.589)--(4.411,5.559)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.539)--(4.323,5.569)--(4.367,5.579)--(4.367,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.529)--(4.280,5.558)--(4.323,5.569)--(4.323,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.518)--(4.236,5.549)--(4.280,5.558)--(4.280,5.529)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.508)--(4.192,5.539)--(4.236,5.549)--(4.236,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.498)--(4.148,5.528)--(4.192,5.539)--(4.192,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.487)--(4.105,5.518)--(4.148,5.528)--(4.148,5.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.477)--(4.061,5.508)--(4.105,5.518)--(4.105,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.467)--(4.017,5.497)--(4.061,5.508)--(4.061,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.456)--(3.973,5.487)--(4.017,5.497)--(4.017,5.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.446)--(3.930,5.477)--(3.973,5.487)--(3.973,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.436)--(3.886,5.466)--(3.930,5.477)--(3.930,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.425)--(3.842,5.456)--(3.886,5.466)--(3.886,5.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.415)--(3.798,5.446)--(3.842,5.456)--(3.842,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.405)--(3.754,5.435)--(3.798,5.446)--(3.798,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.394)--(3.711,5.425)--(3.754,5.435)--(3.754,5.405)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.384)--(3.667,5.415)--(3.711,5.425)--(3.711,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.374)--(3.623,5.404)--(3.667,5.415)--(3.667,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.363)--(3.579,5.394)--(3.623,5.404)--(3.623,5.374)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.353)--(3.536,5.384)--(3.579,5.394)--(3.579,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.343)--(3.492,5.373)--(3.536,5.384)--(3.536,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.332)--(3.448,5.363)--(3.492,5.373)--(3.492,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.322)--(3.404,5.353)--(3.448,5.363)--(3.448,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.312)--(3.361,5.343)--(3.404,5.353)--(3.404,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.301)--(3.317,5.332)--(3.361,5.343)--(3.361,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.291)--(3.273,5.322)--(3.317,5.332)--(3.317,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.281)--(3.229,5.312)--(3.273,5.322)--(3.273,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.270)--(3.187,5.301)--(3.229,5.312)--(3.229,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.260)--(3.143,5.291)--(3.187,5.301)--(3.187,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.250)--(3.099,5.281)--(3.143,5.291)--(3.143,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.239)--(3.055,5.270)--(3.099,5.281)--(3.099,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.229)--(3.012,5.260)--(3.055,5.270)--(3.055,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.219)--(2.968,5.250)--(3.012,5.260)--(3.012,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.208)--(2.924,5.239)--(2.968,5.250)--(2.968,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.198)--(2.880,5.229)--(2.924,5.239)--(2.924,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.188)--(2.837,5.219)--(2.880,5.229)--(2.880,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.177)--(2.793,5.208)--(2.837,5.219)--(2.837,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.167)--(2.749,5.198)--(2.793,5.208)--(2.793,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.157)--(2.705,5.188)--(2.749,5.198)--(2.749,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.146)--(2.662,5.177)--(2.705,5.188)--(2.705,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.136)--(2.618,5.167)--(2.662,5.177)--(2.662,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.126)--(2.574,5.157)--(2.618,5.167)--(2.618,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.116)--(2.530,5.146)--(2.574,5.157)--(2.574,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.105)--(2.487,5.136)--(2.530,5.146)--(2.530,5.116)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.095)--(2.443,5.126)--(2.487,5.136)--(2.487,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.085)--(2.399,5.115)--(2.443,5.126)--(2.443,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.074)--(2.355,5.105)--(2.399,5.115)--(2.399,5.085)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.064)--(2.311,5.095)--(2.355,5.105)--(2.355,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.054)--(2.268,5.084)--(2.311,5.095)--(2.311,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.043)--(2.224,5.074)--(2.268,5.084)--(2.268,5.054)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.033)--(2.180,5.064)--(2.224,5.074)--(2.224,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.023)--(2.136,5.053)--(2.180,5.064)--(2.180,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.012)--(2.093,5.043)--(2.136,5.053)--(2.136,5.023)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.002)--(2.049,5.033)--(2.093,5.043)--(2.093,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,4.992)--(2.005,5.022)--(2.049,5.033)--(2.049,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,4.981)--(1.961,5.012)--(2.005,5.022)--(2.005,4.992)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,4.971)--(1.918,5.002)--(1.961,5.012)--(1.961,4.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,4.961)--(1.874,4.991)--(1.918,5.002)--(1.918,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,4.950)--(1.830,4.981)--(1.874,4.991)--(1.874,4.961)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,4.940)--(1.786,4.971)--(1.830,4.981)--(1.830,4.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,4.930)--(1.743,4.960)--(1.786,4.971)--(1.786,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,4.919)--(1.699,4.950)--(1.743,4.960)--(1.743,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,4.909)--(1.655,4.940)--(1.699,4.950)--(1.699,4.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,4.899)--(1.611,4.930)--(1.655,4.940)--(1.655,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,4.888)--(1.568,4.919)--(1.611,4.930)--(1.611,4.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,4.878)--(1.524,4.909)--(1.568,4.919)--(1.568,4.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,4.868)--(1.480,4.899)--(1.524,4.909)--(1.524,4.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,4.857)--(1.436,4.888)--(1.480,4.899)--(1.480,4.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,4.847)--(1.393,4.878)--(1.436,4.888)--(1.436,4.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,4.837)--(1.349,4.868)--(1.393,4.878)--(1.393,4.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,4.826)--(1.305,4.857)--(1.349,4.868)--(1.349,4.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,4.816)--(1.261,4.847)--(1.305,4.857)--(1.305,4.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.806)--(1.218,4.837)--(1.261,4.847)--(1.261,4.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.795)--(1.174,4.826)--(1.218,4.837)--(1.218,4.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.785)--(1.130,4.816)--(1.174,4.826)--(1.174,4.795)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (1.086,4.775)--(1.086,4.806)--(1.130,4.816)--(1.130,4.785)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,4.764)--(1.043,4.795)--(1.086,4.806)--(1.086,4.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.806)--(5.330,5.837)--(5.373,5.847)--(5.373,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.796)--(5.286,5.827)--(5.330,5.837)--(5.330,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.786)--(5.242,5.816)--(5.286,5.827)--(5.286,5.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.775)--(5.198,5.806)--(5.242,5.816)--(5.242,5.786)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.765)--(5.155,5.796)--(5.198,5.806)--(5.198,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.755)--(5.111,5.785)--(5.155,5.796)--(5.155,5.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.744)--(5.067,5.775)--(5.111,5.785)--(5.111,5.755)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.734)--(5.023,5.765)--(5.067,5.775)--(5.067,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.724)--(4.980,5.754)--(5.023,5.765)--(5.023,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.713)--(4.936,5.744)--(4.980,5.754)--(4.980,5.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.703)--(4.892,5.734)--(4.936,5.744)--(4.936,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.693)--(4.848,5.723)--(4.892,5.734)--(4.892,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.682)--(4.805,5.713)--(4.848,5.723)--(4.848,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.672)--(4.761,5.703)--(4.805,5.713)--(4.805,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.662)--(4.717,5.692)--(4.761,5.703)--(4.761,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.651)--(4.673,5.682)--(4.717,5.692)--(4.717,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.641)--(4.630,5.672)--(4.673,5.682)--(4.673,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.631)--(4.586,5.661)--(4.630,5.672)--(4.630,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.620)--(4.542,5.651)--(4.586,5.661)--(4.586,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.610)--(4.498,5.641)--(4.542,5.651)--(4.542,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.600)--(4.455,5.630)--(4.498,5.641)--(4.498,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.589)--(4.411,5.620)--(4.455,5.630)--(4.455,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.579)--(4.367,5.610)--(4.411,5.620)--(4.411,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.569)--(4.323,5.600)--(4.367,5.610)--(4.367,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.558)--(4.280,5.589)--(4.323,5.600)--(4.323,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.549)--(4.236,5.579)--(4.280,5.589)--(4.280,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.539)--(4.192,5.569)--(4.236,5.579)--(4.236,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.528)--(4.148,5.558)--(4.192,5.569)--(4.192,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.518)--(4.105,5.549)--(4.148,5.558)--(4.148,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.508)--(4.061,5.539)--(4.105,5.549)--(4.105,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.497)--(4.017,5.528)--(4.061,5.539)--(4.061,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.487)--(3.973,5.518)--(4.017,5.528)--(4.017,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.477)--(3.930,5.508)--(3.973,5.518)--(3.973,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.466)--(3.886,5.497)--(3.930,5.508)--(3.930,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.456)--(3.842,5.487)--(3.886,5.497)--(3.886,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.446)--(3.798,5.477)--(3.842,5.487)--(3.842,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.435)--(3.754,5.466)--(3.798,5.477)--(3.798,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.425)--(3.711,5.456)--(3.754,5.466)--(3.754,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.415)--(3.667,5.446)--(3.711,5.456)--(3.711,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.404)--(3.623,5.435)--(3.667,5.446)--(3.667,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.394)--(3.579,5.425)--(3.623,5.435)--(3.623,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.384)--(3.536,5.415)--(3.579,5.425)--(3.579,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.373)--(3.492,5.404)--(3.536,5.415)--(3.536,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.363)--(3.448,5.394)--(3.492,5.404)--(3.492,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.353)--(3.404,5.384)--(3.448,5.394)--(3.448,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.343)--(3.361,5.373)--(3.404,5.384)--(3.404,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.332)--(3.317,5.363)--(3.361,5.373)--(3.361,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.322)--(3.273,5.353)--(3.317,5.363)--(3.317,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.312)--(3.229,5.342)--(3.273,5.353)--(3.273,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.301)--(3.187,5.332)--(3.229,5.342)--(3.229,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.291)--(3.143,5.322)--(3.187,5.332)--(3.187,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.281)--(3.099,5.311)--(3.143,5.322)--(3.143,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.270)--(3.055,5.301)--(3.099,5.311)--(3.099,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.260)--(3.012,5.291)--(3.055,5.301)--(3.055,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.250)--(2.968,5.280)--(3.012,5.291)--(3.012,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.239)--(2.924,5.270)--(2.968,5.280)--(2.968,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.229)--(2.880,5.260)--(2.924,5.270)--(2.924,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.219)--(2.837,5.249)--(2.880,5.260)--(2.880,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.208)--(2.793,5.239)--(2.837,5.249)--(2.837,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.198)--(2.749,5.229)--(2.793,5.239)--(2.793,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.188)--(2.705,5.218)--(2.749,5.229)--(2.749,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.177)--(2.662,5.208)--(2.705,5.218)--(2.705,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.167)--(2.618,5.198)--(2.662,5.208)--(2.662,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.157)--(2.574,5.187)--(2.618,5.198)--(2.618,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.146)--(2.530,5.177)--(2.574,5.187)--(2.574,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.136)--(2.487,5.167)--(2.530,5.177)--(2.530,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.126)--(2.443,5.157)--(2.487,5.167)--(2.487,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.115)--(2.399,5.146)--(2.443,5.157)--(2.443,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.105)--(2.355,5.136)--(2.399,5.146)--(2.399,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.095)--(2.311,5.126)--(2.355,5.136)--(2.355,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.084)--(2.268,5.115)--(2.311,5.126)--(2.311,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.074)--(2.224,5.105)--(2.268,5.115)--(2.268,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.064)--(2.180,5.095)--(2.224,5.105)--(2.224,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.053)--(2.136,5.084)--(2.180,5.095)--(2.180,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.043)--(2.093,5.074)--(2.136,5.084)--(2.136,5.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.033)--(2.049,5.064)--(2.093,5.074)--(2.093,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.022)--(2.005,5.053)--(2.049,5.064)--(2.049,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.012)--(1.961,5.043)--(2.005,5.053)--(2.005,5.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.002)--(1.918,5.033)--(1.961,5.043)--(1.961,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,4.991)--(1.874,5.022)--(1.918,5.033)--(1.918,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,4.981)--(1.830,5.012)--(1.874,5.022)--(1.874,4.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,4.971)--(1.786,5.002)--(1.830,5.012)--(1.830,4.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,4.960)--(1.743,4.991)--(1.786,5.002)--(1.786,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,4.950)--(1.699,4.981)--(1.743,4.991)--(1.743,4.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,4.940)--(1.655,4.971)--(1.699,4.981)--(1.699,4.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,4.930)--(1.611,4.960)--(1.655,4.971)--(1.655,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,4.919)--(1.568,4.950)--(1.611,4.960)--(1.611,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,4.909)--(1.524,4.940)--(1.568,4.950)--(1.568,4.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,4.899)--(1.480,4.929)--(1.524,4.940)--(1.524,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,4.888)--(1.436,4.919)--(1.480,4.929)--(1.480,4.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,4.878)--(1.393,4.909)--(1.436,4.919)--(1.436,4.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,4.868)--(1.349,4.898)--(1.393,4.909)--(1.393,4.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,4.857)--(1.305,4.888)--(1.349,4.898)--(1.349,4.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,4.847)--(1.261,4.878)--(1.305,4.888)--(1.305,4.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.837)--(1.218,4.867)--(1.261,4.878)--(1.261,4.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.826)--(1.174,4.857)--(1.218,4.867)--(1.218,4.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.816)--(1.130,4.847)--(1.174,4.857)--(1.174,4.826)--cycle;
\gpfill{rgb color={1.000,0.997,0.000}} (1.086,4.806)--(1.086,4.836)--(1.130,4.847)--(1.130,4.816)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,4.795)--(1.043,4.826)--(1.086,4.836)--(1.086,4.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.837)--(5.330,5.868)--(5.373,5.878)--(5.373,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.827)--(5.286,5.857)--(5.330,5.868)--(5.330,5.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.816)--(5.242,5.847)--(5.286,5.857)--(5.286,5.827)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.806)--(5.198,5.837)--(5.242,5.847)--(5.242,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.796)--(5.155,5.827)--(5.198,5.837)--(5.198,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.785)--(5.111,5.816)--(5.155,5.827)--(5.155,5.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.775)--(5.067,5.806)--(5.111,5.816)--(5.111,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.765)--(5.023,5.796)--(5.067,5.806)--(5.067,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.754)--(4.980,5.785)--(5.023,5.796)--(5.023,5.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.744)--(4.936,5.775)--(4.980,5.785)--(4.980,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.734)--(4.892,5.765)--(4.936,5.775)--(4.936,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.723)--(4.848,5.754)--(4.892,5.765)--(4.892,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.713)--(4.805,5.744)--(4.848,5.754)--(4.848,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.703)--(4.761,5.734)--(4.805,5.744)--(4.805,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.692)--(4.717,5.723)--(4.761,5.734)--(4.761,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.682)--(4.673,5.713)--(4.717,5.723)--(4.717,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.672)--(4.630,5.703)--(4.673,5.713)--(4.673,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.661)--(4.586,5.692)--(4.630,5.703)--(4.630,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.651)--(4.542,5.682)--(4.586,5.692)--(4.586,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.641)--(4.498,5.672)--(4.542,5.682)--(4.542,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.630)--(4.455,5.661)--(4.498,5.672)--(4.498,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.620)--(4.411,5.651)--(4.455,5.661)--(4.455,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.610)--(4.367,5.641)--(4.411,5.651)--(4.411,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.600)--(4.323,5.630)--(4.367,5.641)--(4.367,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.589)--(4.280,5.620)--(4.323,5.630)--(4.323,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.579)--(4.236,5.610)--(4.280,5.620)--(4.280,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.569)--(4.192,5.599)--(4.236,5.610)--(4.236,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.558)--(4.148,5.589)--(4.192,5.599)--(4.192,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.549)--(4.105,5.579)--(4.148,5.589)--(4.148,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.539)--(4.061,5.568)--(4.105,5.579)--(4.105,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.528)--(4.017,5.558)--(4.061,5.568)--(4.061,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.518)--(3.973,5.549)--(4.017,5.558)--(4.017,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.508)--(3.930,5.538)--(3.973,5.549)--(3.973,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.497)--(3.886,5.528)--(3.930,5.538)--(3.930,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.487)--(3.842,5.518)--(3.886,5.528)--(3.886,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.477)--(3.798,5.507)--(3.842,5.518)--(3.842,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.466)--(3.754,5.497)--(3.798,5.507)--(3.798,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.456)--(3.711,5.487)--(3.754,5.497)--(3.754,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.446)--(3.667,5.476)--(3.711,5.487)--(3.711,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.435)--(3.623,5.466)--(3.667,5.476)--(3.667,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.425)--(3.579,5.456)--(3.623,5.466)--(3.623,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.415)--(3.536,5.445)--(3.579,5.456)--(3.579,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.404)--(3.492,5.435)--(3.536,5.445)--(3.536,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.394)--(3.448,5.425)--(3.492,5.435)--(3.492,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.384)--(3.404,5.415)--(3.448,5.425)--(3.448,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.373)--(3.361,5.404)--(3.404,5.415)--(3.404,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.363)--(3.317,5.394)--(3.361,5.404)--(3.361,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.353)--(3.273,5.384)--(3.317,5.394)--(3.317,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.342)--(3.229,5.373)--(3.273,5.384)--(3.273,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.332)--(3.187,5.363)--(3.229,5.373)--(3.229,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.322)--(3.143,5.353)--(3.187,5.363)--(3.187,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.311)--(3.099,5.342)--(3.143,5.353)--(3.143,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.301)--(3.055,5.332)--(3.099,5.342)--(3.099,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.291)--(3.012,5.322)--(3.055,5.332)--(3.055,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.280)--(2.968,5.311)--(3.012,5.322)--(3.012,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.270)--(2.924,5.301)--(2.968,5.311)--(2.968,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.260)--(2.880,5.291)--(2.924,5.301)--(2.924,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.249)--(2.837,5.280)--(2.880,5.291)--(2.880,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.239)--(2.793,5.270)--(2.837,5.280)--(2.837,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.229)--(2.749,5.260)--(2.793,5.270)--(2.793,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.218)--(2.705,5.249)--(2.749,5.260)--(2.749,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.208)--(2.662,5.239)--(2.705,5.249)--(2.705,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.198)--(2.618,5.229)--(2.662,5.239)--(2.662,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.187)--(2.574,5.218)--(2.618,5.229)--(2.618,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.177)--(2.530,5.208)--(2.574,5.218)--(2.574,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.167)--(2.487,5.198)--(2.530,5.208)--(2.530,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.157)--(2.443,5.187)--(2.487,5.198)--(2.487,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.146)--(2.399,5.177)--(2.443,5.187)--(2.443,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.136)--(2.355,5.167)--(2.399,5.177)--(2.399,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.126)--(2.311,5.156)--(2.355,5.167)--(2.355,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.115)--(2.268,5.146)--(2.311,5.156)--(2.311,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.105)--(2.224,5.136)--(2.268,5.146)--(2.268,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.095)--(2.180,5.125)--(2.224,5.136)--(2.224,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.084)--(2.136,5.115)--(2.180,5.125)--(2.180,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.074)--(2.093,5.105)--(2.136,5.115)--(2.136,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.064)--(2.049,5.094)--(2.093,5.105)--(2.093,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.053)--(2.005,5.084)--(2.049,5.094)--(2.049,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.043)--(1.961,5.074)--(2.005,5.084)--(2.005,5.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.033)--(1.918,5.063)--(1.961,5.074)--(1.961,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.022)--(1.874,5.053)--(1.918,5.063)--(1.918,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.012)--(1.830,5.043)--(1.874,5.053)--(1.874,5.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.002)--(1.786,5.032)--(1.830,5.043)--(1.830,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,4.991)--(1.743,5.022)--(1.786,5.032)--(1.786,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,4.981)--(1.699,5.012)--(1.743,5.022)--(1.743,4.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,4.971)--(1.655,5.001)--(1.699,5.012)--(1.699,4.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,4.960)--(1.611,4.991)--(1.655,5.001)--(1.655,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,4.950)--(1.568,4.981)--(1.611,4.991)--(1.611,4.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,4.940)--(1.524,4.971)--(1.568,4.981)--(1.568,4.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,4.929)--(1.480,4.960)--(1.524,4.971)--(1.524,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,4.919)--(1.436,4.950)--(1.480,4.960)--(1.480,4.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,4.909)--(1.393,4.940)--(1.436,4.950)--(1.436,4.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,4.898)--(1.349,4.929)--(1.393,4.940)--(1.393,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,4.888)--(1.305,4.919)--(1.349,4.929)--(1.349,4.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,4.878)--(1.261,4.909)--(1.305,4.919)--(1.305,4.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.867)--(1.218,4.898)--(1.261,4.909)--(1.261,4.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.857)--(1.174,4.888)--(1.218,4.898)--(1.218,4.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.847)--(1.130,4.878)--(1.174,4.888)--(1.174,4.857)--cycle;
\gpfill{rgb color={0.999,0.997,0.000}} (1.086,4.836)--(1.086,4.867)--(1.130,4.878)--(1.130,4.847)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,4.826)--(1.043,4.857)--(1.086,4.867)--(1.086,4.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.868)--(5.330,5.899)--(5.373,5.909)--(5.373,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.857)--(5.286,5.888)--(5.330,5.899)--(5.330,5.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.847)--(5.242,5.878)--(5.286,5.888)--(5.286,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.837)--(5.198,5.868)--(5.242,5.878)--(5.242,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.827)--(5.155,5.857)--(5.198,5.868)--(5.198,5.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.816)--(5.111,5.847)--(5.155,5.857)--(5.155,5.827)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.806)--(5.067,5.837)--(5.111,5.847)--(5.111,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.796)--(5.023,5.826)--(5.067,5.837)--(5.067,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.785)--(4.980,5.816)--(5.023,5.826)--(5.023,5.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.775)--(4.936,5.806)--(4.980,5.816)--(4.980,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.765)--(4.892,5.795)--(4.936,5.806)--(4.936,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.754)--(4.848,5.785)--(4.892,5.795)--(4.892,5.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.744)--(4.805,5.775)--(4.848,5.785)--(4.848,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.734)--(4.761,5.764)--(4.805,5.775)--(4.805,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.723)--(4.717,5.754)--(4.761,5.764)--(4.761,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.713)--(4.673,5.744)--(4.717,5.754)--(4.717,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.703)--(4.630,5.733)--(4.673,5.744)--(4.673,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.692)--(4.586,5.723)--(4.630,5.733)--(4.630,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.682)--(4.542,5.713)--(4.586,5.723)--(4.586,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.672)--(4.498,5.702)--(4.542,5.713)--(4.542,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.661)--(4.455,5.692)--(4.498,5.702)--(4.498,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.651)--(4.411,5.682)--(4.455,5.692)--(4.455,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.641)--(4.367,5.671)--(4.411,5.682)--(4.411,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.630)--(4.323,5.661)--(4.367,5.671)--(4.367,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.620)--(4.280,5.651)--(4.323,5.661)--(4.323,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.610)--(4.236,5.641)--(4.280,5.651)--(4.280,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.599)--(4.192,5.630)--(4.236,5.641)--(4.236,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.589)--(4.148,5.620)--(4.192,5.630)--(4.192,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.579)--(4.105,5.610)--(4.148,5.620)--(4.148,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.568)--(4.061,5.599)--(4.105,5.610)--(4.105,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.558)--(4.017,5.589)--(4.061,5.599)--(4.061,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.549)--(3.973,5.579)--(4.017,5.589)--(4.017,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.538)--(3.930,5.568)--(3.973,5.579)--(3.973,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.528)--(3.886,5.558)--(3.930,5.568)--(3.930,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.518)--(3.842,5.549)--(3.886,5.558)--(3.886,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.507)--(3.798,5.538)--(3.842,5.549)--(3.842,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.497)--(3.754,5.528)--(3.798,5.538)--(3.798,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.487)--(3.711,5.518)--(3.754,5.528)--(3.754,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.476)--(3.667,5.507)--(3.711,5.518)--(3.711,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.466)--(3.623,5.497)--(3.667,5.507)--(3.667,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.456)--(3.579,5.487)--(3.623,5.497)--(3.623,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.445)--(3.536,5.476)--(3.579,5.487)--(3.579,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.435)--(3.492,5.466)--(3.536,5.476)--(3.536,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.425)--(3.448,5.456)--(3.492,5.466)--(3.492,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.415)--(3.404,5.445)--(3.448,5.456)--(3.448,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.404)--(3.361,5.435)--(3.404,5.445)--(3.404,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.394)--(3.317,5.425)--(3.361,5.435)--(3.361,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.384)--(3.273,5.414)--(3.317,5.425)--(3.317,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.373)--(3.229,5.404)--(3.273,5.414)--(3.273,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.363)--(3.187,5.394)--(3.229,5.404)--(3.229,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.353)--(3.143,5.383)--(3.187,5.394)--(3.187,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.342)--(3.099,5.373)--(3.143,5.383)--(3.143,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.332)--(3.055,5.363)--(3.099,5.373)--(3.099,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.322)--(3.012,5.352)--(3.055,5.363)--(3.055,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.311)--(2.968,5.342)--(3.012,5.352)--(3.012,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.301)--(2.924,5.332)--(2.968,5.342)--(2.968,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.291)--(2.880,5.321)--(2.924,5.332)--(2.924,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.280)--(2.837,5.311)--(2.880,5.321)--(2.880,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.270)--(2.793,5.301)--(2.837,5.311)--(2.837,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.260)--(2.749,5.290)--(2.793,5.301)--(2.793,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.249)--(2.705,5.280)--(2.749,5.290)--(2.749,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.239)--(2.662,5.270)--(2.705,5.280)--(2.705,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.229)--(2.618,5.259)--(2.662,5.270)--(2.662,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.218)--(2.574,5.249)--(2.618,5.259)--(2.618,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.208)--(2.530,5.239)--(2.574,5.249)--(2.574,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.198)--(2.487,5.228)--(2.530,5.239)--(2.530,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.187)--(2.443,5.218)--(2.487,5.228)--(2.487,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.177)--(2.399,5.208)--(2.443,5.218)--(2.443,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.167)--(2.355,5.198)--(2.399,5.208)--(2.399,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.156)--(2.311,5.187)--(2.355,5.198)--(2.355,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.146)--(2.268,5.177)--(2.311,5.187)--(2.311,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.136)--(2.224,5.167)--(2.268,5.177)--(2.268,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.125)--(2.180,5.156)--(2.224,5.167)--(2.224,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.115)--(2.136,5.146)--(2.180,5.156)--(2.180,5.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.105)--(2.093,5.136)--(2.136,5.146)--(2.136,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.094)--(2.049,5.125)--(2.093,5.136)--(2.093,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.084)--(2.005,5.115)--(2.049,5.125)--(2.049,5.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.074)--(1.961,5.105)--(2.005,5.115)--(2.005,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.063)--(1.918,5.094)--(1.961,5.105)--(1.961,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.053)--(1.874,5.084)--(1.918,5.094)--(1.918,5.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.043)--(1.830,5.074)--(1.874,5.084)--(1.874,5.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.032)--(1.786,5.063)--(1.830,5.074)--(1.830,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.022)--(1.743,5.053)--(1.786,5.063)--(1.786,5.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.012)--(1.699,5.043)--(1.743,5.053)--(1.743,5.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.001)--(1.655,5.032)--(1.699,5.043)--(1.699,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,4.991)--(1.611,5.022)--(1.655,5.032)--(1.655,5.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,4.981)--(1.568,5.012)--(1.611,5.022)--(1.611,4.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,4.971)--(1.524,5.001)--(1.568,5.012)--(1.568,4.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,4.960)--(1.480,4.991)--(1.524,5.001)--(1.524,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,4.950)--(1.436,4.981)--(1.480,4.991)--(1.480,4.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,4.940)--(1.393,4.970)--(1.436,4.981)--(1.436,4.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,4.929)--(1.349,4.960)--(1.393,4.970)--(1.393,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,4.919)--(1.305,4.950)--(1.349,4.960)--(1.349,4.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,4.909)--(1.261,4.939)--(1.305,4.950)--(1.305,4.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.898)--(1.218,4.929)--(1.261,4.939)--(1.261,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.888)--(1.174,4.919)--(1.218,4.929)--(1.218,4.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.878)--(1.130,4.908)--(1.174,4.919)--(1.174,4.888)--cycle;
\gpfill{rgb color={0.999,0.996,0.000}} (1.086,4.867)--(1.086,4.898)--(1.130,4.908)--(1.130,4.878)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,4.857)--(1.043,4.888)--(1.086,4.898)--(1.086,4.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.899)--(5.330,5.929)--(5.373,5.940)--(5.373,5.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.888)--(5.286,5.919)--(5.330,5.929)--(5.330,5.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.878)--(5.242,5.909)--(5.286,5.919)--(5.286,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.868)--(5.198,5.898)--(5.242,5.909)--(5.242,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.857)--(5.155,5.888)--(5.198,5.898)--(5.198,5.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.847)--(5.111,5.878)--(5.155,5.888)--(5.155,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.837)--(5.067,5.868)--(5.111,5.878)--(5.111,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.826)--(5.023,5.857)--(5.067,5.868)--(5.067,5.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.816)--(4.980,5.847)--(5.023,5.857)--(5.023,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.806)--(4.936,5.837)--(4.980,5.847)--(4.980,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.795)--(4.892,5.826)--(4.936,5.837)--(4.936,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.785)--(4.848,5.816)--(4.892,5.826)--(4.892,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.775)--(4.805,5.806)--(4.848,5.816)--(4.848,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.764)--(4.761,5.795)--(4.805,5.806)--(4.805,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.754)--(4.717,5.785)--(4.761,5.795)--(4.761,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.744)--(4.673,5.775)--(4.717,5.785)--(4.717,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.733)--(4.630,5.764)--(4.673,5.775)--(4.673,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.723)--(4.586,5.754)--(4.630,5.764)--(4.630,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.713)--(4.542,5.744)--(4.586,5.754)--(4.586,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.702)--(4.498,5.733)--(4.542,5.744)--(4.542,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.692)--(4.455,5.723)--(4.498,5.733)--(4.498,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.682)--(4.411,5.713)--(4.455,5.723)--(4.455,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.671)--(4.367,5.702)--(4.411,5.713)--(4.411,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.661)--(4.323,5.692)--(4.367,5.702)--(4.367,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.651)--(4.280,5.682)--(4.323,5.692)--(4.323,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.641)--(4.236,5.671)--(4.280,5.682)--(4.280,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.630)--(4.192,5.661)--(4.236,5.671)--(4.236,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.620)--(4.148,5.651)--(4.192,5.661)--(4.192,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.610)--(4.105,5.640)--(4.148,5.651)--(4.148,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.599)--(4.061,5.630)--(4.105,5.640)--(4.105,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.589)--(4.017,5.620)--(4.061,5.630)--(4.061,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.579)--(3.973,5.609)--(4.017,5.620)--(4.017,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.568)--(3.930,5.599)--(3.973,5.609)--(3.973,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.558)--(3.886,5.589)--(3.930,5.599)--(3.930,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.549)--(3.842,5.578)--(3.886,5.589)--(3.886,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.538)--(3.798,5.568)--(3.842,5.578)--(3.842,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.528)--(3.754,5.558)--(3.798,5.568)--(3.798,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.518)--(3.711,5.548)--(3.754,5.558)--(3.754,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.507)--(3.667,5.538)--(3.711,5.548)--(3.711,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.497)--(3.623,5.528)--(3.667,5.538)--(3.667,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.487)--(3.579,5.517)--(3.623,5.528)--(3.623,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.476)--(3.536,5.507)--(3.579,5.517)--(3.579,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.466)--(3.492,5.497)--(3.536,5.507)--(3.536,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.456)--(3.448,5.486)--(3.492,5.497)--(3.492,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.445)--(3.404,5.476)--(3.448,5.486)--(3.448,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.435)--(3.361,5.466)--(3.404,5.476)--(3.404,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.425)--(3.317,5.455)--(3.361,5.466)--(3.361,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.414)--(3.273,5.445)--(3.317,5.455)--(3.317,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.404)--(3.229,5.435)--(3.273,5.445)--(3.273,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.394)--(3.187,5.425)--(3.229,5.435)--(3.229,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.383)--(3.143,5.414)--(3.187,5.425)--(3.187,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.373)--(3.099,5.404)--(3.143,5.414)--(3.143,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.363)--(3.055,5.394)--(3.099,5.404)--(3.099,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.352)--(3.012,5.383)--(3.055,5.394)--(3.055,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.342)--(2.968,5.373)--(3.012,5.383)--(3.012,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.332)--(2.924,5.363)--(2.968,5.373)--(2.968,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.321)--(2.880,5.352)--(2.924,5.363)--(2.924,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.311)--(2.837,5.342)--(2.880,5.352)--(2.880,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.301)--(2.793,5.332)--(2.837,5.342)--(2.837,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.290)--(2.749,5.321)--(2.793,5.332)--(2.793,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.280)--(2.705,5.311)--(2.749,5.321)--(2.749,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.270)--(2.662,5.301)--(2.705,5.311)--(2.705,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.259)--(2.618,5.290)--(2.662,5.301)--(2.662,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.249)--(2.574,5.280)--(2.618,5.290)--(2.618,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.239)--(2.530,5.270)--(2.574,5.280)--(2.574,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.228)--(2.487,5.259)--(2.530,5.270)--(2.530,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.218)--(2.443,5.249)--(2.487,5.259)--(2.487,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.208)--(2.399,5.239)--(2.443,5.249)--(2.443,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.198)--(2.355,5.228)--(2.399,5.239)--(2.399,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.187)--(2.311,5.218)--(2.355,5.228)--(2.355,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.177)--(2.268,5.208)--(2.311,5.218)--(2.311,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.167)--(2.224,5.197)--(2.268,5.208)--(2.268,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.156)--(2.180,5.187)--(2.224,5.197)--(2.224,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.146)--(2.136,5.177)--(2.180,5.187)--(2.180,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.136)--(2.093,5.166)--(2.136,5.177)--(2.136,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.125)--(2.049,5.156)--(2.093,5.166)--(2.093,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.115)--(2.005,5.146)--(2.049,5.156)--(2.049,5.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.105)--(1.961,5.135)--(2.005,5.146)--(2.005,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.094)--(1.918,5.125)--(1.961,5.135)--(1.961,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.084)--(1.874,5.115)--(1.918,5.125)--(1.918,5.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.074)--(1.830,5.104)--(1.874,5.115)--(1.874,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.063)--(1.786,5.094)--(1.830,5.104)--(1.830,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.053)--(1.743,5.084)--(1.786,5.094)--(1.786,5.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.043)--(1.699,5.073)--(1.743,5.084)--(1.743,5.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.032)--(1.655,5.063)--(1.699,5.073)--(1.699,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,5.022)--(1.611,5.053)--(1.655,5.063)--(1.655,5.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,5.012)--(1.568,5.042)--(1.611,5.053)--(1.611,5.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,5.001)--(1.524,5.032)--(1.568,5.042)--(1.568,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,4.991)--(1.480,5.022)--(1.524,5.032)--(1.524,5.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,4.981)--(1.436,5.012)--(1.480,5.022)--(1.480,4.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,4.970)--(1.393,5.001)--(1.436,5.012)--(1.436,4.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,4.960)--(1.349,4.991)--(1.393,5.001)--(1.393,4.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,4.950)--(1.305,4.981)--(1.349,4.991)--(1.349,4.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,4.939)--(1.261,4.970)--(1.305,4.981)--(1.305,4.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.929)--(1.218,4.960)--(1.261,4.970)--(1.261,4.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.919)--(1.174,4.950)--(1.218,4.960)--(1.218,4.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.908)--(1.130,4.939)--(1.174,4.950)--(1.174,4.919)--cycle;
\gpfill{rgb color={0.999,0.996,0.000}} (1.086,4.898)--(1.086,4.929)--(1.130,4.939)--(1.130,4.908)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,4.888)--(1.043,4.919)--(1.086,4.929)--(1.086,4.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.929)--(5.330,5.960)--(5.373,5.971)--(5.373,5.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.919)--(5.286,5.950)--(5.330,5.960)--(5.330,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.909)--(5.242,5.940)--(5.286,5.950)--(5.286,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.898)--(5.198,5.929)--(5.242,5.940)--(5.242,5.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.888)--(5.155,5.919)--(5.198,5.929)--(5.198,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.878)--(5.111,5.909)--(5.155,5.919)--(5.155,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.868)--(5.067,5.898)--(5.111,5.909)--(5.111,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.857)--(5.023,5.888)--(5.067,5.898)--(5.067,5.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.847)--(4.980,5.878)--(5.023,5.888)--(5.023,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.837)--(4.936,5.867)--(4.980,5.878)--(4.980,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.826)--(4.892,5.857)--(4.936,5.867)--(4.936,5.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.816)--(4.848,5.847)--(4.892,5.857)--(4.892,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.806)--(4.805,5.836)--(4.848,5.847)--(4.848,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.795)--(4.761,5.826)--(4.805,5.836)--(4.805,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.785)--(4.717,5.816)--(4.761,5.826)--(4.761,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.775)--(4.673,5.805)--(4.717,5.816)--(4.717,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.764)--(4.630,5.795)--(4.673,5.805)--(4.673,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.754)--(4.586,5.785)--(4.630,5.795)--(4.630,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.744)--(4.542,5.774)--(4.586,5.785)--(4.586,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.733)--(4.498,5.764)--(4.542,5.774)--(4.542,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.723)--(4.455,5.754)--(4.498,5.764)--(4.498,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.713)--(4.411,5.743)--(4.455,5.754)--(4.455,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.702)--(4.367,5.733)--(4.411,5.743)--(4.411,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.692)--(4.323,5.723)--(4.367,5.733)--(4.367,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.682)--(4.280,5.712)--(4.323,5.723)--(4.323,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.671)--(4.236,5.702)--(4.280,5.712)--(4.280,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.661)--(4.192,5.692)--(4.236,5.702)--(4.236,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.651)--(4.148,5.681)--(4.192,5.692)--(4.192,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.640)--(4.105,5.671)--(4.148,5.681)--(4.148,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.630)--(4.061,5.661)--(4.105,5.671)--(4.105,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.620)--(4.017,5.651)--(4.061,5.661)--(4.061,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.609)--(3.973,5.640)--(4.017,5.651)--(4.017,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.599)--(3.930,5.630)--(3.973,5.640)--(3.973,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.589)--(3.886,5.620)--(3.930,5.630)--(3.930,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.578)--(3.842,5.609)--(3.886,5.620)--(3.886,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.568)--(3.798,5.599)--(3.842,5.609)--(3.842,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.558)--(3.754,5.589)--(3.798,5.599)--(3.798,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.548)--(3.711,5.578)--(3.754,5.589)--(3.754,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.538)--(3.667,5.568)--(3.711,5.578)--(3.711,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.528)--(3.623,5.558)--(3.667,5.568)--(3.667,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.517)--(3.579,5.548)--(3.623,5.558)--(3.623,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.507)--(3.536,5.538)--(3.579,5.548)--(3.579,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.497)--(3.492,5.528)--(3.536,5.538)--(3.536,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.486)--(3.448,5.517)--(3.492,5.528)--(3.492,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.476)--(3.404,5.507)--(3.448,5.517)--(3.448,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.466)--(3.361,5.497)--(3.404,5.507)--(3.404,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.455)--(3.317,5.486)--(3.361,5.497)--(3.361,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.445)--(3.273,5.476)--(3.317,5.486)--(3.317,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.435)--(3.229,5.466)--(3.273,5.476)--(3.273,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.425)--(3.187,5.455)--(3.229,5.466)--(3.229,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.414)--(3.143,5.445)--(3.187,5.455)--(3.187,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.404)--(3.099,5.435)--(3.143,5.445)--(3.143,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.394)--(3.055,5.424)--(3.099,5.435)--(3.099,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.383)--(3.012,5.414)--(3.055,5.424)--(3.055,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.373)--(2.968,5.404)--(3.012,5.414)--(3.012,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.363)--(2.924,5.393)--(2.968,5.404)--(2.968,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.352)--(2.880,5.383)--(2.924,5.393)--(2.924,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.342)--(2.837,5.373)--(2.880,5.383)--(2.880,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.332)--(2.793,5.362)--(2.837,5.373)--(2.837,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.321)--(2.749,5.352)--(2.793,5.362)--(2.793,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.311)--(2.705,5.342)--(2.749,5.352)--(2.749,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.301)--(2.662,5.331)--(2.705,5.342)--(2.705,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.290)--(2.618,5.321)--(2.662,5.331)--(2.662,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.280)--(2.574,5.311)--(2.618,5.321)--(2.618,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.270)--(2.530,5.300)--(2.574,5.311)--(2.574,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.259)--(2.487,5.290)--(2.530,5.300)--(2.530,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.249)--(2.443,5.280)--(2.487,5.290)--(2.487,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.239)--(2.399,5.269)--(2.443,5.280)--(2.443,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.228)--(2.355,5.259)--(2.399,5.269)--(2.399,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.218)--(2.311,5.249)--(2.355,5.259)--(2.355,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.208)--(2.268,5.239)--(2.311,5.249)--(2.311,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.197)--(2.224,5.228)--(2.268,5.239)--(2.268,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.187)--(2.180,5.218)--(2.224,5.228)--(2.224,5.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.177)--(2.136,5.208)--(2.180,5.218)--(2.180,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.166)--(2.093,5.197)--(2.136,5.208)--(2.136,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.156)--(2.049,5.187)--(2.093,5.197)--(2.093,5.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.146)--(2.005,5.177)--(2.049,5.187)--(2.049,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.135)--(1.961,5.166)--(2.005,5.177)--(2.005,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.125)--(1.918,5.156)--(1.961,5.166)--(1.961,5.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.115)--(1.874,5.146)--(1.918,5.156)--(1.918,5.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.104)--(1.830,5.135)--(1.874,5.146)--(1.874,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.094)--(1.786,5.125)--(1.830,5.135)--(1.830,5.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.084)--(1.743,5.115)--(1.786,5.125)--(1.786,5.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.073)--(1.699,5.104)--(1.743,5.115)--(1.743,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.063)--(1.655,5.094)--(1.699,5.104)--(1.699,5.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,5.053)--(1.611,5.084)--(1.655,5.094)--(1.655,5.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,5.042)--(1.568,5.073)--(1.611,5.084)--(1.611,5.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,5.032)--(1.524,5.063)--(1.568,5.073)--(1.568,5.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,5.022)--(1.480,5.053)--(1.524,5.063)--(1.524,5.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,5.012)--(1.436,5.042)--(1.480,5.053)--(1.480,5.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,5.001)--(1.393,5.032)--(1.436,5.042)--(1.436,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,4.991)--(1.349,5.022)--(1.393,5.032)--(1.393,5.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,4.981)--(1.305,5.011)--(1.349,5.022)--(1.349,4.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,4.970)--(1.261,5.001)--(1.305,5.011)--(1.305,4.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.960)--(1.218,4.991)--(1.261,5.001)--(1.261,4.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.950)--(1.174,4.980)--(1.218,4.991)--(1.218,4.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.939)--(1.130,4.970)--(1.174,4.980)--(1.174,4.950)--cycle;
\gpfill{rgb color={0.999,0.995,0.000}} (1.086,4.929)--(1.086,4.960)--(1.130,4.970)--(1.130,4.939)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,4.919)--(1.043,4.949)--(1.086,4.960)--(1.086,4.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.960)--(5.330,5.991)--(5.373,6.001)--(5.373,5.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.950)--(5.286,5.981)--(5.330,5.991)--(5.330,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.940)--(5.242,5.970)--(5.286,5.981)--(5.286,5.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.929)--(5.198,5.960)--(5.242,5.970)--(5.242,5.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.919)--(5.155,5.950)--(5.198,5.960)--(5.198,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.909)--(5.111,5.939)--(5.155,5.950)--(5.155,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.898)--(5.067,5.929)--(5.111,5.939)--(5.111,5.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.888)--(5.023,5.919)--(5.067,5.929)--(5.067,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.878)--(4.980,5.909)--(5.023,5.919)--(5.023,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.867)--(4.936,5.898)--(4.980,5.909)--(4.980,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.857)--(4.892,5.888)--(4.936,5.898)--(4.936,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.847)--(4.848,5.878)--(4.892,5.888)--(4.892,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.836)--(4.805,5.867)--(4.848,5.878)--(4.848,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.826)--(4.761,5.857)--(4.805,5.867)--(4.805,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.816)--(4.717,5.847)--(4.761,5.857)--(4.761,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.805)--(4.673,5.836)--(4.717,5.847)--(4.717,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.795)--(4.630,5.826)--(4.673,5.836)--(4.673,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.785)--(4.586,5.816)--(4.630,5.826)--(4.630,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.774)--(4.542,5.805)--(4.586,5.816)--(4.586,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.764)--(4.498,5.795)--(4.542,5.805)--(4.542,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.754)--(4.455,5.785)--(4.498,5.795)--(4.498,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.743)--(4.411,5.774)--(4.455,5.785)--(4.455,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.733)--(4.367,5.764)--(4.411,5.774)--(4.411,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.723)--(4.323,5.754)--(4.367,5.764)--(4.367,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.712)--(4.280,5.743)--(4.323,5.754)--(4.323,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.702)--(4.236,5.733)--(4.280,5.743)--(4.280,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.692)--(4.192,5.723)--(4.236,5.733)--(4.236,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.681)--(4.148,5.712)--(4.192,5.723)--(4.192,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.671)--(4.105,5.702)--(4.148,5.712)--(4.148,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.661)--(4.061,5.692)--(4.105,5.702)--(4.105,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.651)--(4.017,5.681)--(4.061,5.692)--(4.061,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.640)--(3.973,5.671)--(4.017,5.681)--(4.017,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.630)--(3.930,5.661)--(3.973,5.671)--(3.973,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.620)--(3.886,5.650)--(3.930,5.661)--(3.930,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.609)--(3.842,5.640)--(3.886,5.650)--(3.886,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.599)--(3.798,5.630)--(3.842,5.640)--(3.842,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.589)--(3.754,5.619)--(3.798,5.630)--(3.798,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.578)--(3.711,5.609)--(3.754,5.619)--(3.754,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.568)--(3.667,5.599)--(3.711,5.609)--(3.711,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.558)--(3.623,5.588)--(3.667,5.599)--(3.667,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.548)--(3.579,5.578)--(3.623,5.588)--(3.623,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.538)--(3.536,5.568)--(3.579,5.578)--(3.579,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.528)--(3.492,5.557)--(3.536,5.568)--(3.536,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.517)--(3.448,5.548)--(3.492,5.557)--(3.492,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.507)--(3.404,5.538)--(3.448,5.548)--(3.448,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.497)--(3.361,5.527)--(3.404,5.538)--(3.404,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.486)--(3.317,5.517)--(3.361,5.527)--(3.361,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.476)--(3.273,5.507)--(3.317,5.517)--(3.317,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.466)--(3.229,5.496)--(3.273,5.507)--(3.273,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.455)--(3.187,5.486)--(3.229,5.496)--(3.229,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.445)--(3.143,5.476)--(3.187,5.486)--(3.187,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.435)--(3.099,5.466)--(3.143,5.476)--(3.143,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.424)--(3.055,5.455)--(3.099,5.466)--(3.099,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.414)--(3.012,5.445)--(3.055,5.455)--(3.055,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.404)--(2.968,5.435)--(3.012,5.445)--(3.012,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.393)--(2.924,5.424)--(2.968,5.435)--(2.968,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.383)--(2.880,5.414)--(2.924,5.424)--(2.924,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.373)--(2.837,5.404)--(2.880,5.414)--(2.880,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.362)--(2.793,5.393)--(2.837,5.404)--(2.837,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.352)--(2.749,5.383)--(2.793,5.393)--(2.793,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.342)--(2.705,5.373)--(2.749,5.383)--(2.749,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.331)--(2.662,5.362)--(2.705,5.373)--(2.705,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.321)--(2.618,5.352)--(2.662,5.362)--(2.662,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.311)--(2.574,5.342)--(2.618,5.352)--(2.618,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.300)--(2.530,5.331)--(2.574,5.342)--(2.574,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.290)--(2.487,5.321)--(2.530,5.331)--(2.530,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.280)--(2.443,5.311)--(2.487,5.321)--(2.487,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.269)--(2.399,5.300)--(2.443,5.311)--(2.443,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.259)--(2.355,5.290)--(2.399,5.300)--(2.399,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.249)--(2.311,5.280)--(2.355,5.290)--(2.355,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.239)--(2.268,5.269)--(2.311,5.280)--(2.311,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.228)--(2.224,5.259)--(2.268,5.269)--(2.268,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.218)--(2.180,5.249)--(2.224,5.259)--(2.224,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.208)--(2.136,5.238)--(2.180,5.249)--(2.180,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.197)--(2.093,5.228)--(2.136,5.238)--(2.136,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.187)--(2.049,5.218)--(2.093,5.228)--(2.093,5.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.177)--(2.005,5.207)--(2.049,5.218)--(2.049,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.166)--(1.961,5.197)--(2.005,5.207)--(2.005,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.156)--(1.918,5.187)--(1.961,5.197)--(1.961,5.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.146)--(1.874,5.176)--(1.918,5.187)--(1.918,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.135)--(1.830,5.166)--(1.874,5.176)--(1.874,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.125)--(1.786,5.156)--(1.830,5.166)--(1.830,5.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.115)--(1.743,5.145)--(1.786,5.156)--(1.786,5.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.104)--(1.699,5.135)--(1.743,5.145)--(1.743,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.094)--(1.655,5.125)--(1.699,5.135)--(1.699,5.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,5.084)--(1.611,5.114)--(1.655,5.125)--(1.655,5.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,5.073)--(1.568,5.104)--(1.611,5.114)--(1.611,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,5.063)--(1.524,5.094)--(1.568,5.104)--(1.568,5.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,5.053)--(1.480,5.083)--(1.524,5.094)--(1.524,5.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,5.042)--(1.436,5.073)--(1.480,5.083)--(1.480,5.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,5.032)--(1.393,5.063)--(1.436,5.073)--(1.436,5.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,5.022)--(1.349,5.053)--(1.393,5.063)--(1.393,5.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,5.011)--(1.305,5.042)--(1.349,5.053)--(1.349,5.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,5.001)--(1.261,5.032)--(1.305,5.042)--(1.305,5.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.991)--(1.218,5.022)--(1.261,5.032)--(1.261,5.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.980)--(1.174,5.011)--(1.218,5.022)--(1.218,4.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.970)--(1.130,5.001)--(1.174,5.011)--(1.174,4.980)--cycle;
\gpfill{rgb color={0.999,0.995,0.000}} (1.086,4.960)--(1.086,4.991)--(1.130,5.001)--(1.130,4.970)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,4.949)--(1.043,4.980)--(1.086,4.991)--(1.086,4.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.991)--(5.330,6.022)--(5.373,6.032)--(5.373,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.981)--(5.286,6.012)--(5.330,6.022)--(5.330,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.970)--(5.242,6.001)--(5.286,6.012)--(5.286,5.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.960)--(5.198,5.991)--(5.242,6.001)--(5.242,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.950)--(5.155,5.981)--(5.198,5.991)--(5.198,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.939)--(5.111,5.970)--(5.155,5.981)--(5.155,5.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.929)--(5.067,5.960)--(5.111,5.970)--(5.111,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.919)--(5.023,5.950)--(5.067,5.960)--(5.067,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.909)--(4.980,5.939)--(5.023,5.950)--(5.023,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.898)--(4.936,5.929)--(4.980,5.939)--(4.980,5.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.888)--(4.892,5.919)--(4.936,5.929)--(4.936,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.878)--(4.848,5.908)--(4.892,5.919)--(4.892,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.867)--(4.805,5.898)--(4.848,5.908)--(4.848,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.857)--(4.761,5.888)--(4.805,5.898)--(4.805,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.847)--(4.717,5.877)--(4.761,5.888)--(4.761,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.836)--(4.673,5.867)--(4.717,5.877)--(4.717,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.826)--(4.630,5.857)--(4.673,5.867)--(4.673,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.816)--(4.586,5.846)--(4.630,5.857)--(4.630,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.805)--(4.542,5.836)--(4.586,5.846)--(4.586,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.795)--(4.498,5.826)--(4.542,5.836)--(4.542,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.785)--(4.455,5.815)--(4.498,5.826)--(4.498,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.774)--(4.411,5.805)--(4.455,5.815)--(4.455,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.764)--(4.367,5.795)--(4.411,5.805)--(4.411,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.754)--(4.323,5.784)--(4.367,5.795)--(4.367,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.743)--(4.280,5.774)--(4.323,5.784)--(4.323,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.733)--(4.236,5.764)--(4.280,5.774)--(4.280,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.723)--(4.192,5.753)--(4.236,5.764)--(4.236,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.712)--(4.148,5.743)--(4.192,5.753)--(4.192,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.702)--(4.105,5.733)--(4.148,5.743)--(4.148,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.692)--(4.061,5.723)--(4.105,5.733)--(4.105,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.681)--(4.017,5.712)--(4.061,5.723)--(4.061,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.671)--(3.973,5.702)--(4.017,5.712)--(4.017,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.661)--(3.930,5.692)--(3.973,5.702)--(3.973,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.650)--(3.886,5.681)--(3.930,5.692)--(3.930,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.640)--(3.842,5.671)--(3.886,5.681)--(3.886,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.630)--(3.798,5.661)--(3.842,5.671)--(3.842,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.619)--(3.754,5.650)--(3.798,5.661)--(3.798,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.609)--(3.711,5.640)--(3.754,5.650)--(3.754,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.599)--(3.667,5.630)--(3.711,5.640)--(3.711,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.588)--(3.623,5.619)--(3.667,5.630)--(3.667,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.578)--(3.579,5.609)--(3.623,5.619)--(3.623,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.568)--(3.536,5.599)--(3.579,5.609)--(3.579,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.557)--(3.492,5.588)--(3.536,5.599)--(3.536,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.548)--(3.448,5.578)--(3.492,5.588)--(3.492,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.538)--(3.404,5.568)--(3.448,5.578)--(3.448,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.527)--(3.361,5.557)--(3.404,5.568)--(3.404,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.517)--(3.317,5.548)--(3.361,5.557)--(3.361,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.507)--(3.273,5.538)--(3.317,5.548)--(3.317,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.496)--(3.229,5.527)--(3.273,5.538)--(3.273,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.486)--(3.187,5.517)--(3.229,5.527)--(3.229,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.476)--(3.143,5.507)--(3.187,5.517)--(3.187,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.466)--(3.099,5.496)--(3.143,5.507)--(3.143,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.455)--(3.055,5.486)--(3.099,5.496)--(3.099,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.445)--(3.012,5.476)--(3.055,5.486)--(3.055,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.435)--(2.968,5.465)--(3.012,5.476)--(3.012,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.424)--(2.924,5.455)--(2.968,5.465)--(2.968,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.414)--(2.880,5.445)--(2.924,5.455)--(2.924,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.404)--(2.837,5.434)--(2.880,5.445)--(2.880,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.393)--(2.793,5.424)--(2.837,5.434)--(2.837,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.383)--(2.749,5.414)--(2.793,5.424)--(2.793,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.373)--(2.705,5.403)--(2.749,5.414)--(2.749,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.362)--(2.662,5.393)--(2.705,5.403)--(2.705,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.352)--(2.618,5.383)--(2.662,5.393)--(2.662,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.342)--(2.574,5.372)--(2.618,5.383)--(2.618,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.331)--(2.530,5.362)--(2.574,5.372)--(2.574,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.321)--(2.487,5.352)--(2.530,5.362)--(2.530,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.311)--(2.443,5.341)--(2.487,5.352)--(2.487,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.300)--(2.399,5.331)--(2.443,5.341)--(2.443,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.290)--(2.355,5.321)--(2.399,5.331)--(2.399,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.280)--(2.311,5.310)--(2.355,5.321)--(2.355,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.269)--(2.268,5.300)--(2.311,5.310)--(2.311,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.259)--(2.224,5.290)--(2.268,5.300)--(2.268,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.249)--(2.180,5.280)--(2.224,5.290)--(2.224,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.238)--(2.136,5.269)--(2.180,5.280)--(2.180,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.228)--(2.093,5.259)--(2.136,5.269)--(2.136,5.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.218)--(2.049,5.249)--(2.093,5.259)--(2.093,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.207)--(2.005,5.238)--(2.049,5.249)--(2.049,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.197)--(1.961,5.228)--(2.005,5.238)--(2.005,5.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.187)--(1.918,5.218)--(1.961,5.228)--(1.961,5.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.176)--(1.874,5.207)--(1.918,5.218)--(1.918,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.166)--(1.830,5.197)--(1.874,5.207)--(1.874,5.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.156)--(1.786,5.187)--(1.830,5.197)--(1.830,5.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.145)--(1.743,5.176)--(1.786,5.187)--(1.786,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.135)--(1.699,5.166)--(1.743,5.176)--(1.743,5.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.125)--(1.655,5.156)--(1.699,5.166)--(1.699,5.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,5.114)--(1.611,5.145)--(1.655,5.156)--(1.655,5.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,5.104)--(1.568,5.135)--(1.611,5.145)--(1.611,5.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,5.094)--(1.524,5.125)--(1.568,5.135)--(1.568,5.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,5.083)--(1.480,5.114)--(1.524,5.125)--(1.524,5.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,5.073)--(1.436,5.104)--(1.480,5.114)--(1.480,5.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,5.063)--(1.393,5.094)--(1.436,5.104)--(1.436,5.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,5.053)--(1.349,5.083)--(1.393,5.094)--(1.393,5.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,5.042)--(1.305,5.073)--(1.349,5.083)--(1.349,5.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,5.032)--(1.261,5.063)--(1.305,5.073)--(1.305,5.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,5.022)--(1.218,5.052)--(1.261,5.063)--(1.261,5.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,5.011)--(1.174,5.042)--(1.218,5.052)--(1.218,5.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,5.001)--(1.130,5.032)--(1.174,5.042)--(1.174,5.011)--cycle;
\gpfill{rgb color={0.999,0.994,0.000}} (1.086,4.991)--(1.086,5.021)--(1.130,5.032)--(1.130,5.001)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,4.980)--(1.043,5.011)--(1.086,5.021)--(1.086,4.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,6.022)--(5.330,6.053)--(5.373,6.063)--(5.373,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,6.012)--(5.286,6.042)--(5.330,6.053)--(5.330,6.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,6.001)--(5.242,6.032)--(5.286,6.042)--(5.286,6.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.991)--(5.198,6.022)--(5.242,6.032)--(5.242,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.981)--(5.155,6.011)--(5.198,6.022)--(5.198,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.970)--(5.111,6.001)--(5.155,6.011)--(5.155,5.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.960)--(5.067,5.991)--(5.111,6.001)--(5.111,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.950)--(5.023,5.980)--(5.067,5.991)--(5.067,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.939)--(4.980,5.970)--(5.023,5.980)--(5.023,5.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.929)--(4.936,5.960)--(4.980,5.970)--(4.980,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.919)--(4.892,5.950)--(4.936,5.960)--(4.936,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.908)--(4.848,5.939)--(4.892,5.950)--(4.892,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.898)--(4.805,5.929)--(4.848,5.939)--(4.848,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.888)--(4.761,5.919)--(4.805,5.929)--(4.805,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.877)--(4.717,5.908)--(4.761,5.919)--(4.761,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.867)--(4.673,5.898)--(4.717,5.908)--(4.717,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.857)--(4.630,5.888)--(4.673,5.898)--(4.673,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.846)--(4.586,5.877)--(4.630,5.888)--(4.630,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.836)--(4.542,5.867)--(4.586,5.877)--(4.586,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.826)--(4.498,5.857)--(4.542,5.867)--(4.542,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.815)--(4.455,5.846)--(4.498,5.857)--(4.498,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.805)--(4.411,5.836)--(4.455,5.846)--(4.455,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.795)--(4.367,5.826)--(4.411,5.836)--(4.411,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.784)--(4.323,5.815)--(4.367,5.826)--(4.367,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.774)--(4.280,5.805)--(4.323,5.815)--(4.323,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.764)--(4.236,5.795)--(4.280,5.805)--(4.280,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.753)--(4.192,5.784)--(4.236,5.795)--(4.236,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.743)--(4.148,5.774)--(4.192,5.784)--(4.192,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.733)--(4.105,5.764)--(4.148,5.774)--(4.148,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.723)--(4.061,5.753)--(4.105,5.764)--(4.105,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.712)--(4.017,5.743)--(4.061,5.753)--(4.061,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.702)--(3.973,5.733)--(4.017,5.743)--(4.017,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.692)--(3.930,5.722)--(3.973,5.733)--(3.973,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.681)--(3.886,5.712)--(3.930,5.722)--(3.930,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.671)--(3.842,5.702)--(3.886,5.712)--(3.886,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.661)--(3.798,5.691)--(3.842,5.702)--(3.842,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.650)--(3.754,5.681)--(3.798,5.691)--(3.798,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.640)--(3.711,5.671)--(3.754,5.681)--(3.754,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.630)--(3.667,5.660)--(3.711,5.671)--(3.711,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.619)--(3.623,5.650)--(3.667,5.660)--(3.667,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.609)--(3.579,5.640)--(3.623,5.650)--(3.623,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.599)--(3.536,5.629)--(3.579,5.640)--(3.579,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.588)--(3.492,5.619)--(3.536,5.629)--(3.536,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.578)--(3.448,5.609)--(3.492,5.619)--(3.492,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.568)--(3.404,5.598)--(3.448,5.609)--(3.448,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.557)--(3.361,5.588)--(3.404,5.598)--(3.404,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.548)--(3.317,5.578)--(3.361,5.588)--(3.361,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.538)--(3.273,5.567)--(3.317,5.578)--(3.317,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.527)--(3.229,5.557)--(3.273,5.567)--(3.273,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.517)--(3.187,5.548)--(3.229,5.557)--(3.229,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.507)--(3.143,5.537)--(3.187,5.548)--(3.187,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.496)--(3.099,5.527)--(3.143,5.537)--(3.143,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.486)--(3.055,5.517)--(3.099,5.527)--(3.099,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.476)--(3.012,5.507)--(3.055,5.517)--(3.055,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.465)--(2.968,5.496)--(3.012,5.507)--(3.012,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.455)--(2.924,5.486)--(2.968,5.496)--(2.968,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.445)--(2.880,5.476)--(2.924,5.486)--(2.924,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.434)--(2.837,5.465)--(2.880,5.476)--(2.880,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.424)--(2.793,5.455)--(2.837,5.465)--(2.837,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.414)--(2.749,5.445)--(2.793,5.455)--(2.793,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.403)--(2.705,5.434)--(2.749,5.445)--(2.749,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.393)--(2.662,5.424)--(2.705,5.434)--(2.705,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.383)--(2.618,5.414)--(2.662,5.424)--(2.662,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.372)--(2.574,5.403)--(2.618,5.414)--(2.618,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.362)--(2.530,5.393)--(2.574,5.403)--(2.574,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.352)--(2.487,5.383)--(2.530,5.393)--(2.530,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.341)--(2.443,5.372)--(2.487,5.383)--(2.487,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.331)--(2.399,5.362)--(2.443,5.372)--(2.443,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.321)--(2.355,5.352)--(2.399,5.362)--(2.399,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.310)--(2.311,5.341)--(2.355,5.352)--(2.355,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.300)--(2.268,5.331)--(2.311,5.341)--(2.311,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.290)--(2.224,5.321)--(2.268,5.331)--(2.268,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.280)--(2.180,5.310)--(2.224,5.321)--(2.224,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.269)--(2.136,5.300)--(2.180,5.310)--(2.180,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.259)--(2.093,5.290)--(2.136,5.300)--(2.136,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.249)--(2.049,5.279)--(2.093,5.290)--(2.093,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.238)--(2.005,5.269)--(2.049,5.279)--(2.049,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.228)--(1.961,5.259)--(2.005,5.269)--(2.005,5.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.218)--(1.918,5.248)--(1.961,5.259)--(1.961,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.207)--(1.874,5.238)--(1.918,5.248)--(1.918,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.197)--(1.830,5.228)--(1.874,5.238)--(1.874,5.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.187)--(1.786,5.217)--(1.830,5.228)--(1.830,5.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.176)--(1.743,5.207)--(1.786,5.217)--(1.786,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.166)--(1.699,5.197)--(1.743,5.207)--(1.743,5.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.156)--(1.655,5.186)--(1.699,5.197)--(1.699,5.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,5.145)--(1.611,5.176)--(1.655,5.186)--(1.655,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,5.135)--(1.568,5.166)--(1.611,5.176)--(1.611,5.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,5.125)--(1.524,5.155)--(1.568,5.166)--(1.568,5.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,5.114)--(1.480,5.145)--(1.524,5.155)--(1.524,5.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,5.104)--(1.436,5.135)--(1.480,5.145)--(1.480,5.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,5.094)--(1.393,5.124)--(1.436,5.135)--(1.436,5.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,5.083)--(1.349,5.114)--(1.393,5.124)--(1.393,5.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,5.073)--(1.305,5.104)--(1.349,5.114)--(1.349,5.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,5.063)--(1.261,5.094)--(1.305,5.104)--(1.305,5.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,5.052)--(1.218,5.083)--(1.261,5.094)--(1.261,5.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,5.042)--(1.174,5.073)--(1.218,5.083)--(1.218,5.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,5.032)--(1.130,5.063)--(1.174,5.073)--(1.174,5.042)--cycle;
\gpfill{rgb color={0.999,0.994,0.000}} (1.086,5.021)--(1.086,5.052)--(1.130,5.063)--(1.130,5.032)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,5.011)--(1.043,5.042)--(1.086,5.052)--(1.086,5.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,6.053)--(5.330,6.084)--(5.373,6.094)--(5.373,6.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,6.042)--(5.286,6.073)--(5.330,6.084)--(5.330,6.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,6.032)--(5.242,6.063)--(5.286,6.073)--(5.286,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,6.022)--(5.198,6.053)--(5.242,6.063)--(5.242,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,6.011)--(5.155,6.042)--(5.198,6.053)--(5.198,6.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,6.001)--(5.111,6.032)--(5.155,6.042)--(5.155,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.991)--(5.067,6.022)--(5.111,6.032)--(5.111,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.980)--(5.023,6.011)--(5.067,6.022)--(5.067,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.970)--(4.980,6.001)--(5.023,6.011)--(5.023,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.960)--(4.936,5.991)--(4.980,6.001)--(4.980,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.950)--(4.892,5.980)--(4.936,5.991)--(4.936,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.939)--(4.848,5.970)--(4.892,5.980)--(4.892,5.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.929)--(4.805,5.960)--(4.848,5.970)--(4.848,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.919)--(4.761,5.949)--(4.805,5.960)--(4.805,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.908)--(4.717,5.939)--(4.761,5.949)--(4.761,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.898)--(4.673,5.929)--(4.717,5.939)--(4.717,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.888)--(4.630,5.918)--(4.673,5.929)--(4.673,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.877)--(4.586,5.908)--(4.630,5.918)--(4.630,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.867)--(4.542,5.898)--(4.586,5.908)--(4.586,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.857)--(4.498,5.887)--(4.542,5.898)--(4.542,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.846)--(4.455,5.877)--(4.498,5.887)--(4.498,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.836)--(4.411,5.867)--(4.455,5.877)--(4.455,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.826)--(4.367,5.856)--(4.411,5.867)--(4.411,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.815)--(4.323,5.846)--(4.367,5.856)--(4.367,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.805)--(4.280,5.836)--(4.323,5.846)--(4.323,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.795)--(4.236,5.825)--(4.280,5.836)--(4.280,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.784)--(4.192,5.815)--(4.236,5.825)--(4.236,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.774)--(4.148,5.805)--(4.192,5.815)--(4.192,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.764)--(4.105,5.794)--(4.148,5.805)--(4.148,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.753)--(4.061,5.784)--(4.105,5.794)--(4.105,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.743)--(4.017,5.774)--(4.061,5.784)--(4.061,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.733)--(3.973,5.763)--(4.017,5.774)--(4.017,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.722)--(3.930,5.753)--(3.973,5.763)--(3.973,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.712)--(3.886,5.743)--(3.930,5.753)--(3.930,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.702)--(3.842,5.733)--(3.886,5.743)--(3.886,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.691)--(3.798,5.722)--(3.842,5.733)--(3.842,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.681)--(3.754,5.712)--(3.798,5.722)--(3.798,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.671)--(3.711,5.702)--(3.754,5.712)--(3.754,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.660)--(3.667,5.691)--(3.711,5.702)--(3.711,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.650)--(3.623,5.681)--(3.667,5.691)--(3.667,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.640)--(3.579,5.671)--(3.623,5.681)--(3.623,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.629)--(3.536,5.660)--(3.579,5.671)--(3.579,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.619)--(3.492,5.650)--(3.536,5.660)--(3.536,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.609)--(3.448,5.640)--(3.492,5.650)--(3.492,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.598)--(3.404,5.629)--(3.448,5.640)--(3.448,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.588)--(3.361,5.619)--(3.404,5.629)--(3.404,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.578)--(3.317,5.609)--(3.361,5.619)--(3.361,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.567)--(3.273,5.598)--(3.317,5.609)--(3.317,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.557)--(3.229,5.588)--(3.273,5.598)--(3.273,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.548)--(3.187,5.578)--(3.229,5.588)--(3.229,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.537)--(3.143,5.567)--(3.187,5.578)--(3.187,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.527)--(3.099,5.557)--(3.143,5.567)--(3.143,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.517)--(3.055,5.548)--(3.099,5.557)--(3.099,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.507)--(3.012,5.537)--(3.055,5.548)--(3.055,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.496)--(2.968,5.527)--(3.012,5.537)--(3.012,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.486)--(2.924,5.517)--(2.968,5.527)--(2.968,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.476)--(2.880,5.506)--(2.924,5.517)--(2.924,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.465)--(2.837,5.496)--(2.880,5.506)--(2.880,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.455)--(2.793,5.486)--(2.837,5.496)--(2.837,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.445)--(2.749,5.475)--(2.793,5.486)--(2.793,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.434)--(2.705,5.465)--(2.749,5.475)--(2.749,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.424)--(2.662,5.455)--(2.705,5.465)--(2.705,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.414)--(2.618,5.444)--(2.662,5.455)--(2.662,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.403)--(2.574,5.434)--(2.618,5.444)--(2.618,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.393)--(2.530,5.424)--(2.574,5.434)--(2.574,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.383)--(2.487,5.413)--(2.530,5.424)--(2.530,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.372)--(2.443,5.403)--(2.487,5.413)--(2.487,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.362)--(2.399,5.393)--(2.443,5.403)--(2.443,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.352)--(2.355,5.382)--(2.399,5.393)--(2.399,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.341)--(2.311,5.372)--(2.355,5.382)--(2.355,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.331)--(2.268,5.362)--(2.311,5.372)--(2.311,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.321)--(2.224,5.351)--(2.268,5.362)--(2.268,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.310)--(2.180,5.341)--(2.224,5.351)--(2.224,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.300)--(2.136,5.331)--(2.180,5.341)--(2.180,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.290)--(2.093,5.321)--(2.136,5.331)--(2.136,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.279)--(2.049,5.310)--(2.093,5.321)--(2.093,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.269)--(2.005,5.300)--(2.049,5.310)--(2.049,5.279)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.259)--(1.961,5.290)--(2.005,5.300)--(2.005,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.248)--(1.918,5.279)--(1.961,5.290)--(1.961,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.238)--(1.874,5.269)--(1.918,5.279)--(1.918,5.248)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.228)--(1.830,5.259)--(1.874,5.269)--(1.874,5.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.217)--(1.786,5.248)--(1.830,5.259)--(1.830,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.207)--(1.743,5.238)--(1.786,5.248)--(1.786,5.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.197)--(1.699,5.228)--(1.743,5.238)--(1.743,5.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.186)--(1.655,5.217)--(1.699,5.228)--(1.699,5.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,5.176)--(1.611,5.207)--(1.655,5.217)--(1.655,5.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,5.166)--(1.568,5.197)--(1.611,5.207)--(1.611,5.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,5.155)--(1.524,5.186)--(1.568,5.197)--(1.568,5.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,5.145)--(1.480,5.176)--(1.524,5.186)--(1.524,5.155)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,5.135)--(1.436,5.166)--(1.480,5.176)--(1.480,5.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,5.124)--(1.393,5.155)--(1.436,5.166)--(1.436,5.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,5.114)--(1.349,5.145)--(1.393,5.155)--(1.393,5.124)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,5.104)--(1.305,5.135)--(1.349,5.145)--(1.349,5.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,5.094)--(1.261,5.124)--(1.305,5.135)--(1.305,5.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,5.083)--(1.218,5.114)--(1.261,5.124)--(1.261,5.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,5.073)--(1.174,5.104)--(1.218,5.114)--(1.218,5.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,5.063)--(1.130,5.093)--(1.174,5.104)--(1.174,5.073)--cycle;
\gpfill{rgb color={0.999,0.993,0.000}} (1.086,5.052)--(1.086,5.083)--(1.130,5.093)--(1.130,5.063)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,5.042)--(1.043,5.073)--(1.086,5.083)--(1.086,5.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,6.084)--(5.330,6.114)--(5.373,6.125)--(5.373,6.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,6.073)--(5.286,6.104)--(5.330,6.114)--(5.330,6.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,6.063)--(5.242,6.094)--(5.286,6.104)--(5.286,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,6.053)--(5.198,6.083)--(5.242,6.094)--(5.242,6.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,6.042)--(5.155,6.073)--(5.198,6.083)--(5.198,6.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,6.032)--(5.111,6.063)--(5.155,6.073)--(5.155,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,6.022)--(5.067,6.052)--(5.111,6.063)--(5.111,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,6.011)--(5.023,6.042)--(5.067,6.052)--(5.067,6.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,6.001)--(4.980,6.032)--(5.023,6.042)--(5.023,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.991)--(4.936,6.021)--(4.980,6.032)--(4.980,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.980)--(4.892,6.011)--(4.936,6.021)--(4.936,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.970)--(4.848,6.001)--(4.892,6.011)--(4.892,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.960)--(4.805,5.991)--(4.848,6.001)--(4.848,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.949)--(4.761,5.980)--(4.805,5.991)--(4.805,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.939)--(4.717,5.970)--(4.761,5.980)--(4.761,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.929)--(4.673,5.960)--(4.717,5.970)--(4.717,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.918)--(4.630,5.949)--(4.673,5.960)--(4.673,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.908)--(4.586,5.939)--(4.630,5.949)--(4.630,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.898)--(4.542,5.929)--(4.586,5.939)--(4.586,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.887)--(4.498,5.918)--(4.542,5.929)--(4.542,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.877)--(4.455,5.908)--(4.498,5.918)--(4.498,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.867)--(4.411,5.898)--(4.455,5.908)--(4.455,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.856)--(4.367,5.887)--(4.411,5.898)--(4.411,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.846)--(4.323,5.877)--(4.367,5.887)--(4.367,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.836)--(4.280,5.867)--(4.323,5.877)--(4.323,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.825)--(4.236,5.856)--(4.280,5.867)--(4.280,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.815)--(4.192,5.846)--(4.236,5.856)--(4.236,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.805)--(4.148,5.836)--(4.192,5.846)--(4.192,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.794)--(4.105,5.825)--(4.148,5.836)--(4.148,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.784)--(4.061,5.815)--(4.105,5.825)--(4.105,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.774)--(4.017,5.805)--(4.061,5.815)--(4.061,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.763)--(3.973,5.794)--(4.017,5.805)--(4.017,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.753)--(3.930,5.784)--(3.973,5.794)--(3.973,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.743)--(3.886,5.774)--(3.930,5.784)--(3.930,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.733)--(3.842,5.763)--(3.886,5.774)--(3.886,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.722)--(3.798,5.753)--(3.842,5.763)--(3.842,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.712)--(3.754,5.743)--(3.798,5.753)--(3.798,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.702)--(3.711,5.732)--(3.754,5.743)--(3.754,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.691)--(3.667,5.722)--(3.711,5.732)--(3.711,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.681)--(3.623,5.712)--(3.667,5.722)--(3.667,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.671)--(3.579,5.701)--(3.623,5.712)--(3.623,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.660)--(3.536,5.691)--(3.579,5.701)--(3.579,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.650)--(3.492,5.681)--(3.536,5.691)--(3.536,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.640)--(3.448,5.670)--(3.492,5.681)--(3.492,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.629)--(3.404,5.660)--(3.448,5.670)--(3.448,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.619)--(3.361,5.650)--(3.404,5.660)--(3.404,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.609)--(3.317,5.639)--(3.361,5.650)--(3.361,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.598)--(3.273,5.629)--(3.317,5.639)--(3.317,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.588)--(3.229,5.619)--(3.273,5.629)--(3.273,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.578)--(3.187,5.608)--(3.229,5.619)--(3.229,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.567)--(3.143,5.598)--(3.187,5.608)--(3.187,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.557)--(3.099,5.588)--(3.143,5.598)--(3.143,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.548)--(3.055,5.577)--(3.099,5.588)--(3.099,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.537)--(3.012,5.567)--(3.055,5.577)--(3.055,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.527)--(2.968,5.557)--(3.012,5.567)--(3.012,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.517)--(2.924,5.548)--(2.968,5.557)--(2.968,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.506)--(2.880,5.537)--(2.924,5.548)--(2.924,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.496)--(2.837,5.527)--(2.880,5.537)--(2.880,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.486)--(2.793,5.517)--(2.837,5.527)--(2.837,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.475)--(2.749,5.506)--(2.793,5.517)--(2.793,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.465)--(2.705,5.496)--(2.749,5.506)--(2.749,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.455)--(2.662,5.486)--(2.705,5.496)--(2.705,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.444)--(2.618,5.475)--(2.662,5.486)--(2.662,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.434)--(2.574,5.465)--(2.618,5.475)--(2.618,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.424)--(2.530,5.455)--(2.574,5.465)--(2.574,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.413)--(2.487,5.444)--(2.530,5.455)--(2.530,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.403)--(2.443,5.434)--(2.487,5.444)--(2.487,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.393)--(2.399,5.424)--(2.443,5.434)--(2.443,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.382)--(2.355,5.413)--(2.399,5.424)--(2.399,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.372)--(2.311,5.403)--(2.355,5.413)--(2.355,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.362)--(2.268,5.393)--(2.311,5.403)--(2.311,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.351)--(2.224,5.382)--(2.268,5.393)--(2.268,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.341)--(2.180,5.372)--(2.224,5.382)--(2.224,5.351)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.331)--(2.136,5.362)--(2.180,5.372)--(2.180,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.321)--(2.093,5.351)--(2.136,5.362)--(2.136,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.310)--(2.049,5.341)--(2.093,5.351)--(2.093,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.300)--(2.005,5.331)--(2.049,5.341)--(2.049,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.290)--(1.961,5.320)--(2.005,5.331)--(2.005,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.279)--(1.918,5.310)--(1.961,5.320)--(1.961,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.269)--(1.874,5.300)--(1.918,5.310)--(1.918,5.279)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.259)--(1.830,5.289)--(1.874,5.300)--(1.874,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.248)--(1.786,5.279)--(1.830,5.289)--(1.830,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.238)--(1.743,5.269)--(1.786,5.279)--(1.786,5.248)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.228)--(1.699,5.258)--(1.743,5.269)--(1.743,5.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.217)--(1.655,5.248)--(1.699,5.258)--(1.699,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,5.207)--(1.611,5.238)--(1.655,5.248)--(1.655,5.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,5.197)--(1.568,5.227)--(1.611,5.238)--(1.611,5.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,5.186)--(1.524,5.217)--(1.568,5.227)--(1.568,5.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,5.176)--(1.480,5.207)--(1.524,5.217)--(1.524,5.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,5.166)--(1.436,5.196)--(1.480,5.207)--(1.480,5.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,5.155)--(1.393,5.186)--(1.436,5.196)--(1.436,5.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,5.145)--(1.349,5.176)--(1.393,5.186)--(1.393,5.155)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,5.135)--(1.305,5.165)--(1.349,5.176)--(1.349,5.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,5.124)--(1.261,5.155)--(1.305,5.165)--(1.305,5.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,5.114)--(1.218,5.145)--(1.261,5.155)--(1.261,5.124)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,5.104)--(1.174,5.135)--(1.218,5.145)--(1.218,5.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,5.093)--(1.130,5.124)--(1.174,5.135)--(1.174,5.104)--cycle;
\gpfill{rgb color={0.999,0.993,0.000}} (1.086,5.083)--(1.086,5.114)--(1.130,5.124)--(1.130,5.093)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,5.073)--(1.043,5.104)--(1.086,5.114)--(1.086,5.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,6.114)--(5.330,6.145)--(5.373,6.156)--(5.373,6.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,6.104)--(5.286,6.135)--(5.330,6.145)--(5.330,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,6.094)--(5.242,6.125)--(5.286,6.135)--(5.286,6.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,6.083)--(5.198,6.114)--(5.242,6.125)--(5.242,6.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,6.073)--(5.155,6.104)--(5.198,6.114)--(5.198,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,6.063)--(5.111,6.094)--(5.155,6.104)--(5.155,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,6.052)--(5.067,6.083)--(5.111,6.094)--(5.111,6.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,6.042)--(5.023,6.073)--(5.067,6.083)--(5.067,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,6.032)--(4.980,6.063)--(5.023,6.073)--(5.023,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,6.021)--(4.936,6.052)--(4.980,6.063)--(4.980,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,6.011)--(4.892,6.042)--(4.936,6.052)--(4.936,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,6.001)--(4.848,6.032)--(4.892,6.042)--(4.892,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.991)--(4.805,6.021)--(4.848,6.032)--(4.848,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.980)--(4.761,6.011)--(4.805,6.021)--(4.805,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.970)--(4.717,6.001)--(4.761,6.011)--(4.761,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.960)--(4.673,5.990)--(4.717,6.001)--(4.717,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.949)--(4.630,5.980)--(4.673,5.990)--(4.673,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.939)--(4.586,5.970)--(4.630,5.980)--(4.630,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.929)--(4.542,5.959)--(4.586,5.970)--(4.586,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.918)--(4.498,5.949)--(4.542,5.959)--(4.542,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.908)--(4.455,5.939)--(4.498,5.949)--(4.498,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.898)--(4.411,5.928)--(4.455,5.939)--(4.455,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.887)--(4.367,5.918)--(4.411,5.928)--(4.411,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.877)--(4.323,5.908)--(4.367,5.918)--(4.367,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.867)--(4.280,5.897)--(4.323,5.908)--(4.323,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.856)--(4.236,5.887)--(4.280,5.897)--(4.280,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.846)--(4.192,5.877)--(4.236,5.887)--(4.236,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.836)--(4.148,5.866)--(4.192,5.877)--(4.192,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.825)--(4.105,5.856)--(4.148,5.866)--(4.148,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.815)--(4.061,5.846)--(4.105,5.856)--(4.105,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.805)--(4.017,5.835)--(4.061,5.846)--(4.061,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.794)--(3.973,5.825)--(4.017,5.835)--(4.017,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.784)--(3.930,5.815)--(3.973,5.825)--(3.973,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.774)--(3.886,5.805)--(3.930,5.815)--(3.930,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.763)--(3.842,5.794)--(3.886,5.805)--(3.886,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.753)--(3.798,5.784)--(3.842,5.794)--(3.842,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.743)--(3.754,5.774)--(3.798,5.784)--(3.798,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.732)--(3.711,5.763)--(3.754,5.774)--(3.754,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.722)--(3.667,5.753)--(3.711,5.763)--(3.711,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.712)--(3.623,5.743)--(3.667,5.753)--(3.667,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.701)--(3.579,5.732)--(3.623,5.743)--(3.623,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.691)--(3.536,5.722)--(3.579,5.732)--(3.579,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.681)--(3.492,5.712)--(3.536,5.722)--(3.536,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.670)--(3.448,5.701)--(3.492,5.712)--(3.492,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.660)--(3.404,5.691)--(3.448,5.701)--(3.448,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.650)--(3.361,5.681)--(3.404,5.691)--(3.404,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.639)--(3.317,5.670)--(3.361,5.681)--(3.361,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.629)--(3.273,5.660)--(3.317,5.670)--(3.317,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.619)--(3.229,5.650)--(3.273,5.660)--(3.273,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.608)--(3.187,5.639)--(3.229,5.650)--(3.229,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.598)--(3.143,5.629)--(3.187,5.639)--(3.187,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.588)--(3.099,5.619)--(3.143,5.629)--(3.143,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.577)--(3.055,5.608)--(3.099,5.619)--(3.099,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.567)--(3.012,5.598)--(3.055,5.608)--(3.055,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.557)--(2.968,5.588)--(3.012,5.598)--(3.012,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.548)--(2.924,5.577)--(2.968,5.588)--(2.968,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.537)--(2.880,5.567)--(2.924,5.577)--(2.924,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.527)--(2.837,5.557)--(2.880,5.567)--(2.880,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.517)--(2.793,5.547)--(2.837,5.557)--(2.837,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.506)--(2.749,5.537)--(2.793,5.547)--(2.793,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.496)--(2.705,5.527)--(2.749,5.537)--(2.749,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.486)--(2.662,5.516)--(2.705,5.527)--(2.705,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.475)--(2.618,5.506)--(2.662,5.516)--(2.662,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.465)--(2.574,5.496)--(2.618,5.506)--(2.618,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.455)--(2.530,5.485)--(2.574,5.496)--(2.574,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.444)--(2.487,5.475)--(2.530,5.485)--(2.530,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.434)--(2.443,5.465)--(2.487,5.475)--(2.487,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.424)--(2.399,5.454)--(2.443,5.465)--(2.443,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.413)--(2.355,5.444)--(2.399,5.454)--(2.399,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.403)--(2.311,5.434)--(2.355,5.444)--(2.355,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.393)--(2.268,5.423)--(2.311,5.434)--(2.311,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.382)--(2.224,5.413)--(2.268,5.423)--(2.268,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.372)--(2.180,5.403)--(2.224,5.413)--(2.224,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.362)--(2.136,5.392)--(2.180,5.403)--(2.180,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.351)--(2.093,5.382)--(2.136,5.392)--(2.136,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.341)--(2.049,5.372)--(2.093,5.382)--(2.093,5.351)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.331)--(2.005,5.362)--(2.049,5.372)--(2.049,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.320)--(1.961,5.351)--(2.005,5.362)--(2.005,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.310)--(1.918,5.341)--(1.961,5.351)--(1.961,5.320)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.300)--(1.874,5.331)--(1.918,5.341)--(1.918,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.289)--(1.830,5.320)--(1.874,5.331)--(1.874,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.279)--(1.786,5.310)--(1.830,5.320)--(1.830,5.289)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.269)--(1.743,5.300)--(1.786,5.310)--(1.786,5.279)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.258)--(1.699,5.289)--(1.743,5.300)--(1.743,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.248)--(1.655,5.279)--(1.699,5.289)--(1.699,5.258)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,5.238)--(1.611,5.269)--(1.655,5.279)--(1.655,5.248)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,5.227)--(1.568,5.258)--(1.611,5.269)--(1.611,5.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,5.217)--(1.524,5.248)--(1.568,5.258)--(1.568,5.227)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,5.207)--(1.480,5.238)--(1.524,5.248)--(1.524,5.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,5.196)--(1.436,5.227)--(1.480,5.238)--(1.480,5.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,5.186)--(1.393,5.217)--(1.436,5.227)--(1.436,5.196)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,5.176)--(1.349,5.207)--(1.393,5.217)--(1.393,5.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,5.165)--(1.305,5.196)--(1.349,5.207)--(1.349,5.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,5.155)--(1.261,5.186)--(1.305,5.196)--(1.305,5.165)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,5.145)--(1.218,5.176)--(1.261,5.186)--(1.261,5.155)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,5.135)--(1.174,5.165)--(1.218,5.176)--(1.218,5.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,5.124)--(1.130,5.155)--(1.174,5.165)--(1.174,5.135)--cycle;
\gpfill{rgb color={0.999,0.992,0.000}} (1.086,5.114)--(1.086,5.145)--(1.130,5.155)--(1.130,5.124)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,5.104)--(1.043,5.134)--(1.086,5.145)--(1.086,5.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,6.145)--(5.330,6.176)--(5.373,6.186)--(5.373,6.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,6.135)--(5.286,6.166)--(5.330,6.176)--(5.330,6.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,6.125)--(5.242,6.155)--(5.286,6.166)--(5.286,6.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,6.114)--(5.198,6.145)--(5.242,6.155)--(5.242,6.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,6.104)--(5.155,6.135)--(5.198,6.145)--(5.198,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,6.094)--(5.111,6.124)--(5.155,6.135)--(5.155,6.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,6.083)--(5.067,6.114)--(5.111,6.124)--(5.111,6.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,6.073)--(5.023,6.104)--(5.067,6.114)--(5.067,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,6.063)--(4.980,6.093)--(5.023,6.104)--(5.023,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,6.052)--(4.936,6.083)--(4.980,6.093)--(4.980,6.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,6.042)--(4.892,6.073)--(4.936,6.083)--(4.936,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,6.032)--(4.848,6.062)--(4.892,6.073)--(4.892,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,6.021)--(4.805,6.052)--(4.848,6.062)--(4.848,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,6.011)--(4.761,6.042)--(4.805,6.052)--(4.805,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,6.001)--(4.717,6.032)--(4.761,6.042)--(4.761,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.990)--(4.673,6.021)--(4.717,6.032)--(4.717,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.980)--(4.630,6.011)--(4.673,6.021)--(4.673,5.990)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.970)--(4.586,6.001)--(4.630,6.011)--(4.630,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.959)--(4.542,5.990)--(4.586,6.001)--(4.586,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.949)--(4.498,5.980)--(4.542,5.990)--(4.542,5.959)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.939)--(4.455,5.970)--(4.498,5.980)--(4.498,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.928)--(4.411,5.959)--(4.455,5.970)--(4.455,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.918)--(4.367,5.949)--(4.411,5.959)--(4.411,5.928)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.908)--(4.323,5.939)--(4.367,5.949)--(4.367,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.897)--(4.280,5.928)--(4.323,5.939)--(4.323,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.887)--(4.236,5.918)--(4.280,5.928)--(4.280,5.897)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.877)--(4.192,5.908)--(4.236,5.918)--(4.236,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.866)--(4.148,5.897)--(4.192,5.908)--(4.192,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.856)--(4.105,5.887)--(4.148,5.897)--(4.148,5.866)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.846)--(4.061,5.877)--(4.105,5.887)--(4.105,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.835)--(4.017,5.866)--(4.061,5.877)--(4.061,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.825)--(3.973,5.856)--(4.017,5.866)--(4.017,5.835)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.815)--(3.930,5.846)--(3.973,5.856)--(3.973,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.805)--(3.886,5.835)--(3.930,5.846)--(3.930,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.794)--(3.842,5.825)--(3.886,5.835)--(3.886,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.784)--(3.798,5.815)--(3.842,5.825)--(3.842,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.774)--(3.754,5.804)--(3.798,5.815)--(3.798,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.763)--(3.711,5.794)--(3.754,5.804)--(3.754,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.753)--(3.667,5.784)--(3.711,5.794)--(3.711,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.743)--(3.623,5.773)--(3.667,5.784)--(3.667,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.732)--(3.579,5.763)--(3.623,5.773)--(3.623,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.722)--(3.536,5.753)--(3.579,5.763)--(3.579,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.712)--(3.492,5.742)--(3.536,5.753)--(3.536,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.701)--(3.448,5.732)--(3.492,5.742)--(3.492,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.691)--(3.404,5.722)--(3.448,5.732)--(3.448,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.681)--(3.361,5.711)--(3.404,5.722)--(3.404,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.670)--(3.317,5.701)--(3.361,5.711)--(3.361,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.660)--(3.273,5.691)--(3.317,5.701)--(3.317,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.650)--(3.229,5.680)--(3.273,5.691)--(3.273,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.639)--(3.187,5.670)--(3.229,5.680)--(3.229,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.629)--(3.143,5.660)--(3.187,5.670)--(3.187,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.619)--(3.099,5.649)--(3.143,5.660)--(3.143,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.608)--(3.055,5.639)--(3.099,5.649)--(3.099,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.598)--(3.012,5.629)--(3.055,5.639)--(3.055,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.588)--(2.968,5.618)--(3.012,5.629)--(3.012,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.577)--(2.924,5.608)--(2.968,5.618)--(2.968,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.567)--(2.880,5.598)--(2.924,5.608)--(2.924,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.557)--(2.837,5.588)--(2.880,5.598)--(2.880,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.547)--(2.793,5.577)--(2.837,5.588)--(2.837,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.537)--(2.749,5.567)--(2.793,5.577)--(2.793,5.547)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.527)--(2.705,5.557)--(2.749,5.567)--(2.749,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.516)--(2.662,5.547)--(2.705,5.557)--(2.705,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.506)--(2.618,5.537)--(2.662,5.547)--(2.662,5.516)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.496)--(2.574,5.527)--(2.618,5.537)--(2.618,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.485)--(2.530,5.516)--(2.574,5.527)--(2.574,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.475)--(2.487,5.506)--(2.530,5.516)--(2.530,5.485)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.465)--(2.443,5.496)--(2.487,5.506)--(2.487,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.454)--(2.399,5.485)--(2.443,5.496)--(2.443,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.444)--(2.355,5.475)--(2.399,5.485)--(2.399,5.454)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.434)--(2.311,5.465)--(2.355,5.475)--(2.355,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.423)--(2.268,5.454)--(2.311,5.465)--(2.311,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.413)--(2.224,5.444)--(2.268,5.454)--(2.268,5.423)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.403)--(2.180,5.434)--(2.224,5.444)--(2.224,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.392)--(2.136,5.423)--(2.180,5.434)--(2.180,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.382)--(2.093,5.413)--(2.136,5.423)--(2.136,5.392)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.372)--(2.049,5.403)--(2.093,5.413)--(2.093,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.362)--(2.005,5.392)--(2.049,5.403)--(2.049,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.351)--(1.961,5.382)--(2.005,5.392)--(2.005,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.341)--(1.918,5.372)--(1.961,5.382)--(1.961,5.351)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.331)--(1.874,5.361)--(1.918,5.372)--(1.918,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.320)--(1.830,5.351)--(1.874,5.361)--(1.874,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.310)--(1.786,5.341)--(1.830,5.351)--(1.830,5.320)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.300)--(1.743,5.330)--(1.786,5.341)--(1.786,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.289)--(1.699,5.320)--(1.743,5.330)--(1.743,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.279)--(1.655,5.310)--(1.699,5.320)--(1.699,5.289)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,5.269)--(1.611,5.299)--(1.655,5.310)--(1.655,5.279)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,5.258)--(1.568,5.289)--(1.611,5.299)--(1.611,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,5.248)--(1.524,5.279)--(1.568,5.289)--(1.568,5.258)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,5.238)--(1.480,5.268)--(1.524,5.279)--(1.524,5.248)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,5.227)--(1.436,5.258)--(1.480,5.268)--(1.480,5.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,5.217)--(1.393,5.248)--(1.436,5.258)--(1.436,5.227)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,5.207)--(1.349,5.237)--(1.393,5.248)--(1.393,5.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,5.196)--(1.305,5.227)--(1.349,5.237)--(1.349,5.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,5.186)--(1.261,5.217)--(1.305,5.227)--(1.305,5.196)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,5.176)--(1.218,5.206)--(1.261,5.217)--(1.261,5.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,5.165)--(1.174,5.196)--(1.218,5.206)--(1.218,5.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,5.155)--(1.130,5.186)--(1.174,5.196)--(1.174,5.165)--cycle;
\gpfill{rgb color={0.998,0.991,0.000}} (1.086,5.145)--(1.086,5.176)--(1.130,5.186)--(1.130,5.155)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,5.134)--(1.043,5.165)--(1.086,5.176)--(1.086,5.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,6.176)--(5.330,6.207)--(5.373,6.217)--(5.373,6.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,6.166)--(5.286,6.197)--(5.330,6.207)--(5.330,6.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,6.155)--(5.242,6.186)--(5.286,6.197)--(5.286,6.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,6.145)--(5.198,6.176)--(5.242,6.186)--(5.242,6.155)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,6.135)--(5.155,6.166)--(5.198,6.176)--(5.198,6.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,6.124)--(5.111,6.155)--(5.155,6.166)--(5.155,6.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,6.114)--(5.067,6.145)--(5.111,6.155)--(5.111,6.124)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,6.104)--(5.023,6.135)--(5.067,6.145)--(5.067,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,6.093)--(4.980,6.124)--(5.023,6.135)--(5.023,6.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,6.083)--(4.936,6.114)--(4.980,6.124)--(4.980,6.093)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,6.073)--(4.892,6.104)--(4.936,6.114)--(4.936,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,6.062)--(4.848,6.093)--(4.892,6.104)--(4.892,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,6.052)--(4.805,6.083)--(4.848,6.093)--(4.848,6.062)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,6.042)--(4.761,6.073)--(4.805,6.083)--(4.805,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,6.032)--(4.717,6.062)--(4.761,6.073)--(4.761,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,6.021)--(4.673,6.052)--(4.717,6.062)--(4.717,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,6.011)--(4.630,6.042)--(4.673,6.052)--(4.673,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,6.001)--(4.586,6.031)--(4.630,6.042)--(4.630,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.990)--(4.542,6.021)--(4.586,6.031)--(4.586,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.980)--(4.498,6.011)--(4.542,6.021)--(4.542,5.990)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.970)--(4.455,6.000)--(4.498,6.011)--(4.498,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.959)--(4.411,5.990)--(4.455,6.000)--(4.455,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.949)--(4.367,5.980)--(4.411,5.990)--(4.411,5.959)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.939)--(4.323,5.969)--(4.367,5.980)--(4.367,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.928)--(4.280,5.959)--(4.323,5.969)--(4.323,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.918)--(4.236,5.949)--(4.280,5.959)--(4.280,5.928)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.908)--(4.192,5.938)--(4.236,5.949)--(4.236,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.897)--(4.148,5.928)--(4.192,5.938)--(4.192,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.887)--(4.105,5.918)--(4.148,5.928)--(4.148,5.897)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.877)--(4.061,5.907)--(4.105,5.918)--(4.105,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.866)--(4.017,5.897)--(4.061,5.907)--(4.061,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.856)--(3.973,5.887)--(4.017,5.897)--(4.017,5.866)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.846)--(3.930,5.876)--(3.973,5.887)--(3.973,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.835)--(3.886,5.866)--(3.930,5.876)--(3.930,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.825)--(3.842,5.856)--(3.886,5.866)--(3.886,5.835)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.815)--(3.798,5.846)--(3.842,5.856)--(3.842,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.804)--(3.754,5.835)--(3.798,5.846)--(3.798,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.794)--(3.711,5.825)--(3.754,5.835)--(3.754,5.804)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.784)--(3.667,5.815)--(3.711,5.825)--(3.711,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.773)--(3.623,5.804)--(3.667,5.815)--(3.667,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.763)--(3.579,5.794)--(3.623,5.804)--(3.623,5.773)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.753)--(3.536,5.784)--(3.579,5.794)--(3.579,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.742)--(3.492,5.773)--(3.536,5.784)--(3.536,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.732)--(3.448,5.763)--(3.492,5.773)--(3.492,5.742)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.722)--(3.404,5.753)--(3.448,5.763)--(3.448,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.711)--(3.361,5.742)--(3.404,5.753)--(3.404,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.701)--(3.317,5.732)--(3.361,5.742)--(3.361,5.711)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.691)--(3.273,5.722)--(3.317,5.732)--(3.317,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.680)--(3.229,5.711)--(3.273,5.722)--(3.273,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.670)--(3.187,5.701)--(3.229,5.711)--(3.229,5.680)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.660)--(3.143,5.691)--(3.187,5.701)--(3.187,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.649)--(3.099,5.680)--(3.143,5.691)--(3.143,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.639)--(3.055,5.670)--(3.099,5.680)--(3.099,5.649)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.629)--(3.012,5.660)--(3.055,5.670)--(3.055,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.618)--(2.968,5.649)--(3.012,5.660)--(3.012,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.608)--(2.924,5.639)--(2.968,5.649)--(2.968,5.618)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.598)--(2.880,5.629)--(2.924,5.639)--(2.924,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.588)--(2.837,5.618)--(2.880,5.629)--(2.880,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.577)--(2.793,5.608)--(2.837,5.618)--(2.837,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.567)--(2.749,5.598)--(2.793,5.608)--(2.793,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.557)--(2.705,5.587)--(2.749,5.598)--(2.749,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.547)--(2.662,5.577)--(2.705,5.587)--(2.705,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.537)--(2.618,5.567)--(2.662,5.577)--(2.662,5.547)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.527)--(2.574,5.556)--(2.618,5.567)--(2.618,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.516)--(2.530,5.547)--(2.574,5.556)--(2.574,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.506)--(2.487,5.537)--(2.530,5.547)--(2.530,5.516)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.496)--(2.443,5.526)--(2.487,5.537)--(2.487,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.485)--(2.399,5.516)--(2.443,5.526)--(2.443,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.475)--(2.355,5.506)--(2.399,5.516)--(2.399,5.485)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.465)--(2.311,5.495)--(2.355,5.506)--(2.355,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.454)--(2.268,5.485)--(2.311,5.495)--(2.311,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.444)--(2.224,5.475)--(2.268,5.485)--(2.268,5.454)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.434)--(2.180,5.464)--(2.224,5.475)--(2.224,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.423)--(2.136,5.454)--(2.180,5.464)--(2.180,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.413)--(2.093,5.444)--(2.136,5.454)--(2.136,5.423)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.403)--(2.049,5.433)--(2.093,5.444)--(2.093,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.392)--(2.005,5.423)--(2.049,5.433)--(2.049,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.382)--(1.961,5.413)--(2.005,5.423)--(2.005,5.392)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.372)--(1.918,5.403)--(1.961,5.413)--(1.961,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.361)--(1.874,5.392)--(1.918,5.403)--(1.918,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.351)--(1.830,5.382)--(1.874,5.392)--(1.874,5.361)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.341)--(1.786,5.372)--(1.830,5.382)--(1.830,5.351)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.330)--(1.743,5.361)--(1.786,5.372)--(1.786,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.320)--(1.699,5.351)--(1.743,5.361)--(1.743,5.330)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.310)--(1.655,5.341)--(1.699,5.351)--(1.699,5.320)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,5.299)--(1.611,5.330)--(1.655,5.341)--(1.655,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,5.289)--(1.568,5.320)--(1.611,5.330)--(1.611,5.299)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,5.279)--(1.524,5.310)--(1.568,5.320)--(1.568,5.289)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,5.268)--(1.480,5.299)--(1.524,5.310)--(1.524,5.279)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,5.258)--(1.436,5.289)--(1.480,5.299)--(1.480,5.268)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,5.248)--(1.393,5.279)--(1.436,5.289)--(1.436,5.258)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,5.237)--(1.349,5.268)--(1.393,5.279)--(1.393,5.248)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,5.227)--(1.305,5.258)--(1.349,5.268)--(1.349,5.237)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,5.217)--(1.261,5.248)--(1.305,5.258)--(1.305,5.227)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,5.206)--(1.218,5.237)--(1.261,5.248)--(1.261,5.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,5.196)--(1.174,5.227)--(1.218,5.237)--(1.218,5.206)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,5.186)--(1.130,5.217)--(1.174,5.227)--(1.174,5.196)--cycle;
\gpfill{rgb color={0.996,0.978,0.000}} (1.086,5.176)--(1.086,5.206)--(1.130,5.217)--(1.130,5.186)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,5.165)--(1.043,5.196)--(1.086,5.206)--(1.086,5.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,6.207)--(5.330,6.238)--(5.373,6.248)--(5.373,6.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,6.197)--(5.286,6.227)--(5.330,6.238)--(5.330,6.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,6.186)--(5.242,6.217)--(5.286,6.227)--(5.286,6.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,6.176)--(5.198,6.207)--(5.242,6.217)--(5.242,6.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,6.166)--(5.155,6.196)--(5.198,6.207)--(5.198,6.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,6.155)--(5.111,6.186)--(5.155,6.196)--(5.155,6.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,6.145)--(5.067,6.176)--(5.111,6.186)--(5.111,6.155)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,6.135)--(5.023,6.165)--(5.067,6.176)--(5.067,6.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,6.124)--(4.980,6.155)--(5.023,6.165)--(5.023,6.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,6.114)--(4.936,6.145)--(4.980,6.155)--(4.980,6.124)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,6.104)--(4.892,6.134)--(4.936,6.145)--(4.936,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,6.093)--(4.848,6.124)--(4.892,6.134)--(4.892,6.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,6.083)--(4.805,6.114)--(4.848,6.124)--(4.848,6.093)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,6.073)--(4.761,6.103)--(4.805,6.114)--(4.805,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,6.062)--(4.717,6.093)--(4.761,6.103)--(4.761,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,6.052)--(4.673,6.083)--(4.717,6.093)--(4.717,6.062)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,6.042)--(4.630,6.073)--(4.673,6.083)--(4.673,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,6.031)--(4.586,6.062)--(4.630,6.073)--(4.630,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,6.021)--(4.542,6.052)--(4.586,6.062)--(4.586,6.031)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,6.011)--(4.498,6.042)--(4.542,6.052)--(4.542,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,6.000)--(4.455,6.031)--(4.498,6.042)--(4.498,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.990)--(4.411,6.021)--(4.455,6.031)--(4.455,6.000)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.980)--(4.367,6.011)--(4.411,6.021)--(4.411,5.990)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.969)--(4.323,6.000)--(4.367,6.011)--(4.367,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.959)--(4.280,5.990)--(4.323,6.000)--(4.323,5.969)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.949)--(4.236,5.980)--(4.280,5.990)--(4.280,5.959)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.938)--(4.192,5.969)--(4.236,5.980)--(4.236,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.928)--(4.148,5.959)--(4.192,5.969)--(4.192,5.938)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.918)--(4.105,5.949)--(4.148,5.959)--(4.148,5.928)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.907)--(4.061,5.938)--(4.105,5.949)--(4.105,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.897)--(4.017,5.928)--(4.061,5.938)--(4.061,5.907)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.887)--(3.973,5.918)--(4.017,5.928)--(4.017,5.897)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.876)--(3.930,5.907)--(3.973,5.918)--(3.973,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.866)--(3.886,5.897)--(3.930,5.907)--(3.930,5.876)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.856)--(3.842,5.887)--(3.886,5.897)--(3.886,5.866)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.846)--(3.798,5.876)--(3.842,5.887)--(3.842,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.835)--(3.754,5.866)--(3.798,5.876)--(3.798,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.825)--(3.711,5.856)--(3.754,5.866)--(3.754,5.835)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.815)--(3.667,5.845)--(3.711,5.856)--(3.711,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.804)--(3.623,5.835)--(3.667,5.845)--(3.667,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.794)--(3.579,5.825)--(3.623,5.835)--(3.623,5.804)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.784)--(3.536,5.814)--(3.579,5.825)--(3.579,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.773)--(3.492,5.804)--(3.536,5.814)--(3.536,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.763)--(3.448,5.794)--(3.492,5.804)--(3.492,5.773)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.753)--(3.404,5.783)--(3.448,5.794)--(3.448,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.742)--(3.361,5.773)--(3.404,5.783)--(3.404,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.732)--(3.317,5.763)--(3.361,5.773)--(3.361,5.742)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.722)--(3.273,5.752)--(3.317,5.763)--(3.317,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.711)--(3.229,5.742)--(3.273,5.752)--(3.273,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.701)--(3.187,5.732)--(3.229,5.742)--(3.229,5.711)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.691)--(3.143,5.721)--(3.187,5.732)--(3.187,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.680)--(3.099,5.711)--(3.143,5.721)--(3.143,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.670)--(3.055,5.701)--(3.099,5.711)--(3.099,5.680)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.660)--(3.012,5.690)--(3.055,5.701)--(3.055,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.649)--(2.968,5.680)--(3.012,5.690)--(3.012,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.639)--(2.924,5.670)--(2.968,5.680)--(2.968,5.649)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.629)--(2.880,5.659)--(2.924,5.670)--(2.924,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.618)--(2.837,5.649)--(2.880,5.659)--(2.880,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.608)--(2.793,5.639)--(2.837,5.649)--(2.837,5.618)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.598)--(2.749,5.629)--(2.793,5.639)--(2.793,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.587)--(2.705,5.618)--(2.749,5.629)--(2.749,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.577)--(2.662,5.608)--(2.705,5.618)--(2.705,5.587)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.567)--(2.618,5.598)--(2.662,5.608)--(2.662,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.556)--(2.574,5.587)--(2.618,5.598)--(2.618,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.547)--(2.530,5.577)--(2.574,5.587)--(2.574,5.556)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.537)--(2.487,5.567)--(2.530,5.577)--(2.530,5.547)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.526)--(2.443,5.556)--(2.487,5.567)--(2.487,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.516)--(2.399,5.547)--(2.443,5.556)--(2.443,5.526)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.506)--(2.355,5.537)--(2.399,5.547)--(2.399,5.516)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.495)--(2.311,5.526)--(2.355,5.537)--(2.355,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.485)--(2.268,5.516)--(2.311,5.526)--(2.311,5.495)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.475)--(2.224,5.506)--(2.268,5.516)--(2.268,5.485)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.464)--(2.180,5.495)--(2.224,5.506)--(2.224,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.454)--(2.136,5.485)--(2.180,5.495)--(2.180,5.464)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.444)--(2.093,5.475)--(2.136,5.485)--(2.136,5.454)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.433)--(2.049,5.464)--(2.093,5.475)--(2.093,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.423)--(2.005,5.454)--(2.049,5.464)--(2.049,5.433)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.413)--(1.961,5.444)--(2.005,5.454)--(2.005,5.423)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.403)--(1.918,5.433)--(1.961,5.444)--(1.961,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.392)--(1.874,5.423)--(1.918,5.433)--(1.918,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.382)--(1.830,5.413)--(1.874,5.423)--(1.874,5.392)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.372)--(1.786,5.402)--(1.830,5.413)--(1.830,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.361)--(1.743,5.392)--(1.786,5.402)--(1.786,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.351)--(1.699,5.382)--(1.743,5.392)--(1.743,5.361)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.341)--(1.655,5.371)--(1.699,5.382)--(1.699,5.351)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,5.330)--(1.611,5.361)--(1.655,5.371)--(1.655,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,5.320)--(1.568,5.351)--(1.611,5.361)--(1.611,5.330)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,5.310)--(1.524,5.340)--(1.568,5.351)--(1.568,5.320)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,5.299)--(1.480,5.330)--(1.524,5.340)--(1.524,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,5.289)--(1.436,5.320)--(1.480,5.330)--(1.480,5.299)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,5.279)--(1.393,5.309)--(1.436,5.320)--(1.436,5.289)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,5.268)--(1.349,5.299)--(1.393,5.309)--(1.393,5.279)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,5.258)--(1.305,5.289)--(1.349,5.299)--(1.349,5.268)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,5.248)--(1.261,5.278)--(1.305,5.289)--(1.305,5.258)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,5.237)--(1.218,5.268)--(1.261,5.278)--(1.261,5.248)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,5.227)--(1.174,5.258)--(1.218,5.268)--(1.218,5.237)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,5.217)--(1.130,5.247)--(1.174,5.258)--(1.174,5.227)--cycle;
\gpfill{rgb color={0.984,0.909,0.000}} (1.086,5.206)--(1.086,5.237)--(1.130,5.247)--(1.130,5.217)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,5.196)--(1.043,5.227)--(1.086,5.237)--(1.086,5.206)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,6.238)--(5.330,6.269)--(5.373,6.279)--(5.373,6.248)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,6.227)--(5.286,6.258)--(5.330,6.269)--(5.330,6.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,6.217)--(5.242,6.248)--(5.286,6.258)--(5.286,6.227)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,6.207)--(5.198,6.238)--(5.242,6.248)--(5.242,6.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,6.196)--(5.155,6.227)--(5.198,6.238)--(5.198,6.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,6.186)--(5.111,6.217)--(5.155,6.227)--(5.155,6.196)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,6.176)--(5.067,6.207)--(5.111,6.217)--(5.111,6.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,6.165)--(5.023,6.196)--(5.067,6.207)--(5.067,6.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,6.155)--(4.980,6.186)--(5.023,6.196)--(5.023,6.165)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,6.145)--(4.936,6.176)--(4.980,6.186)--(4.980,6.155)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,6.134)--(4.892,6.165)--(4.936,6.176)--(4.936,6.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,6.124)--(4.848,6.155)--(4.892,6.165)--(4.892,6.134)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,6.114)--(4.805,6.145)--(4.848,6.155)--(4.848,6.124)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,6.103)--(4.761,6.134)--(4.805,6.145)--(4.805,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,6.093)--(4.717,6.124)--(4.761,6.134)--(4.761,6.103)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,6.083)--(4.673,6.114)--(4.717,6.124)--(4.717,6.093)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,6.073)--(4.630,6.103)--(4.673,6.114)--(4.673,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,6.062)--(4.586,6.093)--(4.630,6.103)--(4.630,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,6.052)--(4.542,6.083)--(4.586,6.093)--(4.586,6.062)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,6.042)--(4.498,6.072)--(4.542,6.083)--(4.542,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,6.031)--(4.455,6.062)--(4.498,6.072)--(4.498,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,6.021)--(4.411,6.052)--(4.455,6.062)--(4.455,6.031)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,6.011)--(4.367,6.041)--(4.411,6.052)--(4.411,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,6.000)--(4.323,6.031)--(4.367,6.041)--(4.367,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.990)--(4.280,6.021)--(4.323,6.031)--(4.323,6.000)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.980)--(4.236,6.010)--(4.280,6.021)--(4.280,5.990)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.969)--(4.192,6.000)--(4.236,6.010)--(4.236,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.959)--(4.148,5.990)--(4.192,6.000)--(4.192,5.969)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.949)--(4.105,5.979)--(4.148,5.990)--(4.148,5.959)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.938)--(4.061,5.969)--(4.105,5.979)--(4.105,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.928)--(4.017,5.959)--(4.061,5.969)--(4.061,5.938)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.918)--(3.973,5.948)--(4.017,5.959)--(4.017,5.928)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.907)--(3.930,5.938)--(3.973,5.948)--(3.973,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.897)--(3.886,5.928)--(3.930,5.938)--(3.930,5.907)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.887)--(3.842,5.917)--(3.886,5.928)--(3.886,5.897)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.876)--(3.798,5.907)--(3.842,5.917)--(3.842,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.866)--(3.754,5.897)--(3.798,5.907)--(3.798,5.876)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.856)--(3.711,5.886)--(3.754,5.897)--(3.754,5.866)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.845)--(3.667,5.876)--(3.711,5.886)--(3.711,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.835)--(3.623,5.866)--(3.667,5.876)--(3.667,5.845)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.825)--(3.579,5.856)--(3.623,5.866)--(3.623,5.835)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.814)--(3.536,5.845)--(3.579,5.856)--(3.579,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.804)--(3.492,5.835)--(3.536,5.845)--(3.536,5.814)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.794)--(3.448,5.825)--(3.492,5.835)--(3.492,5.804)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.783)--(3.404,5.814)--(3.448,5.825)--(3.448,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.773)--(3.361,5.804)--(3.404,5.814)--(3.404,5.783)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.763)--(3.317,5.794)--(3.361,5.804)--(3.361,5.773)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.752)--(3.273,5.783)--(3.317,5.794)--(3.317,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.742)--(3.229,5.773)--(3.273,5.783)--(3.273,5.752)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.732)--(3.187,5.763)--(3.229,5.773)--(3.229,5.742)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.721)--(3.143,5.752)--(3.187,5.763)--(3.187,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.711)--(3.099,5.742)--(3.143,5.752)--(3.143,5.721)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.701)--(3.055,5.732)--(3.099,5.742)--(3.099,5.711)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.690)--(3.012,5.721)--(3.055,5.732)--(3.055,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.680)--(2.968,5.711)--(3.012,5.721)--(3.012,5.690)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.670)--(2.924,5.701)--(2.968,5.711)--(2.968,5.680)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.659)--(2.880,5.690)--(2.924,5.701)--(2.924,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.649)--(2.837,5.680)--(2.880,5.690)--(2.880,5.659)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.639)--(2.793,5.670)--(2.837,5.680)--(2.837,5.649)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.629)--(2.749,5.659)--(2.793,5.670)--(2.793,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.618)--(2.705,5.649)--(2.749,5.659)--(2.749,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.608)--(2.662,5.639)--(2.705,5.649)--(2.705,5.618)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.598)--(2.618,5.628)--(2.662,5.639)--(2.662,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.587)--(2.574,5.618)--(2.618,5.628)--(2.618,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.577)--(2.530,5.608)--(2.574,5.618)--(2.574,5.587)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.567)--(2.487,5.597)--(2.530,5.608)--(2.530,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.556)--(2.443,5.587)--(2.487,5.597)--(2.487,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.547)--(2.399,5.577)--(2.443,5.587)--(2.443,5.556)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.537)--(2.355,5.566)--(2.399,5.577)--(2.399,5.547)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.526)--(2.311,5.556)--(2.355,5.566)--(2.355,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.516)--(2.268,5.547)--(2.311,5.556)--(2.311,5.526)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.506)--(2.224,5.536)--(2.268,5.547)--(2.268,5.516)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.495)--(2.180,5.526)--(2.224,5.536)--(2.224,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.485)--(2.136,5.516)--(2.180,5.526)--(2.180,5.495)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.475)--(2.093,5.505)--(2.136,5.516)--(2.136,5.485)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.464)--(2.049,5.495)--(2.093,5.505)--(2.093,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.454)--(2.005,5.485)--(2.049,5.495)--(2.049,5.464)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.444)--(1.961,5.474)--(2.005,5.485)--(2.005,5.454)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.433)--(1.918,5.464)--(1.961,5.474)--(1.961,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.423)--(1.874,5.454)--(1.918,5.464)--(1.918,5.433)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.413)--(1.830,5.444)--(1.874,5.454)--(1.874,5.423)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.402)--(1.786,5.433)--(1.830,5.444)--(1.830,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.392)--(1.743,5.423)--(1.786,5.433)--(1.786,5.402)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.382)--(1.699,5.413)--(1.743,5.423)--(1.743,5.392)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.371)--(1.655,5.402)--(1.699,5.413)--(1.699,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,5.361)--(1.611,5.392)--(1.655,5.402)--(1.655,5.371)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,5.351)--(1.568,5.382)--(1.611,5.392)--(1.611,5.361)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,5.340)--(1.524,5.371)--(1.568,5.382)--(1.568,5.351)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,5.330)--(1.480,5.361)--(1.524,5.371)--(1.524,5.340)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,5.320)--(1.436,5.351)--(1.480,5.361)--(1.480,5.330)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,5.309)--(1.393,5.340)--(1.436,5.351)--(1.436,5.320)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,5.299)--(1.349,5.330)--(1.393,5.340)--(1.393,5.309)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,5.289)--(1.305,5.320)--(1.349,5.330)--(1.349,5.299)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,5.278)--(1.261,5.309)--(1.305,5.320)--(1.305,5.289)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,5.268)--(1.218,5.299)--(1.261,5.309)--(1.261,5.278)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,5.258)--(1.174,5.289)--(1.218,5.299)--(1.218,5.268)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (1.130,5.247)--(1.130,5.278)--(1.174,5.289)--(1.174,5.258)--cycle;
\gpfill{rgb color={0.967,0.817,0.000}} (1.086,5.237)--(1.086,5.268)--(1.130,5.278)--(1.130,5.247)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,5.227)--(1.043,5.258)--(1.086,5.268)--(1.086,5.237)--cycle;
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.043,6.428)--(1.043,4.672)--(5.373,4.672)--(5.373,6.428)--cycle;
\draw[gp path] (1.043,4.672)--(1.043,4.928);
\node[gp node center] at (1.043,4.356) {$0$};
\draw[gp path] (2.126,4.672)--(2.126,4.928);
\node[gp node center] at (2.126,4.356) {$2.5$};
\draw[gp path] (3.208,4.672)--(3.208,4.928);
\node[gp node center] at (3.208,4.356) {$5$};
\draw[gp path] (4.291,4.672)--(4.291,4.928);
\node[gp node center] at (4.291,4.356) {$7.5$};
\draw[gp path] (5.373,4.672)--(5.373,4.928);
\node[gp node center] at (5.373,4.356) {$10$};
\node[gp node center] at (3.208,4.017) {X, $10^{3}$ m};
\draw[gp path] (1.043,4.672)--(1.299,4.672);
\node[gp node right] at (0.927,4.672) {$0$};
\draw[gp path] (1.043,5.258)--(1.299,5.258);
\node[gp node right] at (0.927,5.258) {$10$};
\draw[gp path] (1.043,5.842)--(1.299,5.842);
\node[gp node right] at (0.927,5.842) {$20$};
\draw[gp path] (1.043,6.428)--(1.299,6.428);
\node[gp node right] at (0.927,6.428) {$30$};
\node[gp node center,rotate=-270] at (0.320,5.550) {Y, m};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.043cm}{4.672cm}}{\pgfpoint{5.373cm}{6.428cm}}
\node[gp node center] at (8.708,6.645) {(b)};
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.683)--(10.830,5.714)--(10.873,5.724)--(10.873,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.673)--(10.786,5.703)--(10.830,5.714)--(10.830,5.683)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.662)--(10.742,5.693)--(10.786,5.703)--(10.786,5.673)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.652)--(10.698,5.683)--(10.742,5.693)--(10.742,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.642)--(10.655,5.672)--(10.698,5.683)--(10.698,5.652)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.631)--(10.611,5.662)--(10.655,5.672)--(10.655,5.642)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.621)--(10.567,5.652)--(10.611,5.662)--(10.611,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.611)--(10.523,5.641)--(10.567,5.652)--(10.567,5.621)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.600)--(10.480,5.631)--(10.523,5.641)--(10.523,5.611)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.590)--(10.436,5.621)--(10.480,5.631)--(10.480,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.580)--(10.392,5.610)--(10.436,5.621)--(10.436,5.590)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.569)--(10.348,5.600)--(10.392,5.610)--(10.392,5.580)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.559)--(10.305,5.590)--(10.348,5.600)--(10.348,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.550)--(10.261,5.579)--(10.305,5.590)--(10.305,5.559)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.539)--(10.217,5.569)--(10.261,5.579)--(10.261,5.550)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.529)--(10.173,5.559)--(10.217,5.569)--(10.217,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.519)--(10.130,5.549)--(10.173,5.559)--(10.173,5.529)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.508)--(10.086,5.539)--(10.130,5.549)--(10.130,5.519)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.498)--(10.042,5.529)--(10.086,5.539)--(10.086,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.488)--(9.998,5.519)--(10.042,5.529)--(10.042,5.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.477)--(9.955,5.508)--(9.998,5.519)--(9.998,5.488)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.467)--(9.911,5.498)--(9.955,5.508)--(9.955,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.457)--(9.867,5.488)--(9.911,5.498)--(9.911,5.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.446)--(9.823,5.477)--(9.867,5.488)--(9.867,5.457)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.436)--(9.780,5.467)--(9.823,5.477)--(9.823,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.426)--(9.736,5.457)--(9.780,5.467)--(9.780,5.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.415)--(9.692,5.446)--(9.736,5.457)--(9.736,5.426)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.405)--(9.648,5.436)--(9.692,5.446)--(9.692,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.395)--(9.605,5.426)--(9.648,5.436)--(9.648,5.405)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.384)--(9.561,5.415)--(9.605,5.426)--(9.605,5.395)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.374)--(9.517,5.405)--(9.561,5.415)--(9.561,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.364)--(9.473,5.395)--(9.517,5.405)--(9.517,5.374)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.353)--(9.430,5.384)--(9.473,5.395)--(9.473,5.364)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.343)--(9.386,5.374)--(9.430,5.384)--(9.430,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.333)--(9.342,5.364)--(9.386,5.374)--(9.386,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.322)--(9.298,5.353)--(9.342,5.364)--(9.342,5.333)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.312)--(9.254,5.343)--(9.298,5.353)--(9.298,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.302)--(9.211,5.333)--(9.254,5.343)--(9.254,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.291)--(9.167,5.322)--(9.211,5.333)--(9.211,5.302)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.281)--(9.123,5.312)--(9.167,5.322)--(9.167,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.271)--(9.079,5.302)--(9.123,5.312)--(9.123,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.261)--(9.036,5.291)--(9.079,5.302)--(9.079,5.271)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.250)--(8.992,5.281)--(9.036,5.291)--(9.036,5.261)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.240)--(8.948,5.271)--(8.992,5.281)--(8.992,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.230)--(8.904,5.260)--(8.948,5.271)--(8.948,5.240)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.219)--(8.861,5.250)--(8.904,5.260)--(8.904,5.230)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.209)--(8.817,5.240)--(8.861,5.250)--(8.861,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.199)--(8.773,5.229)--(8.817,5.240)--(8.817,5.209)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.188)--(8.729,5.219)--(8.773,5.229)--(8.773,5.199)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.178)--(8.687,5.209)--(8.729,5.219)--(8.729,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.168)--(8.643,5.198)--(8.687,5.209)--(8.687,5.178)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.157)--(8.599,5.188)--(8.643,5.198)--(8.643,5.168)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.147)--(8.555,5.178)--(8.599,5.188)--(8.599,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.137)--(8.512,5.167)--(8.555,5.178)--(8.555,5.147)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.126)--(8.468,5.157)--(8.512,5.167)--(8.512,5.137)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.116)--(8.424,5.147)--(8.468,5.157)--(8.468,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.106)--(8.380,5.136)--(8.424,5.147)--(8.424,5.116)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.095)--(8.337,5.126)--(8.380,5.136)--(8.380,5.106)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.085)--(8.293,5.116)--(8.337,5.126)--(8.337,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.075)--(8.249,5.105)--(8.293,5.116)--(8.293,5.085)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.064)--(8.205,5.095)--(8.249,5.105)--(8.249,5.075)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.054)--(8.162,5.085)--(8.205,5.095)--(8.205,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.044)--(8.118,5.075)--(8.162,5.085)--(8.162,5.054)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.033)--(8.074,5.064)--(8.118,5.075)--(8.118,5.044)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.023)--(8.030,5.054)--(8.074,5.064)--(8.074,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.013)--(7.987,5.044)--(8.030,5.054)--(8.030,5.023)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.002)--(7.943,5.033)--(7.987,5.044)--(7.987,5.013)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,4.992)--(7.899,5.023)--(7.943,5.033)--(7.943,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,4.982)--(7.855,5.013)--(7.899,5.023)--(7.899,4.992)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,4.971)--(7.811,5.002)--(7.855,5.013)--(7.855,4.982)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,4.961)--(7.768,4.992)--(7.811,5.002)--(7.811,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,4.951)--(7.724,4.982)--(7.768,4.992)--(7.768,4.961)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,4.940)--(7.680,4.971)--(7.724,4.982)--(7.724,4.951)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,4.930)--(7.636,4.961)--(7.680,4.971)--(7.680,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,4.920)--(7.593,4.951)--(7.636,4.961)--(7.636,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,4.909)--(7.549,4.940)--(7.593,4.951)--(7.593,4.920)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,4.899)--(7.505,4.930)--(7.549,4.940)--(7.549,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,4.889)--(7.461,4.920)--(7.505,4.930)--(7.505,4.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,4.878)--(7.418,4.909)--(7.461,4.920)--(7.461,4.889)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,4.868)--(7.374,4.899)--(7.418,4.909)--(7.418,4.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,4.858)--(7.330,4.889)--(7.374,4.899)--(7.374,4.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,4.848)--(7.286,4.878)--(7.330,4.889)--(7.330,4.858)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,4.837)--(7.243,4.868)--(7.286,4.878)--(7.286,4.848)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,4.827)--(7.199,4.858)--(7.243,4.868)--(7.243,4.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,4.817)--(7.155,4.847)--(7.199,4.858)--(7.199,4.827)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,4.806)--(7.111,4.837)--(7.155,4.847)--(7.155,4.817)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,4.796)--(7.068,4.827)--(7.111,4.837)--(7.111,4.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,4.786)--(7.024,4.816)--(7.068,4.827)--(7.068,4.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,4.775)--(6.980,4.806)--(7.024,4.816)--(7.024,4.786)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,4.765)--(6.936,4.796)--(6.980,4.806)--(6.980,4.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,4.755)--(6.893,4.785)--(6.936,4.796)--(6.936,4.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,4.744)--(6.849,4.775)--(6.893,4.785)--(6.893,4.755)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (6.805,4.734)--(6.805,4.765)--(6.849,4.775)--(6.849,4.744)--cycle;
\gpfill{rgb color={0.999,0.992,0.000}} (6.761,4.724)--(6.761,4.754)--(6.805,4.765)--(6.805,4.734)--cycle;
\gpfill{rgb color={0.995,0.972,0.000}} (6.718,4.713)--(6.718,4.744)--(6.761,4.754)--(6.761,4.724)--cycle;
\gpfill{rgb color={0.988,0.930,0.000}} (6.674,4.703)--(6.674,4.734)--(6.718,4.744)--(6.718,4.713)--cycle;
\gpfill{rgb color={0.976,0.864,0.000}} (6.630,4.693)--(6.630,4.723)--(6.674,4.734)--(6.674,4.703)--cycle;
\gpfill{rgb color={0.958,0.771,0.000}} (6.586,4.682)--(6.586,4.713)--(6.630,4.723)--(6.630,4.693)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,4.672)--(6.543,4.703)--(6.586,4.713)--(6.586,4.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.714)--(10.830,5.745)--(10.873,5.755)--(10.873,5.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.703)--(10.786,5.734)--(10.830,5.745)--(10.830,5.714)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.693)--(10.742,5.724)--(10.786,5.734)--(10.786,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.683)--(10.698,5.714)--(10.742,5.724)--(10.742,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.672)--(10.655,5.703)--(10.698,5.714)--(10.698,5.683)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.662)--(10.611,5.693)--(10.655,5.703)--(10.655,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.652)--(10.567,5.683)--(10.611,5.693)--(10.611,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.641)--(10.523,5.672)--(10.567,5.683)--(10.567,5.652)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.631)--(10.480,5.662)--(10.523,5.672)--(10.523,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.621)--(10.436,5.652)--(10.480,5.662)--(10.480,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.610)--(10.392,5.641)--(10.436,5.652)--(10.436,5.621)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.600)--(10.348,5.631)--(10.392,5.641)--(10.392,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.590)--(10.305,5.621)--(10.348,5.631)--(10.348,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.579)--(10.261,5.610)--(10.305,5.621)--(10.305,5.590)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.569)--(10.217,5.600)--(10.261,5.610)--(10.261,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.559)--(10.173,5.590)--(10.217,5.600)--(10.217,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.549)--(10.130,5.579)--(10.173,5.590)--(10.173,5.559)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.539)--(10.086,5.569)--(10.130,5.579)--(10.130,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.529)--(10.042,5.559)--(10.086,5.569)--(10.086,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.519)--(9.998,5.549)--(10.042,5.559)--(10.042,5.529)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.508)--(9.955,5.539)--(9.998,5.549)--(9.998,5.519)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.498)--(9.911,5.529)--(9.955,5.539)--(9.955,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.488)--(9.867,5.518)--(9.911,5.529)--(9.911,5.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.477)--(9.823,5.508)--(9.867,5.518)--(9.867,5.488)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.467)--(9.780,5.498)--(9.823,5.508)--(9.823,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.457)--(9.736,5.487)--(9.780,5.498)--(9.780,5.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.446)--(9.692,5.477)--(9.736,5.487)--(9.736,5.457)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.436)--(9.648,5.467)--(9.692,5.477)--(9.692,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.426)--(9.605,5.456)--(9.648,5.467)--(9.648,5.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.415)--(9.561,5.446)--(9.605,5.456)--(9.605,5.426)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.405)--(9.517,5.436)--(9.561,5.446)--(9.561,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.395)--(9.473,5.425)--(9.517,5.436)--(9.517,5.405)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.384)--(9.430,5.415)--(9.473,5.425)--(9.473,5.395)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.374)--(9.386,5.405)--(9.430,5.415)--(9.430,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.364)--(9.342,5.394)--(9.386,5.405)--(9.386,5.374)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.353)--(9.298,5.384)--(9.342,5.394)--(9.342,5.364)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.343)--(9.254,5.374)--(9.298,5.384)--(9.298,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.333)--(9.211,5.363)--(9.254,5.374)--(9.254,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.322)--(9.167,5.353)--(9.211,5.363)--(9.211,5.333)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.312)--(9.123,5.343)--(9.167,5.353)--(9.167,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.302)--(9.079,5.333)--(9.123,5.343)--(9.123,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.291)--(9.036,5.322)--(9.079,5.333)--(9.079,5.302)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.281)--(8.992,5.312)--(9.036,5.322)--(9.036,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.271)--(8.948,5.302)--(8.992,5.312)--(8.992,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.260)--(8.904,5.291)--(8.948,5.302)--(8.948,5.271)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.250)--(8.861,5.281)--(8.904,5.291)--(8.904,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.240)--(8.817,5.271)--(8.861,5.281)--(8.861,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.229)--(8.773,5.260)--(8.817,5.271)--(8.817,5.240)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.219)--(8.729,5.250)--(8.773,5.260)--(8.773,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.209)--(8.687,5.240)--(8.729,5.250)--(8.729,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.198)--(8.643,5.229)--(8.687,5.240)--(8.687,5.209)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.188)--(8.599,5.219)--(8.643,5.229)--(8.643,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.178)--(8.555,5.209)--(8.599,5.219)--(8.599,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.167)--(8.512,5.198)--(8.555,5.209)--(8.555,5.178)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.157)--(8.468,5.188)--(8.512,5.198)--(8.512,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.147)--(8.424,5.178)--(8.468,5.188)--(8.468,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.136)--(8.380,5.167)--(8.424,5.178)--(8.424,5.147)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.126)--(8.337,5.157)--(8.380,5.167)--(8.380,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.116)--(8.293,5.147)--(8.337,5.157)--(8.337,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.105)--(8.249,5.136)--(8.293,5.147)--(8.293,5.116)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.095)--(8.205,5.126)--(8.249,5.136)--(8.249,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.085)--(8.162,5.116)--(8.205,5.126)--(8.205,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.075)--(8.118,5.105)--(8.162,5.116)--(8.162,5.085)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.064)--(8.074,5.095)--(8.118,5.105)--(8.118,5.075)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.054)--(8.030,5.085)--(8.074,5.095)--(8.074,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.044)--(7.987,5.074)--(8.030,5.085)--(8.030,5.054)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.033)--(7.943,5.064)--(7.987,5.074)--(7.987,5.044)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.023)--(7.899,5.054)--(7.943,5.064)--(7.943,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.013)--(7.855,5.043)--(7.899,5.054)--(7.899,5.023)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.002)--(7.811,5.033)--(7.855,5.043)--(7.855,5.013)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,4.992)--(7.768,5.023)--(7.811,5.033)--(7.811,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,4.982)--(7.724,5.012)--(7.768,5.023)--(7.768,4.992)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,4.971)--(7.680,5.002)--(7.724,5.012)--(7.724,4.982)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,4.961)--(7.636,4.992)--(7.680,5.002)--(7.680,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,4.951)--(7.593,4.981)--(7.636,4.992)--(7.636,4.961)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,4.940)--(7.549,4.971)--(7.593,4.981)--(7.593,4.951)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,4.930)--(7.505,4.961)--(7.549,4.971)--(7.549,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,4.920)--(7.461,4.950)--(7.505,4.961)--(7.505,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,4.909)--(7.418,4.940)--(7.461,4.950)--(7.461,4.920)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,4.899)--(7.374,4.930)--(7.418,4.940)--(7.418,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,4.889)--(7.330,4.919)--(7.374,4.930)--(7.374,4.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,4.878)--(7.286,4.909)--(7.330,4.919)--(7.330,4.889)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,4.868)--(7.243,4.899)--(7.286,4.909)--(7.286,4.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,4.858)--(7.199,4.889)--(7.243,4.899)--(7.243,4.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,4.847)--(7.155,4.878)--(7.199,4.889)--(7.199,4.858)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,4.837)--(7.111,4.868)--(7.155,4.878)--(7.155,4.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,4.827)--(7.068,4.858)--(7.111,4.868)--(7.111,4.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,4.816)--(7.024,4.847)--(7.068,4.858)--(7.068,4.827)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,4.806)--(6.980,4.837)--(7.024,4.847)--(7.024,4.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,4.796)--(6.936,4.827)--(6.980,4.837)--(6.980,4.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,4.785)--(6.893,4.816)--(6.936,4.827)--(6.936,4.796)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (6.849,4.775)--(6.849,4.806)--(6.893,4.816)--(6.893,4.785)--cycle;
\gpfill{rgb color={0.999,0.993,0.000}} (6.805,4.765)--(6.805,4.796)--(6.849,4.806)--(6.849,4.775)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (6.761,4.754)--(6.761,4.785)--(6.805,4.796)--(6.805,4.765)--cycle;
\gpfill{rgb color={0.990,0.942,0.000}} (6.718,4.744)--(6.718,4.775)--(6.761,4.785)--(6.761,4.754)--cycle;
\gpfill{rgb color={0.981,0.891,0.000}} (6.674,4.734)--(6.674,4.765)--(6.718,4.775)--(6.718,4.744)--cycle;
\gpfill{rgb color={0.969,0.826,0.000}} (6.630,4.723)--(6.630,4.754)--(6.674,4.765)--(6.674,4.734)--cycle;
\gpfill{rgb color={0.952,0.746,0.000}} (6.586,4.713)--(6.586,4.744)--(6.630,4.754)--(6.630,4.723)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,4.703)--(6.543,4.734)--(6.586,4.744)--(6.586,4.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.745)--(10.830,5.775)--(10.873,5.786)--(10.873,5.755)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.734)--(10.786,5.765)--(10.830,5.775)--(10.830,5.745)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.724)--(10.742,5.755)--(10.786,5.765)--(10.786,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.714)--(10.698,5.744)--(10.742,5.755)--(10.742,5.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.703)--(10.655,5.734)--(10.698,5.744)--(10.698,5.714)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.693)--(10.611,5.724)--(10.655,5.734)--(10.655,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.683)--(10.567,5.713)--(10.611,5.724)--(10.611,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.672)--(10.523,5.703)--(10.567,5.713)--(10.567,5.683)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.662)--(10.480,5.693)--(10.523,5.703)--(10.523,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.652)--(10.436,5.682)--(10.480,5.693)--(10.480,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.641)--(10.392,5.672)--(10.436,5.682)--(10.436,5.652)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.631)--(10.348,5.662)--(10.392,5.672)--(10.392,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.621)--(10.305,5.651)--(10.348,5.662)--(10.348,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.610)--(10.261,5.641)--(10.305,5.651)--(10.305,5.621)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.600)--(10.217,5.631)--(10.261,5.641)--(10.261,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.590)--(10.173,5.620)--(10.217,5.631)--(10.217,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.579)--(10.130,5.610)--(10.173,5.620)--(10.173,5.590)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.569)--(10.086,5.600)--(10.130,5.610)--(10.130,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.559)--(10.042,5.589)--(10.086,5.600)--(10.086,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.549)--(9.998,5.579)--(10.042,5.589)--(10.042,5.559)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.539)--(9.955,5.569)--(9.998,5.579)--(9.998,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.529)--(9.911,5.559)--(9.955,5.569)--(9.955,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.518)--(9.867,5.549)--(9.911,5.559)--(9.911,5.529)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.508)--(9.823,5.539)--(9.867,5.549)--(9.867,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.498)--(9.780,5.529)--(9.823,5.539)--(9.823,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.487)--(9.736,5.518)--(9.780,5.529)--(9.780,5.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.477)--(9.692,5.508)--(9.736,5.518)--(9.736,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.467)--(9.648,5.498)--(9.692,5.508)--(9.692,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.456)--(9.605,5.487)--(9.648,5.498)--(9.648,5.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.446)--(9.561,5.477)--(9.605,5.487)--(9.605,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.436)--(9.517,5.467)--(9.561,5.477)--(9.561,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.425)--(9.473,5.456)--(9.517,5.467)--(9.517,5.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.415)--(9.430,5.446)--(9.473,5.456)--(9.473,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.405)--(9.386,5.436)--(9.430,5.446)--(9.430,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.394)--(9.342,5.425)--(9.386,5.436)--(9.386,5.405)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.384)--(9.298,5.415)--(9.342,5.425)--(9.342,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.374)--(9.254,5.405)--(9.298,5.415)--(9.298,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.363)--(9.211,5.394)--(9.254,5.405)--(9.254,5.374)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.353)--(9.167,5.384)--(9.211,5.394)--(9.211,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.343)--(9.123,5.374)--(9.167,5.384)--(9.167,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.333)--(9.079,5.363)--(9.123,5.374)--(9.123,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.322)--(9.036,5.353)--(9.079,5.363)--(9.079,5.333)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.312)--(8.992,5.343)--(9.036,5.353)--(9.036,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.302)--(8.948,5.332)--(8.992,5.343)--(8.992,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.291)--(8.904,5.322)--(8.948,5.332)--(8.948,5.302)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.281)--(8.861,5.312)--(8.904,5.322)--(8.904,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.271)--(8.817,5.301)--(8.861,5.312)--(8.861,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.260)--(8.773,5.291)--(8.817,5.301)--(8.817,5.271)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.250)--(8.729,5.281)--(8.773,5.291)--(8.773,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.240)--(8.687,5.270)--(8.729,5.281)--(8.729,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.229)--(8.643,5.260)--(8.687,5.270)--(8.687,5.240)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.219)--(8.599,5.250)--(8.643,5.260)--(8.643,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.209)--(8.555,5.239)--(8.599,5.250)--(8.599,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.198)--(8.512,5.229)--(8.555,5.239)--(8.555,5.209)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.188)--(8.468,5.219)--(8.512,5.229)--(8.512,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.178)--(8.424,5.208)--(8.468,5.219)--(8.468,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.167)--(8.380,5.198)--(8.424,5.208)--(8.424,5.178)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.157)--(8.337,5.188)--(8.380,5.198)--(8.380,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.147)--(8.293,5.177)--(8.337,5.188)--(8.337,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.136)--(8.249,5.167)--(8.293,5.177)--(8.293,5.147)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.126)--(8.205,5.157)--(8.249,5.167)--(8.249,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.116)--(8.162,5.146)--(8.205,5.157)--(8.205,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.105)--(8.118,5.136)--(8.162,5.146)--(8.162,5.116)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.095)--(8.074,5.126)--(8.118,5.136)--(8.118,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.085)--(8.030,5.116)--(8.074,5.126)--(8.074,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.074)--(7.987,5.105)--(8.030,5.116)--(8.030,5.085)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.064)--(7.943,5.095)--(7.987,5.105)--(7.987,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.054)--(7.899,5.085)--(7.943,5.095)--(7.943,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.043)--(7.855,5.074)--(7.899,5.085)--(7.899,5.054)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.033)--(7.811,5.064)--(7.855,5.074)--(7.855,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.023)--(7.768,5.054)--(7.811,5.064)--(7.811,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.012)--(7.724,5.043)--(7.768,5.054)--(7.768,5.023)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.002)--(7.680,5.033)--(7.724,5.043)--(7.724,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,4.992)--(7.636,5.023)--(7.680,5.033)--(7.680,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,4.981)--(7.593,5.012)--(7.636,5.023)--(7.636,4.992)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,4.971)--(7.549,5.002)--(7.593,5.012)--(7.593,4.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,4.961)--(7.505,4.992)--(7.549,5.002)--(7.549,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,4.950)--(7.461,4.981)--(7.505,4.992)--(7.505,4.961)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,4.940)--(7.418,4.971)--(7.461,4.981)--(7.461,4.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,4.930)--(7.374,4.961)--(7.418,4.971)--(7.418,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,4.919)--(7.330,4.950)--(7.374,4.961)--(7.374,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,4.909)--(7.286,4.940)--(7.330,4.950)--(7.330,4.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,4.899)--(7.243,4.930)--(7.286,4.940)--(7.286,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,4.889)--(7.199,4.919)--(7.243,4.930)--(7.243,4.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,4.878)--(7.155,4.909)--(7.199,4.919)--(7.199,4.889)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,4.868)--(7.111,4.899)--(7.155,4.909)--(7.155,4.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,4.858)--(7.068,4.888)--(7.111,4.899)--(7.111,4.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,4.847)--(7.024,4.878)--(7.068,4.888)--(7.068,4.858)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,4.837)--(6.980,4.868)--(7.024,4.878)--(7.024,4.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,4.827)--(6.936,4.857)--(6.980,4.868)--(6.980,4.837)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (6.893,4.816)--(6.893,4.847)--(6.936,4.857)--(6.936,4.827)--cycle;
\gpfill{rgb color={0.999,0.995,0.000}} (6.849,4.806)--(6.849,4.837)--(6.893,4.847)--(6.893,4.816)--cycle;
\gpfill{rgb color={0.997,0.983,0.000}} (6.805,4.796)--(6.805,4.826)--(6.849,4.837)--(6.849,4.806)--cycle;
\gpfill{rgb color={0.993,0.956,0.000}} (6.761,4.785)--(6.761,4.816)--(6.805,4.826)--(6.805,4.796)--cycle;
\gpfill{rgb color={0.985,0.914,0.000}} (6.718,4.775)--(6.718,4.806)--(6.761,4.816)--(6.761,4.785)--cycle;
\gpfill{rgb color={0.975,0.861,0.000}} (6.674,4.765)--(6.674,4.795)--(6.718,4.806)--(6.718,4.775)--cycle;
\gpfill{rgb color={0.963,0.799,0.000}} (6.630,4.754)--(6.630,4.785)--(6.674,4.795)--(6.674,4.765)--cycle;
\gpfill{rgb color={0.949,0.729,0.000}} (6.586,4.744)--(6.586,4.775)--(6.630,4.785)--(6.630,4.754)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,4.734)--(6.543,4.764)--(6.586,4.775)--(6.586,4.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.775)--(10.830,5.806)--(10.873,5.816)--(10.873,5.786)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.765)--(10.786,5.796)--(10.830,5.806)--(10.830,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.755)--(10.742,5.786)--(10.786,5.796)--(10.786,5.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.744)--(10.698,5.775)--(10.742,5.786)--(10.742,5.755)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.734)--(10.655,5.765)--(10.698,5.775)--(10.698,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.724)--(10.611,5.755)--(10.655,5.765)--(10.655,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.713)--(10.567,5.744)--(10.611,5.755)--(10.611,5.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.703)--(10.523,5.734)--(10.567,5.744)--(10.567,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.693)--(10.480,5.724)--(10.523,5.734)--(10.523,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.682)--(10.436,5.713)--(10.480,5.724)--(10.480,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.672)--(10.392,5.703)--(10.436,5.713)--(10.436,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.662)--(10.348,5.693)--(10.392,5.703)--(10.392,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.651)--(10.305,5.682)--(10.348,5.693)--(10.348,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.641)--(10.261,5.672)--(10.305,5.682)--(10.305,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.631)--(10.217,5.662)--(10.261,5.672)--(10.261,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.620)--(10.173,5.651)--(10.217,5.662)--(10.217,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.610)--(10.130,5.641)--(10.173,5.651)--(10.173,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.600)--(10.086,5.631)--(10.130,5.641)--(10.130,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.589)--(10.042,5.620)--(10.086,5.631)--(10.086,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.579)--(9.998,5.610)--(10.042,5.620)--(10.042,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.569)--(9.955,5.600)--(9.998,5.610)--(9.998,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.559)--(9.911,5.589)--(9.955,5.600)--(9.955,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.549)--(9.867,5.579)--(9.911,5.589)--(9.911,5.559)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.539)--(9.823,5.569)--(9.867,5.579)--(9.867,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.529)--(9.780,5.558)--(9.823,5.569)--(9.823,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.518)--(9.736,5.549)--(9.780,5.558)--(9.780,5.529)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.508)--(9.692,5.539)--(9.736,5.549)--(9.736,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.498)--(9.648,5.528)--(9.692,5.539)--(9.692,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.487)--(9.605,5.518)--(9.648,5.528)--(9.648,5.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.477)--(9.561,5.508)--(9.605,5.518)--(9.605,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.467)--(9.517,5.497)--(9.561,5.508)--(9.561,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.456)--(9.473,5.487)--(9.517,5.497)--(9.517,5.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.446)--(9.430,5.477)--(9.473,5.487)--(9.473,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.436)--(9.386,5.466)--(9.430,5.477)--(9.430,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.425)--(9.342,5.456)--(9.386,5.466)--(9.386,5.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.415)--(9.298,5.446)--(9.342,5.456)--(9.342,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.405)--(9.254,5.435)--(9.298,5.446)--(9.298,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.394)--(9.211,5.425)--(9.254,5.435)--(9.254,5.405)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.384)--(9.167,5.415)--(9.211,5.425)--(9.211,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.374)--(9.123,5.404)--(9.167,5.415)--(9.167,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.363)--(9.079,5.394)--(9.123,5.404)--(9.123,5.374)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.353)--(9.036,5.384)--(9.079,5.394)--(9.079,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.343)--(8.992,5.373)--(9.036,5.384)--(9.036,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.332)--(8.948,5.363)--(8.992,5.373)--(8.992,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.322)--(8.904,5.353)--(8.948,5.363)--(8.948,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.312)--(8.861,5.343)--(8.904,5.353)--(8.904,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.301)--(8.817,5.332)--(8.861,5.343)--(8.861,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.291)--(8.773,5.322)--(8.817,5.332)--(8.817,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.281)--(8.729,5.312)--(8.773,5.322)--(8.773,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.270)--(8.687,5.301)--(8.729,5.312)--(8.729,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.260)--(8.643,5.291)--(8.687,5.301)--(8.687,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.250)--(8.599,5.281)--(8.643,5.291)--(8.643,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.239)--(8.555,5.270)--(8.599,5.281)--(8.599,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.229)--(8.512,5.260)--(8.555,5.270)--(8.555,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.219)--(8.468,5.250)--(8.512,5.260)--(8.512,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.208)--(8.424,5.239)--(8.468,5.250)--(8.468,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.198)--(8.380,5.229)--(8.424,5.239)--(8.424,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.188)--(8.337,5.219)--(8.380,5.229)--(8.380,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.177)--(8.293,5.208)--(8.337,5.219)--(8.337,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.167)--(8.249,5.198)--(8.293,5.208)--(8.293,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.157)--(8.205,5.188)--(8.249,5.198)--(8.249,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.146)--(8.162,5.177)--(8.205,5.188)--(8.205,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.136)--(8.118,5.167)--(8.162,5.177)--(8.162,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.126)--(8.074,5.157)--(8.118,5.167)--(8.118,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.116)--(8.030,5.146)--(8.074,5.157)--(8.074,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.105)--(7.987,5.136)--(8.030,5.146)--(8.030,5.116)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.095)--(7.943,5.126)--(7.987,5.136)--(7.987,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.085)--(7.899,5.115)--(7.943,5.126)--(7.943,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.074)--(7.855,5.105)--(7.899,5.115)--(7.899,5.085)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.064)--(7.811,5.095)--(7.855,5.105)--(7.855,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.054)--(7.768,5.084)--(7.811,5.095)--(7.811,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.043)--(7.724,5.074)--(7.768,5.084)--(7.768,5.054)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.033)--(7.680,5.064)--(7.724,5.074)--(7.724,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.023)--(7.636,5.053)--(7.680,5.064)--(7.680,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.012)--(7.593,5.043)--(7.636,5.053)--(7.636,5.023)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.002)--(7.549,5.033)--(7.593,5.043)--(7.593,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,4.992)--(7.505,5.022)--(7.549,5.033)--(7.549,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,4.981)--(7.461,5.012)--(7.505,5.022)--(7.505,4.992)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,4.971)--(7.418,5.002)--(7.461,5.012)--(7.461,4.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,4.961)--(7.374,4.991)--(7.418,5.002)--(7.418,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,4.950)--(7.330,4.981)--(7.374,4.991)--(7.374,4.961)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,4.940)--(7.286,4.971)--(7.330,4.981)--(7.330,4.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,4.930)--(7.243,4.960)--(7.286,4.971)--(7.286,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,4.919)--(7.199,4.950)--(7.243,4.960)--(7.243,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,4.909)--(7.155,4.940)--(7.199,4.950)--(7.199,4.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,4.899)--(7.111,4.930)--(7.155,4.940)--(7.155,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,4.888)--(7.068,4.919)--(7.111,4.930)--(7.111,4.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,4.878)--(7.024,4.909)--(7.068,4.919)--(7.068,4.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,4.868)--(6.980,4.899)--(7.024,4.909)--(7.024,4.878)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (6.936,4.857)--(6.936,4.888)--(6.980,4.899)--(6.980,4.868)--cycle;
\gpfill{rgb color={1.000,0.997,0.000}} (6.893,4.847)--(6.893,4.878)--(6.936,4.888)--(6.936,4.857)--cycle;
\gpfill{rgb color={0.998,0.989,0.000}} (6.849,4.837)--(6.849,4.868)--(6.893,4.878)--(6.893,4.847)--cycle;
\gpfill{rgb color={0.995,0.969,0.000}} (6.805,4.826)--(6.805,4.857)--(6.849,4.868)--(6.849,4.837)--cycle;
\gpfill{rgb color={0.989,0.934,0.000}} (6.761,4.816)--(6.761,4.847)--(6.805,4.857)--(6.805,4.826)--cycle;
\gpfill{rgb color={0.981,0.889,0.000}} (6.718,4.806)--(6.718,4.837)--(6.761,4.847)--(6.761,4.816)--cycle;
\gpfill{rgb color={0.971,0.836,0.000}} (6.674,4.795)--(6.674,4.826)--(6.718,4.837)--(6.718,4.806)--cycle;
\gpfill{rgb color={0.959,0.778,0.000}} (6.630,4.785)--(6.630,4.816)--(6.674,4.826)--(6.674,4.795)--cycle;
\gpfill{rgb color={0.946,0.716,0.000}} (6.586,4.775)--(6.586,4.806)--(6.630,4.816)--(6.630,4.785)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,4.764)--(6.543,4.795)--(6.586,4.806)--(6.586,4.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.806)--(10.830,5.837)--(10.873,5.847)--(10.873,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.796)--(10.786,5.827)--(10.830,5.837)--(10.830,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.786)--(10.742,5.816)--(10.786,5.827)--(10.786,5.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.775)--(10.698,5.806)--(10.742,5.816)--(10.742,5.786)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.765)--(10.655,5.796)--(10.698,5.806)--(10.698,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.755)--(10.611,5.785)--(10.655,5.796)--(10.655,5.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.744)--(10.567,5.775)--(10.611,5.785)--(10.611,5.755)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.734)--(10.523,5.765)--(10.567,5.775)--(10.567,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.724)--(10.480,5.754)--(10.523,5.765)--(10.523,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.713)--(10.436,5.744)--(10.480,5.754)--(10.480,5.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.703)--(10.392,5.734)--(10.436,5.744)--(10.436,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.693)--(10.348,5.723)--(10.392,5.734)--(10.392,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.682)--(10.305,5.713)--(10.348,5.723)--(10.348,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.672)--(10.261,5.703)--(10.305,5.713)--(10.305,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.662)--(10.217,5.692)--(10.261,5.703)--(10.261,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.651)--(10.173,5.682)--(10.217,5.692)--(10.217,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.641)--(10.130,5.672)--(10.173,5.682)--(10.173,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.631)--(10.086,5.661)--(10.130,5.672)--(10.130,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.620)--(10.042,5.651)--(10.086,5.661)--(10.086,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.610)--(9.998,5.641)--(10.042,5.651)--(10.042,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.600)--(9.955,5.630)--(9.998,5.641)--(9.998,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.589)--(9.911,5.620)--(9.955,5.630)--(9.955,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.579)--(9.867,5.610)--(9.911,5.620)--(9.911,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.569)--(9.823,5.600)--(9.867,5.610)--(9.867,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.558)--(9.780,5.589)--(9.823,5.600)--(9.823,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.549)--(9.736,5.579)--(9.780,5.589)--(9.780,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.539)--(9.692,5.569)--(9.736,5.579)--(9.736,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.528)--(9.648,5.558)--(9.692,5.569)--(9.692,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.518)--(9.605,5.549)--(9.648,5.558)--(9.648,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.508)--(9.561,5.539)--(9.605,5.549)--(9.605,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.497)--(9.517,5.528)--(9.561,5.539)--(9.561,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.487)--(9.473,5.518)--(9.517,5.528)--(9.517,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.477)--(9.430,5.508)--(9.473,5.518)--(9.473,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.466)--(9.386,5.497)--(9.430,5.508)--(9.430,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.456)--(9.342,5.487)--(9.386,5.497)--(9.386,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.446)--(9.298,5.477)--(9.342,5.487)--(9.342,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.435)--(9.254,5.466)--(9.298,5.477)--(9.298,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.425)--(9.211,5.456)--(9.254,5.466)--(9.254,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.415)--(9.167,5.446)--(9.211,5.456)--(9.211,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.404)--(9.123,5.435)--(9.167,5.446)--(9.167,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.394)--(9.079,5.425)--(9.123,5.435)--(9.123,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.384)--(9.036,5.415)--(9.079,5.425)--(9.079,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.373)--(8.992,5.404)--(9.036,5.415)--(9.036,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.363)--(8.948,5.394)--(8.992,5.404)--(8.992,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.353)--(8.904,5.384)--(8.948,5.394)--(8.948,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.343)--(8.861,5.373)--(8.904,5.384)--(8.904,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.332)--(8.817,5.363)--(8.861,5.373)--(8.861,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.322)--(8.773,5.353)--(8.817,5.363)--(8.817,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.312)--(8.729,5.342)--(8.773,5.353)--(8.773,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.301)--(8.687,5.332)--(8.729,5.342)--(8.729,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.291)--(8.643,5.322)--(8.687,5.332)--(8.687,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.281)--(8.599,5.311)--(8.643,5.322)--(8.643,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.270)--(8.555,5.301)--(8.599,5.311)--(8.599,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.260)--(8.512,5.291)--(8.555,5.301)--(8.555,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.250)--(8.468,5.280)--(8.512,5.291)--(8.512,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.239)--(8.424,5.270)--(8.468,5.280)--(8.468,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.229)--(8.380,5.260)--(8.424,5.270)--(8.424,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.219)--(8.337,5.249)--(8.380,5.260)--(8.380,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.208)--(8.293,5.239)--(8.337,5.249)--(8.337,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.198)--(8.249,5.229)--(8.293,5.239)--(8.293,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.188)--(8.205,5.218)--(8.249,5.229)--(8.249,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.177)--(8.162,5.208)--(8.205,5.218)--(8.205,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.167)--(8.118,5.198)--(8.162,5.208)--(8.162,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.157)--(8.074,5.187)--(8.118,5.198)--(8.118,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.146)--(8.030,5.177)--(8.074,5.187)--(8.074,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.136)--(7.987,5.167)--(8.030,5.177)--(8.030,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.126)--(7.943,5.157)--(7.987,5.167)--(7.987,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.115)--(7.899,5.146)--(7.943,5.157)--(7.943,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.105)--(7.855,5.136)--(7.899,5.146)--(7.899,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.095)--(7.811,5.126)--(7.855,5.136)--(7.855,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.084)--(7.768,5.115)--(7.811,5.126)--(7.811,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.074)--(7.724,5.105)--(7.768,5.115)--(7.768,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.064)--(7.680,5.095)--(7.724,5.105)--(7.724,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.053)--(7.636,5.084)--(7.680,5.095)--(7.680,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.043)--(7.593,5.074)--(7.636,5.084)--(7.636,5.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.033)--(7.549,5.064)--(7.593,5.074)--(7.593,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.022)--(7.505,5.053)--(7.549,5.064)--(7.549,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.012)--(7.461,5.043)--(7.505,5.053)--(7.505,5.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.002)--(7.418,5.033)--(7.461,5.043)--(7.461,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,4.991)--(7.374,5.022)--(7.418,5.033)--(7.418,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,4.981)--(7.330,5.012)--(7.374,5.022)--(7.374,4.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,4.971)--(7.286,5.002)--(7.330,5.012)--(7.330,4.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,4.960)--(7.243,4.991)--(7.286,5.002)--(7.286,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,4.950)--(7.199,4.981)--(7.243,4.991)--(7.243,4.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,4.940)--(7.155,4.971)--(7.199,4.981)--(7.199,4.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,4.930)--(7.111,4.960)--(7.155,4.971)--(7.155,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,4.919)--(7.068,4.950)--(7.111,4.960)--(7.111,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,4.909)--(7.024,4.940)--(7.068,4.950)--(7.068,4.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,4.899)--(6.980,4.929)--(7.024,4.940)--(7.024,4.909)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (6.936,4.888)--(6.936,4.919)--(6.980,4.929)--(6.980,4.899)--cycle;
\gpfill{rgb color={0.999,0.994,0.000}} (6.893,4.878)--(6.893,4.909)--(6.936,4.919)--(6.936,4.888)--cycle;
\gpfill{rgb color={0.997,0.980,0.000}} (6.849,4.868)--(6.849,4.898)--(6.893,4.909)--(6.893,4.878)--cycle;
\gpfill{rgb color={0.992,0.952,0.000}} (6.805,4.857)--(6.805,4.888)--(6.849,4.898)--(6.849,4.868)--cycle;
\gpfill{rgb color={0.985,0.913,0.000}} (6.761,4.847)--(6.761,4.878)--(6.805,4.888)--(6.805,4.857)--cycle;
\gpfill{rgb color={0.976,0.866,0.000}} (6.718,4.837)--(6.718,4.867)--(6.761,4.878)--(6.761,4.847)--cycle;
\gpfill{rgb color={0.967,0.815,0.000}} (6.674,4.826)--(6.674,4.857)--(6.718,4.867)--(6.718,4.837)--cycle;
\gpfill{rgb color={0.956,0.762,0.000}} (6.630,4.816)--(6.630,4.847)--(6.674,4.857)--(6.674,4.826)--cycle;
\gpfill{rgb color={0.944,0.706,0.000}} (6.586,4.806)--(6.586,4.836)--(6.630,4.847)--(6.630,4.816)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,4.795)--(6.543,4.826)--(6.586,4.836)--(6.586,4.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.837)--(10.830,5.868)--(10.873,5.878)--(10.873,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.827)--(10.786,5.857)--(10.830,5.868)--(10.830,5.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.816)--(10.742,5.847)--(10.786,5.857)--(10.786,5.827)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.806)--(10.698,5.837)--(10.742,5.847)--(10.742,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.796)--(10.655,5.827)--(10.698,5.837)--(10.698,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.785)--(10.611,5.816)--(10.655,5.827)--(10.655,5.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.775)--(10.567,5.806)--(10.611,5.816)--(10.611,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.765)--(10.523,5.796)--(10.567,5.806)--(10.567,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.754)--(10.480,5.785)--(10.523,5.796)--(10.523,5.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.744)--(10.436,5.775)--(10.480,5.785)--(10.480,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.734)--(10.392,5.765)--(10.436,5.775)--(10.436,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.723)--(10.348,5.754)--(10.392,5.765)--(10.392,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.713)--(10.305,5.744)--(10.348,5.754)--(10.348,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.703)--(10.261,5.734)--(10.305,5.744)--(10.305,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.692)--(10.217,5.723)--(10.261,5.734)--(10.261,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.682)--(10.173,5.713)--(10.217,5.723)--(10.217,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.672)--(10.130,5.703)--(10.173,5.713)--(10.173,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.661)--(10.086,5.692)--(10.130,5.703)--(10.130,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.651)--(10.042,5.682)--(10.086,5.692)--(10.086,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.641)--(9.998,5.672)--(10.042,5.682)--(10.042,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.630)--(9.955,5.661)--(9.998,5.672)--(9.998,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.620)--(9.911,5.651)--(9.955,5.661)--(9.955,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.610)--(9.867,5.641)--(9.911,5.651)--(9.911,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.600)--(9.823,5.630)--(9.867,5.641)--(9.867,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.589)--(9.780,5.620)--(9.823,5.630)--(9.823,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.579)--(9.736,5.610)--(9.780,5.620)--(9.780,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.569)--(9.692,5.599)--(9.736,5.610)--(9.736,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.558)--(9.648,5.589)--(9.692,5.599)--(9.692,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.549)--(9.605,5.579)--(9.648,5.589)--(9.648,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.539)--(9.561,5.568)--(9.605,5.579)--(9.605,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.528)--(9.517,5.558)--(9.561,5.568)--(9.561,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.518)--(9.473,5.549)--(9.517,5.558)--(9.517,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.508)--(9.430,5.538)--(9.473,5.549)--(9.473,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.497)--(9.386,5.528)--(9.430,5.538)--(9.430,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.487)--(9.342,5.518)--(9.386,5.528)--(9.386,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.477)--(9.298,5.507)--(9.342,5.518)--(9.342,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.466)--(9.254,5.497)--(9.298,5.507)--(9.298,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.456)--(9.211,5.487)--(9.254,5.497)--(9.254,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.446)--(9.167,5.476)--(9.211,5.487)--(9.211,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.435)--(9.123,5.466)--(9.167,5.476)--(9.167,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.425)--(9.079,5.456)--(9.123,5.466)--(9.123,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.415)--(9.036,5.445)--(9.079,5.456)--(9.079,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.404)--(8.992,5.435)--(9.036,5.445)--(9.036,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.394)--(8.948,5.425)--(8.992,5.435)--(8.992,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.384)--(8.904,5.415)--(8.948,5.425)--(8.948,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.373)--(8.861,5.404)--(8.904,5.415)--(8.904,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.363)--(8.817,5.394)--(8.861,5.404)--(8.861,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.353)--(8.773,5.384)--(8.817,5.394)--(8.817,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.342)--(8.729,5.373)--(8.773,5.384)--(8.773,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.332)--(8.687,5.363)--(8.729,5.373)--(8.729,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.322)--(8.643,5.353)--(8.687,5.363)--(8.687,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.311)--(8.599,5.342)--(8.643,5.353)--(8.643,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.301)--(8.555,5.332)--(8.599,5.342)--(8.599,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.291)--(8.512,5.322)--(8.555,5.332)--(8.555,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.280)--(8.468,5.311)--(8.512,5.322)--(8.512,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.270)--(8.424,5.301)--(8.468,5.311)--(8.468,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.260)--(8.380,5.291)--(8.424,5.301)--(8.424,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.249)--(8.337,5.280)--(8.380,5.291)--(8.380,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.239)--(8.293,5.270)--(8.337,5.280)--(8.337,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.229)--(8.249,5.260)--(8.293,5.270)--(8.293,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.218)--(8.205,5.249)--(8.249,5.260)--(8.249,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.208)--(8.162,5.239)--(8.205,5.249)--(8.205,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.198)--(8.118,5.229)--(8.162,5.239)--(8.162,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.187)--(8.074,5.218)--(8.118,5.229)--(8.118,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.177)--(8.030,5.208)--(8.074,5.218)--(8.074,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.167)--(7.987,5.198)--(8.030,5.208)--(8.030,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.157)--(7.943,5.187)--(7.987,5.198)--(7.987,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.146)--(7.899,5.177)--(7.943,5.187)--(7.943,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.136)--(7.855,5.167)--(7.899,5.177)--(7.899,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.126)--(7.811,5.156)--(7.855,5.167)--(7.855,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.115)--(7.768,5.146)--(7.811,5.156)--(7.811,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.105)--(7.724,5.136)--(7.768,5.146)--(7.768,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.095)--(7.680,5.125)--(7.724,5.136)--(7.724,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.084)--(7.636,5.115)--(7.680,5.125)--(7.680,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.074)--(7.593,5.105)--(7.636,5.115)--(7.636,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.064)--(7.549,5.094)--(7.593,5.105)--(7.593,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.053)--(7.505,5.084)--(7.549,5.094)--(7.549,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.043)--(7.461,5.074)--(7.505,5.084)--(7.505,5.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.033)--(7.418,5.063)--(7.461,5.074)--(7.461,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,5.022)--(7.374,5.053)--(7.418,5.063)--(7.418,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,5.012)--(7.330,5.043)--(7.374,5.053)--(7.374,5.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,5.002)--(7.286,5.032)--(7.330,5.043)--(7.330,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,4.991)--(7.243,5.022)--(7.286,5.032)--(7.286,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,4.981)--(7.199,5.012)--(7.243,5.022)--(7.243,4.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,4.971)--(7.155,5.001)--(7.199,5.012)--(7.199,4.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,4.960)--(7.111,4.991)--(7.155,5.001)--(7.155,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,4.950)--(7.068,4.981)--(7.111,4.991)--(7.111,4.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,4.940)--(7.024,4.971)--(7.068,4.981)--(7.068,4.950)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (6.980,4.929)--(6.980,4.960)--(7.024,4.971)--(7.024,4.940)--cycle;
\gpfill{rgb color={0.999,0.997,0.000}} (6.936,4.919)--(6.936,4.950)--(6.980,4.960)--(6.980,4.929)--cycle;
\gpfill{rgb color={0.998,0.988,0.000}} (6.893,4.909)--(6.893,4.940)--(6.936,4.950)--(6.936,4.919)--cycle;
\gpfill{rgb color={0.994,0.967,0.000}} (6.849,4.898)--(6.849,4.929)--(6.893,4.940)--(6.893,4.909)--cycle;
\gpfill{rgb color={0.989,0.934,0.000}} (6.805,4.888)--(6.805,4.919)--(6.849,4.929)--(6.849,4.898)--cycle;
\gpfill{rgb color={0.981,0.893,0.000}} (6.761,4.878)--(6.761,4.909)--(6.805,4.919)--(6.805,4.888)--cycle;
\gpfill{rgb color={0.973,0.846,0.000}} (6.718,4.867)--(6.718,4.898)--(6.761,4.909)--(6.761,4.878)--cycle;
\gpfill{rgb color={0.963,0.798,0.000}} (6.674,4.857)--(6.674,4.888)--(6.718,4.898)--(6.718,4.867)--cycle;
\gpfill{rgb color={0.953,0.748,0.000}} (6.630,4.847)--(6.630,4.878)--(6.674,4.888)--(6.674,4.857)--cycle;
\gpfill{rgb color={0.942,0.698,0.000}} (6.586,4.836)--(6.586,4.867)--(6.630,4.878)--(6.630,4.847)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,4.826)--(6.543,4.857)--(6.586,4.867)--(6.586,4.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.868)--(10.830,5.899)--(10.873,5.909)--(10.873,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.857)--(10.786,5.888)--(10.830,5.899)--(10.830,5.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.847)--(10.742,5.878)--(10.786,5.888)--(10.786,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.837)--(10.698,5.868)--(10.742,5.878)--(10.742,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.827)--(10.655,5.857)--(10.698,5.868)--(10.698,5.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.816)--(10.611,5.847)--(10.655,5.857)--(10.655,5.827)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.806)--(10.567,5.837)--(10.611,5.847)--(10.611,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.796)--(10.523,5.826)--(10.567,5.837)--(10.567,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.785)--(10.480,5.816)--(10.523,5.826)--(10.523,5.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.775)--(10.436,5.806)--(10.480,5.816)--(10.480,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.765)--(10.392,5.795)--(10.436,5.806)--(10.436,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.754)--(10.348,5.785)--(10.392,5.795)--(10.392,5.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.744)--(10.305,5.775)--(10.348,5.785)--(10.348,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.734)--(10.261,5.764)--(10.305,5.775)--(10.305,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.723)--(10.217,5.754)--(10.261,5.764)--(10.261,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.713)--(10.173,5.744)--(10.217,5.754)--(10.217,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.703)--(10.130,5.733)--(10.173,5.744)--(10.173,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.692)--(10.086,5.723)--(10.130,5.733)--(10.130,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.682)--(10.042,5.713)--(10.086,5.723)--(10.086,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.672)--(9.998,5.702)--(10.042,5.713)--(10.042,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.661)--(9.955,5.692)--(9.998,5.702)--(9.998,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.651)--(9.911,5.682)--(9.955,5.692)--(9.955,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.641)--(9.867,5.671)--(9.911,5.682)--(9.911,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.630)--(9.823,5.661)--(9.867,5.671)--(9.867,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.620)--(9.780,5.651)--(9.823,5.661)--(9.823,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.610)--(9.736,5.641)--(9.780,5.651)--(9.780,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.599)--(9.692,5.630)--(9.736,5.641)--(9.736,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.589)--(9.648,5.620)--(9.692,5.630)--(9.692,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.579)--(9.605,5.610)--(9.648,5.620)--(9.648,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.568)--(9.561,5.599)--(9.605,5.610)--(9.605,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.558)--(9.517,5.589)--(9.561,5.599)--(9.561,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.549)--(9.473,5.579)--(9.517,5.589)--(9.517,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.538)--(9.430,5.568)--(9.473,5.579)--(9.473,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.528)--(9.386,5.558)--(9.430,5.568)--(9.430,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.518)--(9.342,5.549)--(9.386,5.558)--(9.386,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.507)--(9.298,5.538)--(9.342,5.549)--(9.342,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.497)--(9.254,5.528)--(9.298,5.538)--(9.298,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.487)--(9.211,5.518)--(9.254,5.528)--(9.254,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.476)--(9.167,5.507)--(9.211,5.518)--(9.211,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.466)--(9.123,5.497)--(9.167,5.507)--(9.167,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.456)--(9.079,5.487)--(9.123,5.497)--(9.123,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.445)--(9.036,5.476)--(9.079,5.487)--(9.079,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.435)--(8.992,5.466)--(9.036,5.476)--(9.036,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.425)--(8.948,5.456)--(8.992,5.466)--(8.992,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.415)--(8.904,5.445)--(8.948,5.456)--(8.948,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.404)--(8.861,5.435)--(8.904,5.445)--(8.904,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.394)--(8.817,5.425)--(8.861,5.435)--(8.861,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.384)--(8.773,5.414)--(8.817,5.425)--(8.817,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.373)--(8.729,5.404)--(8.773,5.414)--(8.773,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.363)--(8.687,5.394)--(8.729,5.404)--(8.729,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.353)--(8.643,5.383)--(8.687,5.394)--(8.687,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.342)--(8.599,5.373)--(8.643,5.383)--(8.643,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.332)--(8.555,5.363)--(8.599,5.373)--(8.599,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.322)--(8.512,5.352)--(8.555,5.363)--(8.555,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.311)--(8.468,5.342)--(8.512,5.352)--(8.512,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.301)--(8.424,5.332)--(8.468,5.342)--(8.468,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.291)--(8.380,5.321)--(8.424,5.332)--(8.424,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.280)--(8.337,5.311)--(8.380,5.321)--(8.380,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.270)--(8.293,5.301)--(8.337,5.311)--(8.337,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.260)--(8.249,5.290)--(8.293,5.301)--(8.293,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.249)--(8.205,5.280)--(8.249,5.290)--(8.249,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.239)--(8.162,5.270)--(8.205,5.280)--(8.205,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.229)--(8.118,5.259)--(8.162,5.270)--(8.162,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.218)--(8.074,5.249)--(8.118,5.259)--(8.118,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.208)--(8.030,5.239)--(8.074,5.249)--(8.074,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.198)--(7.987,5.228)--(8.030,5.239)--(8.030,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.187)--(7.943,5.218)--(7.987,5.228)--(7.987,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.177)--(7.899,5.208)--(7.943,5.218)--(7.943,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.167)--(7.855,5.198)--(7.899,5.208)--(7.899,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.156)--(7.811,5.187)--(7.855,5.198)--(7.855,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.146)--(7.768,5.177)--(7.811,5.187)--(7.811,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.136)--(7.724,5.167)--(7.768,5.177)--(7.768,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.125)--(7.680,5.156)--(7.724,5.167)--(7.724,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.115)--(7.636,5.146)--(7.680,5.156)--(7.680,5.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.105)--(7.593,5.136)--(7.636,5.146)--(7.636,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.094)--(7.549,5.125)--(7.593,5.136)--(7.593,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.084)--(7.505,5.115)--(7.549,5.125)--(7.549,5.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.074)--(7.461,5.105)--(7.505,5.115)--(7.505,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.063)--(7.418,5.094)--(7.461,5.105)--(7.461,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,5.053)--(7.374,5.084)--(7.418,5.094)--(7.418,5.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,5.043)--(7.330,5.074)--(7.374,5.084)--(7.374,5.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,5.032)--(7.286,5.063)--(7.330,5.074)--(7.330,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,5.022)--(7.243,5.053)--(7.286,5.063)--(7.286,5.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,5.012)--(7.199,5.043)--(7.243,5.053)--(7.243,5.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,5.001)--(7.155,5.032)--(7.199,5.043)--(7.199,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,4.991)--(7.111,5.022)--(7.155,5.032)--(7.155,5.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,4.981)--(7.068,5.012)--(7.111,5.022)--(7.111,4.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,4.971)--(7.024,5.001)--(7.068,5.012)--(7.068,4.981)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (6.980,4.960)--(6.980,4.991)--(7.024,5.001)--(7.024,4.971)--cycle;
\gpfill{rgb color={0.999,0.993,0.000}} (6.936,4.950)--(6.936,4.981)--(6.980,4.991)--(6.980,4.960)--cycle;
\gpfill{rgb color={0.996,0.979,0.000}} (6.893,4.940)--(6.893,4.970)--(6.936,4.981)--(6.936,4.950)--cycle;
\gpfill{rgb color={0.992,0.952,0.000}} (6.849,4.929)--(6.849,4.960)--(6.893,4.970)--(6.893,4.940)--cycle;
\gpfill{rgb color={0.985,0.916,0.000}} (6.805,4.919)--(6.805,4.950)--(6.849,4.960)--(6.849,4.929)--cycle;
\gpfill{rgb color={0.978,0.873,0.000}} (6.761,4.909)--(6.761,4.939)--(6.805,4.950)--(6.805,4.919)--cycle;
\gpfill{rgb color={0.969,0.828,0.000}} (6.718,4.898)--(6.718,4.929)--(6.761,4.939)--(6.761,4.909)--cycle;
\gpfill{rgb color={0.960,0.782,0.000}} (6.674,4.888)--(6.674,4.919)--(6.718,4.929)--(6.718,4.898)--cycle;
\gpfill{rgb color={0.950,0.736,0.000}} (6.630,4.878)--(6.630,4.908)--(6.674,4.919)--(6.674,4.888)--cycle;
\gpfill{rgb color={0.940,0.691,0.000}} (6.586,4.867)--(6.586,4.898)--(6.630,4.908)--(6.630,4.878)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,4.857)--(6.543,4.888)--(6.586,4.898)--(6.586,4.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.899)--(10.830,5.929)--(10.873,5.940)--(10.873,5.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.888)--(10.786,5.919)--(10.830,5.929)--(10.830,5.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.878)--(10.742,5.909)--(10.786,5.919)--(10.786,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.868)--(10.698,5.898)--(10.742,5.909)--(10.742,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.857)--(10.655,5.888)--(10.698,5.898)--(10.698,5.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.847)--(10.611,5.878)--(10.655,5.888)--(10.655,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.837)--(10.567,5.868)--(10.611,5.878)--(10.611,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.826)--(10.523,5.857)--(10.567,5.868)--(10.567,5.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.816)--(10.480,5.847)--(10.523,5.857)--(10.523,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.806)--(10.436,5.837)--(10.480,5.847)--(10.480,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.795)--(10.392,5.826)--(10.436,5.837)--(10.436,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.785)--(10.348,5.816)--(10.392,5.826)--(10.392,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.775)--(10.305,5.806)--(10.348,5.816)--(10.348,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.764)--(10.261,5.795)--(10.305,5.806)--(10.305,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.754)--(10.217,5.785)--(10.261,5.795)--(10.261,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.744)--(10.173,5.775)--(10.217,5.785)--(10.217,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.733)--(10.130,5.764)--(10.173,5.775)--(10.173,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.723)--(10.086,5.754)--(10.130,5.764)--(10.130,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.713)--(10.042,5.744)--(10.086,5.754)--(10.086,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.702)--(9.998,5.733)--(10.042,5.744)--(10.042,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.692)--(9.955,5.723)--(9.998,5.733)--(9.998,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.682)--(9.911,5.713)--(9.955,5.723)--(9.955,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.671)--(9.867,5.702)--(9.911,5.713)--(9.911,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.661)--(9.823,5.692)--(9.867,5.702)--(9.867,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.651)--(9.780,5.682)--(9.823,5.692)--(9.823,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.641)--(9.736,5.671)--(9.780,5.682)--(9.780,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.630)--(9.692,5.661)--(9.736,5.671)--(9.736,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.620)--(9.648,5.651)--(9.692,5.661)--(9.692,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.610)--(9.605,5.640)--(9.648,5.651)--(9.648,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.599)--(9.561,5.630)--(9.605,5.640)--(9.605,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.589)--(9.517,5.620)--(9.561,5.630)--(9.561,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.579)--(9.473,5.609)--(9.517,5.620)--(9.517,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.568)--(9.430,5.599)--(9.473,5.609)--(9.473,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.558)--(9.386,5.589)--(9.430,5.599)--(9.430,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.549)--(9.342,5.578)--(9.386,5.589)--(9.386,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.538)--(9.298,5.568)--(9.342,5.578)--(9.342,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.528)--(9.254,5.558)--(9.298,5.568)--(9.298,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.518)--(9.211,5.548)--(9.254,5.558)--(9.254,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.507)--(9.167,5.538)--(9.211,5.548)--(9.211,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.497)--(9.123,5.528)--(9.167,5.538)--(9.167,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.487)--(9.079,5.517)--(9.123,5.528)--(9.123,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.476)--(9.036,5.507)--(9.079,5.517)--(9.079,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.466)--(8.992,5.497)--(9.036,5.507)--(9.036,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.456)--(8.948,5.486)--(8.992,5.497)--(8.992,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.445)--(8.904,5.476)--(8.948,5.486)--(8.948,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.435)--(8.861,5.466)--(8.904,5.476)--(8.904,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.425)--(8.817,5.455)--(8.861,5.466)--(8.861,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.414)--(8.773,5.445)--(8.817,5.455)--(8.817,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.404)--(8.729,5.435)--(8.773,5.445)--(8.773,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.394)--(8.687,5.425)--(8.729,5.435)--(8.729,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.383)--(8.643,5.414)--(8.687,5.425)--(8.687,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.373)--(8.599,5.404)--(8.643,5.414)--(8.643,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.363)--(8.555,5.394)--(8.599,5.404)--(8.599,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.352)--(8.512,5.383)--(8.555,5.394)--(8.555,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.342)--(8.468,5.373)--(8.512,5.383)--(8.512,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.332)--(8.424,5.363)--(8.468,5.373)--(8.468,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.321)--(8.380,5.352)--(8.424,5.363)--(8.424,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.311)--(8.337,5.342)--(8.380,5.352)--(8.380,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.301)--(8.293,5.332)--(8.337,5.342)--(8.337,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.290)--(8.249,5.321)--(8.293,5.332)--(8.293,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.280)--(8.205,5.311)--(8.249,5.321)--(8.249,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.270)--(8.162,5.301)--(8.205,5.311)--(8.205,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.259)--(8.118,5.290)--(8.162,5.301)--(8.162,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.249)--(8.074,5.280)--(8.118,5.290)--(8.118,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.239)--(8.030,5.270)--(8.074,5.280)--(8.074,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.228)--(7.987,5.259)--(8.030,5.270)--(8.030,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.218)--(7.943,5.249)--(7.987,5.259)--(7.987,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.208)--(7.899,5.239)--(7.943,5.249)--(7.943,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.198)--(7.855,5.228)--(7.899,5.239)--(7.899,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.187)--(7.811,5.218)--(7.855,5.228)--(7.855,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.177)--(7.768,5.208)--(7.811,5.218)--(7.811,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.167)--(7.724,5.197)--(7.768,5.208)--(7.768,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.156)--(7.680,5.187)--(7.724,5.197)--(7.724,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.146)--(7.636,5.177)--(7.680,5.187)--(7.680,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.136)--(7.593,5.166)--(7.636,5.177)--(7.636,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.125)--(7.549,5.156)--(7.593,5.166)--(7.593,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.115)--(7.505,5.146)--(7.549,5.156)--(7.549,5.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.105)--(7.461,5.135)--(7.505,5.146)--(7.505,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.094)--(7.418,5.125)--(7.461,5.135)--(7.461,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,5.084)--(7.374,5.115)--(7.418,5.125)--(7.418,5.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,5.074)--(7.330,5.104)--(7.374,5.115)--(7.374,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,5.063)--(7.286,5.094)--(7.330,5.104)--(7.330,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,5.053)--(7.243,5.084)--(7.286,5.094)--(7.286,5.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,5.043)--(7.199,5.073)--(7.243,5.084)--(7.243,5.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,5.032)--(7.155,5.063)--(7.199,5.073)--(7.199,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,5.022)--(7.111,5.053)--(7.155,5.063)--(7.155,5.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,5.012)--(7.068,5.042)--(7.111,5.053)--(7.111,5.022)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (7.024,5.001)--(7.024,5.032)--(7.068,5.042)--(7.068,5.012)--cycle;
\gpfill{rgb color={0.999,0.997,0.000}} (6.980,4.991)--(6.980,5.022)--(7.024,5.032)--(7.024,5.001)--cycle;
\gpfill{rgb color={0.998,0.988,0.000}} (6.936,4.981)--(6.936,5.012)--(6.980,5.022)--(6.980,4.991)--cycle;
\gpfill{rgb color={0.994,0.967,0.000}} (6.893,4.970)--(6.893,5.001)--(6.936,5.012)--(6.936,4.981)--cycle;
\gpfill{rgb color={0.989,0.935,0.000}} (6.849,4.960)--(6.849,4.991)--(6.893,5.001)--(6.893,4.970)--cycle;
\gpfill{rgb color={0.982,0.896,0.000}} (6.805,4.950)--(6.805,4.981)--(6.849,4.991)--(6.849,4.960)--cycle;
\gpfill{rgb color={0.974,0.854,0.000}} (6.761,4.939)--(6.761,4.970)--(6.805,4.981)--(6.805,4.950)--cycle;
\gpfill{rgb color={0.966,0.811,0.000}} (6.718,4.929)--(6.718,4.960)--(6.761,4.970)--(6.761,4.939)--cycle;
\gpfill{rgb color={0.957,0.768,0.000}} (6.674,4.919)--(6.674,4.950)--(6.718,4.960)--(6.718,4.929)--cycle;
\gpfill{rgb color={0.948,0.726,0.000}} (6.630,4.908)--(6.630,4.939)--(6.674,4.950)--(6.674,4.919)--cycle;
\gpfill{rgb color={0.939,0.685,0.000}} (6.586,4.898)--(6.586,4.929)--(6.630,4.939)--(6.630,4.908)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,4.888)--(6.543,4.919)--(6.586,4.929)--(6.586,4.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.929)--(10.830,5.960)--(10.873,5.971)--(10.873,5.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.919)--(10.786,5.950)--(10.830,5.960)--(10.830,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.909)--(10.742,5.940)--(10.786,5.950)--(10.786,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.898)--(10.698,5.929)--(10.742,5.940)--(10.742,5.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.888)--(10.655,5.919)--(10.698,5.929)--(10.698,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.878)--(10.611,5.909)--(10.655,5.919)--(10.655,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.868)--(10.567,5.898)--(10.611,5.909)--(10.611,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.857)--(10.523,5.888)--(10.567,5.898)--(10.567,5.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.847)--(10.480,5.878)--(10.523,5.888)--(10.523,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.837)--(10.436,5.867)--(10.480,5.878)--(10.480,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.826)--(10.392,5.857)--(10.436,5.867)--(10.436,5.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.816)--(10.348,5.847)--(10.392,5.857)--(10.392,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.806)--(10.305,5.836)--(10.348,5.847)--(10.348,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.795)--(10.261,5.826)--(10.305,5.836)--(10.305,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.785)--(10.217,5.816)--(10.261,5.826)--(10.261,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.775)--(10.173,5.805)--(10.217,5.816)--(10.217,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.764)--(10.130,5.795)--(10.173,5.805)--(10.173,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.754)--(10.086,5.785)--(10.130,5.795)--(10.130,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.744)--(10.042,5.774)--(10.086,5.785)--(10.086,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.733)--(9.998,5.764)--(10.042,5.774)--(10.042,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.723)--(9.955,5.754)--(9.998,5.764)--(9.998,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.713)--(9.911,5.743)--(9.955,5.754)--(9.955,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.702)--(9.867,5.733)--(9.911,5.743)--(9.911,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.692)--(9.823,5.723)--(9.867,5.733)--(9.867,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.682)--(9.780,5.712)--(9.823,5.723)--(9.823,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.671)--(9.736,5.702)--(9.780,5.712)--(9.780,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.661)--(9.692,5.692)--(9.736,5.702)--(9.736,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.651)--(9.648,5.681)--(9.692,5.692)--(9.692,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.640)--(9.605,5.671)--(9.648,5.681)--(9.648,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.630)--(9.561,5.661)--(9.605,5.671)--(9.605,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.620)--(9.517,5.651)--(9.561,5.661)--(9.561,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.609)--(9.473,5.640)--(9.517,5.651)--(9.517,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.599)--(9.430,5.630)--(9.473,5.640)--(9.473,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.589)--(9.386,5.620)--(9.430,5.630)--(9.430,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.578)--(9.342,5.609)--(9.386,5.620)--(9.386,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.568)--(9.298,5.599)--(9.342,5.609)--(9.342,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.558)--(9.254,5.589)--(9.298,5.599)--(9.298,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.548)--(9.211,5.578)--(9.254,5.589)--(9.254,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.538)--(9.167,5.568)--(9.211,5.578)--(9.211,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.528)--(9.123,5.558)--(9.167,5.568)--(9.167,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.517)--(9.079,5.548)--(9.123,5.558)--(9.123,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.507)--(9.036,5.538)--(9.079,5.548)--(9.079,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.497)--(8.992,5.528)--(9.036,5.538)--(9.036,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.486)--(8.948,5.517)--(8.992,5.528)--(8.992,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.476)--(8.904,5.507)--(8.948,5.517)--(8.948,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.466)--(8.861,5.497)--(8.904,5.507)--(8.904,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.455)--(8.817,5.486)--(8.861,5.497)--(8.861,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.445)--(8.773,5.476)--(8.817,5.486)--(8.817,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.435)--(8.729,5.466)--(8.773,5.476)--(8.773,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.425)--(8.687,5.455)--(8.729,5.466)--(8.729,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.414)--(8.643,5.445)--(8.687,5.455)--(8.687,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.404)--(8.599,5.435)--(8.643,5.445)--(8.643,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.394)--(8.555,5.424)--(8.599,5.435)--(8.599,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.383)--(8.512,5.414)--(8.555,5.424)--(8.555,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.373)--(8.468,5.404)--(8.512,5.414)--(8.512,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.363)--(8.424,5.393)--(8.468,5.404)--(8.468,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.352)--(8.380,5.383)--(8.424,5.393)--(8.424,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.342)--(8.337,5.373)--(8.380,5.383)--(8.380,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.332)--(8.293,5.362)--(8.337,5.373)--(8.337,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.321)--(8.249,5.352)--(8.293,5.362)--(8.293,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.311)--(8.205,5.342)--(8.249,5.352)--(8.249,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.301)--(8.162,5.331)--(8.205,5.342)--(8.205,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.290)--(8.118,5.321)--(8.162,5.331)--(8.162,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.280)--(8.074,5.311)--(8.118,5.321)--(8.118,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.270)--(8.030,5.300)--(8.074,5.311)--(8.074,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.259)--(7.987,5.290)--(8.030,5.300)--(8.030,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.249)--(7.943,5.280)--(7.987,5.290)--(7.987,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.239)--(7.899,5.269)--(7.943,5.280)--(7.943,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.228)--(7.855,5.259)--(7.899,5.269)--(7.899,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.218)--(7.811,5.249)--(7.855,5.259)--(7.855,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.208)--(7.768,5.239)--(7.811,5.249)--(7.811,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.197)--(7.724,5.228)--(7.768,5.239)--(7.768,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.187)--(7.680,5.218)--(7.724,5.228)--(7.724,5.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.177)--(7.636,5.208)--(7.680,5.218)--(7.680,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.166)--(7.593,5.197)--(7.636,5.208)--(7.636,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.156)--(7.549,5.187)--(7.593,5.197)--(7.593,5.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.146)--(7.505,5.177)--(7.549,5.187)--(7.549,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.135)--(7.461,5.166)--(7.505,5.177)--(7.505,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.125)--(7.418,5.156)--(7.461,5.166)--(7.461,5.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,5.115)--(7.374,5.146)--(7.418,5.156)--(7.418,5.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,5.104)--(7.330,5.135)--(7.374,5.146)--(7.374,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,5.094)--(7.286,5.125)--(7.330,5.135)--(7.330,5.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,5.084)--(7.243,5.115)--(7.286,5.125)--(7.286,5.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,5.073)--(7.199,5.104)--(7.243,5.115)--(7.243,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,5.063)--(7.155,5.094)--(7.199,5.104)--(7.199,5.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,5.053)--(7.111,5.084)--(7.155,5.094)--(7.155,5.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,5.042)--(7.068,5.073)--(7.111,5.084)--(7.111,5.053)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (7.024,5.032)--(7.024,5.063)--(7.068,5.073)--(7.068,5.042)--cycle;
\gpfill{rgb color={0.999,0.994,0.000}} (6.980,5.022)--(6.980,5.053)--(7.024,5.063)--(7.024,5.032)--cycle;
\gpfill{rgb color={0.997,0.979,0.000}} (6.936,5.012)--(6.936,5.042)--(6.980,5.053)--(6.980,5.022)--cycle;
\gpfill{rgb color={0.992,0.952,0.000}} (6.893,5.001)--(6.893,5.032)--(6.936,5.042)--(6.936,5.012)--cycle;
\gpfill{rgb color={0.986,0.916,0.000}} (6.849,4.991)--(6.849,5.022)--(6.893,5.032)--(6.893,5.001)--cycle;
\gpfill{rgb color={0.978,0.876,0.000}} (6.805,4.981)--(6.805,5.011)--(6.849,5.022)--(6.849,4.991)--cycle;
\gpfill{rgb color={0.970,0.834,0.000}} (6.761,4.970)--(6.761,5.001)--(6.805,5.011)--(6.805,4.981)--cycle;
\gpfill{rgb color={0.962,0.793,0.000}} (6.718,4.960)--(6.718,4.991)--(6.761,5.001)--(6.761,4.970)--cycle;
\gpfill{rgb color={0.954,0.753,0.000}} (6.674,4.950)--(6.674,4.980)--(6.718,4.991)--(6.718,4.960)--cycle;
\gpfill{rgb color={0.946,0.715,0.000}} (6.630,4.939)--(6.630,4.970)--(6.674,4.980)--(6.674,4.950)--cycle;
\gpfill{rgb color={0.937,0.679,0.000}} (6.586,4.929)--(6.586,4.960)--(6.630,4.970)--(6.630,4.939)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,4.919)--(6.543,4.949)--(6.586,4.960)--(6.586,4.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.960)--(10.830,5.991)--(10.873,6.001)--(10.873,5.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.950)--(10.786,5.981)--(10.830,5.991)--(10.830,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.940)--(10.742,5.970)--(10.786,5.981)--(10.786,5.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.929)--(10.698,5.960)--(10.742,5.970)--(10.742,5.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.919)--(10.655,5.950)--(10.698,5.960)--(10.698,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.909)--(10.611,5.939)--(10.655,5.950)--(10.655,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.898)--(10.567,5.929)--(10.611,5.939)--(10.611,5.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.888)--(10.523,5.919)--(10.567,5.929)--(10.567,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.878)--(10.480,5.909)--(10.523,5.919)--(10.523,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.867)--(10.436,5.898)--(10.480,5.909)--(10.480,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.857)--(10.392,5.888)--(10.436,5.898)--(10.436,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.847)--(10.348,5.878)--(10.392,5.888)--(10.392,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.836)--(10.305,5.867)--(10.348,5.878)--(10.348,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.826)--(10.261,5.857)--(10.305,5.867)--(10.305,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.816)--(10.217,5.847)--(10.261,5.857)--(10.261,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.805)--(10.173,5.836)--(10.217,5.847)--(10.217,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.795)--(10.130,5.826)--(10.173,5.836)--(10.173,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.785)--(10.086,5.816)--(10.130,5.826)--(10.130,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.774)--(10.042,5.805)--(10.086,5.816)--(10.086,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.764)--(9.998,5.795)--(10.042,5.805)--(10.042,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.754)--(9.955,5.785)--(9.998,5.795)--(9.998,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.743)--(9.911,5.774)--(9.955,5.785)--(9.955,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.733)--(9.867,5.764)--(9.911,5.774)--(9.911,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.723)--(9.823,5.754)--(9.867,5.764)--(9.867,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.712)--(9.780,5.743)--(9.823,5.754)--(9.823,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.702)--(9.736,5.733)--(9.780,5.743)--(9.780,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.692)--(9.692,5.723)--(9.736,5.733)--(9.736,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.681)--(9.648,5.712)--(9.692,5.723)--(9.692,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.671)--(9.605,5.702)--(9.648,5.712)--(9.648,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.661)--(9.561,5.692)--(9.605,5.702)--(9.605,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.651)--(9.517,5.681)--(9.561,5.692)--(9.561,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.640)--(9.473,5.671)--(9.517,5.681)--(9.517,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.630)--(9.430,5.661)--(9.473,5.671)--(9.473,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.620)--(9.386,5.650)--(9.430,5.661)--(9.430,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.609)--(9.342,5.640)--(9.386,5.650)--(9.386,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.599)--(9.298,5.630)--(9.342,5.640)--(9.342,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.589)--(9.254,5.619)--(9.298,5.630)--(9.298,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.578)--(9.211,5.609)--(9.254,5.619)--(9.254,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.568)--(9.167,5.599)--(9.211,5.609)--(9.211,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.558)--(9.123,5.588)--(9.167,5.599)--(9.167,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.548)--(9.079,5.578)--(9.123,5.588)--(9.123,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.538)--(9.036,5.568)--(9.079,5.578)--(9.079,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.528)--(8.992,5.557)--(9.036,5.568)--(9.036,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.517)--(8.948,5.548)--(8.992,5.557)--(8.992,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.507)--(8.904,5.538)--(8.948,5.548)--(8.948,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.497)--(8.861,5.527)--(8.904,5.538)--(8.904,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.486)--(8.817,5.517)--(8.861,5.527)--(8.861,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.476)--(8.773,5.507)--(8.817,5.517)--(8.817,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.466)--(8.729,5.496)--(8.773,5.507)--(8.773,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.455)--(8.687,5.486)--(8.729,5.496)--(8.729,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.445)--(8.643,5.476)--(8.687,5.486)--(8.687,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.435)--(8.599,5.466)--(8.643,5.476)--(8.643,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.424)--(8.555,5.455)--(8.599,5.466)--(8.599,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.414)--(8.512,5.445)--(8.555,5.455)--(8.555,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.404)--(8.468,5.435)--(8.512,5.445)--(8.512,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.393)--(8.424,5.424)--(8.468,5.435)--(8.468,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.383)--(8.380,5.414)--(8.424,5.424)--(8.424,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.373)--(8.337,5.404)--(8.380,5.414)--(8.380,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.362)--(8.293,5.393)--(8.337,5.404)--(8.337,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.352)--(8.249,5.383)--(8.293,5.393)--(8.293,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.342)--(8.205,5.373)--(8.249,5.383)--(8.249,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.331)--(8.162,5.362)--(8.205,5.373)--(8.205,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.321)--(8.118,5.352)--(8.162,5.362)--(8.162,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.311)--(8.074,5.342)--(8.118,5.352)--(8.118,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.300)--(8.030,5.331)--(8.074,5.342)--(8.074,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.290)--(7.987,5.321)--(8.030,5.331)--(8.030,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.280)--(7.943,5.311)--(7.987,5.321)--(7.987,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.269)--(7.899,5.300)--(7.943,5.311)--(7.943,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.259)--(7.855,5.290)--(7.899,5.300)--(7.899,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.249)--(7.811,5.280)--(7.855,5.290)--(7.855,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.239)--(7.768,5.269)--(7.811,5.280)--(7.811,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.228)--(7.724,5.259)--(7.768,5.269)--(7.768,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.218)--(7.680,5.249)--(7.724,5.259)--(7.724,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.208)--(7.636,5.238)--(7.680,5.249)--(7.680,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.197)--(7.593,5.228)--(7.636,5.238)--(7.636,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.187)--(7.549,5.218)--(7.593,5.228)--(7.593,5.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.177)--(7.505,5.207)--(7.549,5.218)--(7.549,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.166)--(7.461,5.197)--(7.505,5.207)--(7.505,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.156)--(7.418,5.187)--(7.461,5.197)--(7.461,5.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,5.146)--(7.374,5.176)--(7.418,5.187)--(7.418,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,5.135)--(7.330,5.166)--(7.374,5.176)--(7.374,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,5.125)--(7.286,5.156)--(7.330,5.166)--(7.330,5.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,5.115)--(7.243,5.145)--(7.286,5.156)--(7.286,5.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,5.104)--(7.199,5.135)--(7.243,5.145)--(7.243,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,5.094)--(7.155,5.125)--(7.199,5.135)--(7.199,5.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,5.084)--(7.111,5.114)--(7.155,5.125)--(7.155,5.094)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (7.068,5.073)--(7.068,5.104)--(7.111,5.114)--(7.111,5.084)--cycle;
\gpfill{rgb color={0.999,0.997,0.000}} (7.024,5.063)--(7.024,5.094)--(7.068,5.104)--(7.068,5.073)--cycle;
\gpfill{rgb color={0.998,0.988,0.000}} (6.980,5.053)--(6.980,5.083)--(7.024,5.094)--(7.024,5.063)--cycle;
\gpfill{rgb color={0.994,0.966,0.000}} (6.936,5.042)--(6.936,5.073)--(6.980,5.083)--(6.980,5.053)--cycle;
\gpfill{rgb color={0.988,0.933,0.000}} (6.893,5.032)--(6.893,5.063)--(6.936,5.073)--(6.936,5.042)--cycle;
\gpfill{rgb color={0.981,0.893,0.000}} (6.849,5.022)--(6.849,5.053)--(6.893,5.063)--(6.893,5.032)--cycle;
\gpfill{rgb color={0.974,0.852,0.000}} (6.805,5.011)--(6.805,5.042)--(6.849,5.053)--(6.849,5.022)--cycle;
\gpfill{rgb color={0.966,0.812,0.000}} (6.761,5.001)--(6.761,5.032)--(6.805,5.042)--(6.805,5.011)--cycle;
\gpfill{rgb color={0.958,0.773,0.000}} (6.718,4.991)--(6.718,5.022)--(6.761,5.032)--(6.761,5.001)--cycle;
\gpfill{rgb color={0.950,0.737,0.000}} (6.674,4.980)--(6.674,5.011)--(6.718,5.022)--(6.718,4.991)--cycle;
\gpfill{rgb color={0.943,0.704,0.000}} (6.630,4.970)--(6.630,5.001)--(6.674,5.011)--(6.674,4.980)--cycle;
\gpfill{rgb color={0.936,0.672,0.000}} (6.586,4.960)--(6.586,4.991)--(6.630,5.001)--(6.630,4.970)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,4.949)--(6.543,4.980)--(6.586,4.991)--(6.586,4.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.991)--(10.830,6.022)--(10.873,6.032)--(10.873,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.981)--(10.786,6.012)--(10.830,6.022)--(10.830,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.970)--(10.742,6.001)--(10.786,6.012)--(10.786,5.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.960)--(10.698,5.991)--(10.742,6.001)--(10.742,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.950)--(10.655,5.981)--(10.698,5.991)--(10.698,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.939)--(10.611,5.970)--(10.655,5.981)--(10.655,5.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.929)--(10.567,5.960)--(10.611,5.970)--(10.611,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.919)--(10.523,5.950)--(10.567,5.960)--(10.567,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.909)--(10.480,5.939)--(10.523,5.950)--(10.523,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.898)--(10.436,5.929)--(10.480,5.939)--(10.480,5.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.888)--(10.392,5.919)--(10.436,5.929)--(10.436,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.878)--(10.348,5.908)--(10.392,5.919)--(10.392,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.867)--(10.305,5.898)--(10.348,5.908)--(10.348,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.857)--(10.261,5.888)--(10.305,5.898)--(10.305,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.847)--(10.217,5.877)--(10.261,5.888)--(10.261,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.836)--(10.173,5.867)--(10.217,5.877)--(10.217,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.826)--(10.130,5.857)--(10.173,5.867)--(10.173,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.816)--(10.086,5.846)--(10.130,5.857)--(10.130,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.805)--(10.042,5.836)--(10.086,5.846)--(10.086,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.795)--(9.998,5.826)--(10.042,5.836)--(10.042,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.785)--(9.955,5.815)--(9.998,5.826)--(9.998,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.774)--(9.911,5.805)--(9.955,5.815)--(9.955,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.764)--(9.867,5.795)--(9.911,5.805)--(9.911,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.754)--(9.823,5.784)--(9.867,5.795)--(9.867,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.743)--(9.780,5.774)--(9.823,5.784)--(9.823,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.733)--(9.736,5.764)--(9.780,5.774)--(9.780,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.723)--(9.692,5.753)--(9.736,5.764)--(9.736,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.712)--(9.648,5.743)--(9.692,5.753)--(9.692,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.702)--(9.605,5.733)--(9.648,5.743)--(9.648,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.692)--(9.561,5.723)--(9.605,5.733)--(9.605,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.681)--(9.517,5.712)--(9.561,5.723)--(9.561,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.671)--(9.473,5.702)--(9.517,5.712)--(9.517,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.661)--(9.430,5.692)--(9.473,5.702)--(9.473,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.650)--(9.386,5.681)--(9.430,5.692)--(9.430,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.640)--(9.342,5.671)--(9.386,5.681)--(9.386,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.630)--(9.298,5.661)--(9.342,5.671)--(9.342,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.619)--(9.254,5.650)--(9.298,5.661)--(9.298,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.609)--(9.211,5.640)--(9.254,5.650)--(9.254,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.599)--(9.167,5.630)--(9.211,5.640)--(9.211,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.588)--(9.123,5.619)--(9.167,5.630)--(9.167,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.578)--(9.079,5.609)--(9.123,5.619)--(9.123,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.568)--(9.036,5.599)--(9.079,5.609)--(9.079,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.557)--(8.992,5.588)--(9.036,5.599)--(9.036,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.548)--(8.948,5.578)--(8.992,5.588)--(8.992,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.538)--(8.904,5.568)--(8.948,5.578)--(8.948,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.527)--(8.861,5.557)--(8.904,5.568)--(8.904,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.517)--(8.817,5.548)--(8.861,5.557)--(8.861,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.507)--(8.773,5.538)--(8.817,5.548)--(8.817,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.496)--(8.729,5.527)--(8.773,5.538)--(8.773,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.486)--(8.687,5.517)--(8.729,5.527)--(8.729,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.476)--(8.643,5.507)--(8.687,5.517)--(8.687,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.466)--(8.599,5.496)--(8.643,5.507)--(8.643,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.455)--(8.555,5.486)--(8.599,5.496)--(8.599,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.445)--(8.512,5.476)--(8.555,5.486)--(8.555,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.435)--(8.468,5.465)--(8.512,5.476)--(8.512,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.424)--(8.424,5.455)--(8.468,5.465)--(8.468,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.414)--(8.380,5.445)--(8.424,5.455)--(8.424,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.404)--(8.337,5.434)--(8.380,5.445)--(8.380,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.393)--(8.293,5.424)--(8.337,5.434)--(8.337,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.383)--(8.249,5.414)--(8.293,5.424)--(8.293,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.373)--(8.205,5.403)--(8.249,5.414)--(8.249,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.362)--(8.162,5.393)--(8.205,5.403)--(8.205,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.352)--(8.118,5.383)--(8.162,5.393)--(8.162,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.342)--(8.074,5.372)--(8.118,5.383)--(8.118,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.331)--(8.030,5.362)--(8.074,5.372)--(8.074,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.321)--(7.987,5.352)--(8.030,5.362)--(8.030,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.311)--(7.943,5.341)--(7.987,5.352)--(7.987,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.300)--(7.899,5.331)--(7.943,5.341)--(7.943,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.290)--(7.855,5.321)--(7.899,5.331)--(7.899,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.280)--(7.811,5.310)--(7.855,5.321)--(7.855,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.269)--(7.768,5.300)--(7.811,5.310)--(7.811,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.259)--(7.724,5.290)--(7.768,5.300)--(7.768,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.249)--(7.680,5.280)--(7.724,5.290)--(7.724,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.238)--(7.636,5.269)--(7.680,5.280)--(7.680,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.228)--(7.593,5.259)--(7.636,5.269)--(7.636,5.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.218)--(7.549,5.249)--(7.593,5.259)--(7.593,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.207)--(7.505,5.238)--(7.549,5.249)--(7.549,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.197)--(7.461,5.228)--(7.505,5.238)--(7.505,5.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.187)--(7.418,5.218)--(7.461,5.228)--(7.461,5.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,5.176)--(7.374,5.207)--(7.418,5.218)--(7.418,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,5.166)--(7.330,5.197)--(7.374,5.207)--(7.374,5.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,5.156)--(7.286,5.187)--(7.330,5.197)--(7.330,5.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,5.145)--(7.243,5.176)--(7.286,5.187)--(7.286,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,5.135)--(7.199,5.166)--(7.243,5.176)--(7.243,5.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,5.125)--(7.155,5.156)--(7.199,5.166)--(7.199,5.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,5.114)--(7.111,5.145)--(7.155,5.156)--(7.155,5.125)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (7.068,5.104)--(7.068,5.135)--(7.111,5.145)--(7.111,5.114)--cycle;
\gpfill{rgb color={0.999,0.993,0.000}} (7.024,5.094)--(7.024,5.125)--(7.068,5.135)--(7.068,5.104)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (6.980,5.083)--(6.980,5.114)--(7.024,5.125)--(7.024,5.094)--cycle;
\gpfill{rgb color={0.991,0.946,0.000}} (6.936,5.073)--(6.936,5.104)--(6.980,5.114)--(6.980,5.083)--cycle;
\gpfill{rgb color={0.984,0.907,0.000}} (6.893,5.063)--(6.893,5.094)--(6.936,5.104)--(6.936,5.073)--cycle;
\gpfill{rgb color={0.976,0.865,0.000}} (6.849,5.053)--(6.849,5.083)--(6.893,5.094)--(6.893,5.063)--cycle;
\gpfill{rgb color={0.968,0.825,0.000}} (6.805,5.042)--(6.805,5.073)--(6.849,5.083)--(6.849,5.053)--cycle;
\gpfill{rgb color={0.961,0.786,0.000}} (6.761,5.032)--(6.761,5.063)--(6.805,5.073)--(6.805,5.042)--cycle;
\gpfill{rgb color={0.953,0.751,0.000}} (6.718,5.022)--(6.718,5.052)--(6.761,5.063)--(6.761,5.032)--cycle;
\gpfill{rgb color={0.947,0.719,0.000}} (6.674,5.011)--(6.674,5.042)--(6.718,5.052)--(6.718,5.022)--cycle;
\gpfill{rgb color={0.940,0.691,0.000}} (6.630,5.001)--(6.630,5.032)--(6.674,5.042)--(6.674,5.011)--cycle;
\gpfill{rgb color={0.934,0.665,0.000}} (6.586,4.991)--(6.586,5.021)--(6.630,5.032)--(6.630,5.001)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,4.980)--(6.543,5.011)--(6.586,5.021)--(6.586,4.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,6.022)--(10.830,6.053)--(10.873,6.063)--(10.873,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,6.012)--(10.786,6.042)--(10.830,6.053)--(10.830,6.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,6.001)--(10.742,6.032)--(10.786,6.042)--(10.786,6.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.991)--(10.698,6.022)--(10.742,6.032)--(10.742,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.981)--(10.655,6.011)--(10.698,6.022)--(10.698,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.970)--(10.611,6.001)--(10.655,6.011)--(10.655,5.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.960)--(10.567,5.991)--(10.611,6.001)--(10.611,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.950)--(10.523,5.980)--(10.567,5.991)--(10.567,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.939)--(10.480,5.970)--(10.523,5.980)--(10.523,5.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.929)--(10.436,5.960)--(10.480,5.970)--(10.480,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.919)--(10.392,5.950)--(10.436,5.960)--(10.436,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.908)--(10.348,5.939)--(10.392,5.950)--(10.392,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.898)--(10.305,5.929)--(10.348,5.939)--(10.348,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.888)--(10.261,5.919)--(10.305,5.929)--(10.305,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.877)--(10.217,5.908)--(10.261,5.919)--(10.261,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.867)--(10.173,5.898)--(10.217,5.908)--(10.217,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.857)--(10.130,5.888)--(10.173,5.898)--(10.173,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.846)--(10.086,5.877)--(10.130,5.888)--(10.130,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.836)--(10.042,5.867)--(10.086,5.877)--(10.086,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.826)--(9.998,5.857)--(10.042,5.867)--(10.042,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.815)--(9.955,5.846)--(9.998,5.857)--(9.998,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.805)--(9.911,5.836)--(9.955,5.846)--(9.955,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.795)--(9.867,5.826)--(9.911,5.836)--(9.911,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.784)--(9.823,5.815)--(9.867,5.826)--(9.867,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.774)--(9.780,5.805)--(9.823,5.815)--(9.823,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.764)--(9.736,5.795)--(9.780,5.805)--(9.780,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.753)--(9.692,5.784)--(9.736,5.795)--(9.736,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.743)--(9.648,5.774)--(9.692,5.784)--(9.692,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.733)--(9.605,5.764)--(9.648,5.774)--(9.648,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.723)--(9.561,5.753)--(9.605,5.764)--(9.605,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.712)--(9.517,5.743)--(9.561,5.753)--(9.561,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.702)--(9.473,5.733)--(9.517,5.743)--(9.517,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.692)--(9.430,5.722)--(9.473,5.733)--(9.473,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.681)--(9.386,5.712)--(9.430,5.722)--(9.430,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.671)--(9.342,5.702)--(9.386,5.712)--(9.386,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.661)--(9.298,5.691)--(9.342,5.702)--(9.342,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.650)--(9.254,5.681)--(9.298,5.691)--(9.298,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.640)--(9.211,5.671)--(9.254,5.681)--(9.254,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.630)--(9.167,5.660)--(9.211,5.671)--(9.211,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.619)--(9.123,5.650)--(9.167,5.660)--(9.167,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.609)--(9.079,5.640)--(9.123,5.650)--(9.123,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.599)--(9.036,5.629)--(9.079,5.640)--(9.079,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.588)--(8.992,5.619)--(9.036,5.629)--(9.036,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.578)--(8.948,5.609)--(8.992,5.619)--(8.992,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.568)--(8.904,5.598)--(8.948,5.609)--(8.948,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.557)--(8.861,5.588)--(8.904,5.598)--(8.904,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.548)--(8.817,5.578)--(8.861,5.588)--(8.861,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.538)--(8.773,5.567)--(8.817,5.578)--(8.817,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.527)--(8.729,5.557)--(8.773,5.567)--(8.773,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.517)--(8.687,5.548)--(8.729,5.557)--(8.729,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.507)--(8.643,5.537)--(8.687,5.548)--(8.687,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.496)--(8.599,5.527)--(8.643,5.537)--(8.643,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.486)--(8.555,5.517)--(8.599,5.527)--(8.599,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.476)--(8.512,5.507)--(8.555,5.517)--(8.555,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.465)--(8.468,5.496)--(8.512,5.507)--(8.512,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.455)--(8.424,5.486)--(8.468,5.496)--(8.468,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.445)--(8.380,5.476)--(8.424,5.486)--(8.424,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.434)--(8.337,5.465)--(8.380,5.476)--(8.380,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.424)--(8.293,5.455)--(8.337,5.465)--(8.337,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.414)--(8.249,5.445)--(8.293,5.455)--(8.293,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.403)--(8.205,5.434)--(8.249,5.445)--(8.249,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.393)--(8.162,5.424)--(8.205,5.434)--(8.205,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.383)--(8.118,5.414)--(8.162,5.424)--(8.162,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.372)--(8.074,5.403)--(8.118,5.414)--(8.118,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.362)--(8.030,5.393)--(8.074,5.403)--(8.074,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.352)--(7.987,5.383)--(8.030,5.393)--(8.030,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.341)--(7.943,5.372)--(7.987,5.383)--(7.987,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.331)--(7.899,5.362)--(7.943,5.372)--(7.943,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.321)--(7.855,5.352)--(7.899,5.362)--(7.899,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.310)--(7.811,5.341)--(7.855,5.352)--(7.855,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.300)--(7.768,5.331)--(7.811,5.341)--(7.811,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.290)--(7.724,5.321)--(7.768,5.331)--(7.768,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.280)--(7.680,5.310)--(7.724,5.321)--(7.724,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.269)--(7.636,5.300)--(7.680,5.310)--(7.680,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.259)--(7.593,5.290)--(7.636,5.300)--(7.636,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.249)--(7.549,5.279)--(7.593,5.290)--(7.593,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.238)--(7.505,5.269)--(7.549,5.279)--(7.549,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.228)--(7.461,5.259)--(7.505,5.269)--(7.505,5.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.218)--(7.418,5.248)--(7.461,5.259)--(7.461,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,5.207)--(7.374,5.238)--(7.418,5.248)--(7.418,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,5.197)--(7.330,5.228)--(7.374,5.238)--(7.374,5.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,5.187)--(7.286,5.217)--(7.330,5.228)--(7.330,5.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,5.176)--(7.243,5.207)--(7.286,5.217)--(7.286,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,5.166)--(7.199,5.197)--(7.243,5.207)--(7.243,5.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,5.156)--(7.155,5.186)--(7.199,5.197)--(7.199,5.166)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (7.111,5.145)--(7.111,5.176)--(7.155,5.186)--(7.155,5.156)--cycle;
\gpfill{rgb color={0.999,0.996,0.000}} (7.068,5.135)--(7.068,5.166)--(7.111,5.176)--(7.111,5.145)--cycle;
\gpfill{rgb color={0.997,0.984,0.000}} (7.024,5.125)--(7.024,5.155)--(7.068,5.166)--(7.068,5.135)--cycle;
\gpfill{rgb color={0.992,0.955,0.000}} (6.980,5.114)--(6.980,5.145)--(7.024,5.155)--(7.024,5.125)--cycle;
\gpfill{rgb color={0.985,0.915,0.000}} (6.936,5.104)--(6.936,5.135)--(6.980,5.145)--(6.980,5.114)--cycle;
\gpfill{rgb color={0.977,0.872,0.000}} (6.893,5.094)--(6.893,5.124)--(6.936,5.135)--(6.936,5.104)--cycle;
\gpfill{rgb color={0.969,0.830,0.000}} (6.849,5.083)--(6.849,5.114)--(6.893,5.124)--(6.893,5.094)--cycle;
\gpfill{rgb color={0.962,0.791,0.000}} (6.805,5.073)--(6.805,5.104)--(6.849,5.114)--(6.849,5.083)--cycle;
\gpfill{rgb color={0.954,0.756,0.000}} (6.761,5.063)--(6.761,5.094)--(6.805,5.104)--(6.805,5.073)--cycle;
\gpfill{rgb color={0.948,0.725,0.000}} (6.718,5.052)--(6.718,5.083)--(6.761,5.094)--(6.761,5.063)--cycle;
\gpfill{rgb color={0.942,0.698,0.000}} (6.674,5.042)--(6.674,5.073)--(6.718,5.083)--(6.718,5.052)--cycle;
\gpfill{rgb color={0.937,0.675,0.000}} (6.630,5.032)--(6.630,5.063)--(6.674,5.073)--(6.674,5.042)--cycle;
\gpfill{rgb color={0.932,0.655,0.000}} (6.586,5.021)--(6.586,5.052)--(6.630,5.063)--(6.630,5.032)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,5.011)--(6.543,5.042)--(6.586,5.052)--(6.586,5.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,6.053)--(10.830,6.084)--(10.873,6.094)--(10.873,6.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,6.042)--(10.786,6.073)--(10.830,6.084)--(10.830,6.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,6.032)--(10.742,6.063)--(10.786,6.073)--(10.786,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,6.022)--(10.698,6.053)--(10.742,6.063)--(10.742,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,6.011)--(10.655,6.042)--(10.698,6.053)--(10.698,6.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,6.001)--(10.611,6.032)--(10.655,6.042)--(10.655,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.991)--(10.567,6.022)--(10.611,6.032)--(10.611,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.980)--(10.523,6.011)--(10.567,6.022)--(10.567,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.970)--(10.480,6.001)--(10.523,6.011)--(10.523,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.960)--(10.436,5.991)--(10.480,6.001)--(10.480,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.950)--(10.392,5.980)--(10.436,5.991)--(10.436,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.939)--(10.348,5.970)--(10.392,5.980)--(10.392,5.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.929)--(10.305,5.960)--(10.348,5.970)--(10.348,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.919)--(10.261,5.949)--(10.305,5.960)--(10.305,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.908)--(10.217,5.939)--(10.261,5.949)--(10.261,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.898)--(10.173,5.929)--(10.217,5.939)--(10.217,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.888)--(10.130,5.918)--(10.173,5.929)--(10.173,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.877)--(10.086,5.908)--(10.130,5.918)--(10.130,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.867)--(10.042,5.898)--(10.086,5.908)--(10.086,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.857)--(9.998,5.887)--(10.042,5.898)--(10.042,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.846)--(9.955,5.877)--(9.998,5.887)--(9.998,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.836)--(9.911,5.867)--(9.955,5.877)--(9.955,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.826)--(9.867,5.856)--(9.911,5.867)--(9.911,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.815)--(9.823,5.846)--(9.867,5.856)--(9.867,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.805)--(9.780,5.836)--(9.823,5.846)--(9.823,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.795)--(9.736,5.825)--(9.780,5.836)--(9.780,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.784)--(9.692,5.815)--(9.736,5.825)--(9.736,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.774)--(9.648,5.805)--(9.692,5.815)--(9.692,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.764)--(9.605,5.794)--(9.648,5.805)--(9.648,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.753)--(9.561,5.784)--(9.605,5.794)--(9.605,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.743)--(9.517,5.774)--(9.561,5.784)--(9.561,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.733)--(9.473,5.763)--(9.517,5.774)--(9.517,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.722)--(9.430,5.753)--(9.473,5.763)--(9.473,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.712)--(9.386,5.743)--(9.430,5.753)--(9.430,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.702)--(9.342,5.733)--(9.386,5.743)--(9.386,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.691)--(9.298,5.722)--(9.342,5.733)--(9.342,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.681)--(9.254,5.712)--(9.298,5.722)--(9.298,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.671)--(9.211,5.702)--(9.254,5.712)--(9.254,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.660)--(9.167,5.691)--(9.211,5.702)--(9.211,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.650)--(9.123,5.681)--(9.167,5.691)--(9.167,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.640)--(9.079,5.671)--(9.123,5.681)--(9.123,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.629)--(9.036,5.660)--(9.079,5.671)--(9.079,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.619)--(8.992,5.650)--(9.036,5.660)--(9.036,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.609)--(8.948,5.640)--(8.992,5.650)--(8.992,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.598)--(8.904,5.629)--(8.948,5.640)--(8.948,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.588)--(8.861,5.619)--(8.904,5.629)--(8.904,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.578)--(8.817,5.609)--(8.861,5.619)--(8.861,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.567)--(8.773,5.598)--(8.817,5.609)--(8.817,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.557)--(8.729,5.588)--(8.773,5.598)--(8.773,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.548)--(8.687,5.578)--(8.729,5.588)--(8.729,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.537)--(8.643,5.567)--(8.687,5.578)--(8.687,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.527)--(8.599,5.557)--(8.643,5.567)--(8.643,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.517)--(8.555,5.548)--(8.599,5.557)--(8.599,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.507)--(8.512,5.537)--(8.555,5.548)--(8.555,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.496)--(8.468,5.527)--(8.512,5.537)--(8.512,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.486)--(8.424,5.517)--(8.468,5.527)--(8.468,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.476)--(8.380,5.506)--(8.424,5.517)--(8.424,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.465)--(8.337,5.496)--(8.380,5.506)--(8.380,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.455)--(8.293,5.486)--(8.337,5.496)--(8.337,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.445)--(8.249,5.475)--(8.293,5.486)--(8.293,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.434)--(8.205,5.465)--(8.249,5.475)--(8.249,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.424)--(8.162,5.455)--(8.205,5.465)--(8.205,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.414)--(8.118,5.444)--(8.162,5.455)--(8.162,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.403)--(8.074,5.434)--(8.118,5.444)--(8.118,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.393)--(8.030,5.424)--(8.074,5.434)--(8.074,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.383)--(7.987,5.413)--(8.030,5.424)--(8.030,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.372)--(7.943,5.403)--(7.987,5.413)--(7.987,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.362)--(7.899,5.393)--(7.943,5.403)--(7.943,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.352)--(7.855,5.382)--(7.899,5.393)--(7.899,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.341)--(7.811,5.372)--(7.855,5.382)--(7.855,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.331)--(7.768,5.362)--(7.811,5.372)--(7.811,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.321)--(7.724,5.351)--(7.768,5.362)--(7.768,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.310)--(7.680,5.341)--(7.724,5.351)--(7.724,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.300)--(7.636,5.331)--(7.680,5.341)--(7.680,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.290)--(7.593,5.321)--(7.636,5.331)--(7.636,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.279)--(7.549,5.310)--(7.593,5.321)--(7.593,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.269)--(7.505,5.300)--(7.549,5.310)--(7.549,5.279)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.259)--(7.461,5.290)--(7.505,5.300)--(7.505,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.248)--(7.418,5.279)--(7.461,5.290)--(7.461,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,5.238)--(7.374,5.269)--(7.418,5.279)--(7.418,5.248)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,5.228)--(7.330,5.259)--(7.374,5.269)--(7.374,5.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,5.217)--(7.286,5.248)--(7.330,5.259)--(7.330,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,5.207)--(7.243,5.238)--(7.286,5.248)--(7.286,5.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,5.197)--(7.199,5.228)--(7.243,5.238)--(7.243,5.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,5.186)--(7.155,5.217)--(7.199,5.228)--(7.199,5.197)--cycle;
\gpfill{rgb color={1.000,0.997,0.000}} (7.111,5.176)--(7.111,5.207)--(7.155,5.217)--(7.155,5.186)--cycle;
\gpfill{rgb color={0.998,0.987,0.000}} (7.068,5.166)--(7.068,5.197)--(7.111,5.207)--(7.111,5.176)--cycle;
\gpfill{rgb color={0.993,0.959,0.000}} (7.024,5.155)--(7.024,5.186)--(7.068,5.197)--(7.068,5.166)--cycle;
\gpfill{rgb color={0.986,0.916,0.000}} (6.980,5.145)--(6.980,5.176)--(7.024,5.186)--(7.024,5.155)--cycle;
\gpfill{rgb color={0.977,0.870,0.000}} (6.936,5.135)--(6.936,5.166)--(6.980,5.176)--(6.980,5.145)--cycle;
\gpfill{rgb color={0.969,0.827,0.000}} (6.893,5.124)--(6.893,5.155)--(6.936,5.166)--(6.936,5.135)--cycle;
\gpfill{rgb color={0.961,0.786,0.000}} (6.849,5.114)--(6.849,5.145)--(6.893,5.155)--(6.893,5.124)--cycle;
\gpfill{rgb color={0.953,0.751,0.000}} (6.805,5.104)--(6.805,5.135)--(6.849,5.145)--(6.849,5.114)--cycle;
\gpfill{rgb color={0.947,0.720,0.000}} (6.761,5.094)--(6.761,5.124)--(6.805,5.135)--(6.805,5.104)--cycle;
\gpfill{rgb color={0.941,0.694,0.000}} (6.718,5.083)--(6.718,5.114)--(6.761,5.124)--(6.761,5.094)--cycle;
\gpfill{rgb color={0.936,0.673,0.000}} (6.674,5.073)--(6.674,5.104)--(6.718,5.114)--(6.718,5.083)--cycle;
\gpfill{rgb color={0.932,0.656,0.000}} (6.630,5.063)--(6.630,5.093)--(6.674,5.104)--(6.674,5.073)--cycle;
\gpfill{rgb color={0.929,0.643,0.000}} (6.586,5.052)--(6.586,5.083)--(6.630,5.093)--(6.630,5.063)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,5.042)--(6.543,5.073)--(6.586,5.083)--(6.586,5.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,6.084)--(10.830,6.114)--(10.873,6.125)--(10.873,6.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,6.073)--(10.786,6.104)--(10.830,6.114)--(10.830,6.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,6.063)--(10.742,6.094)--(10.786,6.104)--(10.786,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,6.053)--(10.698,6.083)--(10.742,6.094)--(10.742,6.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,6.042)--(10.655,6.073)--(10.698,6.083)--(10.698,6.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,6.032)--(10.611,6.063)--(10.655,6.073)--(10.655,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,6.022)--(10.567,6.052)--(10.611,6.063)--(10.611,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,6.011)--(10.523,6.042)--(10.567,6.052)--(10.567,6.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,6.001)--(10.480,6.032)--(10.523,6.042)--(10.523,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.991)--(10.436,6.021)--(10.480,6.032)--(10.480,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.980)--(10.392,6.011)--(10.436,6.021)--(10.436,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.970)--(10.348,6.001)--(10.392,6.011)--(10.392,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.960)--(10.305,5.991)--(10.348,6.001)--(10.348,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.949)--(10.261,5.980)--(10.305,5.991)--(10.305,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.939)--(10.217,5.970)--(10.261,5.980)--(10.261,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.929)--(10.173,5.960)--(10.217,5.970)--(10.217,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.918)--(10.130,5.949)--(10.173,5.960)--(10.173,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.908)--(10.086,5.939)--(10.130,5.949)--(10.130,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.898)--(10.042,5.929)--(10.086,5.939)--(10.086,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.887)--(9.998,5.918)--(10.042,5.929)--(10.042,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.877)--(9.955,5.908)--(9.998,5.918)--(9.998,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.867)--(9.911,5.898)--(9.955,5.908)--(9.955,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.856)--(9.867,5.887)--(9.911,5.898)--(9.911,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.846)--(9.823,5.877)--(9.867,5.887)--(9.867,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.836)--(9.780,5.867)--(9.823,5.877)--(9.823,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.825)--(9.736,5.856)--(9.780,5.867)--(9.780,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.815)--(9.692,5.846)--(9.736,5.856)--(9.736,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.805)--(9.648,5.836)--(9.692,5.846)--(9.692,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.794)--(9.605,5.825)--(9.648,5.836)--(9.648,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.784)--(9.561,5.815)--(9.605,5.825)--(9.605,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.774)--(9.517,5.805)--(9.561,5.815)--(9.561,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.763)--(9.473,5.794)--(9.517,5.805)--(9.517,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.753)--(9.430,5.784)--(9.473,5.794)--(9.473,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.743)--(9.386,5.774)--(9.430,5.784)--(9.430,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.733)--(9.342,5.763)--(9.386,5.774)--(9.386,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.722)--(9.298,5.753)--(9.342,5.763)--(9.342,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.712)--(9.254,5.743)--(9.298,5.753)--(9.298,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.702)--(9.211,5.732)--(9.254,5.743)--(9.254,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.691)--(9.167,5.722)--(9.211,5.732)--(9.211,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.681)--(9.123,5.712)--(9.167,5.722)--(9.167,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.671)--(9.079,5.701)--(9.123,5.712)--(9.123,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.660)--(9.036,5.691)--(9.079,5.701)--(9.079,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.650)--(8.992,5.681)--(9.036,5.691)--(9.036,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.640)--(8.948,5.670)--(8.992,5.681)--(8.992,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.629)--(8.904,5.660)--(8.948,5.670)--(8.948,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.619)--(8.861,5.650)--(8.904,5.660)--(8.904,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.609)--(8.817,5.639)--(8.861,5.650)--(8.861,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.598)--(8.773,5.629)--(8.817,5.639)--(8.817,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.588)--(8.729,5.619)--(8.773,5.629)--(8.773,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.578)--(8.687,5.608)--(8.729,5.619)--(8.729,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.567)--(8.643,5.598)--(8.687,5.608)--(8.687,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.557)--(8.599,5.588)--(8.643,5.598)--(8.643,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.548)--(8.555,5.577)--(8.599,5.588)--(8.599,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.537)--(8.512,5.567)--(8.555,5.577)--(8.555,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.527)--(8.468,5.557)--(8.512,5.567)--(8.512,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.517)--(8.424,5.548)--(8.468,5.557)--(8.468,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.506)--(8.380,5.537)--(8.424,5.548)--(8.424,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.496)--(8.337,5.527)--(8.380,5.537)--(8.380,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.486)--(8.293,5.517)--(8.337,5.527)--(8.337,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.475)--(8.249,5.506)--(8.293,5.517)--(8.293,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.465)--(8.205,5.496)--(8.249,5.506)--(8.249,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.455)--(8.162,5.486)--(8.205,5.496)--(8.205,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.444)--(8.118,5.475)--(8.162,5.486)--(8.162,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.434)--(8.074,5.465)--(8.118,5.475)--(8.118,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.424)--(8.030,5.455)--(8.074,5.465)--(8.074,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.413)--(7.987,5.444)--(8.030,5.455)--(8.030,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.403)--(7.943,5.434)--(7.987,5.444)--(7.987,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.393)--(7.899,5.424)--(7.943,5.434)--(7.943,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.382)--(7.855,5.413)--(7.899,5.424)--(7.899,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.372)--(7.811,5.403)--(7.855,5.413)--(7.855,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.362)--(7.768,5.393)--(7.811,5.403)--(7.811,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.351)--(7.724,5.382)--(7.768,5.393)--(7.768,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.341)--(7.680,5.372)--(7.724,5.382)--(7.724,5.351)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.331)--(7.636,5.362)--(7.680,5.372)--(7.680,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.321)--(7.593,5.351)--(7.636,5.362)--(7.636,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.310)--(7.549,5.341)--(7.593,5.351)--(7.593,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.300)--(7.505,5.331)--(7.549,5.341)--(7.549,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.290)--(7.461,5.320)--(7.505,5.331)--(7.505,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.279)--(7.418,5.310)--(7.461,5.320)--(7.461,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,5.269)--(7.374,5.300)--(7.418,5.310)--(7.418,5.279)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,5.259)--(7.330,5.289)--(7.374,5.300)--(7.374,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,5.248)--(7.286,5.279)--(7.330,5.289)--(7.330,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,5.238)--(7.243,5.269)--(7.286,5.279)--(7.286,5.248)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,5.228)--(7.199,5.258)--(7.243,5.269)--(7.243,5.238)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (7.155,5.217)--(7.155,5.248)--(7.199,5.258)--(7.199,5.228)--cycle;
\gpfill{rgb color={0.998,0.988,0.000}} (7.111,5.207)--(7.111,5.238)--(7.155,5.248)--(7.155,5.217)--cycle;
\gpfill{rgb color={0.993,0.956,0.000}} (7.068,5.197)--(7.068,5.227)--(7.111,5.238)--(7.111,5.207)--cycle;
\gpfill{rgb color={0.984,0.910,0.000}} (7.024,5.186)--(7.024,5.217)--(7.068,5.227)--(7.068,5.197)--cycle;
\gpfill{rgb color={0.975,0.861,0.000}} (6.980,5.176)--(6.980,5.207)--(7.024,5.217)--(7.024,5.186)--cycle;
\gpfill{rgb color={0.966,0.814,0.000}} (6.936,5.166)--(6.936,5.196)--(6.980,5.207)--(6.980,5.176)--cycle;
\gpfill{rgb color={0.958,0.772,0.000}} (6.893,5.155)--(6.893,5.186)--(6.936,5.196)--(6.936,5.166)--cycle;
\gpfill{rgb color={0.950,0.736,0.000}} (6.849,5.145)--(6.849,5.176)--(6.893,5.186)--(6.893,5.155)--cycle;
\gpfill{rgb color={0.943,0.704,0.000}} (6.805,5.135)--(6.805,5.165)--(6.849,5.176)--(6.849,5.145)--cycle;
\gpfill{rgb color={0.937,0.678,0.000}} (6.761,5.124)--(6.761,5.155)--(6.805,5.165)--(6.805,5.135)--cycle;
\gpfill{rgb color={0.932,0.657,0.000}} (6.718,5.114)--(6.718,5.145)--(6.761,5.155)--(6.761,5.124)--cycle;
\gpfill{rgb color={0.929,0.642,0.000}} (6.674,5.104)--(6.674,5.135)--(6.718,5.145)--(6.718,5.114)--cycle;
\gpfill{rgb color={0.926,0.632,0.000}} (6.630,5.093)--(6.630,5.124)--(6.674,5.135)--(6.674,5.104)--cycle;
\gpfill{rgb color={0.925,0.628,0.000}} (6.586,5.083)--(6.586,5.114)--(6.630,5.124)--(6.630,5.093)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,5.073)--(6.543,5.104)--(6.586,5.114)--(6.586,5.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,6.114)--(10.830,6.145)--(10.873,6.156)--(10.873,6.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,6.104)--(10.786,6.135)--(10.830,6.145)--(10.830,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,6.094)--(10.742,6.125)--(10.786,6.135)--(10.786,6.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,6.083)--(10.698,6.114)--(10.742,6.125)--(10.742,6.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,6.073)--(10.655,6.104)--(10.698,6.114)--(10.698,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,6.063)--(10.611,6.094)--(10.655,6.104)--(10.655,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,6.052)--(10.567,6.083)--(10.611,6.094)--(10.611,6.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,6.042)--(10.523,6.073)--(10.567,6.083)--(10.567,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,6.032)--(10.480,6.063)--(10.523,6.073)--(10.523,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,6.021)--(10.436,6.052)--(10.480,6.063)--(10.480,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,6.011)--(10.392,6.042)--(10.436,6.052)--(10.436,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,6.001)--(10.348,6.032)--(10.392,6.042)--(10.392,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.991)--(10.305,6.021)--(10.348,6.032)--(10.348,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.980)--(10.261,6.011)--(10.305,6.021)--(10.305,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.970)--(10.217,6.001)--(10.261,6.011)--(10.261,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.960)--(10.173,5.990)--(10.217,6.001)--(10.217,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.949)--(10.130,5.980)--(10.173,5.990)--(10.173,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.939)--(10.086,5.970)--(10.130,5.980)--(10.130,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.929)--(10.042,5.959)--(10.086,5.970)--(10.086,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.918)--(9.998,5.949)--(10.042,5.959)--(10.042,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.908)--(9.955,5.939)--(9.998,5.949)--(9.998,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.898)--(9.911,5.928)--(9.955,5.939)--(9.955,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.887)--(9.867,5.918)--(9.911,5.928)--(9.911,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.877)--(9.823,5.908)--(9.867,5.918)--(9.867,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.867)--(9.780,5.897)--(9.823,5.908)--(9.823,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.856)--(9.736,5.887)--(9.780,5.897)--(9.780,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.846)--(9.692,5.877)--(9.736,5.887)--(9.736,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.836)--(9.648,5.866)--(9.692,5.877)--(9.692,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.825)--(9.605,5.856)--(9.648,5.866)--(9.648,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.815)--(9.561,5.846)--(9.605,5.856)--(9.605,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.805)--(9.517,5.835)--(9.561,5.846)--(9.561,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.794)--(9.473,5.825)--(9.517,5.835)--(9.517,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.784)--(9.430,5.815)--(9.473,5.825)--(9.473,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.774)--(9.386,5.805)--(9.430,5.815)--(9.430,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.763)--(9.342,5.794)--(9.386,5.805)--(9.386,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.753)--(9.298,5.784)--(9.342,5.794)--(9.342,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.743)--(9.254,5.774)--(9.298,5.784)--(9.298,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.732)--(9.211,5.763)--(9.254,5.774)--(9.254,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.722)--(9.167,5.753)--(9.211,5.763)--(9.211,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.712)--(9.123,5.743)--(9.167,5.753)--(9.167,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.701)--(9.079,5.732)--(9.123,5.743)--(9.123,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.691)--(9.036,5.722)--(9.079,5.732)--(9.079,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.681)--(8.992,5.712)--(9.036,5.722)--(9.036,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.670)--(8.948,5.701)--(8.992,5.712)--(8.992,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.660)--(8.904,5.691)--(8.948,5.701)--(8.948,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.650)--(8.861,5.681)--(8.904,5.691)--(8.904,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.639)--(8.817,5.670)--(8.861,5.681)--(8.861,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.629)--(8.773,5.660)--(8.817,5.670)--(8.817,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.619)--(8.729,5.650)--(8.773,5.660)--(8.773,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.608)--(8.687,5.639)--(8.729,5.650)--(8.729,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.598)--(8.643,5.629)--(8.687,5.639)--(8.687,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.588)--(8.599,5.619)--(8.643,5.629)--(8.643,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.577)--(8.555,5.608)--(8.599,5.619)--(8.599,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.567)--(8.512,5.598)--(8.555,5.608)--(8.555,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.557)--(8.468,5.588)--(8.512,5.598)--(8.512,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.548)--(8.424,5.577)--(8.468,5.588)--(8.468,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.537)--(8.380,5.567)--(8.424,5.577)--(8.424,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.527)--(8.337,5.557)--(8.380,5.567)--(8.380,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.517)--(8.293,5.547)--(8.337,5.557)--(8.337,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.506)--(8.249,5.537)--(8.293,5.547)--(8.293,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.496)--(8.205,5.527)--(8.249,5.537)--(8.249,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.486)--(8.162,5.516)--(8.205,5.527)--(8.205,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.475)--(8.118,5.506)--(8.162,5.516)--(8.162,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.465)--(8.074,5.496)--(8.118,5.506)--(8.118,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.455)--(8.030,5.485)--(8.074,5.496)--(8.074,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.444)--(7.987,5.475)--(8.030,5.485)--(8.030,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.434)--(7.943,5.465)--(7.987,5.475)--(7.987,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.424)--(7.899,5.454)--(7.943,5.465)--(7.943,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.413)--(7.855,5.444)--(7.899,5.454)--(7.899,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.403)--(7.811,5.434)--(7.855,5.444)--(7.855,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.393)--(7.768,5.423)--(7.811,5.434)--(7.811,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.382)--(7.724,5.413)--(7.768,5.423)--(7.768,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.372)--(7.680,5.403)--(7.724,5.413)--(7.724,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.362)--(7.636,5.392)--(7.680,5.403)--(7.680,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.351)--(7.593,5.382)--(7.636,5.392)--(7.636,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.341)--(7.549,5.372)--(7.593,5.382)--(7.593,5.351)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.331)--(7.505,5.362)--(7.549,5.372)--(7.549,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.320)--(7.461,5.351)--(7.505,5.362)--(7.505,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.310)--(7.418,5.341)--(7.461,5.351)--(7.461,5.320)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,5.300)--(7.374,5.331)--(7.418,5.341)--(7.418,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,5.289)--(7.330,5.320)--(7.374,5.331)--(7.374,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,5.279)--(7.286,5.310)--(7.330,5.320)--(7.330,5.289)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,5.269)--(7.243,5.300)--(7.286,5.310)--(7.286,5.279)--cycle;
\gpfill{rgb color={1.000,0.997,0.000}} (7.199,5.258)--(7.199,5.289)--(7.243,5.300)--(7.243,5.269)--cycle;
\gpfill{rgb color={0.997,0.984,0.000}} (7.155,5.248)--(7.155,5.279)--(7.199,5.289)--(7.199,5.258)--cycle;
\gpfill{rgb color={0.991,0.946,0.000}} (7.111,5.238)--(7.111,5.269)--(7.155,5.279)--(7.155,5.248)--cycle;
\gpfill{rgb color={0.982,0.894,0.000}} (7.068,5.227)--(7.068,5.258)--(7.111,5.269)--(7.111,5.238)--cycle;
\gpfill{rgb color={0.972,0.843,0.000}} (7.024,5.217)--(7.024,5.248)--(7.068,5.258)--(7.068,5.227)--cycle;
\gpfill{rgb color={0.962,0.794,0.000}} (6.980,5.207)--(6.980,5.238)--(7.024,5.248)--(7.024,5.217)--cycle;
\gpfill{rgb color={0.953,0.751,0.000}} (6.936,5.196)--(6.936,5.227)--(6.980,5.238)--(6.980,5.207)--cycle;
\gpfill{rgb color={0.945,0.712,0.000}} (6.893,5.186)--(6.893,5.217)--(6.936,5.227)--(6.936,5.196)--cycle;
\gpfill{rgb color={0.938,0.679,0.000}} (6.849,5.176)--(6.849,5.207)--(6.893,5.217)--(6.893,5.186)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (6.805,5.165)--(6.805,5.196)--(6.849,5.207)--(6.849,5.176)--cycle;
\gpfill{rgb color={0.926,0.630,0.000}} (6.761,5.155)--(6.761,5.186)--(6.805,5.196)--(6.805,5.165)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.718,5.145)--(6.718,5.176)--(6.761,5.186)--(6.761,5.155)--cycle;
\gpfill{rgb color={0.920,0.605,0.000}} (6.674,5.135)--(6.674,5.165)--(6.718,5.176)--(6.718,5.145)--cycle;
\gpfill{rgb color={0.919,0.603,0.000}} (6.630,5.124)--(6.630,5.155)--(6.674,5.165)--(6.674,5.135)--cycle;
\gpfill{rgb color={0.920,0.608,0.000}} (6.586,5.114)--(6.586,5.145)--(6.630,5.155)--(6.630,5.124)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,5.104)--(6.543,5.134)--(6.586,5.145)--(6.586,5.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,6.145)--(10.830,6.176)--(10.873,6.186)--(10.873,6.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,6.135)--(10.786,6.166)--(10.830,6.176)--(10.830,6.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,6.125)--(10.742,6.155)--(10.786,6.166)--(10.786,6.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,6.114)--(10.698,6.145)--(10.742,6.155)--(10.742,6.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,6.104)--(10.655,6.135)--(10.698,6.145)--(10.698,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,6.094)--(10.611,6.124)--(10.655,6.135)--(10.655,6.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,6.083)--(10.567,6.114)--(10.611,6.124)--(10.611,6.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,6.073)--(10.523,6.104)--(10.567,6.114)--(10.567,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,6.063)--(10.480,6.093)--(10.523,6.104)--(10.523,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,6.052)--(10.436,6.083)--(10.480,6.093)--(10.480,6.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,6.042)--(10.392,6.073)--(10.436,6.083)--(10.436,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,6.032)--(10.348,6.062)--(10.392,6.073)--(10.392,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,6.021)--(10.305,6.052)--(10.348,6.062)--(10.348,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,6.011)--(10.261,6.042)--(10.305,6.052)--(10.305,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,6.001)--(10.217,6.032)--(10.261,6.042)--(10.261,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.990)--(10.173,6.021)--(10.217,6.032)--(10.217,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.980)--(10.130,6.011)--(10.173,6.021)--(10.173,5.990)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.970)--(10.086,6.001)--(10.130,6.011)--(10.130,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.959)--(10.042,5.990)--(10.086,6.001)--(10.086,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.949)--(9.998,5.980)--(10.042,5.990)--(10.042,5.959)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.939)--(9.955,5.970)--(9.998,5.980)--(9.998,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.928)--(9.911,5.959)--(9.955,5.970)--(9.955,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.918)--(9.867,5.949)--(9.911,5.959)--(9.911,5.928)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.908)--(9.823,5.939)--(9.867,5.949)--(9.867,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.897)--(9.780,5.928)--(9.823,5.939)--(9.823,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.887)--(9.736,5.918)--(9.780,5.928)--(9.780,5.897)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.877)--(9.692,5.908)--(9.736,5.918)--(9.736,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.866)--(9.648,5.897)--(9.692,5.908)--(9.692,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.856)--(9.605,5.887)--(9.648,5.897)--(9.648,5.866)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.846)--(9.561,5.877)--(9.605,5.887)--(9.605,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.835)--(9.517,5.866)--(9.561,5.877)--(9.561,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.825)--(9.473,5.856)--(9.517,5.866)--(9.517,5.835)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.815)--(9.430,5.846)--(9.473,5.856)--(9.473,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.805)--(9.386,5.835)--(9.430,5.846)--(9.430,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.794)--(9.342,5.825)--(9.386,5.835)--(9.386,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.784)--(9.298,5.815)--(9.342,5.825)--(9.342,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.774)--(9.254,5.804)--(9.298,5.815)--(9.298,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.763)--(9.211,5.794)--(9.254,5.804)--(9.254,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.753)--(9.167,5.784)--(9.211,5.794)--(9.211,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.743)--(9.123,5.773)--(9.167,5.784)--(9.167,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.732)--(9.079,5.763)--(9.123,5.773)--(9.123,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.722)--(9.036,5.753)--(9.079,5.763)--(9.079,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.712)--(8.992,5.742)--(9.036,5.753)--(9.036,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.701)--(8.948,5.732)--(8.992,5.742)--(8.992,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.691)--(8.904,5.722)--(8.948,5.732)--(8.948,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.681)--(8.861,5.711)--(8.904,5.722)--(8.904,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.670)--(8.817,5.701)--(8.861,5.711)--(8.861,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.660)--(8.773,5.691)--(8.817,5.701)--(8.817,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.650)--(8.729,5.680)--(8.773,5.691)--(8.773,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.639)--(8.687,5.670)--(8.729,5.680)--(8.729,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.629)--(8.643,5.660)--(8.687,5.670)--(8.687,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.619)--(8.599,5.649)--(8.643,5.660)--(8.643,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.608)--(8.555,5.639)--(8.599,5.649)--(8.599,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.598)--(8.512,5.629)--(8.555,5.639)--(8.555,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.588)--(8.468,5.618)--(8.512,5.629)--(8.512,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.577)--(8.424,5.608)--(8.468,5.618)--(8.468,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.567)--(8.380,5.598)--(8.424,5.608)--(8.424,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.557)--(8.337,5.588)--(8.380,5.598)--(8.380,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.547)--(8.293,5.577)--(8.337,5.588)--(8.337,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.537)--(8.249,5.567)--(8.293,5.577)--(8.293,5.547)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.527)--(8.205,5.557)--(8.249,5.567)--(8.249,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.516)--(8.162,5.547)--(8.205,5.557)--(8.205,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.506)--(8.118,5.537)--(8.162,5.547)--(8.162,5.516)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.496)--(8.074,5.527)--(8.118,5.537)--(8.118,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.485)--(8.030,5.516)--(8.074,5.527)--(8.074,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.475)--(7.987,5.506)--(8.030,5.516)--(8.030,5.485)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.465)--(7.943,5.496)--(7.987,5.506)--(7.987,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.454)--(7.899,5.485)--(7.943,5.496)--(7.943,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.444)--(7.855,5.475)--(7.899,5.485)--(7.899,5.454)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.434)--(7.811,5.465)--(7.855,5.475)--(7.855,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.423)--(7.768,5.454)--(7.811,5.465)--(7.811,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.413)--(7.724,5.444)--(7.768,5.454)--(7.768,5.423)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.403)--(7.680,5.434)--(7.724,5.444)--(7.724,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.392)--(7.636,5.423)--(7.680,5.434)--(7.680,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.382)--(7.593,5.413)--(7.636,5.423)--(7.636,5.392)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.372)--(7.549,5.403)--(7.593,5.413)--(7.593,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.362)--(7.505,5.392)--(7.549,5.403)--(7.549,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.351)--(7.461,5.382)--(7.505,5.392)--(7.505,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.341)--(7.418,5.372)--(7.461,5.382)--(7.461,5.351)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,5.331)--(7.374,5.361)--(7.418,5.372)--(7.418,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,5.320)--(7.330,5.351)--(7.374,5.361)--(7.374,5.331)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (7.286,5.310)--(7.286,5.341)--(7.330,5.351)--(7.330,5.320)--cycle;
\gpfill{rgb color={0.999,0.995,0.000}} (7.243,5.300)--(7.243,5.330)--(7.286,5.341)--(7.286,5.310)--cycle;
\gpfill{rgb color={0.996,0.974,0.000}} (7.199,5.289)--(7.199,5.320)--(7.243,5.330)--(7.243,5.300)--cycle;
\gpfill{rgb color={0.987,0.926,0.000}} (7.155,5.279)--(7.155,5.310)--(7.199,5.320)--(7.199,5.289)--cycle;
\gpfill{rgb color={0.977,0.872,0.000}} (7.111,5.269)--(7.111,5.299)--(7.155,5.310)--(7.155,5.279)--cycle;
\gpfill{rgb color={0.967,0.818,0.000}} (7.068,5.258)--(7.068,5.289)--(7.111,5.299)--(7.111,5.269)--cycle;
\gpfill{rgb color={0.957,0.768,0.000}} (7.024,5.248)--(7.024,5.279)--(7.068,5.289)--(7.068,5.258)--cycle;
\gpfill{rgb color={0.947,0.723,0.000}} (6.980,5.238)--(6.980,5.268)--(7.024,5.279)--(7.024,5.248)--cycle;
\gpfill{rgb color={0.938,0.683,0.000}} (6.936,5.227)--(6.936,5.258)--(6.980,5.268)--(6.980,5.238)--cycle;
\gpfill{rgb color={0.930,0.648,0.000}} (6.893,5.217)--(6.893,5.248)--(6.936,5.258)--(6.936,5.227)--cycle;
\gpfill{rgb color={0.923,0.619,0.000}} (6.849,5.207)--(6.849,5.237)--(6.893,5.248)--(6.893,5.217)--cycle;
\gpfill{rgb color={0.917,0.595,0.000}} (6.805,5.196)--(6.805,5.227)--(6.849,5.237)--(6.849,5.207)--cycle;
\gpfill{rgb color={0.913,0.578,0.000}} (6.761,5.186)--(6.761,5.217)--(6.805,5.227)--(6.805,5.196)--cycle;
\gpfill{rgb color={0.910,0.567,0.000}} (6.718,5.176)--(6.718,5.206)--(6.761,5.217)--(6.761,5.186)--cycle;
\gpfill{rgb color={0.909,0.563,0.000}} (6.674,5.165)--(6.674,5.196)--(6.718,5.206)--(6.718,5.176)--cycle;
\gpfill{rgb color={0.910,0.568,0.000}} (6.630,5.155)--(6.630,5.186)--(6.674,5.196)--(6.674,5.165)--cycle;
\gpfill{rgb color={0.914,0.583,0.000}} (6.586,5.145)--(6.586,5.176)--(6.630,5.186)--(6.630,5.155)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,5.134)--(6.543,5.165)--(6.586,5.176)--(6.586,5.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,6.176)--(10.830,6.207)--(10.873,6.217)--(10.873,6.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,6.166)--(10.786,6.197)--(10.830,6.207)--(10.830,6.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,6.155)--(10.742,6.186)--(10.786,6.197)--(10.786,6.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,6.145)--(10.698,6.176)--(10.742,6.186)--(10.742,6.155)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,6.135)--(10.655,6.166)--(10.698,6.176)--(10.698,6.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,6.124)--(10.611,6.155)--(10.655,6.166)--(10.655,6.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,6.114)--(10.567,6.145)--(10.611,6.155)--(10.611,6.124)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,6.104)--(10.523,6.135)--(10.567,6.145)--(10.567,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,6.093)--(10.480,6.124)--(10.523,6.135)--(10.523,6.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,6.083)--(10.436,6.114)--(10.480,6.124)--(10.480,6.093)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,6.073)--(10.392,6.104)--(10.436,6.114)--(10.436,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,6.062)--(10.348,6.093)--(10.392,6.104)--(10.392,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,6.052)--(10.305,6.083)--(10.348,6.093)--(10.348,6.062)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,6.042)--(10.261,6.073)--(10.305,6.083)--(10.305,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,6.032)--(10.217,6.062)--(10.261,6.073)--(10.261,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,6.021)--(10.173,6.052)--(10.217,6.062)--(10.217,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,6.011)--(10.130,6.042)--(10.173,6.052)--(10.173,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,6.001)--(10.086,6.031)--(10.130,6.042)--(10.130,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.990)--(10.042,6.021)--(10.086,6.031)--(10.086,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.980)--(9.998,6.011)--(10.042,6.021)--(10.042,5.990)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.970)--(9.955,6.000)--(9.998,6.011)--(9.998,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.959)--(9.911,5.990)--(9.955,6.000)--(9.955,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.949)--(9.867,5.980)--(9.911,5.990)--(9.911,5.959)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.939)--(9.823,5.969)--(9.867,5.980)--(9.867,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.928)--(9.780,5.959)--(9.823,5.969)--(9.823,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.918)--(9.736,5.949)--(9.780,5.959)--(9.780,5.928)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.908)--(9.692,5.938)--(9.736,5.949)--(9.736,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.897)--(9.648,5.928)--(9.692,5.938)--(9.692,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.887)--(9.605,5.918)--(9.648,5.928)--(9.648,5.897)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.877)--(9.561,5.907)--(9.605,5.918)--(9.605,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.866)--(9.517,5.897)--(9.561,5.907)--(9.561,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.856)--(9.473,5.887)--(9.517,5.897)--(9.517,5.866)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.846)--(9.430,5.876)--(9.473,5.887)--(9.473,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.835)--(9.386,5.866)--(9.430,5.876)--(9.430,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.825)--(9.342,5.856)--(9.386,5.866)--(9.386,5.835)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.815)--(9.298,5.846)--(9.342,5.856)--(9.342,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.804)--(9.254,5.835)--(9.298,5.846)--(9.298,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.794)--(9.211,5.825)--(9.254,5.835)--(9.254,5.804)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.784)--(9.167,5.815)--(9.211,5.825)--(9.211,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.773)--(9.123,5.804)--(9.167,5.815)--(9.167,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.763)--(9.079,5.794)--(9.123,5.804)--(9.123,5.773)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.753)--(9.036,5.784)--(9.079,5.794)--(9.079,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.742)--(8.992,5.773)--(9.036,5.784)--(9.036,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.732)--(8.948,5.763)--(8.992,5.773)--(8.992,5.742)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.722)--(8.904,5.753)--(8.948,5.763)--(8.948,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.711)--(8.861,5.742)--(8.904,5.753)--(8.904,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.701)--(8.817,5.732)--(8.861,5.742)--(8.861,5.711)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.691)--(8.773,5.722)--(8.817,5.732)--(8.817,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.680)--(8.729,5.711)--(8.773,5.722)--(8.773,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.670)--(8.687,5.701)--(8.729,5.711)--(8.729,5.680)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.660)--(8.643,5.691)--(8.687,5.701)--(8.687,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.649)--(8.599,5.680)--(8.643,5.691)--(8.643,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.639)--(8.555,5.670)--(8.599,5.680)--(8.599,5.649)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.629)--(8.512,5.660)--(8.555,5.670)--(8.555,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.618)--(8.468,5.649)--(8.512,5.660)--(8.512,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.608)--(8.424,5.639)--(8.468,5.649)--(8.468,5.618)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.598)--(8.380,5.629)--(8.424,5.639)--(8.424,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.588)--(8.337,5.618)--(8.380,5.629)--(8.380,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.577)--(8.293,5.608)--(8.337,5.618)--(8.337,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.567)--(8.249,5.598)--(8.293,5.608)--(8.293,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.557)--(8.205,5.587)--(8.249,5.598)--(8.249,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.547)--(8.162,5.577)--(8.205,5.587)--(8.205,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.537)--(8.118,5.567)--(8.162,5.577)--(8.162,5.547)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.527)--(8.074,5.556)--(8.118,5.567)--(8.118,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.516)--(8.030,5.547)--(8.074,5.556)--(8.074,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.506)--(7.987,5.537)--(8.030,5.547)--(8.030,5.516)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.496)--(7.943,5.526)--(7.987,5.537)--(7.987,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.485)--(7.899,5.516)--(7.943,5.526)--(7.943,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.475)--(7.855,5.506)--(7.899,5.516)--(7.899,5.485)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.465)--(7.811,5.495)--(7.855,5.506)--(7.855,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.454)--(7.768,5.485)--(7.811,5.495)--(7.811,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.444)--(7.724,5.475)--(7.768,5.485)--(7.768,5.454)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.434)--(7.680,5.464)--(7.724,5.475)--(7.724,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.423)--(7.636,5.454)--(7.680,5.464)--(7.680,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.413)--(7.593,5.444)--(7.636,5.454)--(7.636,5.423)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.403)--(7.549,5.433)--(7.593,5.444)--(7.593,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.392)--(7.505,5.423)--(7.549,5.433)--(7.549,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.382)--(7.461,5.413)--(7.505,5.423)--(7.505,5.392)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.372)--(7.418,5.403)--(7.461,5.413)--(7.461,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,5.361)--(7.374,5.392)--(7.418,5.403)--(7.418,5.372)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (7.330,5.351)--(7.330,5.382)--(7.374,5.392)--(7.374,5.361)--cycle;
\gpfill{rgb color={0.998,0.990,0.000}} (7.286,5.341)--(7.286,5.372)--(7.330,5.382)--(7.330,5.351)--cycle;
\gpfill{rgb color={0.992,0.955,0.000}} (7.243,5.330)--(7.243,5.361)--(7.286,5.372)--(7.286,5.341)--cycle;
\gpfill{rgb color={0.983,0.900,0.000}} (7.199,5.320)--(7.199,5.351)--(7.243,5.361)--(7.243,5.330)--cycle;
\gpfill{rgb color={0.972,0.843,0.000}} (7.155,5.310)--(7.155,5.341)--(7.199,5.351)--(7.199,5.320)--cycle;
\gpfill{rgb color={0.961,0.789,0.000}} (7.111,5.299)--(7.111,5.330)--(7.155,5.341)--(7.155,5.310)--cycle;
\gpfill{rgb color={0.951,0.739,0.000}} (7.068,5.289)--(7.068,5.320)--(7.111,5.330)--(7.111,5.299)--cycle;
\gpfill{rgb color={0.941,0.692,0.000}} (7.024,5.279)--(7.024,5.310)--(7.068,5.320)--(7.068,5.289)--cycle;
\gpfill{rgb color={0.931,0.651,0.000}} (6.980,5.268)--(6.980,5.299)--(7.024,5.310)--(7.024,5.279)--cycle;
\gpfill{rgb color={0.922,0.615,0.000}} (6.936,5.258)--(6.936,5.289)--(6.980,5.299)--(6.980,5.268)--cycle;
\gpfill{rgb color={0.914,0.583,0.000}} (6.893,5.248)--(6.893,5.279)--(6.936,5.289)--(6.936,5.258)--cycle;
\gpfill{rgb color={0.907,0.558,0.000}} (6.849,5.237)--(6.849,5.268)--(6.893,5.279)--(6.893,5.248)--cycle;
\gpfill{rgb color={0.902,0.537,0.000}} (6.805,5.227)--(6.805,5.258)--(6.849,5.268)--(6.849,5.237)--cycle;
\gpfill{rgb color={0.898,0.523,0.000}} (6.761,5.217)--(6.761,5.248)--(6.805,5.258)--(6.805,5.227)--cycle;
\gpfill{rgb color={0.895,0.516,0.000}} (6.718,5.206)--(6.718,5.237)--(6.761,5.248)--(6.761,5.217)--cycle;
\gpfill{rgb color={0.896,0.516,0.000}} (6.674,5.196)--(6.674,5.227)--(6.718,5.237)--(6.718,5.206)--cycle;
\gpfill{rgb color={0.899,0.527,0.000}} (6.630,5.186)--(6.630,5.217)--(6.674,5.227)--(6.674,5.196)--cycle;
\gpfill{rgb color={0.906,0.551,0.000}} (6.586,5.176)--(6.586,5.206)--(6.630,5.217)--(6.630,5.186)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,5.165)--(6.543,5.196)--(6.586,5.206)--(6.586,5.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,6.207)--(10.830,6.238)--(10.873,6.248)--(10.873,6.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,6.197)--(10.786,6.227)--(10.830,6.238)--(10.830,6.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,6.186)--(10.742,6.217)--(10.786,6.227)--(10.786,6.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,6.176)--(10.698,6.207)--(10.742,6.217)--(10.742,6.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,6.166)--(10.655,6.196)--(10.698,6.207)--(10.698,6.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,6.155)--(10.611,6.186)--(10.655,6.196)--(10.655,6.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,6.145)--(10.567,6.176)--(10.611,6.186)--(10.611,6.155)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,6.135)--(10.523,6.165)--(10.567,6.176)--(10.567,6.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,6.124)--(10.480,6.155)--(10.523,6.165)--(10.523,6.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,6.114)--(10.436,6.145)--(10.480,6.155)--(10.480,6.124)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,6.104)--(10.392,6.134)--(10.436,6.145)--(10.436,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,6.093)--(10.348,6.124)--(10.392,6.134)--(10.392,6.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,6.083)--(10.305,6.114)--(10.348,6.124)--(10.348,6.093)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,6.073)--(10.261,6.103)--(10.305,6.114)--(10.305,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,6.062)--(10.217,6.093)--(10.261,6.103)--(10.261,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,6.052)--(10.173,6.083)--(10.217,6.093)--(10.217,6.062)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,6.042)--(10.130,6.073)--(10.173,6.083)--(10.173,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,6.031)--(10.086,6.062)--(10.130,6.073)--(10.130,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,6.021)--(10.042,6.052)--(10.086,6.062)--(10.086,6.031)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,6.011)--(9.998,6.042)--(10.042,6.052)--(10.042,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,6.000)--(9.955,6.031)--(9.998,6.042)--(9.998,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.990)--(9.911,6.021)--(9.955,6.031)--(9.955,6.000)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.980)--(9.867,6.011)--(9.911,6.021)--(9.911,5.990)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.969)--(9.823,6.000)--(9.867,6.011)--(9.867,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.959)--(9.780,5.990)--(9.823,6.000)--(9.823,5.969)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.949)--(9.736,5.980)--(9.780,5.990)--(9.780,5.959)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.938)--(9.692,5.969)--(9.736,5.980)--(9.736,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.928)--(9.648,5.959)--(9.692,5.969)--(9.692,5.938)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.918)--(9.605,5.949)--(9.648,5.959)--(9.648,5.928)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.907)--(9.561,5.938)--(9.605,5.949)--(9.605,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.897)--(9.517,5.928)--(9.561,5.938)--(9.561,5.907)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.887)--(9.473,5.918)--(9.517,5.928)--(9.517,5.897)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.876)--(9.430,5.907)--(9.473,5.918)--(9.473,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.866)--(9.386,5.897)--(9.430,5.907)--(9.430,5.876)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.856)--(9.342,5.887)--(9.386,5.897)--(9.386,5.866)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.846)--(9.298,5.876)--(9.342,5.887)--(9.342,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.835)--(9.254,5.866)--(9.298,5.876)--(9.298,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.825)--(9.211,5.856)--(9.254,5.866)--(9.254,5.835)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.815)--(9.167,5.845)--(9.211,5.856)--(9.211,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.804)--(9.123,5.835)--(9.167,5.845)--(9.167,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.794)--(9.079,5.825)--(9.123,5.835)--(9.123,5.804)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.784)--(9.036,5.814)--(9.079,5.825)--(9.079,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.773)--(8.992,5.804)--(9.036,5.814)--(9.036,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.763)--(8.948,5.794)--(8.992,5.804)--(8.992,5.773)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.753)--(8.904,5.783)--(8.948,5.794)--(8.948,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.742)--(8.861,5.773)--(8.904,5.783)--(8.904,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.732)--(8.817,5.763)--(8.861,5.773)--(8.861,5.742)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.722)--(8.773,5.752)--(8.817,5.763)--(8.817,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.711)--(8.729,5.742)--(8.773,5.752)--(8.773,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.701)--(8.687,5.732)--(8.729,5.742)--(8.729,5.711)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.691)--(8.643,5.721)--(8.687,5.732)--(8.687,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.680)--(8.599,5.711)--(8.643,5.721)--(8.643,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.670)--(8.555,5.701)--(8.599,5.711)--(8.599,5.680)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.660)--(8.512,5.690)--(8.555,5.701)--(8.555,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.649)--(8.468,5.680)--(8.512,5.690)--(8.512,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.639)--(8.424,5.670)--(8.468,5.680)--(8.468,5.649)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.629)--(8.380,5.659)--(8.424,5.670)--(8.424,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.618)--(8.337,5.649)--(8.380,5.659)--(8.380,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.608)--(8.293,5.639)--(8.337,5.649)--(8.337,5.618)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.598)--(8.249,5.629)--(8.293,5.639)--(8.293,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.587)--(8.205,5.618)--(8.249,5.629)--(8.249,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.577)--(8.162,5.608)--(8.205,5.618)--(8.205,5.587)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.567)--(8.118,5.598)--(8.162,5.608)--(8.162,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.556)--(8.074,5.587)--(8.118,5.598)--(8.118,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.547)--(8.030,5.577)--(8.074,5.587)--(8.074,5.556)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.537)--(7.987,5.567)--(8.030,5.577)--(8.030,5.547)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.526)--(7.943,5.556)--(7.987,5.567)--(7.987,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.516)--(7.899,5.547)--(7.943,5.556)--(7.943,5.526)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.506)--(7.855,5.537)--(7.899,5.547)--(7.899,5.516)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.495)--(7.811,5.526)--(7.855,5.537)--(7.855,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.485)--(7.768,5.516)--(7.811,5.526)--(7.811,5.495)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.475)--(7.724,5.506)--(7.768,5.516)--(7.768,5.485)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.464)--(7.680,5.495)--(7.724,5.506)--(7.724,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.454)--(7.636,5.485)--(7.680,5.495)--(7.680,5.464)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.444)--(7.593,5.475)--(7.636,5.485)--(7.636,5.454)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.433)--(7.549,5.464)--(7.593,5.475)--(7.593,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.423)--(7.505,5.454)--(7.549,5.464)--(7.549,5.433)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.413)--(7.461,5.444)--(7.505,5.454)--(7.505,5.423)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.403)--(7.418,5.433)--(7.461,5.444)--(7.461,5.413)--cycle;
\gpfill{rgb color={1.000,0.997,0.000}} (7.374,5.392)--(7.374,5.423)--(7.418,5.433)--(7.418,5.403)--cycle;
\gpfill{rgb color={0.996,0.976,0.000}} (7.330,5.382)--(7.330,5.413)--(7.374,5.423)--(7.374,5.392)--cycle;
\gpfill{rgb color={0.987,0.927,0.000}} (7.286,5.372)--(7.286,5.402)--(7.330,5.413)--(7.330,5.382)--cycle;
\gpfill{rgb color={0.977,0.869,0.000}} (7.243,5.361)--(7.243,5.392)--(7.286,5.402)--(7.286,5.372)--cycle;
\gpfill{rgb color={0.966,0.812,0.000}} (7.199,5.351)--(7.199,5.382)--(7.243,5.392)--(7.243,5.361)--cycle;
\gpfill{rgb color={0.955,0.758,0.000}} (7.155,5.341)--(7.155,5.371)--(7.199,5.382)--(7.199,5.351)--cycle;
\gpfill{rgb color={0.944,0.708,0.000}} (7.111,5.330)--(7.111,5.361)--(7.155,5.371)--(7.155,5.341)--cycle;
\gpfill{rgb color={0.933,0.661,0.000}} (7.068,5.320)--(7.068,5.351)--(7.111,5.361)--(7.111,5.330)--cycle;
\gpfill{rgb color={0.923,0.619,0.000}} (7.024,5.310)--(7.024,5.340)--(7.068,5.351)--(7.068,5.320)--cycle;
\gpfill{rgb color={0.913,0.581,0.000}} (6.980,5.299)--(6.980,5.330)--(7.024,5.340)--(7.024,5.310)--cycle;
\gpfill{rgb color={0.905,0.548,0.000}} (6.936,5.289)--(6.936,5.320)--(6.980,5.330)--(6.980,5.299)--cycle;
\gpfill{rgb color={0.897,0.519,0.000}} (6.893,5.279)--(6.893,5.309)--(6.936,5.320)--(6.936,5.289)--cycle;
\gpfill{rgb color={0.890,0.496,0.000}} (6.849,5.268)--(6.849,5.299)--(6.893,5.309)--(6.893,5.279)--cycle;
\gpfill{rgb color={0.884,0.479,0.000}} (6.805,5.258)--(6.805,5.289)--(6.849,5.299)--(6.849,5.268)--cycle;
\gpfill{rgb color={0.881,0.467,0.000}} (6.761,5.248)--(6.761,5.278)--(6.805,5.289)--(6.805,5.258)--cycle;
\gpfill{rgb color={0.879,0.462,0.000}} (6.718,5.237)--(6.718,5.268)--(6.761,5.278)--(6.761,5.248)--cycle;
\gpfill{rgb color={0.881,0.466,0.000}} (6.674,5.227)--(6.674,5.258)--(6.718,5.268)--(6.718,5.237)--cycle;
\gpfill{rgb color={0.885,0.481,0.000}} (6.630,5.217)--(6.630,5.247)--(6.674,5.258)--(6.674,5.227)--cycle;
\gpfill{rgb color={0.895,0.514,0.000}} (6.586,5.206)--(6.586,5.237)--(6.630,5.247)--(6.630,5.217)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,5.196)--(6.543,5.227)--(6.586,5.237)--(6.586,5.206)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,6.238)--(10.830,6.269)--(10.873,6.279)--(10.873,6.248)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,6.227)--(10.786,6.258)--(10.830,6.269)--(10.830,6.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,6.217)--(10.742,6.248)--(10.786,6.258)--(10.786,6.227)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,6.207)--(10.698,6.238)--(10.742,6.248)--(10.742,6.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,6.196)--(10.655,6.227)--(10.698,6.238)--(10.698,6.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,6.186)--(10.611,6.217)--(10.655,6.227)--(10.655,6.196)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,6.176)--(10.567,6.207)--(10.611,6.217)--(10.611,6.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,6.165)--(10.523,6.196)--(10.567,6.207)--(10.567,6.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,6.155)--(10.480,6.186)--(10.523,6.196)--(10.523,6.165)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,6.145)--(10.436,6.176)--(10.480,6.186)--(10.480,6.155)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,6.134)--(10.392,6.165)--(10.436,6.176)--(10.436,6.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,6.124)--(10.348,6.155)--(10.392,6.165)--(10.392,6.134)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,6.114)--(10.305,6.145)--(10.348,6.155)--(10.348,6.124)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,6.103)--(10.261,6.134)--(10.305,6.145)--(10.305,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,6.093)--(10.217,6.124)--(10.261,6.134)--(10.261,6.103)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,6.083)--(10.173,6.114)--(10.217,6.124)--(10.217,6.093)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,6.073)--(10.130,6.103)--(10.173,6.114)--(10.173,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,6.062)--(10.086,6.093)--(10.130,6.103)--(10.130,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,6.052)--(10.042,6.083)--(10.086,6.093)--(10.086,6.062)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,6.042)--(9.998,6.072)--(10.042,6.083)--(10.042,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,6.031)--(9.955,6.062)--(9.998,6.072)--(9.998,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,6.021)--(9.911,6.052)--(9.955,6.062)--(9.955,6.031)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,6.011)--(9.867,6.041)--(9.911,6.052)--(9.911,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,6.000)--(9.823,6.031)--(9.867,6.041)--(9.867,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.990)--(9.780,6.021)--(9.823,6.031)--(9.823,6.000)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.980)--(9.736,6.010)--(9.780,6.021)--(9.780,5.990)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.969)--(9.692,6.000)--(9.736,6.010)--(9.736,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.959)--(9.648,5.990)--(9.692,6.000)--(9.692,5.969)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.949)--(9.605,5.979)--(9.648,5.990)--(9.648,5.959)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.938)--(9.561,5.969)--(9.605,5.979)--(9.605,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.928)--(9.517,5.959)--(9.561,5.969)--(9.561,5.938)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.918)--(9.473,5.948)--(9.517,5.959)--(9.517,5.928)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.907)--(9.430,5.938)--(9.473,5.948)--(9.473,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.897)--(9.386,5.928)--(9.430,5.938)--(9.430,5.907)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.887)--(9.342,5.917)--(9.386,5.928)--(9.386,5.897)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.876)--(9.298,5.907)--(9.342,5.917)--(9.342,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.866)--(9.254,5.897)--(9.298,5.907)--(9.298,5.876)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.856)--(9.211,5.886)--(9.254,5.897)--(9.254,5.866)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.845)--(9.167,5.876)--(9.211,5.886)--(9.211,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.835)--(9.123,5.866)--(9.167,5.876)--(9.167,5.845)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.825)--(9.079,5.856)--(9.123,5.866)--(9.123,5.835)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.814)--(9.036,5.845)--(9.079,5.856)--(9.079,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.804)--(8.992,5.835)--(9.036,5.845)--(9.036,5.814)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.794)--(8.948,5.825)--(8.992,5.835)--(8.992,5.804)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.783)--(8.904,5.814)--(8.948,5.825)--(8.948,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.773)--(8.861,5.804)--(8.904,5.814)--(8.904,5.783)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.763)--(8.817,5.794)--(8.861,5.804)--(8.861,5.773)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.752)--(8.773,5.783)--(8.817,5.794)--(8.817,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.742)--(8.729,5.773)--(8.773,5.783)--(8.773,5.752)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.732)--(8.687,5.763)--(8.729,5.773)--(8.729,5.742)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.721)--(8.643,5.752)--(8.687,5.763)--(8.687,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.711)--(8.599,5.742)--(8.643,5.752)--(8.643,5.721)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.701)--(8.555,5.732)--(8.599,5.742)--(8.599,5.711)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.690)--(8.512,5.721)--(8.555,5.732)--(8.555,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.680)--(8.468,5.711)--(8.512,5.721)--(8.512,5.690)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.670)--(8.424,5.701)--(8.468,5.711)--(8.468,5.680)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.659)--(8.380,5.690)--(8.424,5.701)--(8.424,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.649)--(8.337,5.680)--(8.380,5.690)--(8.380,5.659)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.639)--(8.293,5.670)--(8.337,5.680)--(8.337,5.649)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.629)--(8.249,5.659)--(8.293,5.670)--(8.293,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.618)--(8.205,5.649)--(8.249,5.659)--(8.249,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.608)--(8.162,5.639)--(8.205,5.649)--(8.205,5.618)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.598)--(8.118,5.628)--(8.162,5.639)--(8.162,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.587)--(8.074,5.618)--(8.118,5.628)--(8.118,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.577)--(8.030,5.608)--(8.074,5.618)--(8.074,5.587)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.567)--(7.987,5.597)--(8.030,5.608)--(8.030,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.556)--(7.943,5.587)--(7.987,5.597)--(7.987,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.547)--(7.899,5.577)--(7.943,5.587)--(7.943,5.556)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.537)--(7.855,5.566)--(7.899,5.577)--(7.899,5.547)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.526)--(7.811,5.556)--(7.855,5.566)--(7.855,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.516)--(7.768,5.547)--(7.811,5.556)--(7.811,5.526)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.506)--(7.724,5.536)--(7.768,5.547)--(7.768,5.516)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.495)--(7.680,5.526)--(7.724,5.536)--(7.724,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.485)--(7.636,5.516)--(7.680,5.526)--(7.680,5.495)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.475)--(7.593,5.505)--(7.636,5.516)--(7.636,5.485)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.464)--(7.549,5.495)--(7.593,5.505)--(7.593,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.454)--(7.505,5.485)--(7.549,5.495)--(7.549,5.464)--cycle;
\gpfill{rgb color={0.999,0.997,0.000}} (7.461,5.444)--(7.461,5.474)--(7.505,5.485)--(7.505,5.454)--cycle;
\gpfill{rgb color={0.997,0.980,0.000}} (7.418,5.433)--(7.418,5.464)--(7.461,5.474)--(7.461,5.444)--cycle;
\gpfill{rgb color={0.990,0.941,0.000}} (7.374,5.423)--(7.374,5.454)--(7.418,5.464)--(7.418,5.433)--cycle;
\gpfill{rgb color={0.981,0.889,0.000}} (7.330,5.413)--(7.330,5.444)--(7.374,5.454)--(7.374,5.423)--cycle;
\gpfill{rgb color={0.970,0.835,0.000}} (7.286,5.402)--(7.286,5.433)--(7.330,5.444)--(7.330,5.413)--cycle;
\gpfill{rgb color={0.959,0.780,0.000}} (7.243,5.392)--(7.243,5.423)--(7.286,5.433)--(7.286,5.402)--cycle;
\gpfill{rgb color={0.948,0.727,0.000}} (7.199,5.382)--(7.199,5.413)--(7.243,5.423)--(7.243,5.392)--cycle;
\gpfill{rgb color={0.937,0.677,0.000}} (7.155,5.371)--(7.155,5.402)--(7.199,5.413)--(7.199,5.382)--cycle;
\gpfill{rgb color={0.926,0.630,0.000}} (7.111,5.361)--(7.111,5.392)--(7.155,5.402)--(7.155,5.371)--cycle;
\gpfill{rgb color={0.915,0.587,0.000}} (7.068,5.351)--(7.068,5.382)--(7.111,5.392)--(7.111,5.361)--cycle;
\gpfill{rgb color={0.905,0.548,0.000}} (7.024,5.340)--(7.024,5.371)--(7.068,5.382)--(7.068,5.351)--cycle;
\gpfill{rgb color={0.895,0.513,0.000}} (6.980,5.330)--(6.980,5.361)--(7.024,5.371)--(7.024,5.340)--cycle;
\gpfill{rgb color={0.886,0.483,0.000}} (6.936,5.320)--(6.936,5.351)--(6.980,5.361)--(6.980,5.330)--cycle;
\gpfill{rgb color={0.878,0.458,0.000}} (6.893,5.309)--(6.893,5.340)--(6.936,5.351)--(6.936,5.320)--cycle;
\gpfill{rgb color={0.871,0.437,0.000}} (6.849,5.299)--(6.849,5.330)--(6.893,5.340)--(6.893,5.309)--cycle;
\gpfill{rgb color={0.866,0.421,0.000}} (6.805,5.289)--(6.805,5.320)--(6.849,5.330)--(6.849,5.299)--cycle;
\gpfill{rgb color={0.862,0.411,0.000}} (6.761,5.278)--(6.761,5.309)--(6.805,5.320)--(6.805,5.289)--cycle;
\gpfill{rgb color={0.861,0.408,0.000}} (6.718,5.268)--(6.718,5.299)--(6.761,5.309)--(6.761,5.278)--cycle;
\gpfill{rgb color={0.863,0.414,0.000}} (6.674,5.258)--(6.674,5.289)--(6.718,5.299)--(6.718,5.268)--cycle;
\gpfill{rgb color={0.869,0.432,0.000}} (6.630,5.247)--(6.630,5.278)--(6.674,5.289)--(6.674,5.258)--cycle;
\gpfill{rgb color={0.882,0.471,0.000}} (6.586,5.237)--(6.586,5.268)--(6.630,5.278)--(6.630,5.247)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,5.227)--(6.543,5.258)--(6.586,5.268)--(6.586,5.237)--cycle;
\draw[gp path] (6.543,6.428)--(6.543,4.672)--(10.873,4.672)--(10.873,6.428)--cycle;
\draw[gp path] (6.543,4.672)--(6.543,4.928);
\node[gp node center] at (6.543,4.356) {$0$};
\draw[gp path] (7.626,4.672)--(7.626,4.928);
\node[gp node center] at (7.626,4.356) {$2.5$};
\draw[gp path] (8.708,4.672)--(8.708,4.928);
\node[gp node center] at (8.708,4.356) {$5$};
\draw[gp path] (9.791,4.672)--(9.791,4.928);
\node[gp node center] at (9.791,4.356) {$7.5$};
\draw[gp path] (10.873,4.672)--(10.873,4.928);
\node[gp node center] at (10.873,4.356) {$10$};
\node[gp node center] at (8.708,4.017) {X, $10^{3}$ m};
\draw[gp path] (6.543,4.672)--(6.799,4.672);
\node[gp node right] at (6.427,4.672) {$0$};
\draw[gp path] (6.543,5.258)--(6.799,5.258);
\node[gp node right] at (6.427,5.258) {$10$};
\draw[gp path] (6.543,5.842)--(6.799,5.842);
\node[gp node right] at (6.427,5.842) {$20$};
\draw[gp path] (6.543,6.428)--(6.799,6.428);
\node[gp node right] at (6.427,6.428) {$30$};
\node[gp node center,rotate=-270] at (5.820,5.550) {Y, m};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{6.543cm}{4.672cm}}{\pgfpoint{10.873cm}{6.428cm}}
\node[gp node center] at (8.708,3.463) {(d)};
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,1.490)--(6.543,1.521)--(6.586,1.531)--(6.586,1.500)--cycle;
\gpfill{rgb color={0.959,0.777,0.000}} (6.586,1.500)--(6.586,1.531)--(6.630,1.541)--(6.630,1.511)--cycle;
\gpfill{rgb color={0.977,0.871,0.000}} (6.630,1.511)--(6.630,1.541)--(6.674,1.552)--(6.674,1.521)--cycle;
\gpfill{rgb color={0.989,0.934,0.000}} (6.674,1.521)--(6.674,1.552)--(6.718,1.562)--(6.718,1.531)--cycle;
\gpfill{rgb color={0.996,0.973,0.000}} (6.718,1.531)--(6.718,1.562)--(6.761,1.572)--(6.761,1.542)--cycle;
\gpfill{rgb color={0.999,0.992,0.000}} (6.761,1.542)--(6.761,1.572)--(6.805,1.583)--(6.805,1.552)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (6.805,1.552)--(6.805,1.583)--(6.849,1.593)--(6.849,1.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,1.562)--(6.849,1.593)--(6.893,1.603)--(6.893,1.573)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,1.573)--(6.893,1.603)--(6.936,1.614)--(6.936,1.583)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,1.583)--(6.936,1.614)--(6.980,1.624)--(6.980,1.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,1.593)--(6.980,1.624)--(7.024,1.634)--(7.024,1.604)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.604)--(7.024,1.634)--(7.068,1.645)--(7.068,1.614)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.614)--(7.068,1.645)--(7.111,1.655)--(7.111,1.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.624)--(7.111,1.655)--(7.155,1.665)--(7.155,1.635)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.635)--(7.155,1.665)--(7.199,1.676)--(7.199,1.645)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.645)--(7.199,1.676)--(7.243,1.686)--(7.243,1.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.655)--(7.243,1.686)--(7.286,1.696)--(7.286,1.666)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.666)--(7.286,1.696)--(7.330,1.707)--(7.330,1.676)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.676)--(7.330,1.707)--(7.374,1.717)--(7.374,1.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.686)--(7.374,1.717)--(7.418,1.727)--(7.418,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,1.696)--(7.418,1.727)--(7.461,1.738)--(7.461,1.707)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,1.707)--(7.461,1.738)--(7.505,1.748)--(7.505,1.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,1.717)--(7.505,1.748)--(7.549,1.758)--(7.549,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,1.727)--(7.549,1.758)--(7.593,1.769)--(7.593,1.738)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,1.738)--(7.593,1.769)--(7.636,1.779)--(7.636,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,1.748)--(7.636,1.779)--(7.680,1.789)--(7.680,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,1.758)--(7.680,1.789)--(7.724,1.800)--(7.724,1.769)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,1.769)--(7.724,1.800)--(7.768,1.810)--(7.768,1.779)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,1.779)--(7.768,1.810)--(7.811,1.820)--(7.811,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,1.789)--(7.811,1.820)--(7.855,1.831)--(7.855,1.800)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,1.800)--(7.855,1.831)--(7.899,1.841)--(7.899,1.810)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,1.810)--(7.899,1.841)--(7.943,1.851)--(7.943,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,1.820)--(7.943,1.851)--(7.987,1.862)--(7.987,1.831)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,1.831)--(7.987,1.862)--(8.030,1.872)--(8.030,1.841)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,1.841)--(8.030,1.872)--(8.074,1.882)--(8.074,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,1.851)--(8.074,1.882)--(8.118,1.893)--(8.118,1.862)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,1.862)--(8.118,1.893)--(8.162,1.903)--(8.162,1.872)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,1.872)--(8.162,1.903)--(8.205,1.913)--(8.205,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,1.882)--(8.205,1.913)--(8.249,1.923)--(8.249,1.893)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,1.893)--(8.249,1.923)--(8.293,1.934)--(8.293,1.903)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,1.903)--(8.293,1.934)--(8.337,1.944)--(8.337,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,1.913)--(8.337,1.944)--(8.380,1.954)--(8.380,1.924)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,1.924)--(8.380,1.954)--(8.424,1.965)--(8.424,1.934)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,1.934)--(8.424,1.965)--(8.468,1.975)--(8.468,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,1.944)--(8.468,1.975)--(8.512,1.985)--(8.512,1.955)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,1.955)--(8.512,1.985)--(8.555,1.996)--(8.555,1.965)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,1.965)--(8.555,1.996)--(8.599,2.006)--(8.599,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,1.975)--(8.599,2.006)--(8.643,2.016)--(8.643,1.986)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,1.986)--(8.643,2.016)--(8.687,2.027)--(8.687,1.996)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,1.996)--(8.687,2.027)--(8.729,2.037)--(8.729,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.006)--(8.729,2.037)--(8.773,2.047)--(8.773,2.017)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.017)--(8.773,2.047)--(8.817,2.058)--(8.817,2.027)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.027)--(8.817,2.058)--(8.861,2.068)--(8.861,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.037)--(8.861,2.068)--(8.904,2.078)--(8.904,2.048)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.048)--(8.904,2.078)--(8.948,2.089)--(8.948,2.058)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.058)--(8.948,2.089)--(8.992,2.099)--(8.992,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.068)--(8.992,2.099)--(9.036,2.109)--(9.036,2.079)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.079)--(9.036,2.109)--(9.079,2.120)--(9.079,2.089)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.089)--(9.079,2.120)--(9.123,2.130)--(9.123,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.099)--(9.123,2.130)--(9.167,2.140)--(9.167,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.109)--(9.167,2.140)--(9.211,2.151)--(9.211,2.120)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.120)--(9.211,2.151)--(9.254,2.161)--(9.254,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.130)--(9.254,2.161)--(9.298,2.171)--(9.298,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.140)--(9.298,2.171)--(9.342,2.182)--(9.342,2.151)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.151)--(9.342,2.182)--(9.386,2.192)--(9.386,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.161)--(9.386,2.192)--(9.430,2.202)--(9.430,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.171)--(9.430,2.202)--(9.473,2.213)--(9.473,2.182)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.182)--(9.473,2.213)--(9.517,2.223)--(9.517,2.192)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.192)--(9.517,2.223)--(9.561,2.233)--(9.561,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.202)--(9.561,2.233)--(9.605,2.244)--(9.605,2.213)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.213)--(9.605,2.244)--(9.648,2.254)--(9.648,2.223)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.223)--(9.648,2.254)--(9.692,2.264)--(9.692,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.233)--(9.692,2.264)--(9.736,2.275)--(9.736,2.244)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,2.244)--(9.736,2.275)--(9.780,2.285)--(9.780,2.254)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,2.254)--(9.780,2.285)--(9.823,2.295)--(9.823,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,2.264)--(9.823,2.295)--(9.867,2.306)--(9.867,2.275)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,2.275)--(9.867,2.306)--(9.911,2.316)--(9.911,2.285)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,2.285)--(9.911,2.316)--(9.955,2.326)--(9.955,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,2.295)--(9.955,2.326)--(9.998,2.337)--(9.998,2.306)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,2.306)--(9.998,2.337)--(10.042,2.347)--(10.042,2.316)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,2.316)--(10.042,2.347)--(10.086,2.357)--(10.086,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,2.326)--(10.086,2.357)--(10.130,2.367)--(10.130,2.337)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,2.337)--(10.130,2.367)--(10.173,2.377)--(10.173,2.347)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,2.347)--(10.173,2.377)--(10.217,2.387)--(10.217,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,2.357)--(10.217,2.387)--(10.261,2.397)--(10.261,2.368)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,2.368)--(10.261,2.397)--(10.305,2.408)--(10.305,2.377)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,2.377)--(10.305,2.408)--(10.348,2.418)--(10.348,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,2.387)--(10.348,2.418)--(10.392,2.428)--(10.392,2.398)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,2.398)--(10.392,2.428)--(10.436,2.439)--(10.436,2.408)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,2.408)--(10.436,2.439)--(10.480,2.449)--(10.480,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,2.418)--(10.480,2.449)--(10.523,2.459)--(10.523,2.429)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,2.429)--(10.523,2.459)--(10.567,2.470)--(10.567,2.439)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,2.439)--(10.567,2.470)--(10.611,2.480)--(10.611,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,2.449)--(10.611,2.480)--(10.655,2.490)--(10.655,2.460)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,2.460)--(10.655,2.490)--(10.698,2.501)--(10.698,2.470)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,2.470)--(10.698,2.501)--(10.742,2.511)--(10.742,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,2.480)--(10.742,2.511)--(10.786,2.521)--(10.786,2.491)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,2.491)--(10.786,2.521)--(10.830,2.532)--(10.830,2.501)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,2.501)--(10.830,2.532)--(10.873,2.542)--(10.873,2.511)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,1.521)--(6.543,1.552)--(6.586,1.562)--(6.586,1.531)--cycle;
\gpfill{rgb color={0.953,0.749,0.000}} (6.586,1.531)--(6.586,1.562)--(6.630,1.572)--(6.630,1.541)--cycle;
\gpfill{rgb color={0.970,0.831,0.000}} (6.630,1.541)--(6.630,1.572)--(6.674,1.583)--(6.674,1.552)--cycle;
\gpfill{rgb color={0.982,0.895,0.000}} (6.674,1.552)--(6.674,1.583)--(6.718,1.593)--(6.718,1.562)--cycle;
\gpfill{rgb color={0.990,0.944,0.000}} (6.718,1.562)--(6.718,1.593)--(6.761,1.603)--(6.761,1.572)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (6.761,1.572)--(6.761,1.603)--(6.805,1.614)--(6.805,1.583)--cycle;
\gpfill{rgb color={0.999,0.993,0.000}} (6.805,1.583)--(6.805,1.614)--(6.849,1.624)--(6.849,1.593)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (6.849,1.593)--(6.849,1.624)--(6.893,1.634)--(6.893,1.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,1.603)--(6.893,1.634)--(6.936,1.645)--(6.936,1.614)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,1.614)--(6.936,1.645)--(6.980,1.655)--(6.980,1.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,1.624)--(6.980,1.655)--(7.024,1.665)--(7.024,1.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.634)--(7.024,1.665)--(7.068,1.676)--(7.068,1.645)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.645)--(7.068,1.676)--(7.111,1.686)--(7.111,1.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.655)--(7.111,1.686)--(7.155,1.696)--(7.155,1.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.665)--(7.155,1.696)--(7.199,1.707)--(7.199,1.676)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.676)--(7.199,1.707)--(7.243,1.717)--(7.243,1.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.686)--(7.243,1.717)--(7.286,1.727)--(7.286,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.696)--(7.286,1.727)--(7.330,1.737)--(7.330,1.707)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.707)--(7.330,1.737)--(7.374,1.748)--(7.374,1.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.717)--(7.374,1.748)--(7.418,1.758)--(7.418,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,1.727)--(7.418,1.758)--(7.461,1.768)--(7.461,1.738)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,1.738)--(7.461,1.768)--(7.505,1.779)--(7.505,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,1.748)--(7.505,1.779)--(7.549,1.789)--(7.549,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,1.758)--(7.549,1.789)--(7.593,1.799)--(7.593,1.769)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,1.769)--(7.593,1.799)--(7.636,1.810)--(7.636,1.779)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,1.779)--(7.636,1.810)--(7.680,1.820)--(7.680,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,1.789)--(7.680,1.820)--(7.724,1.830)--(7.724,1.800)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,1.800)--(7.724,1.830)--(7.768,1.841)--(7.768,1.810)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,1.810)--(7.768,1.841)--(7.811,1.851)--(7.811,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,1.820)--(7.811,1.851)--(7.855,1.861)--(7.855,1.831)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,1.831)--(7.855,1.861)--(7.899,1.872)--(7.899,1.841)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,1.841)--(7.899,1.872)--(7.943,1.882)--(7.943,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,1.851)--(7.943,1.882)--(7.987,1.892)--(7.987,1.862)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,1.862)--(7.987,1.892)--(8.030,1.903)--(8.030,1.872)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,1.872)--(8.030,1.903)--(8.074,1.913)--(8.074,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,1.882)--(8.074,1.913)--(8.118,1.923)--(8.118,1.893)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,1.893)--(8.118,1.923)--(8.162,1.934)--(8.162,1.903)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,1.903)--(8.162,1.934)--(8.205,1.944)--(8.205,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,1.913)--(8.205,1.944)--(8.249,1.954)--(8.249,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,1.923)--(8.249,1.954)--(8.293,1.965)--(8.293,1.934)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,1.934)--(8.293,1.965)--(8.337,1.975)--(8.337,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,1.944)--(8.337,1.975)--(8.380,1.985)--(8.380,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,1.954)--(8.380,1.985)--(8.424,1.996)--(8.424,1.965)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,1.965)--(8.424,1.996)--(8.468,2.006)--(8.468,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,1.975)--(8.468,2.006)--(8.512,2.016)--(8.512,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,1.985)--(8.512,2.016)--(8.555,2.027)--(8.555,1.996)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,1.996)--(8.555,2.027)--(8.599,2.037)--(8.599,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.006)--(8.599,2.037)--(8.643,2.047)--(8.643,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.016)--(8.643,2.047)--(8.687,2.058)--(8.687,2.027)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.027)--(8.687,2.058)--(8.729,2.068)--(8.729,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.037)--(8.729,2.068)--(8.773,2.078)--(8.773,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.047)--(8.773,2.078)--(8.817,2.089)--(8.817,2.058)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.058)--(8.817,2.089)--(8.861,2.099)--(8.861,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.068)--(8.861,2.099)--(8.904,2.109)--(8.904,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.078)--(8.904,2.109)--(8.948,2.120)--(8.948,2.089)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.089)--(8.948,2.120)--(8.992,2.130)--(8.992,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.099)--(8.992,2.130)--(9.036,2.140)--(9.036,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.109)--(9.036,2.140)--(9.079,2.151)--(9.079,2.120)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.120)--(9.079,2.151)--(9.123,2.161)--(9.123,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.130)--(9.123,2.161)--(9.167,2.171)--(9.167,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.140)--(9.167,2.171)--(9.211,2.181)--(9.211,2.151)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.151)--(9.211,2.181)--(9.254,2.192)--(9.254,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.161)--(9.254,2.192)--(9.298,2.202)--(9.298,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.171)--(9.298,2.202)--(9.342,2.212)--(9.342,2.182)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.182)--(9.342,2.212)--(9.386,2.223)--(9.386,2.192)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.192)--(9.386,2.223)--(9.430,2.233)--(9.430,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.202)--(9.430,2.233)--(9.473,2.243)--(9.473,2.213)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.213)--(9.473,2.243)--(9.517,2.254)--(9.517,2.223)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.223)--(9.517,2.254)--(9.561,2.264)--(9.561,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.233)--(9.561,2.264)--(9.605,2.274)--(9.605,2.244)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.244)--(9.605,2.274)--(9.648,2.285)--(9.648,2.254)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.254)--(9.648,2.285)--(9.692,2.295)--(9.692,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.264)--(9.692,2.295)--(9.736,2.305)--(9.736,2.275)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,2.275)--(9.736,2.305)--(9.780,2.316)--(9.780,2.285)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,2.285)--(9.780,2.316)--(9.823,2.326)--(9.823,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,2.295)--(9.823,2.326)--(9.867,2.336)--(9.867,2.306)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,2.306)--(9.867,2.336)--(9.911,2.347)--(9.911,2.316)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,2.316)--(9.911,2.347)--(9.955,2.357)--(9.955,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,2.326)--(9.955,2.357)--(9.998,2.367)--(9.998,2.337)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,2.337)--(9.998,2.367)--(10.042,2.377)--(10.042,2.347)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,2.347)--(10.042,2.377)--(10.086,2.387)--(10.086,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,2.357)--(10.086,2.387)--(10.130,2.397)--(10.130,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,2.367)--(10.130,2.397)--(10.173,2.408)--(10.173,2.377)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,2.377)--(10.173,2.408)--(10.217,2.418)--(10.217,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,2.387)--(10.217,2.418)--(10.261,2.428)--(10.261,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,2.397)--(10.261,2.428)--(10.305,2.439)--(10.305,2.408)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,2.408)--(10.305,2.439)--(10.348,2.449)--(10.348,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,2.418)--(10.348,2.449)--(10.392,2.459)--(10.392,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,2.428)--(10.392,2.459)--(10.436,2.470)--(10.436,2.439)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,2.439)--(10.436,2.470)--(10.480,2.480)--(10.480,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,2.449)--(10.480,2.480)--(10.523,2.490)--(10.523,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,2.459)--(10.523,2.490)--(10.567,2.501)--(10.567,2.470)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,2.470)--(10.567,2.501)--(10.611,2.511)--(10.611,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,2.480)--(10.611,2.511)--(10.655,2.521)--(10.655,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,2.490)--(10.655,2.521)--(10.698,2.532)--(10.698,2.501)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,2.501)--(10.698,2.532)--(10.742,2.542)--(10.742,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,2.511)--(10.742,2.542)--(10.786,2.552)--(10.786,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,2.521)--(10.786,2.552)--(10.830,2.563)--(10.830,2.532)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,2.532)--(10.830,2.563)--(10.873,2.573)--(10.873,2.542)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,1.552)--(6.543,1.582)--(6.586,1.593)--(6.586,1.562)--cycle;
\gpfill{rgb color={0.949,0.730,0.000}} (6.586,1.562)--(6.586,1.593)--(6.630,1.603)--(6.630,1.572)--cycle;
\gpfill{rgb color={0.964,0.802,0.000}} (6.630,1.572)--(6.630,1.603)--(6.674,1.613)--(6.674,1.583)--cycle;
\gpfill{rgb color={0.976,0.863,0.000}} (6.674,1.583)--(6.674,1.613)--(6.718,1.624)--(6.718,1.593)--cycle;
\gpfill{rgb color={0.985,0.915,0.000}} (6.718,1.593)--(6.718,1.624)--(6.761,1.634)--(6.761,1.603)--cycle;
\gpfill{rgb color={0.993,0.956,0.000}} (6.761,1.603)--(6.761,1.634)--(6.805,1.644)--(6.805,1.614)--cycle;
\gpfill{rgb color={0.997,0.983,0.000}} (6.805,1.614)--(6.805,1.644)--(6.849,1.655)--(6.849,1.624)--cycle;
\gpfill{rgb color={0.999,0.995,0.000}} (6.849,1.624)--(6.849,1.655)--(6.893,1.665)--(6.893,1.634)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (6.893,1.634)--(6.893,1.665)--(6.936,1.675)--(6.936,1.645)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,1.645)--(6.936,1.675)--(6.980,1.686)--(6.980,1.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,1.655)--(6.980,1.686)--(7.024,1.696)--(7.024,1.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.665)--(7.024,1.696)--(7.068,1.706)--(7.068,1.676)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.676)--(7.068,1.706)--(7.111,1.717)--(7.111,1.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.686)--(7.111,1.717)--(7.155,1.727)--(7.155,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.696)--(7.155,1.727)--(7.199,1.737)--(7.199,1.707)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.707)--(7.199,1.737)--(7.243,1.748)--(7.243,1.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.717)--(7.243,1.748)--(7.286,1.758)--(7.286,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.727)--(7.286,1.758)--(7.330,1.768)--(7.330,1.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.737)--(7.330,1.768)--(7.374,1.779)--(7.374,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.748)--(7.374,1.779)--(7.418,1.789)--(7.418,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,1.758)--(7.418,1.789)--(7.461,1.799)--(7.461,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,1.768)--(7.461,1.799)--(7.505,1.810)--(7.505,1.779)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,1.779)--(7.505,1.810)--(7.549,1.820)--(7.549,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,1.789)--(7.549,1.820)--(7.593,1.830)--(7.593,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,1.799)--(7.593,1.830)--(7.636,1.841)--(7.636,1.810)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,1.810)--(7.636,1.841)--(7.680,1.851)--(7.680,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,1.820)--(7.680,1.851)--(7.724,1.861)--(7.724,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,1.830)--(7.724,1.861)--(7.768,1.872)--(7.768,1.841)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,1.841)--(7.768,1.872)--(7.811,1.882)--(7.811,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,1.851)--(7.811,1.882)--(7.855,1.892)--(7.855,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,1.861)--(7.855,1.892)--(7.899,1.903)--(7.899,1.872)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,1.872)--(7.899,1.903)--(7.943,1.913)--(7.943,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,1.882)--(7.943,1.913)--(7.987,1.923)--(7.987,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,1.892)--(7.987,1.923)--(8.030,1.934)--(8.030,1.903)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,1.903)--(8.030,1.934)--(8.074,1.944)--(8.074,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,1.913)--(8.074,1.944)--(8.118,1.954)--(8.118,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,1.923)--(8.118,1.954)--(8.162,1.964)--(8.162,1.934)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,1.934)--(8.162,1.964)--(8.205,1.975)--(8.205,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,1.944)--(8.205,1.975)--(8.249,1.985)--(8.249,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,1.954)--(8.249,1.985)--(8.293,1.995)--(8.293,1.965)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,1.965)--(8.293,1.995)--(8.337,2.006)--(8.337,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,1.975)--(8.337,2.006)--(8.380,2.016)--(8.380,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,1.985)--(8.380,2.016)--(8.424,2.026)--(8.424,1.996)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,1.996)--(8.424,2.026)--(8.468,2.037)--(8.468,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.006)--(8.468,2.037)--(8.512,2.047)--(8.512,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.016)--(8.512,2.047)--(8.555,2.057)--(8.555,2.027)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.027)--(8.555,2.057)--(8.599,2.068)--(8.599,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.037)--(8.599,2.068)--(8.643,2.078)--(8.643,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.047)--(8.643,2.078)--(8.687,2.088)--(8.687,2.058)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.058)--(8.687,2.088)--(8.729,2.099)--(8.729,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.068)--(8.729,2.099)--(8.773,2.109)--(8.773,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.078)--(8.773,2.109)--(8.817,2.119)--(8.817,2.089)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.089)--(8.817,2.119)--(8.861,2.130)--(8.861,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.099)--(8.861,2.130)--(8.904,2.140)--(8.904,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.109)--(8.904,2.140)--(8.948,2.150)--(8.948,2.120)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.120)--(8.948,2.150)--(8.992,2.161)--(8.992,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.130)--(8.992,2.161)--(9.036,2.171)--(9.036,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.140)--(9.036,2.171)--(9.079,2.181)--(9.079,2.151)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.151)--(9.079,2.181)--(9.123,2.192)--(9.123,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.161)--(9.123,2.192)--(9.167,2.202)--(9.167,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.171)--(9.167,2.202)--(9.211,2.212)--(9.211,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.181)--(9.211,2.212)--(9.254,2.223)--(9.254,2.192)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.192)--(9.254,2.223)--(9.298,2.233)--(9.298,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.202)--(9.298,2.233)--(9.342,2.243)--(9.342,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.212)--(9.342,2.243)--(9.386,2.254)--(9.386,2.223)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.223)--(9.386,2.254)--(9.430,2.264)--(9.430,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.233)--(9.430,2.264)--(9.473,2.274)--(9.473,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.243)--(9.473,2.274)--(9.517,2.285)--(9.517,2.254)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.254)--(9.517,2.285)--(9.561,2.295)--(9.561,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.264)--(9.561,2.295)--(9.605,2.305)--(9.605,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.274)--(9.605,2.305)--(9.648,2.316)--(9.648,2.285)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.285)--(9.648,2.316)--(9.692,2.326)--(9.692,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.295)--(9.692,2.326)--(9.736,2.336)--(9.736,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,2.305)--(9.736,2.336)--(9.780,2.347)--(9.780,2.316)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,2.316)--(9.780,2.347)--(9.823,2.357)--(9.823,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,2.326)--(9.823,2.357)--(9.867,2.367)--(9.867,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,2.336)--(9.867,2.367)--(9.911,2.377)--(9.911,2.347)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,2.347)--(9.911,2.377)--(9.955,2.387)--(9.955,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,2.357)--(9.955,2.387)--(9.998,2.397)--(9.998,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,2.367)--(9.998,2.397)--(10.042,2.407)--(10.042,2.377)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,2.377)--(10.042,2.407)--(10.086,2.418)--(10.086,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,2.387)--(10.086,2.418)--(10.130,2.428)--(10.130,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,2.397)--(10.130,2.428)--(10.173,2.438)--(10.173,2.408)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,2.408)--(10.173,2.438)--(10.217,2.449)--(10.217,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,2.418)--(10.217,2.449)--(10.261,2.459)--(10.261,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,2.428)--(10.261,2.459)--(10.305,2.469)--(10.305,2.439)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,2.439)--(10.305,2.469)--(10.348,2.480)--(10.348,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,2.449)--(10.348,2.480)--(10.392,2.490)--(10.392,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,2.459)--(10.392,2.490)--(10.436,2.500)--(10.436,2.470)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,2.470)--(10.436,2.500)--(10.480,2.511)--(10.480,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,2.480)--(10.480,2.511)--(10.523,2.521)--(10.523,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,2.490)--(10.523,2.521)--(10.567,2.531)--(10.567,2.501)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,2.501)--(10.567,2.531)--(10.611,2.542)--(10.611,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,2.511)--(10.611,2.542)--(10.655,2.552)--(10.655,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,2.521)--(10.655,2.552)--(10.698,2.562)--(10.698,2.532)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,2.532)--(10.698,2.562)--(10.742,2.573)--(10.742,2.542)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,2.542)--(10.742,2.573)--(10.786,2.583)--(10.786,2.552)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,2.552)--(10.786,2.583)--(10.830,2.593)--(10.830,2.563)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,2.563)--(10.830,2.593)--(10.873,2.604)--(10.873,2.573)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,1.582)--(6.543,1.613)--(6.586,1.624)--(6.586,1.593)--cycle;
\gpfill{rgb color={0.946,0.715,0.000}} (6.586,1.593)--(6.586,1.624)--(6.630,1.634)--(6.630,1.603)--cycle;
\gpfill{rgb color={0.959,0.779,0.000}} (6.630,1.603)--(6.630,1.634)--(6.674,1.644)--(6.674,1.613)--cycle;
\gpfill{rgb color={0.971,0.836,0.000}} (6.674,1.613)--(6.674,1.644)--(6.718,1.655)--(6.718,1.624)--cycle;
\gpfill{rgb color={0.980,0.887,0.000}} (6.718,1.624)--(6.718,1.655)--(6.761,1.665)--(6.761,1.634)--cycle;
\gpfill{rgb color={0.988,0.932,0.000}} (6.761,1.634)--(6.761,1.665)--(6.805,1.675)--(6.805,1.644)--cycle;
\gpfill{rgb color={0.994,0.967,0.000}} (6.805,1.644)--(6.805,1.675)--(6.849,1.686)--(6.849,1.655)--cycle;
\gpfill{rgb color={0.998,0.988,0.000}} (6.849,1.655)--(6.849,1.686)--(6.893,1.696)--(6.893,1.665)--cycle;
\gpfill{rgb color={0.999,0.997,0.000}} (6.893,1.665)--(6.893,1.696)--(6.936,1.706)--(6.936,1.675)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (6.936,1.675)--(6.936,1.706)--(6.980,1.717)--(6.980,1.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,1.686)--(6.980,1.717)--(7.024,1.727)--(7.024,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.696)--(7.024,1.727)--(7.068,1.737)--(7.068,1.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.706)--(7.068,1.737)--(7.111,1.748)--(7.111,1.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.717)--(7.111,1.748)--(7.155,1.758)--(7.155,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.727)--(7.155,1.758)--(7.199,1.768)--(7.199,1.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.737)--(7.199,1.768)--(7.243,1.778)--(7.243,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.748)--(7.243,1.778)--(7.286,1.789)--(7.286,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.758)--(7.286,1.789)--(7.330,1.799)--(7.330,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.768)--(7.330,1.799)--(7.374,1.809)--(7.374,1.779)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.779)--(7.374,1.809)--(7.418,1.820)--(7.418,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,1.789)--(7.418,1.820)--(7.461,1.830)--(7.461,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,1.799)--(7.461,1.830)--(7.505,1.840)--(7.505,1.810)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,1.810)--(7.505,1.840)--(7.549,1.851)--(7.549,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,1.820)--(7.549,1.851)--(7.593,1.861)--(7.593,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,1.830)--(7.593,1.861)--(7.636,1.871)--(7.636,1.841)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,1.841)--(7.636,1.871)--(7.680,1.882)--(7.680,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,1.851)--(7.680,1.882)--(7.724,1.892)--(7.724,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,1.861)--(7.724,1.892)--(7.768,1.902)--(7.768,1.872)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,1.872)--(7.768,1.902)--(7.811,1.913)--(7.811,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,1.882)--(7.811,1.913)--(7.855,1.923)--(7.855,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,1.892)--(7.855,1.923)--(7.899,1.933)--(7.899,1.903)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,1.903)--(7.899,1.933)--(7.943,1.944)--(7.943,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,1.913)--(7.943,1.944)--(7.987,1.954)--(7.987,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,1.923)--(7.987,1.954)--(8.030,1.964)--(8.030,1.934)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,1.934)--(8.030,1.964)--(8.074,1.975)--(8.074,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,1.944)--(8.074,1.975)--(8.118,1.985)--(8.118,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,1.954)--(8.118,1.985)--(8.162,1.995)--(8.162,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,1.964)--(8.162,1.995)--(8.205,2.006)--(8.205,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,1.975)--(8.205,2.006)--(8.249,2.016)--(8.249,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,1.985)--(8.249,2.016)--(8.293,2.026)--(8.293,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,1.995)--(8.293,2.026)--(8.337,2.037)--(8.337,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.006)--(8.337,2.037)--(8.380,2.047)--(8.380,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.016)--(8.380,2.047)--(8.424,2.057)--(8.424,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.026)--(8.424,2.057)--(8.468,2.068)--(8.468,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.037)--(8.468,2.068)--(8.512,2.078)--(8.512,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.047)--(8.512,2.078)--(8.555,2.088)--(8.555,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.057)--(8.555,2.088)--(8.599,2.099)--(8.599,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.068)--(8.599,2.099)--(8.643,2.109)--(8.643,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.078)--(8.643,2.109)--(8.687,2.119)--(8.687,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.088)--(8.687,2.119)--(8.729,2.130)--(8.729,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.099)--(8.729,2.130)--(8.773,2.140)--(8.773,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.109)--(8.773,2.140)--(8.817,2.150)--(8.817,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.119)--(8.817,2.150)--(8.861,2.161)--(8.861,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.130)--(8.861,2.161)--(8.904,2.171)--(8.904,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.140)--(8.904,2.171)--(8.948,2.181)--(8.948,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.150)--(8.948,2.181)--(8.992,2.191)--(8.992,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.161)--(8.992,2.191)--(9.036,2.202)--(9.036,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.171)--(9.036,2.202)--(9.079,2.212)--(9.079,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.181)--(9.079,2.212)--(9.123,2.222)--(9.123,2.192)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.192)--(9.123,2.222)--(9.167,2.233)--(9.167,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.202)--(9.167,2.233)--(9.211,2.243)--(9.211,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.212)--(9.211,2.243)--(9.254,2.253)--(9.254,2.223)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.223)--(9.254,2.253)--(9.298,2.264)--(9.298,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.233)--(9.298,2.264)--(9.342,2.274)--(9.342,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.243)--(9.342,2.274)--(9.386,2.284)--(9.386,2.254)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.254)--(9.386,2.284)--(9.430,2.295)--(9.430,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.264)--(9.430,2.295)--(9.473,2.305)--(9.473,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.274)--(9.473,2.305)--(9.517,2.315)--(9.517,2.285)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.285)--(9.517,2.315)--(9.561,2.326)--(9.561,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.295)--(9.561,2.326)--(9.605,2.336)--(9.605,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.305)--(9.605,2.336)--(9.648,2.346)--(9.648,2.316)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.316)--(9.648,2.346)--(9.692,2.357)--(9.692,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.326)--(9.692,2.357)--(9.736,2.367)--(9.736,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,2.336)--(9.736,2.367)--(9.780,2.376)--(9.780,2.347)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,2.347)--(9.780,2.376)--(9.823,2.387)--(9.823,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,2.357)--(9.823,2.387)--(9.867,2.397)--(9.867,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,2.367)--(9.867,2.397)--(9.911,2.407)--(9.911,2.377)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,2.377)--(9.911,2.407)--(9.955,2.418)--(9.955,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,2.387)--(9.955,2.418)--(9.998,2.428)--(9.998,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,2.397)--(9.998,2.428)--(10.042,2.438)--(10.042,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,2.407)--(10.042,2.438)--(10.086,2.449)--(10.086,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,2.418)--(10.086,2.449)--(10.130,2.459)--(10.130,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,2.428)--(10.130,2.459)--(10.173,2.469)--(10.173,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,2.438)--(10.173,2.469)--(10.217,2.480)--(10.217,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,2.449)--(10.217,2.480)--(10.261,2.490)--(10.261,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,2.459)--(10.261,2.490)--(10.305,2.500)--(10.305,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,2.469)--(10.305,2.500)--(10.348,2.511)--(10.348,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,2.480)--(10.348,2.511)--(10.392,2.521)--(10.392,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,2.490)--(10.392,2.521)--(10.436,2.531)--(10.436,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,2.500)--(10.436,2.531)--(10.480,2.542)--(10.480,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,2.511)--(10.480,2.542)--(10.523,2.552)--(10.523,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,2.521)--(10.523,2.552)--(10.567,2.562)--(10.567,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,2.531)--(10.567,2.562)--(10.611,2.573)--(10.611,2.542)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,2.542)--(10.611,2.573)--(10.655,2.583)--(10.655,2.552)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,2.552)--(10.655,2.583)--(10.698,2.593)--(10.698,2.562)--cycle;
\gpfill{rgb color={0.999,0.997,0.000}} (10.698,2.562)--(10.698,2.593)--(10.742,2.604)--(10.742,2.573)--cycle;
\gpfill{rgb color={0.994,0.964,0.000}} (10.742,2.573)--(10.742,2.604)--(10.786,2.614)--(10.786,2.583)--cycle;
\gpfill{rgb color={0.988,0.931,0.000}} (10.786,2.583)--(10.786,2.614)--(10.830,2.624)--(10.830,2.593)--cycle;
\gpfill{rgb color={0.982,0.899,0.000}} (10.830,2.593)--(10.830,2.624)--(10.873,2.634)--(10.873,2.604)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,1.613)--(6.543,1.644)--(6.586,1.654)--(6.586,1.624)--cycle;
\gpfill{rgb color={0.943,0.704,0.000}} (6.586,1.624)--(6.586,1.654)--(6.630,1.665)--(6.630,1.634)--cycle;
\gpfill{rgb color={0.955,0.761,0.000}} (6.630,1.634)--(6.630,1.665)--(6.674,1.675)--(6.674,1.644)--cycle;
\gpfill{rgb color={0.966,0.813,0.000}} (6.674,1.644)--(6.674,1.675)--(6.718,1.685)--(6.718,1.655)--cycle;
\gpfill{rgb color={0.976,0.862,0.000}} (6.718,1.655)--(6.718,1.685)--(6.761,1.696)--(6.761,1.665)--cycle;
\gpfill{rgb color={0.984,0.907,0.000}} (6.761,1.665)--(6.761,1.696)--(6.805,1.706)--(6.805,1.675)--cycle;
\gpfill{rgb color={0.991,0.946,0.000}} (6.805,1.675)--(6.805,1.706)--(6.849,1.716)--(6.849,1.686)--cycle;
\gpfill{rgb color={0.996,0.976,0.000}} (6.849,1.686)--(6.849,1.716)--(6.893,1.727)--(6.893,1.696)--cycle;
\gpfill{rgb color={0.999,0.992,0.000}} (6.893,1.696)--(6.893,1.727)--(6.936,1.737)--(6.936,1.706)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (6.936,1.706)--(6.936,1.737)--(6.980,1.747)--(6.980,1.717)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (6.980,1.717)--(6.980,1.747)--(7.024,1.758)--(7.024,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.727)--(7.024,1.758)--(7.068,1.768)--(7.068,1.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.737)--(7.068,1.768)--(7.111,1.778)--(7.111,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.748)--(7.111,1.778)--(7.155,1.789)--(7.155,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.758)--(7.155,1.789)--(7.199,1.799)--(7.199,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.768)--(7.199,1.799)--(7.243,1.809)--(7.243,1.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.778)--(7.243,1.809)--(7.286,1.820)--(7.286,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.789)--(7.286,1.820)--(7.330,1.830)--(7.330,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.799)--(7.330,1.830)--(7.374,1.840)--(7.374,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.809)--(7.374,1.840)--(7.418,1.851)--(7.418,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,1.820)--(7.418,1.851)--(7.461,1.861)--(7.461,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,1.830)--(7.461,1.861)--(7.505,1.871)--(7.505,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,1.840)--(7.505,1.871)--(7.549,1.882)--(7.549,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,1.851)--(7.549,1.882)--(7.593,1.892)--(7.593,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,1.861)--(7.593,1.892)--(7.636,1.902)--(7.636,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,1.871)--(7.636,1.902)--(7.680,1.913)--(7.680,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,1.882)--(7.680,1.913)--(7.724,1.923)--(7.724,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,1.892)--(7.724,1.923)--(7.768,1.933)--(7.768,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,1.902)--(7.768,1.933)--(7.811,1.944)--(7.811,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,1.913)--(7.811,1.944)--(7.855,1.954)--(7.855,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,1.923)--(7.855,1.954)--(7.899,1.964)--(7.899,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,1.933)--(7.899,1.964)--(7.943,1.975)--(7.943,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,1.944)--(7.943,1.975)--(7.987,1.985)--(7.987,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,1.954)--(7.987,1.985)--(8.030,1.995)--(8.030,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,1.964)--(8.030,1.995)--(8.074,2.005)--(8.074,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,1.975)--(8.074,2.005)--(8.118,2.016)--(8.118,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,1.985)--(8.118,2.016)--(8.162,2.026)--(8.162,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,1.995)--(8.162,2.026)--(8.205,2.036)--(8.205,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.006)--(8.205,2.036)--(8.249,2.047)--(8.249,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.016)--(8.249,2.047)--(8.293,2.057)--(8.293,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.026)--(8.293,2.057)--(8.337,2.067)--(8.337,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.037)--(8.337,2.067)--(8.380,2.078)--(8.380,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.047)--(8.380,2.078)--(8.424,2.088)--(8.424,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.057)--(8.424,2.088)--(8.468,2.098)--(8.468,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.068)--(8.468,2.098)--(8.512,2.109)--(8.512,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.078)--(8.512,2.109)--(8.555,2.119)--(8.555,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.088)--(8.555,2.119)--(8.599,2.129)--(8.599,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.099)--(8.599,2.129)--(8.643,2.140)--(8.643,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.109)--(8.643,2.140)--(8.687,2.150)--(8.687,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.119)--(8.687,2.150)--(8.729,2.160)--(8.729,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.130)--(8.729,2.160)--(8.773,2.171)--(8.773,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.140)--(8.773,2.171)--(8.817,2.181)--(8.817,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.150)--(8.817,2.181)--(8.861,2.191)--(8.861,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.161)--(8.861,2.191)--(8.904,2.202)--(8.904,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.171)--(8.904,2.202)--(8.948,2.212)--(8.948,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.181)--(8.948,2.212)--(8.992,2.222)--(8.992,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.191)--(8.992,2.222)--(9.036,2.233)--(9.036,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.202)--(9.036,2.233)--(9.079,2.243)--(9.079,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.212)--(9.079,2.243)--(9.123,2.253)--(9.123,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.222)--(9.123,2.253)--(9.167,2.264)--(9.167,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.233)--(9.167,2.264)--(9.211,2.274)--(9.211,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.243)--(9.211,2.274)--(9.254,2.284)--(9.254,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.253)--(9.254,2.284)--(9.298,2.295)--(9.298,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.264)--(9.298,2.295)--(9.342,2.305)--(9.342,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.274)--(9.342,2.305)--(9.386,2.315)--(9.386,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.284)--(9.386,2.315)--(9.430,2.326)--(9.430,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.295)--(9.430,2.326)--(9.473,2.336)--(9.473,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.305)--(9.473,2.336)--(9.517,2.346)--(9.517,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.315)--(9.517,2.346)--(9.561,2.357)--(9.561,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.326)--(9.561,2.357)--(9.605,2.367)--(9.605,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.336)--(9.605,2.367)--(9.648,2.376)--(9.648,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.346)--(9.648,2.376)--(9.692,2.387)--(9.692,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.357)--(9.692,2.387)--(9.736,2.397)--(9.736,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,2.367)--(9.736,2.397)--(9.780,2.407)--(9.780,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,2.376)--(9.780,2.407)--(9.823,2.418)--(9.823,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,2.387)--(9.823,2.418)--(9.867,2.428)--(9.867,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,2.397)--(9.867,2.428)--(9.911,2.438)--(9.911,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,2.407)--(9.911,2.438)--(9.955,2.448)--(9.955,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,2.418)--(9.955,2.448)--(9.998,2.459)--(9.998,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,2.428)--(9.998,2.459)--(10.042,2.469)--(10.042,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,2.438)--(10.042,2.469)--(10.086,2.479)--(10.086,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,2.449)--(10.086,2.479)--(10.130,2.490)--(10.130,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,2.459)--(10.130,2.490)--(10.173,2.500)--(10.173,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,2.469)--(10.173,2.500)--(10.217,2.510)--(10.217,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,2.480)--(10.217,2.510)--(10.261,2.521)--(10.261,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,2.490)--(10.261,2.521)--(10.305,2.531)--(10.305,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,2.500)--(10.305,2.531)--(10.348,2.541)--(10.348,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,2.511)--(10.348,2.541)--(10.392,2.552)--(10.392,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,2.521)--(10.392,2.552)--(10.436,2.562)--(10.436,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,2.531)--(10.436,2.562)--(10.480,2.572)--(10.480,2.542)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,2.542)--(10.480,2.572)--(10.523,2.583)--(10.523,2.552)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,2.552)--(10.523,2.583)--(10.567,2.593)--(10.567,2.562)--cycle;
\gpfill{rgb color={0.998,0.986,0.000}} (10.567,2.562)--(10.567,2.593)--(10.611,2.603)--(10.611,2.573)--cycle;
\gpfill{rgb color={0.993,0.956,0.000}} (10.611,2.573)--(10.611,2.603)--(10.655,2.614)--(10.655,2.583)--cycle;
\gpfill{rgb color={0.987,0.925,0.000}} (10.655,2.583)--(10.655,2.614)--(10.698,2.624)--(10.698,2.593)--cycle;
\gpfill{rgb color={0.982,0.895,0.000}} (10.698,2.593)--(10.698,2.624)--(10.742,2.634)--(10.742,2.604)--cycle;
\gpfill{rgb color={0.976,0.865,0.000}} (10.742,2.604)--(10.742,2.634)--(10.786,2.645)--(10.786,2.614)--cycle;
\gpfill{rgb color={0.970,0.835,0.000}} (10.786,2.614)--(10.786,2.645)--(10.830,2.655)--(10.830,2.624)--cycle;
\gpfill{rgb color={0.964,0.805,0.000}} (10.830,2.624)--(10.830,2.655)--(10.873,2.665)--(10.873,2.634)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,1.644)--(6.543,1.675)--(6.586,1.685)--(6.586,1.654)--cycle;
\gpfill{rgb color={0.941,0.694,0.000}} (6.586,1.654)--(6.586,1.685)--(6.630,1.696)--(6.630,1.665)--cycle;
\gpfill{rgb color={0.952,0.744,0.000}} (6.630,1.665)--(6.630,1.696)--(6.674,1.706)--(6.674,1.675)--cycle;
\gpfill{rgb color={0.962,0.791,0.000}} (6.674,1.675)--(6.674,1.706)--(6.718,1.716)--(6.718,1.685)--cycle;
\gpfill{rgb color={0.971,0.837,0.000}} (6.718,1.685)--(6.718,1.716)--(6.761,1.727)--(6.761,1.696)--cycle;
\gpfill{rgb color={0.979,0.880,0.000}} (6.761,1.696)--(6.761,1.727)--(6.805,1.737)--(6.805,1.706)--cycle;
\gpfill{rgb color={0.986,0.921,0.000}} (6.805,1.706)--(6.805,1.737)--(6.849,1.747)--(6.849,1.716)--cycle;
\gpfill{rgb color={0.993,0.956,0.000}} (6.849,1.716)--(6.849,1.747)--(6.893,1.758)--(6.893,1.727)--cycle;
\gpfill{rgb color={0.997,0.981,0.000}} (6.893,1.727)--(6.893,1.758)--(6.936,1.768)--(6.936,1.737)--cycle;
\gpfill{rgb color={0.999,0.994,0.000}} (6.936,1.737)--(6.936,1.768)--(6.980,1.778)--(6.980,1.747)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (6.980,1.747)--(6.980,1.778)--(7.024,1.789)--(7.024,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.758)--(7.024,1.789)--(7.068,1.799)--(7.068,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.768)--(7.068,1.799)--(7.111,1.809)--(7.111,1.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.778)--(7.111,1.809)--(7.155,1.819)--(7.155,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.789)--(7.155,1.819)--(7.199,1.830)--(7.199,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.799)--(7.199,1.830)--(7.243,1.840)--(7.243,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.809)--(7.243,1.840)--(7.286,1.850)--(7.286,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.820)--(7.286,1.850)--(7.330,1.861)--(7.330,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.830)--(7.330,1.861)--(7.374,1.871)--(7.374,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.840)--(7.374,1.871)--(7.418,1.881)--(7.418,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,1.851)--(7.418,1.881)--(7.461,1.892)--(7.461,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,1.861)--(7.461,1.892)--(7.505,1.902)--(7.505,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,1.871)--(7.505,1.902)--(7.549,1.912)--(7.549,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,1.882)--(7.549,1.912)--(7.593,1.923)--(7.593,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,1.892)--(7.593,1.923)--(7.636,1.933)--(7.636,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,1.902)--(7.636,1.933)--(7.680,1.943)--(7.680,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,1.913)--(7.680,1.943)--(7.724,1.954)--(7.724,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,1.923)--(7.724,1.954)--(7.768,1.964)--(7.768,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,1.933)--(7.768,1.964)--(7.811,1.974)--(7.811,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,1.944)--(7.811,1.974)--(7.855,1.985)--(7.855,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,1.954)--(7.855,1.985)--(7.899,1.995)--(7.899,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,1.964)--(7.899,1.995)--(7.943,2.005)--(7.943,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,1.975)--(7.943,2.005)--(7.987,2.016)--(7.987,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,1.985)--(7.987,2.016)--(8.030,2.026)--(8.030,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,1.995)--(8.030,2.026)--(8.074,2.036)--(8.074,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,2.005)--(8.074,2.036)--(8.118,2.047)--(8.118,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,2.016)--(8.118,2.047)--(8.162,2.057)--(8.162,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,2.026)--(8.162,2.057)--(8.205,2.067)--(8.205,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.036)--(8.205,2.067)--(8.249,2.078)--(8.249,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.047)--(8.249,2.078)--(8.293,2.088)--(8.293,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.057)--(8.293,2.088)--(8.337,2.098)--(8.337,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.067)--(8.337,2.098)--(8.380,2.109)--(8.380,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.078)--(8.380,2.109)--(8.424,2.119)--(8.424,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.088)--(8.424,2.119)--(8.468,2.129)--(8.468,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.098)--(8.468,2.129)--(8.512,2.140)--(8.512,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.109)--(8.512,2.140)--(8.555,2.150)--(8.555,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.119)--(8.555,2.150)--(8.599,2.160)--(8.599,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.129)--(8.599,2.160)--(8.643,2.171)--(8.643,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.140)--(8.643,2.171)--(8.687,2.181)--(8.687,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.150)--(8.687,2.181)--(8.729,2.191)--(8.729,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.160)--(8.729,2.191)--(8.773,2.202)--(8.773,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.171)--(8.773,2.202)--(8.817,2.212)--(8.817,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.181)--(8.817,2.212)--(8.861,2.222)--(8.861,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.191)--(8.861,2.222)--(8.904,2.233)--(8.904,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.202)--(8.904,2.233)--(8.948,2.243)--(8.948,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.212)--(8.948,2.243)--(8.992,2.253)--(8.992,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.222)--(8.992,2.253)--(9.036,2.263)--(9.036,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.233)--(9.036,2.263)--(9.079,2.274)--(9.079,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.243)--(9.079,2.274)--(9.123,2.284)--(9.123,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.253)--(9.123,2.284)--(9.167,2.294)--(9.167,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.264)--(9.167,2.294)--(9.211,2.305)--(9.211,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.274)--(9.211,2.305)--(9.254,2.315)--(9.254,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.284)--(9.254,2.315)--(9.298,2.325)--(9.298,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.295)--(9.298,2.325)--(9.342,2.336)--(9.342,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.305)--(9.342,2.336)--(9.386,2.346)--(9.386,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.315)--(9.386,2.346)--(9.430,2.356)--(9.430,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.326)--(9.430,2.356)--(9.473,2.367)--(9.473,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.336)--(9.473,2.367)--(9.517,2.376)--(9.517,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.346)--(9.517,2.376)--(9.561,2.386)--(9.561,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.357)--(9.561,2.386)--(9.605,2.397)--(9.605,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.367)--(9.605,2.397)--(9.648,2.407)--(9.648,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.376)--(9.648,2.407)--(9.692,2.417)--(9.692,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.387)--(9.692,2.417)--(9.736,2.428)--(9.736,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,2.397)--(9.736,2.428)--(9.780,2.438)--(9.780,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,2.407)--(9.780,2.438)--(9.823,2.448)--(9.823,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,2.418)--(9.823,2.448)--(9.867,2.459)--(9.867,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,2.428)--(9.867,2.459)--(9.911,2.469)--(9.911,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,2.438)--(9.911,2.469)--(9.955,2.479)--(9.955,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,2.448)--(9.955,2.479)--(9.998,2.490)--(9.998,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,2.459)--(9.998,2.490)--(10.042,2.500)--(10.042,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,2.469)--(10.042,2.500)--(10.086,2.510)--(10.086,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,2.479)--(10.086,2.510)--(10.130,2.521)--(10.130,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,2.490)--(10.130,2.521)--(10.173,2.531)--(10.173,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,2.500)--(10.173,2.531)--(10.217,2.541)--(10.217,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,2.510)--(10.217,2.541)--(10.261,2.552)--(10.261,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,2.521)--(10.261,2.552)--(10.305,2.562)--(10.305,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,2.531)--(10.305,2.562)--(10.348,2.572)--(10.348,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,2.541)--(10.348,2.572)--(10.392,2.583)--(10.392,2.552)--cycle;
\gpfill{rgb color={0.999,0.993,0.000}} (10.392,2.552)--(10.392,2.583)--(10.436,2.593)--(10.436,2.562)--cycle;
\gpfill{rgb color={0.994,0.967,0.000}} (10.436,2.562)--(10.436,2.593)--(10.480,2.603)--(10.480,2.572)--cycle;
\gpfill{rgb color={0.990,0.940,0.000}} (10.480,2.572)--(10.480,2.603)--(10.523,2.614)--(10.523,2.583)--cycle;
\gpfill{rgb color={0.985,0.912,0.000}} (10.523,2.583)--(10.523,2.614)--(10.567,2.624)--(10.567,2.593)--cycle;
\gpfill{rgb color={0.980,0.885,0.000}} (10.567,2.593)--(10.567,2.624)--(10.611,2.634)--(10.611,2.603)--cycle;
\gpfill{rgb color={0.975,0.857,0.000}} (10.611,2.603)--(10.611,2.634)--(10.655,2.645)--(10.655,2.614)--cycle;
\gpfill{rgb color={0.969,0.829,0.000}} (10.655,2.614)--(10.655,2.645)--(10.698,2.655)--(10.698,2.624)--cycle;
\gpfill{rgb color={0.964,0.801,0.000}} (10.698,2.624)--(10.698,2.655)--(10.742,2.665)--(10.742,2.634)--cycle;
\gpfill{rgb color={0.958,0.773,0.000}} (10.742,2.634)--(10.742,2.665)--(10.786,2.675)--(10.786,2.645)--cycle;
\gpfill{rgb color={0.952,0.745,0.000}} (10.786,2.645)--(10.786,2.675)--(10.830,2.686)--(10.830,2.655)--cycle;
\gpfill{rgb color={0.946,0.717,0.000}} (10.830,2.655)--(10.830,2.686)--(10.873,2.696)--(10.873,2.665)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,1.675)--(6.543,1.706)--(6.586,1.716)--(6.586,1.685)--cycle;
\gpfill{rgb color={0.939,0.685,0.000}} (6.586,1.685)--(6.586,1.716)--(6.630,1.726)--(6.630,1.696)--cycle;
\gpfill{rgb color={0.949,0.729,0.000}} (6.630,1.696)--(6.630,1.726)--(6.674,1.737)--(6.674,1.706)--cycle;
\gpfill{rgb color={0.957,0.770,0.000}} (6.674,1.706)--(6.674,1.737)--(6.718,1.747)--(6.718,1.716)--cycle;
\gpfill{rgb color={0.966,0.811,0.000}} (6.718,1.716)--(6.718,1.747)--(6.761,1.757)--(6.761,1.727)--cycle;
\gpfill{rgb color={0.974,0.851,0.000}} (6.761,1.727)--(6.761,1.757)--(6.805,1.768)--(6.805,1.737)--cycle;
\gpfill{rgb color={0.981,0.890,0.000}} (6.805,1.737)--(6.805,1.768)--(6.849,1.778)--(6.849,1.747)--cycle;
\gpfill{rgb color={0.987,0.927,0.000}} (6.849,1.747)--(6.849,1.778)--(6.893,1.788)--(6.893,1.758)--cycle;
\gpfill{rgb color={0.993,0.958,0.000}} (6.893,1.758)--(6.893,1.788)--(6.936,1.799)--(6.936,1.768)--cycle;
\gpfill{rgb color={0.997,0.981,0.000}} (6.936,1.768)--(6.936,1.799)--(6.980,1.809)--(6.980,1.778)--cycle;
\gpfill{rgb color={0.999,0.993,0.000}} (6.980,1.778)--(6.980,1.809)--(7.024,1.819)--(7.024,1.789)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (7.024,1.789)--(7.024,1.819)--(7.068,1.830)--(7.068,1.799)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (7.068,1.799)--(7.068,1.830)--(7.111,1.840)--(7.111,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.809)--(7.111,1.840)--(7.155,1.850)--(7.155,1.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.819)--(7.155,1.850)--(7.199,1.861)--(7.199,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.830)--(7.199,1.861)--(7.243,1.871)--(7.243,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.840)--(7.243,1.871)--(7.286,1.881)--(7.286,1.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.850)--(7.286,1.881)--(7.330,1.892)--(7.330,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.861)--(7.330,1.892)--(7.374,1.902)--(7.374,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.871)--(7.374,1.902)--(7.418,1.912)--(7.418,1.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,1.881)--(7.418,1.912)--(7.461,1.923)--(7.461,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,1.892)--(7.461,1.923)--(7.505,1.933)--(7.505,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,1.902)--(7.505,1.933)--(7.549,1.943)--(7.549,1.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,1.912)--(7.549,1.943)--(7.593,1.954)--(7.593,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,1.923)--(7.593,1.954)--(7.636,1.964)--(7.636,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,1.933)--(7.636,1.964)--(7.680,1.974)--(7.680,1.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,1.943)--(7.680,1.974)--(7.724,1.985)--(7.724,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,1.954)--(7.724,1.985)--(7.768,1.995)--(7.768,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,1.964)--(7.768,1.995)--(7.811,2.005)--(7.811,1.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,1.974)--(7.811,2.005)--(7.855,2.016)--(7.855,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,1.985)--(7.855,2.016)--(7.899,2.026)--(7.899,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,1.995)--(7.899,2.026)--(7.943,2.036)--(7.943,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,2.005)--(7.943,2.036)--(7.987,2.046)--(7.987,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,2.016)--(7.987,2.046)--(8.030,2.057)--(8.030,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,2.026)--(8.030,2.057)--(8.074,2.067)--(8.074,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,2.036)--(8.074,2.067)--(8.118,2.077)--(8.118,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,2.047)--(8.118,2.077)--(8.162,2.088)--(8.162,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,2.057)--(8.162,2.088)--(8.205,2.098)--(8.205,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.067)--(8.205,2.098)--(8.249,2.108)--(8.249,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.078)--(8.249,2.108)--(8.293,2.119)--(8.293,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.088)--(8.293,2.119)--(8.337,2.129)--(8.337,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.098)--(8.337,2.129)--(8.380,2.139)--(8.380,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.109)--(8.380,2.139)--(8.424,2.150)--(8.424,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.119)--(8.424,2.150)--(8.468,2.160)--(8.468,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.129)--(8.468,2.160)--(8.512,2.170)--(8.512,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.140)--(8.512,2.170)--(8.555,2.181)--(8.555,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.150)--(8.555,2.181)--(8.599,2.191)--(8.599,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.160)--(8.599,2.191)--(8.643,2.201)--(8.643,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.171)--(8.643,2.201)--(8.687,2.212)--(8.687,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.181)--(8.687,2.212)--(8.729,2.222)--(8.729,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.191)--(8.729,2.222)--(8.773,2.232)--(8.773,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.202)--(8.773,2.232)--(8.817,2.243)--(8.817,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.212)--(8.817,2.243)--(8.861,2.253)--(8.861,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.222)--(8.861,2.253)--(8.904,2.263)--(8.904,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.233)--(8.904,2.263)--(8.948,2.274)--(8.948,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.243)--(8.948,2.274)--(8.992,2.284)--(8.992,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.253)--(8.992,2.284)--(9.036,2.294)--(9.036,2.263)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.263)--(9.036,2.294)--(9.079,2.305)--(9.079,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.274)--(9.079,2.305)--(9.123,2.315)--(9.123,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.284)--(9.123,2.315)--(9.167,2.325)--(9.167,2.294)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.294)--(9.167,2.325)--(9.211,2.336)--(9.211,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.305)--(9.211,2.336)--(9.254,2.346)--(9.254,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.315)--(9.254,2.346)--(9.298,2.356)--(9.298,2.325)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.325)--(9.298,2.356)--(9.342,2.367)--(9.342,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.336)--(9.342,2.367)--(9.386,2.376)--(9.386,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.346)--(9.386,2.376)--(9.430,2.386)--(9.430,2.356)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.356)--(9.430,2.386)--(9.473,2.397)--(9.473,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.367)--(9.473,2.397)--(9.517,2.407)--(9.517,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.376)--(9.517,2.407)--(9.561,2.417)--(9.561,2.386)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.386)--(9.561,2.417)--(9.605,2.428)--(9.605,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.397)--(9.605,2.428)--(9.648,2.438)--(9.648,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.407)--(9.648,2.438)--(9.692,2.448)--(9.692,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.417)--(9.692,2.448)--(9.736,2.459)--(9.736,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,2.428)--(9.736,2.459)--(9.780,2.469)--(9.780,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,2.438)--(9.780,2.469)--(9.823,2.479)--(9.823,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,2.448)--(9.823,2.479)--(9.867,2.489)--(9.867,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,2.459)--(9.867,2.489)--(9.911,2.500)--(9.911,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,2.469)--(9.911,2.500)--(9.955,2.510)--(9.955,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,2.479)--(9.955,2.510)--(9.998,2.520)--(9.998,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,2.490)--(9.998,2.520)--(10.042,2.531)--(10.042,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,2.500)--(10.042,2.531)--(10.086,2.541)--(10.086,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,2.510)--(10.086,2.541)--(10.130,2.551)--(10.130,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,2.521)--(10.130,2.551)--(10.173,2.562)--(10.173,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,2.531)--(10.173,2.562)--(10.217,2.572)--(10.217,2.541)--cycle;
\gpfill{rgb color={0.997,0.983,0.000}} (10.217,2.541)--(10.217,2.572)--(10.261,2.582)--(10.261,2.552)--cycle;
\gpfill{rgb color={0.993,0.961,0.000}} (10.261,2.552)--(10.261,2.582)--(10.305,2.593)--(10.305,2.562)--cycle;
\gpfill{rgb color={0.989,0.938,0.000}} (10.305,2.562)--(10.305,2.593)--(10.348,2.603)--(10.348,2.572)--cycle;
\gpfill{rgb color={0.985,0.915,0.000}} (10.348,2.572)--(10.348,2.603)--(10.392,2.613)--(10.392,2.583)--cycle;
\gpfill{rgb color={0.981,0.891,0.000}} (10.392,2.583)--(10.392,2.613)--(10.436,2.624)--(10.436,2.593)--cycle;
\gpfill{rgb color={0.977,0.867,0.000}} (10.436,2.593)--(10.436,2.624)--(10.480,2.634)--(10.480,2.603)--cycle;
\gpfill{rgb color={0.972,0.842,0.000}} (10.480,2.603)--(10.480,2.634)--(10.523,2.644)--(10.523,2.614)--cycle;
\gpfill{rgb color={0.967,0.817,0.000}} (10.523,2.614)--(10.523,2.644)--(10.567,2.655)--(10.567,2.624)--cycle;
\gpfill{rgb color={0.962,0.791,0.000}} (10.567,2.624)--(10.567,2.655)--(10.611,2.665)--(10.611,2.634)--cycle;
\gpfill{rgb color={0.956,0.766,0.000}} (10.611,2.634)--(10.611,2.665)--(10.655,2.675)--(10.655,2.645)--cycle;
\gpfill{rgb color={0.951,0.740,0.000}} (10.655,2.645)--(10.655,2.675)--(10.698,2.686)--(10.698,2.655)--cycle;
\gpfill{rgb color={0.945,0.714,0.000}} (10.698,2.655)--(10.698,2.686)--(10.742,2.696)--(10.742,2.665)--cycle;
\gpfill{rgb color={0.940,0.688,0.000}} (10.742,2.665)--(10.742,2.696)--(10.786,2.706)--(10.786,2.675)--cycle;
\gpfill{rgb color={0.934,0.662,0.000}} (10.786,2.675)--(10.786,2.706)--(10.830,2.717)--(10.830,2.686)--cycle;
\gpfill{rgb color={0.928,0.637,0.000}} (10.830,2.686)--(10.830,2.717)--(10.873,2.727)--(10.873,2.696)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,1.706)--(6.543,1.737)--(6.586,1.747)--(6.586,1.716)--cycle;
\gpfill{rgb color={0.937,0.677,0.000}} (6.586,1.716)--(6.586,1.747)--(6.630,1.757)--(6.630,1.726)--cycle;
\gpfill{rgb color={0.945,0.714,0.000}} (6.630,1.726)--(6.630,1.757)--(6.674,1.768)--(6.674,1.737)--cycle;
\gpfill{rgb color={0.953,0.749,0.000}} (6.674,1.737)--(6.674,1.768)--(6.718,1.778)--(6.718,1.747)--cycle;
\gpfill{rgb color={0.960,0.784,0.000}} (6.718,1.747)--(6.718,1.778)--(6.761,1.788)--(6.761,1.757)--cycle;
\gpfill{rgb color={0.967,0.819,0.000}} (6.761,1.757)--(6.761,1.788)--(6.805,1.799)--(6.805,1.768)--cycle;
\gpfill{rgb color={0.974,0.853,0.000}} (6.805,1.768)--(6.805,1.799)--(6.849,1.809)--(6.849,1.778)--cycle;
\gpfill{rgb color={0.980,0.886,0.000}} (6.849,1.778)--(6.849,1.809)--(6.893,1.819)--(6.893,1.788)--cycle;
\gpfill{rgb color={0.986,0.917,0.000}} (6.893,1.788)--(6.893,1.819)--(6.936,1.830)--(6.936,1.799)--cycle;
\gpfill{rgb color={0.991,0.945,0.000}} (6.936,1.799)--(6.936,1.830)--(6.980,1.840)--(6.980,1.809)--cycle;
\gpfill{rgb color={0.994,0.967,0.000}} (6.980,1.809)--(6.980,1.840)--(7.024,1.850)--(7.024,1.819)--cycle;
\gpfill{rgb color={0.997,0.983,0.000}} (7.024,1.819)--(7.024,1.850)--(7.068,1.860)--(7.068,1.830)--cycle;
\gpfill{rgb color={0.999,0.992,0.000}} (7.068,1.830)--(7.068,1.860)--(7.111,1.871)--(7.111,1.840)--cycle;
\gpfill{rgb color={0.999,0.997,0.000}} (7.111,1.840)--(7.111,1.871)--(7.155,1.881)--(7.155,1.850)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (7.155,1.850)--(7.155,1.881)--(7.199,1.891)--(7.199,1.861)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (7.199,1.861)--(7.199,1.891)--(7.243,1.902)--(7.243,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.871)--(7.243,1.902)--(7.286,1.912)--(7.286,1.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.881)--(7.286,1.912)--(7.330,1.922)--(7.330,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.892)--(7.330,1.922)--(7.374,1.933)--(7.374,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.902)--(7.374,1.933)--(7.418,1.943)--(7.418,1.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,1.912)--(7.418,1.943)--(7.461,1.953)--(7.461,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,1.923)--(7.461,1.953)--(7.505,1.964)--(7.505,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,1.933)--(7.505,1.964)--(7.549,1.974)--(7.549,1.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,1.943)--(7.549,1.974)--(7.593,1.984)--(7.593,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,1.954)--(7.593,1.984)--(7.636,1.995)--(7.636,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,1.964)--(7.636,1.995)--(7.680,2.005)--(7.680,1.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,1.974)--(7.680,2.005)--(7.724,2.015)--(7.724,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,1.985)--(7.724,2.015)--(7.768,2.026)--(7.768,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,1.995)--(7.768,2.026)--(7.811,2.036)--(7.811,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,2.005)--(7.811,2.036)--(7.855,2.046)--(7.855,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,2.016)--(7.855,2.046)--(7.899,2.057)--(7.899,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,2.026)--(7.899,2.057)--(7.943,2.067)--(7.943,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,2.036)--(7.943,2.067)--(7.987,2.077)--(7.987,2.046)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,2.046)--(7.987,2.077)--(8.030,2.088)--(8.030,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,2.057)--(8.030,2.088)--(8.074,2.098)--(8.074,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,2.067)--(8.074,2.098)--(8.118,2.108)--(8.118,2.077)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,2.077)--(8.118,2.108)--(8.162,2.119)--(8.162,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,2.088)--(8.162,2.119)--(8.205,2.129)--(8.205,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.098)--(8.205,2.129)--(8.249,2.139)--(8.249,2.108)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.108)--(8.249,2.139)--(8.293,2.150)--(8.293,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.119)--(8.293,2.150)--(8.337,2.160)--(8.337,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.129)--(8.337,2.160)--(8.380,2.170)--(8.380,2.139)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.139)--(8.380,2.170)--(8.424,2.181)--(8.424,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.150)--(8.424,2.181)--(8.468,2.191)--(8.468,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.160)--(8.468,2.191)--(8.512,2.201)--(8.512,2.170)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.170)--(8.512,2.201)--(8.555,2.212)--(8.555,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.181)--(8.555,2.212)--(8.599,2.222)--(8.599,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.191)--(8.599,2.222)--(8.643,2.232)--(8.643,2.201)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.201)--(8.643,2.232)--(8.687,2.243)--(8.687,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.212)--(8.687,2.243)--(8.729,2.253)--(8.729,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.222)--(8.729,2.253)--(8.773,2.263)--(8.773,2.232)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.232)--(8.773,2.263)--(8.817,2.273)--(8.817,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.243)--(8.817,2.273)--(8.861,2.284)--(8.861,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.253)--(8.861,2.284)--(8.904,2.294)--(8.904,2.263)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.263)--(8.904,2.294)--(8.948,2.304)--(8.948,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.274)--(8.948,2.304)--(8.992,2.315)--(8.992,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.284)--(8.992,2.315)--(9.036,2.325)--(9.036,2.294)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.294)--(9.036,2.325)--(9.079,2.335)--(9.079,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.305)--(9.079,2.335)--(9.123,2.346)--(9.123,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.315)--(9.123,2.346)--(9.167,2.356)--(9.167,2.325)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.325)--(9.167,2.356)--(9.211,2.366)--(9.211,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.336)--(9.211,2.366)--(9.254,2.376)--(9.254,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.346)--(9.254,2.376)--(9.298,2.386)--(9.298,2.356)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.356)--(9.298,2.386)--(9.342,2.396)--(9.342,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.367)--(9.342,2.396)--(9.386,2.407)--(9.386,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.376)--(9.386,2.407)--(9.430,2.417)--(9.430,2.386)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.386)--(9.430,2.417)--(9.473,2.427)--(9.473,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.397)--(9.473,2.427)--(9.517,2.438)--(9.517,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.407)--(9.517,2.438)--(9.561,2.448)--(9.561,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.417)--(9.561,2.448)--(9.605,2.458)--(9.605,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.428)--(9.605,2.458)--(9.648,2.469)--(9.648,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.438)--(9.648,2.469)--(9.692,2.479)--(9.692,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.448)--(9.692,2.479)--(9.736,2.489)--(9.736,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,2.459)--(9.736,2.489)--(9.780,2.500)--(9.780,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,2.469)--(9.780,2.500)--(9.823,2.510)--(9.823,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,2.479)--(9.823,2.510)--(9.867,2.520)--(9.867,2.489)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,2.489)--(9.867,2.520)--(9.911,2.531)--(9.911,2.500)--cycle;
\gpfill{rgb color={1.000,0.997,0.000}} (9.911,2.500)--(9.911,2.531)--(9.955,2.541)--(9.955,2.510)--cycle;
\gpfill{rgb color={0.998,0.985,0.000}} (9.955,2.510)--(9.955,2.541)--(9.998,2.551)--(9.998,2.520)--cycle;
\gpfill{rgb color={0.995,0.970,0.000}} (9.998,2.520)--(9.998,2.551)--(10.042,2.562)--(10.042,2.531)--cycle;
\gpfill{rgb color={0.992,0.954,0.000}} (10.042,2.531)--(10.042,2.562)--(10.086,2.572)--(10.086,2.541)--cycle;
\gpfill{rgb color={0.989,0.937,0.000}} (10.086,2.541)--(10.086,2.572)--(10.130,2.582)--(10.130,2.551)--cycle;
\gpfill{rgb color={0.986,0.919,0.000}} (10.130,2.551)--(10.130,2.582)--(10.173,2.593)--(10.173,2.562)--cycle;
\gpfill{rgb color={0.983,0.900,0.000}} (10.173,2.562)--(10.173,2.593)--(10.217,2.603)--(10.217,2.572)--cycle;
\gpfill{rgb color={0.979,0.882,0.000}} (10.217,2.572)--(10.217,2.603)--(10.261,2.613)--(10.261,2.582)--cycle;
\gpfill{rgb color={0.975,0.862,0.000}} (10.261,2.582)--(10.261,2.613)--(10.305,2.624)--(10.305,2.593)--cycle;
\gpfill{rgb color={0.971,0.841,0.000}} (10.305,2.593)--(10.305,2.624)--(10.348,2.634)--(10.348,2.603)--cycle;
\gpfill{rgb color={0.967,0.819,0.000}} (10.348,2.603)--(10.348,2.634)--(10.392,2.644)--(10.392,2.613)--cycle;
\gpfill{rgb color={0.963,0.797,0.000}} (10.392,2.613)--(10.392,2.644)--(10.436,2.655)--(10.436,2.624)--cycle;
\gpfill{rgb color={0.958,0.775,0.000}} (10.436,2.624)--(10.436,2.655)--(10.480,2.665)--(10.480,2.634)--cycle;
\gpfill{rgb color={0.954,0.752,0.000}} (10.480,2.634)--(10.480,2.665)--(10.523,2.675)--(10.523,2.644)--cycle;
\gpfill{rgb color={0.949,0.728,0.000}} (10.523,2.644)--(10.523,2.675)--(10.567,2.686)--(10.567,2.655)--cycle;
\gpfill{rgb color={0.943,0.705,0.000}} (10.567,2.655)--(10.567,2.686)--(10.611,2.696)--(10.611,2.665)--cycle;
\gpfill{rgb color={0.938,0.681,0.000}} (10.611,2.665)--(10.611,2.696)--(10.655,2.706)--(10.655,2.675)--cycle;
\gpfill{rgb color={0.932,0.657,0.000}} (10.655,2.675)--(10.655,2.706)--(10.698,2.716)--(10.698,2.686)--cycle;
\gpfill{rgb color={0.927,0.633,0.000}} (10.698,2.686)--(10.698,2.716)--(10.742,2.727)--(10.742,2.696)--cycle;
\gpfill{rgb color={0.921,0.610,0.000}} (10.742,2.696)--(10.742,2.727)--(10.786,2.737)--(10.786,2.706)--cycle;
\gpfill{rgb color={0.915,0.586,0.000}} (10.786,2.706)--(10.786,2.737)--(10.830,2.747)--(10.830,2.717)--cycle;
\gpfill{rgb color={0.909,0.562,0.000}} (10.830,2.717)--(10.830,2.747)--(10.873,2.758)--(10.873,2.727)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,1.737)--(6.543,1.767)--(6.586,1.778)--(6.586,1.747)--cycle;
\gpfill{rgb color={0.935,0.667,0.000}} (6.586,1.747)--(6.586,1.778)--(6.630,1.788)--(6.630,1.757)--cycle;
\gpfill{rgb color={0.942,0.697,0.000}} (6.630,1.757)--(6.630,1.788)--(6.674,1.798)--(6.674,1.768)--cycle;
\gpfill{rgb color={0.948,0.725,0.000}} (6.674,1.768)--(6.674,1.798)--(6.718,1.809)--(6.718,1.778)--cycle;
\gpfill{rgb color={0.954,0.754,0.000}} (6.718,1.778)--(6.718,1.809)--(6.761,1.819)--(6.761,1.788)--cycle;
\gpfill{rgb color={0.960,0.782,0.000}} (6.761,1.788)--(6.761,1.819)--(6.805,1.829)--(6.805,1.799)--cycle;
\gpfill{rgb color={0.965,0.809,0.000}} (6.805,1.799)--(6.805,1.829)--(6.849,1.840)--(6.849,1.809)--cycle;
\gpfill{rgb color={0.971,0.836,0.000}} (6.849,1.809)--(6.849,1.840)--(6.893,1.850)--(6.893,1.819)--cycle;
\gpfill{rgb color={0.975,0.861,0.000}} (6.893,1.819)--(6.893,1.850)--(6.936,1.860)--(6.936,1.830)--cycle;
\gpfill{rgb color={0.980,0.883,0.000}} (6.936,1.830)--(6.936,1.860)--(6.980,1.871)--(6.980,1.840)--cycle;
\gpfill{rgb color={0.983,0.903,0.000}} (6.980,1.840)--(6.980,1.871)--(7.024,1.881)--(7.024,1.850)--cycle;
\gpfill{rgb color={0.986,0.918,0.000}} (7.024,1.850)--(7.024,1.881)--(7.068,1.891)--(7.068,1.860)--cycle;
\gpfill{rgb color={0.988,0.930,0.000}} (7.068,1.860)--(7.068,1.891)--(7.111,1.902)--(7.111,1.871)--cycle;
\gpfill{rgb color={0.990,0.939,0.000}} (7.111,1.871)--(7.111,1.902)--(7.155,1.912)--(7.155,1.881)--cycle;
\gpfill{rgb color={0.991,0.945,0.000}} (7.155,1.881)--(7.155,1.912)--(7.199,1.922)--(7.199,1.891)--cycle;
\gpfill{rgb color={0.991,0.950,0.000}} (7.199,1.891)--(7.199,1.922)--(7.243,1.933)--(7.243,1.902)--cycle;
\gpfill{rgb color={0.992,0.953,0.000}} (7.243,1.902)--(7.243,1.933)--(7.286,1.943)--(7.286,1.912)--cycle;
\gpfill{rgb color={0.992,0.956,0.000}} (7.286,1.912)--(7.286,1.943)--(7.330,1.953)--(7.330,1.922)--cycle;
\gpfill{rgb color={0.993,0.958,0.000}} (7.330,1.922)--(7.330,1.953)--(7.374,1.964)--(7.374,1.933)--cycle;
\gpfill{rgb color={0.993,0.959,0.000}} (7.374,1.933)--(7.374,1.964)--(7.418,1.974)--(7.418,1.943)--cycle;
\gpfill{rgb color={0.993,0.961,0.000}} (7.418,1.943)--(7.418,1.974)--(7.461,1.984)--(7.461,1.953)--cycle;
\gpfill{rgb color={0.994,0.962,0.000}} (7.461,1.953)--(7.461,1.984)--(7.505,1.995)--(7.505,1.964)--cycle;
\gpfill{rgb color={0.994,0.963,0.000}} (7.505,1.964)--(7.505,1.995)--(7.549,2.005)--(7.549,1.974)--cycle;
\gpfill{rgb color={0.994,0.964,0.000}} (7.549,1.974)--(7.549,2.005)--(7.593,2.015)--(7.593,1.984)--cycle;
\gpfill{rgb color={0.994,0.965,0.000}} (7.593,1.984)--(7.593,2.015)--(7.636,2.026)--(7.636,1.995)--cycle;
\gpfill{rgb color={0.994,0.966,0.000}} (7.636,1.995)--(7.636,2.026)--(7.680,2.036)--(7.680,2.005)--cycle;
\gpfill{rgb color={0.994,0.967,0.000}} (7.680,2.005)--(7.680,2.036)--(7.724,2.046)--(7.724,2.015)--cycle;
\gpfill{rgb color={0.995,0.968,0.000}} (7.724,2.015)--(7.724,2.046)--(7.768,2.057)--(7.768,2.026)--cycle;
\gpfill{rgb color={0.995,0.969,0.000}} (7.768,2.026)--(7.768,2.057)--(7.811,2.067)--(7.811,2.036)--cycle;
\gpfill{rgb color={0.995,0.970,0.000}} (7.811,2.036)--(7.811,2.067)--(7.855,2.077)--(7.855,2.046)--cycle;
\gpfill{rgb color={0.995,0.971,0.000}} (7.855,2.046)--(7.855,2.077)--(7.899,2.087)--(7.899,2.057)--cycle;
\gpfill{rgb color={0.995,0.972,0.000}} (7.899,2.057)--(7.899,2.087)--(7.943,2.098)--(7.943,2.067)--cycle;
\gpfill{rgb color={0.996,0.973,0.000}} (7.943,2.067)--(7.943,2.098)--(7.987,2.108)--(7.987,2.077)--cycle;
\gpfill{rgb color={0.996,0.975,0.000}} (7.987,2.077)--(7.987,2.108)--(8.030,2.118)--(8.030,2.088)--cycle;
\gpfill{rgb color={0.996,0.976,0.000}} (8.030,2.088)--(8.030,2.118)--(8.074,2.129)--(8.074,2.098)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (8.074,2.098)--(8.074,2.129)--(8.118,2.139)--(8.118,2.108)--cycle;
\gpfill{rgb color={0.996,0.978,0.000}} (8.118,2.108)--(8.118,2.139)--(8.162,2.149)--(8.162,2.119)--cycle;
\gpfill{rgb color={0.997,0.980,0.000}} (8.162,2.119)--(8.162,2.149)--(8.205,2.160)--(8.205,2.129)--cycle;
\gpfill{rgb color={0.997,0.981,0.000}} (8.205,2.129)--(8.205,2.160)--(8.249,2.170)--(8.249,2.139)--cycle;
\gpfill{rgb color={0.997,0.982,0.000}} (8.249,2.139)--(8.249,2.170)--(8.293,2.180)--(8.293,2.150)--cycle;
\gpfill{rgb color={0.997,0.983,0.000}} (8.293,2.150)--(8.293,2.180)--(8.337,2.191)--(8.337,2.160)--cycle;
\gpfill{rgb color={0.997,0.985,0.000}} (8.337,2.160)--(8.337,2.191)--(8.380,2.201)--(8.380,2.170)--cycle;
\gpfill{rgb color={0.998,0.986,0.000}} (8.380,2.170)--(8.380,2.201)--(8.424,2.211)--(8.424,2.181)--cycle;
\gpfill{rgb color={0.998,0.987,0.000}} (8.424,2.181)--(8.424,2.211)--(8.468,2.222)--(8.468,2.191)--cycle;
\gpfill{rgb color={0.998,0.988,0.000}} (8.468,2.191)--(8.468,2.222)--(8.512,2.232)--(8.512,2.201)--cycle;
\gpfill{rgb color={0.998,0.990,0.000}} (8.512,2.201)--(8.512,2.232)--(8.555,2.242)--(8.555,2.212)--cycle;
\gpfill{rgb color={0.998,0.991,0.000}} (8.555,2.212)--(8.555,2.242)--(8.599,2.253)--(8.599,2.222)--cycle;
\gpfill{rgb color={0.999,0.992,0.000}} (8.599,2.222)--(8.599,2.253)--(8.643,2.263)--(8.643,2.232)--cycle;
\gpfill{rgb color={0.999,0.993,0.000}} (8.643,2.232)--(8.643,2.263)--(8.687,2.273)--(8.687,2.243)--cycle;
\gpfill{rgb color={0.999,0.994,0.000}} (8.687,2.243)--(8.687,2.273)--(8.729,2.284)--(8.729,2.253)--cycle;
\gpfill{rgb color={0.999,0.995,0.000}} (8.729,2.253)--(8.729,2.284)--(8.773,2.294)--(8.773,2.263)--cycle;
\gpfill{rgb color={0.999,0.996,0.000}} (8.773,2.263)--(8.773,2.294)--(8.817,2.304)--(8.817,2.273)--cycle;
\gpfill{rgb color={0.999,0.996,0.000}} (8.817,2.273)--(8.817,2.304)--(8.861,2.315)--(8.861,2.284)--cycle;
\gpfill{rgb color={0.999,0.997,0.000}} (8.861,2.284)--(8.861,2.315)--(8.904,2.325)--(8.904,2.294)--cycle;
\gpfill{rgb color={1.000,0.997,0.000}} (8.904,2.294)--(8.904,2.325)--(8.948,2.335)--(8.948,2.304)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (8.948,2.304)--(8.948,2.335)--(8.992,2.346)--(8.992,2.315)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (8.992,2.315)--(8.992,2.346)--(9.036,2.356)--(9.036,2.325)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (9.036,2.325)--(9.036,2.356)--(9.079,2.366)--(9.079,2.335)--cycle;
\gpfill{rgb color={1.000,0.997,0.000}} (9.079,2.335)--(9.079,2.366)--(9.123,2.376)--(9.123,2.346)--cycle;
\gpfill{rgb color={0.999,0.997,0.000}} (9.123,2.346)--(9.123,2.376)--(9.167,2.386)--(9.167,2.356)--cycle;
\gpfill{rgb color={0.999,0.996,0.000}} (9.167,2.356)--(9.167,2.386)--(9.211,2.396)--(9.211,2.366)--cycle;
\gpfill{rgb color={0.999,0.995,0.000}} (9.211,2.366)--(9.211,2.396)--(9.254,2.407)--(9.254,2.376)--cycle;
\gpfill{rgb color={0.999,0.993,0.000}} (9.254,2.376)--(9.254,2.407)--(9.298,2.417)--(9.298,2.386)--cycle;
\gpfill{rgb color={0.999,0.991,0.000}} (9.298,2.386)--(9.298,2.417)--(9.342,2.427)--(9.342,2.396)--cycle;
\gpfill{rgb color={0.998,0.989,0.000}} (9.342,2.396)--(9.342,2.427)--(9.386,2.438)--(9.386,2.407)--cycle;
\gpfill{rgb color={0.998,0.986,0.000}} (9.386,2.407)--(9.386,2.438)--(9.430,2.448)--(9.430,2.417)--cycle;
\gpfill{rgb color={0.997,0.983,0.000}} (9.430,2.417)--(9.430,2.448)--(9.473,2.458)--(9.473,2.427)--cycle;
\gpfill{rgb color={0.996,0.978,0.000}} (9.473,2.427)--(9.473,2.458)--(9.517,2.469)--(9.517,2.438)--cycle;
\gpfill{rgb color={0.996,0.974,0.000}} (9.517,2.438)--(9.517,2.469)--(9.561,2.479)--(9.561,2.448)--cycle;
\gpfill{rgb color={0.995,0.968,0.000}} (9.561,2.448)--(9.561,2.479)--(9.605,2.489)--(9.605,2.458)--cycle;
\gpfill{rgb color={0.994,0.962,0.000}} (9.605,2.458)--(9.605,2.489)--(9.648,2.499)--(9.648,2.469)--cycle;
\gpfill{rgb color={0.992,0.955,0.000}} (9.648,2.469)--(9.648,2.499)--(9.692,2.510)--(9.692,2.479)--cycle;
\gpfill{rgb color={0.991,0.947,0.000}} (9.692,2.479)--(9.692,2.510)--(9.736,2.520)--(9.736,2.489)--cycle;
\gpfill{rgb color={0.990,0.939,0.000}} (9.736,2.489)--(9.736,2.520)--(9.780,2.530)--(9.780,2.500)--cycle;
\gpfill{rgb color={0.988,0.929,0.000}} (9.780,2.500)--(9.780,2.530)--(9.823,2.541)--(9.823,2.510)--cycle;
\gpfill{rgb color={0.986,0.919,0.000}} (9.823,2.510)--(9.823,2.541)--(9.867,2.551)--(9.867,2.520)--cycle;
\gpfill{rgb color={0.984,0.908,0.000}} (9.867,2.520)--(9.867,2.551)--(9.911,2.561)--(9.911,2.531)--cycle;
\gpfill{rgb color={0.982,0.896,0.000}} (9.911,2.531)--(9.911,2.561)--(9.955,2.572)--(9.955,2.541)--cycle;
\gpfill{rgb color={0.980,0.884,0.000}} (9.955,2.541)--(9.955,2.572)--(9.998,2.582)--(9.998,2.551)--cycle;
\gpfill{rgb color={0.977,0.870,0.000}} (9.998,2.551)--(9.998,2.582)--(10.042,2.592)--(10.042,2.562)--cycle;
\gpfill{rgb color={0.974,0.855,0.000}} (10.042,2.562)--(10.042,2.592)--(10.086,2.603)--(10.086,2.572)--cycle;
\gpfill{rgb color={0.971,0.840,0.000}} (10.086,2.572)--(10.086,2.603)--(10.130,2.613)--(10.130,2.582)--cycle;
\gpfill{rgb color={0.968,0.823,0.000}} (10.130,2.582)--(10.130,2.613)--(10.173,2.623)--(10.173,2.593)--cycle;
\gpfill{rgb color={0.965,0.806,0.000}} (10.173,2.593)--(10.173,2.623)--(10.217,2.634)--(10.217,2.603)--cycle;
\gpfill{rgb color={0.961,0.788,0.000}} (10.217,2.603)--(10.217,2.634)--(10.261,2.644)--(10.261,2.613)--cycle;
\gpfill{rgb color={0.957,0.769,0.000}} (10.261,2.613)--(10.261,2.644)--(10.305,2.654)--(10.305,2.624)--cycle;
\gpfill{rgb color={0.953,0.750,0.000}} (10.305,2.624)--(10.305,2.654)--(10.348,2.665)--(10.348,2.634)--cycle;
\gpfill{rgb color={0.949,0.730,0.000}} (10.348,2.634)--(10.348,2.665)--(10.392,2.675)--(10.392,2.644)--cycle;
\gpfill{rgb color={0.945,0.710,0.000}} (10.392,2.644)--(10.392,2.675)--(10.436,2.685)--(10.436,2.655)--cycle;
\gpfill{rgb color={0.940,0.689,0.000}} (10.436,2.655)--(10.436,2.685)--(10.480,2.696)--(10.480,2.665)--cycle;
\gpfill{rgb color={0.935,0.668,0.000}} (10.480,2.665)--(10.480,2.696)--(10.523,2.706)--(10.523,2.675)--cycle;
\gpfill{rgb color={0.930,0.646,0.000}} (10.523,2.675)--(10.523,2.706)--(10.567,2.716)--(10.567,2.686)--cycle;
\gpfill{rgb color={0.925,0.625,0.000}} (10.567,2.686)--(10.567,2.716)--(10.611,2.727)--(10.611,2.696)--cycle;
\gpfill{rgb color={0.919,0.603,0.000}} (10.611,2.696)--(10.611,2.727)--(10.655,2.737)--(10.655,2.706)--cycle;
\gpfill{rgb color={0.913,0.581,0.000}} (10.655,2.706)--(10.655,2.737)--(10.698,2.747)--(10.698,2.716)--cycle;
\gpfill{rgb color={0.908,0.559,0.000}} (10.698,2.716)--(10.698,2.747)--(10.742,2.758)--(10.742,2.727)--cycle;
\gpfill{rgb color={0.902,0.537,0.000}} (10.742,2.727)--(10.742,2.758)--(10.786,2.768)--(10.786,2.737)--cycle;
\gpfill{rgb color={0.895,0.516,0.000}} (10.786,2.737)--(10.786,2.768)--(10.830,2.778)--(10.830,2.747)--cycle;
\gpfill{rgb color={0.889,0.494,0.000}} (10.830,2.747)--(10.830,2.778)--(10.873,2.789)--(10.873,2.758)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,1.767)--(6.543,1.798)--(6.586,1.809)--(6.586,1.778)--cycle;
\gpfill{rgb color={0.932,0.657,0.000}} (6.586,1.778)--(6.586,1.809)--(6.630,1.819)--(6.630,1.788)--cycle;
\gpfill{rgb color={0.937,0.678,0.000}} (6.630,1.788)--(6.630,1.819)--(6.674,1.829)--(6.674,1.798)--cycle;
\gpfill{rgb color={0.942,0.699,0.000}} (6.674,1.798)--(6.674,1.829)--(6.718,1.840)--(6.718,1.809)--cycle;
\gpfill{rgb color={0.947,0.719,0.000}} (6.718,1.809)--(6.718,1.840)--(6.761,1.850)--(6.761,1.819)--cycle;
\gpfill{rgb color={0.951,0.740,0.000}} (6.761,1.819)--(6.761,1.850)--(6.805,1.860)--(6.805,1.829)--cycle;
\gpfill{rgb color={0.955,0.760,0.000}} (6.805,1.829)--(6.805,1.860)--(6.849,1.871)--(6.849,1.840)--cycle;
\gpfill{rgb color={0.959,0.779,0.000}} (6.849,1.840)--(6.849,1.871)--(6.893,1.881)--(6.893,1.850)--cycle;
\gpfill{rgb color={0.963,0.797,0.000}} (6.893,1.850)--(6.893,1.881)--(6.936,1.891)--(6.936,1.860)--cycle;
\gpfill{rgb color={0.966,0.812,0.000}} (6.936,1.860)--(6.936,1.891)--(6.980,1.901)--(6.980,1.871)--cycle;
\gpfill{rgb color={0.968,0.825,0.000}} (6.980,1.871)--(6.980,1.901)--(7.024,1.912)--(7.024,1.881)--cycle;
\gpfill{rgb color={0.970,0.835,0.000}} (7.024,1.881)--(7.024,1.912)--(7.068,1.922)--(7.068,1.891)--cycle;
\gpfill{rgb color={0.972,0.843,0.000}} (7.068,1.891)--(7.068,1.922)--(7.111,1.932)--(7.111,1.902)--cycle;
\gpfill{rgb color={0.973,0.849,0.000}} (7.111,1.902)--(7.111,1.932)--(7.155,1.943)--(7.155,1.912)--cycle;
\gpfill{rgb color={0.974,0.853,0.000}} (7.155,1.912)--(7.155,1.943)--(7.199,1.953)--(7.199,1.922)--cycle;
\gpfill{rgb color={0.974,0.856,0.000}} (7.199,1.922)--(7.199,1.953)--(7.243,1.963)--(7.243,1.933)--cycle;
\gpfill{rgb color={0.975,0.858,0.000}} (7.243,1.933)--(7.243,1.963)--(7.286,1.974)--(7.286,1.943)--cycle;
\gpfill{rgb color={0.975,0.860,0.000}} (7.286,1.943)--(7.286,1.974)--(7.330,1.984)--(7.330,1.953)--cycle;
\gpfill{rgb color={0.976,0.862,0.000}} (7.330,1.953)--(7.330,1.984)--(7.374,1.994)--(7.374,1.964)--cycle;
\gpfill{rgb color={0.976,0.863,0.000}} (7.374,1.964)--(7.374,1.994)--(7.418,2.005)--(7.418,1.974)--cycle;
\gpfill{rgb color={0.976,0.864,0.000}} (7.418,1.974)--(7.418,2.005)--(7.461,2.015)--(7.461,1.984)--cycle;
\gpfill{rgb color={0.976,0.865,0.000}} (7.461,1.984)--(7.461,2.015)--(7.505,2.025)--(7.505,1.995)--cycle;
\gpfill{rgb color={0.976,0.866,0.000}} (7.505,1.995)--(7.505,2.025)--(7.549,2.036)--(7.549,2.005)--cycle;
\gpfill{rgb color={0.976,0.867,0.000}} (7.549,2.005)--(7.549,2.036)--(7.593,2.046)--(7.593,2.015)--cycle;
\gpfill{rgb color={0.977,0.868,0.000}} (7.593,2.015)--(7.593,2.046)--(7.636,2.056)--(7.636,2.026)--cycle;
\gpfill{rgb color={0.977,0.869,0.000}} (7.636,2.026)--(7.636,2.056)--(7.680,2.067)--(7.680,2.036)--cycle;
\gpfill{rgb color={0.977,0.870,0.000}} (7.680,2.036)--(7.680,2.067)--(7.724,2.077)--(7.724,2.046)--cycle;
\gpfill{rgb color={0.977,0.871,0.000}} (7.724,2.046)--(7.724,2.077)--(7.768,2.087)--(7.768,2.057)--cycle;
\gpfill{rgb color={0.977,0.872,0.000}} (7.768,2.057)--(7.768,2.087)--(7.811,2.098)--(7.811,2.067)--cycle;
\gpfill{rgb color={0.978,0.873,0.000}} (7.811,2.067)--(7.811,2.098)--(7.855,2.108)--(7.855,2.077)--cycle;
\gpfill{rgb color={0.978,0.874,0.000}} (7.855,2.077)--(7.855,2.108)--(7.899,2.118)--(7.899,2.087)--cycle;
\gpfill{rgb color={0.978,0.875,0.000}} (7.899,2.087)--(7.899,2.118)--(7.943,2.129)--(7.943,2.098)--cycle;
\gpfill{rgb color={0.978,0.876,0.000}} (7.943,2.098)--(7.943,2.129)--(7.987,2.139)--(7.987,2.108)--cycle;
\gpfill{rgb color={0.978,0.877,0.000}} (7.987,2.108)--(7.987,2.139)--(8.030,2.149)--(8.030,2.118)--cycle;
\gpfill{rgb color={0.979,0.878,0.000}} (8.030,2.118)--(8.030,2.149)--(8.074,2.160)--(8.074,2.129)--cycle;
\gpfill{rgb color={0.979,0.879,0.000}} (8.074,2.129)--(8.074,2.160)--(8.118,2.170)--(8.118,2.139)--cycle;
\gpfill{rgb color={0.979,0.880,0.000}} (8.118,2.139)--(8.118,2.170)--(8.162,2.180)--(8.162,2.149)--cycle;
\gpfill{rgb color={0.979,0.881,0.000}} (8.162,2.149)--(8.162,2.180)--(8.205,2.191)--(8.205,2.160)--cycle;
\gpfill{rgb color={0.979,0.883,0.000}} (8.205,2.160)--(8.205,2.191)--(8.249,2.201)--(8.249,2.170)--cycle;
\gpfill{rgb color={0.980,0.884,0.000}} (8.249,2.170)--(8.249,2.201)--(8.293,2.211)--(8.293,2.180)--cycle;
\gpfill{rgb color={0.980,0.885,0.000}} (8.293,2.180)--(8.293,2.211)--(8.337,2.222)--(8.337,2.191)--cycle;
\gpfill{rgb color={0.980,0.886,0.000}} (8.337,2.191)--(8.337,2.222)--(8.380,2.232)--(8.380,2.201)--cycle;
\gpfill{rgb color={0.980,0.887,0.000}} (8.380,2.201)--(8.380,2.232)--(8.424,2.242)--(8.424,2.211)--cycle;
\gpfill{rgb color={0.980,0.888,0.000}} (8.424,2.211)--(8.424,2.242)--(8.468,2.253)--(8.468,2.222)--cycle;
\gpfill{rgb color={0.981,0.889,0.000}} (8.468,2.222)--(8.468,2.253)--(8.512,2.263)--(8.512,2.232)--cycle;
\gpfill{rgb color={0.981,0.891,0.000}} (8.512,2.232)--(8.512,2.263)--(8.555,2.273)--(8.555,2.242)--cycle;
\gpfill{rgb color={0.981,0.892,0.000}} (8.555,2.242)--(8.555,2.273)--(8.599,2.284)--(8.599,2.253)--cycle;
\gpfill{rgb color={0.981,0.893,0.000}} (8.599,2.253)--(8.599,2.284)--(8.643,2.294)--(8.643,2.263)--cycle;
\gpfill{rgb color={0.981,0.894,0.000}} (8.643,2.263)--(8.643,2.294)--(8.687,2.304)--(8.687,2.273)--cycle;
\gpfill{rgb color={0.982,0.894,0.000}} (8.687,2.273)--(8.687,2.304)--(8.729,2.314)--(8.729,2.284)--cycle;
\gpfill{rgb color={0.982,0.895,0.000}} (8.729,2.284)--(8.729,2.314)--(8.773,2.325)--(8.773,2.294)--cycle;
\gpfill{rgb color={0.982,0.896,0.000}} (8.773,2.294)--(8.773,2.325)--(8.817,2.335)--(8.817,2.304)--cycle;
\gpfill{rgb color={0.982,0.897,0.000}} (8.817,2.304)--(8.817,2.335)--(8.861,2.345)--(8.861,2.315)--cycle;
\gpfill{rgb color={0.982,0.897,0.000}} (8.861,2.315)--(8.861,2.345)--(8.904,2.356)--(8.904,2.325)--cycle;
\gpfill{rgb color={0.982,0.897,0.000}} (8.904,2.325)--(8.904,2.356)--(8.948,2.366)--(8.948,2.335)--cycle;
\gpfill{rgb color={0.982,0.898,0.000}} (8.948,2.335)--(8.948,2.366)--(8.992,2.375)--(8.992,2.346)--cycle;
\gpfill{rgb color={0.982,0.898,0.000}} (8.992,2.346)--(8.992,2.375)--(9.036,2.386)--(9.036,2.356)--cycle;
\gpfill{rgb color={0.982,0.898,0.000}} (9.036,2.356)--(9.036,2.386)--(9.079,2.396)--(9.079,2.366)--cycle;
\gpfill{rgb color={0.982,0.897,0.000}} (9.079,2.366)--(9.079,2.396)--(9.123,2.406)--(9.123,2.376)--cycle;
\gpfill{rgb color={0.982,0.897,0.000}} (9.123,2.376)--(9.123,2.406)--(9.167,2.417)--(9.167,2.386)--cycle;
\gpfill{rgb color={0.982,0.896,0.000}} (9.167,2.386)--(9.167,2.417)--(9.211,2.427)--(9.211,2.396)--cycle;
\gpfill{rgb color={0.982,0.895,0.000}} (9.211,2.396)--(9.211,2.427)--(9.254,2.437)--(9.254,2.407)--cycle;
\gpfill{rgb color={0.981,0.893,0.000}} (9.254,2.407)--(9.254,2.437)--(9.298,2.448)--(9.298,2.417)--cycle;
\gpfill{rgb color={0.981,0.891,0.000}} (9.298,2.417)--(9.298,2.448)--(9.342,2.458)--(9.342,2.427)--cycle;
\gpfill{rgb color={0.981,0.889,0.000}} (9.342,2.427)--(9.342,2.458)--(9.386,2.468)--(9.386,2.438)--cycle;
\gpfill{rgb color={0.980,0.886,0.000}} (9.386,2.438)--(9.386,2.468)--(9.430,2.479)--(9.430,2.448)--cycle;
\gpfill{rgb color={0.979,0.883,0.000}} (9.430,2.448)--(9.430,2.479)--(9.473,2.489)--(9.473,2.458)--cycle;
\gpfill{rgb color={0.979,0.879,0.000}} (9.473,2.458)--(9.473,2.489)--(9.517,2.499)--(9.517,2.469)--cycle;
\gpfill{rgb color={0.978,0.874,0.000}} (9.517,2.469)--(9.517,2.499)--(9.561,2.510)--(9.561,2.479)--cycle;
\gpfill{rgb color={0.977,0.869,0.000}} (9.561,2.479)--(9.561,2.510)--(9.605,2.520)--(9.605,2.489)--cycle;
\gpfill{rgb color={0.976,0.864,0.000}} (9.605,2.489)--(9.605,2.520)--(9.648,2.530)--(9.648,2.499)--cycle;
\gpfill{rgb color={0.975,0.857,0.000}} (9.648,2.499)--(9.648,2.530)--(9.692,2.541)--(9.692,2.510)--cycle;
\gpfill{rgb color={0.973,0.850,0.000}} (9.692,2.510)--(9.692,2.541)--(9.736,2.551)--(9.736,2.520)--cycle;
\gpfill{rgb color={0.972,0.842,0.000}} (9.736,2.520)--(9.736,2.551)--(9.780,2.561)--(9.780,2.530)--cycle;
\gpfill{rgb color={0.970,0.833,0.000}} (9.780,2.530)--(9.780,2.561)--(9.823,2.572)--(9.823,2.541)--cycle;
\gpfill{rgb color={0.968,0.823,0.000}} (9.823,2.541)--(9.823,2.572)--(9.867,2.582)--(9.867,2.551)--cycle;
\gpfill{rgb color={0.966,0.813,0.000}} (9.867,2.551)--(9.867,2.582)--(9.911,2.592)--(9.911,2.561)--cycle;
\gpfill{rgb color={0.964,0.802,0.000}} (9.911,2.561)--(9.911,2.592)--(9.955,2.603)--(9.955,2.572)--cycle;
\gpfill{rgb color={0.962,0.790,0.000}} (9.955,2.572)--(9.955,2.603)--(9.998,2.613)--(9.998,2.582)--cycle;
\gpfill{rgb color={0.959,0.777,0.000}} (9.998,2.582)--(9.998,2.613)--(10.042,2.623)--(10.042,2.592)--cycle;
\gpfill{rgb color={0.956,0.764,0.000}} (10.042,2.592)--(10.042,2.623)--(10.086,2.634)--(10.086,2.603)--cycle;
\gpfill{rgb color={0.953,0.749,0.000}} (10.086,2.603)--(10.086,2.634)--(10.130,2.644)--(10.130,2.613)--cycle;
\gpfill{rgb color={0.950,0.734,0.000}} (10.130,2.613)--(10.130,2.644)--(10.173,2.654)--(10.173,2.623)--cycle;
\gpfill{rgb color={0.946,0.718,0.000}} (10.173,2.623)--(10.173,2.654)--(10.217,2.665)--(10.217,2.634)--cycle;
\gpfill{rgb color={0.943,0.702,0.000}} (10.217,2.634)--(10.217,2.665)--(10.261,2.675)--(10.261,2.644)--cycle;
\gpfill{rgb color={0.939,0.684,0.000}} (10.261,2.644)--(10.261,2.675)--(10.305,2.685)--(10.305,2.654)--cycle;
\gpfill{rgb color={0.935,0.667,0.000}} (10.305,2.654)--(10.305,2.685)--(10.348,2.696)--(10.348,2.665)--cycle;
\gpfill{rgb color={0.930,0.648,0.000}} (10.348,2.665)--(10.348,2.696)--(10.392,2.706)--(10.392,2.675)--cycle;
\gpfill{rgb color={0.926,0.630,0.000}} (10.392,2.675)--(10.392,2.706)--(10.436,2.716)--(10.436,2.685)--cycle;
\gpfill{rgb color={0.921,0.610,0.000}} (10.436,2.685)--(10.436,2.716)--(10.480,2.727)--(10.480,2.696)--cycle;
\gpfill{rgb color={0.916,0.591,0.000}} (10.480,2.696)--(10.480,2.727)--(10.523,2.737)--(10.523,2.706)--cycle;
\gpfill{rgb color={0.911,0.571,0.000}} (10.523,2.706)--(10.523,2.737)--(10.567,2.747)--(10.567,2.716)--cycle;
\gpfill{rgb color={0.906,0.551,0.000}} (10.567,2.716)--(10.567,2.747)--(10.611,2.757)--(10.611,2.727)--cycle;
\gpfill{rgb color={0.900,0.531,0.000}} (10.611,2.727)--(10.611,2.757)--(10.655,2.768)--(10.655,2.737)--cycle;
\gpfill{rgb color={0.894,0.511,0.000}} (10.655,2.737)--(10.655,2.768)--(10.698,2.778)--(10.698,2.747)--cycle;
\gpfill{rgb color={0.888,0.491,0.000}} (10.698,2.747)--(10.698,2.778)--(10.742,2.788)--(10.742,2.758)--cycle;
\gpfill{rgb color={0.882,0.471,0.000}} (10.742,2.758)--(10.742,2.788)--(10.786,2.799)--(10.786,2.768)--cycle;
\gpfill{rgb color={0.876,0.451,0.000}} (10.786,2.768)--(10.786,2.799)--(10.830,2.809)--(10.830,2.778)--cycle;
\gpfill{rgb color={0.869,0.432,0.000}} (10.830,2.778)--(10.830,2.809)--(10.873,2.819)--(10.873,2.789)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,1.798)--(6.543,1.829)--(6.586,1.839)--(6.586,1.809)--cycle;
\gpfill{rgb color={0.929,0.644,0.000}} (6.586,1.809)--(6.586,1.839)--(6.630,1.850)--(6.630,1.819)--cycle;
\gpfill{rgb color={0.932,0.657,0.000}} (6.630,1.819)--(6.630,1.850)--(6.674,1.860)--(6.674,1.829)--cycle;
\gpfill{rgb color={0.935,0.669,0.000}} (6.674,1.829)--(6.674,1.860)--(6.718,1.870)--(6.718,1.840)--cycle;
\gpfill{rgb color={0.938,0.681,0.000}} (6.718,1.840)--(6.718,1.870)--(6.761,1.881)--(6.761,1.850)--cycle;
\gpfill{rgb color={0.941,0.694,0.000}} (6.761,1.850)--(6.761,1.881)--(6.805,1.891)--(6.805,1.860)--cycle;
\gpfill{rgb color={0.944,0.707,0.000}} (6.805,1.860)--(6.805,1.891)--(6.849,1.901)--(6.849,1.871)--cycle;
\gpfill{rgb color={0.946,0.719,0.000}} (6.849,1.871)--(6.849,1.901)--(6.893,1.912)--(6.893,1.881)--cycle;
\gpfill{rgb color={0.949,0.730,0.000}} (6.893,1.881)--(6.893,1.912)--(6.936,1.922)--(6.936,1.891)--cycle;
\gpfill{rgb color={0.951,0.739,0.000}} (6.936,1.891)--(6.936,1.922)--(6.980,1.932)--(6.980,1.901)--cycle;
\gpfill{rgb color={0.953,0.748,0.000}} (6.980,1.901)--(6.980,1.932)--(7.024,1.943)--(7.024,1.912)--cycle;
\gpfill{rgb color={0.954,0.754,0.000}} (7.024,1.912)--(7.024,1.943)--(7.068,1.953)--(7.068,1.922)--cycle;
\gpfill{rgb color={0.955,0.759,0.000}} (7.068,1.922)--(7.068,1.953)--(7.111,1.963)--(7.111,1.932)--cycle;
\gpfill{rgb color={0.956,0.763,0.000}} (7.111,1.932)--(7.111,1.963)--(7.155,1.974)--(7.155,1.943)--cycle;
\gpfill{rgb color={0.956,0.766,0.000}} (7.155,1.943)--(7.155,1.974)--(7.199,1.984)--(7.199,1.953)--cycle;
\gpfill{rgb color={0.957,0.768,0.000}} (7.199,1.953)--(7.199,1.984)--(7.243,1.994)--(7.243,1.963)--cycle;
\gpfill{rgb color={0.957,0.770,0.000}} (7.243,1.963)--(7.243,1.994)--(7.286,2.005)--(7.286,1.974)--cycle;
\gpfill{rgb color={0.958,0.771,0.000}} (7.286,1.974)--(7.286,2.005)--(7.330,2.015)--(7.330,1.984)--cycle;
\gpfill{rgb color={0.958,0.772,0.000}} (7.330,1.984)--(7.330,2.015)--(7.374,2.025)--(7.374,1.994)--cycle;
\gpfill{rgb color={0.958,0.773,0.000}} (7.374,1.994)--(7.374,2.025)--(7.418,2.036)--(7.418,2.005)--cycle;
\gpfill{rgb color={0.958,0.774,0.000}} (7.418,2.005)--(7.418,2.036)--(7.461,2.046)--(7.461,2.015)--cycle;
\gpfill{rgb color={0.958,0.775,0.000}} (7.461,2.015)--(7.461,2.046)--(7.505,2.056)--(7.505,2.025)--cycle;
\gpfill{rgb color={0.959,0.776,0.000}} (7.505,2.025)--(7.505,2.056)--(7.549,2.067)--(7.549,2.036)--cycle;
\gpfill{rgb color={0.959,0.777,0.000}} (7.549,2.036)--(7.549,2.067)--(7.593,2.077)--(7.593,2.046)--cycle;
\gpfill{rgb color={0.959,0.777,0.000}} (7.593,2.046)--(7.593,2.077)--(7.636,2.087)--(7.636,2.056)--cycle;
\gpfill{rgb color={0.959,0.778,0.000}} (7.636,2.056)--(7.636,2.087)--(7.680,2.098)--(7.680,2.067)--cycle;
\gpfill{rgb color={0.959,0.779,0.000}} (7.680,2.067)--(7.680,2.098)--(7.724,2.108)--(7.724,2.077)--cycle;
\gpfill{rgb color={0.959,0.780,0.000}} (7.724,2.077)--(7.724,2.108)--(7.768,2.118)--(7.768,2.087)--cycle;
\gpfill{rgb color={0.960,0.781,0.000}} (7.768,2.087)--(7.768,2.118)--(7.811,2.128)--(7.811,2.098)--cycle;
\gpfill{rgb color={0.960,0.782,0.000}} (7.811,2.098)--(7.811,2.128)--(7.855,2.139)--(7.855,2.108)--cycle;
\gpfill{rgb color={0.960,0.783,0.000}} (7.855,2.108)--(7.855,2.139)--(7.899,2.149)--(7.899,2.118)--cycle;
\gpfill{rgb color={0.960,0.784,0.000}} (7.899,2.118)--(7.899,2.149)--(7.943,2.159)--(7.943,2.129)--cycle;
\gpfill{rgb color={0.960,0.785,0.000}} (7.943,2.129)--(7.943,2.159)--(7.987,2.170)--(7.987,2.139)--cycle;
\gpfill{rgb color={0.961,0.786,0.000}} (7.987,2.139)--(7.987,2.170)--(8.030,2.180)--(8.030,2.149)--cycle;
\gpfill{rgb color={0.961,0.787,0.000}} (8.030,2.149)--(8.030,2.180)--(8.074,2.190)--(8.074,2.160)--cycle;
\gpfill{rgb color={0.961,0.788,0.000}} (8.074,2.160)--(8.074,2.190)--(8.118,2.201)--(8.118,2.170)--cycle;
\gpfill{rgb color={0.961,0.789,0.000}} (8.118,2.170)--(8.118,2.201)--(8.162,2.211)--(8.162,2.180)--cycle;
\gpfill{rgb color={0.961,0.790,0.000}} (8.162,2.180)--(8.162,2.211)--(8.205,2.221)--(8.205,2.191)--cycle;
\gpfill{rgb color={0.962,0.791,0.000}} (8.205,2.191)--(8.205,2.221)--(8.249,2.232)--(8.249,2.201)--cycle;
\gpfill{rgb color={0.962,0.792,0.000}} (8.249,2.201)--(8.249,2.232)--(8.293,2.242)--(8.293,2.211)--cycle;
\gpfill{rgb color={0.962,0.793,0.000}} (8.293,2.211)--(8.293,2.242)--(8.337,2.252)--(8.337,2.222)--cycle;
\gpfill{rgb color={0.962,0.794,0.000}} (8.337,2.222)--(8.337,2.252)--(8.380,2.263)--(8.380,2.232)--cycle;
\gpfill{rgb color={0.963,0.795,0.000}} (8.380,2.232)--(8.380,2.263)--(8.424,2.273)--(8.424,2.242)--cycle;
\gpfill{rgb color={0.963,0.796,0.000}} (8.424,2.242)--(8.424,2.273)--(8.468,2.283)--(8.468,2.253)--cycle;
\gpfill{rgb color={0.963,0.797,0.000}} (8.468,2.253)--(8.468,2.283)--(8.512,2.294)--(8.512,2.263)--cycle;
\gpfill{rgb color={0.963,0.798,0.000}} (8.512,2.263)--(8.512,2.294)--(8.555,2.304)--(8.555,2.273)--cycle;
\gpfill{rgb color={0.963,0.799,0.000}} (8.555,2.273)--(8.555,2.304)--(8.599,2.314)--(8.599,2.284)--cycle;
\gpfill{rgb color={0.964,0.800,0.000}} (8.599,2.284)--(8.599,2.314)--(8.643,2.325)--(8.643,2.294)--cycle;
\gpfill{rgb color={0.964,0.801,0.000}} (8.643,2.294)--(8.643,2.325)--(8.687,2.335)--(8.687,2.304)--cycle;
\gpfill{rgb color={0.964,0.802,0.000}} (8.687,2.304)--(8.687,2.335)--(8.729,2.345)--(8.729,2.314)--cycle;
\gpfill{rgb color={0.964,0.803,0.000}} (8.729,2.314)--(8.729,2.345)--(8.773,2.356)--(8.773,2.325)--cycle;
\gpfill{rgb color={0.964,0.803,0.000}} (8.773,2.325)--(8.773,2.356)--(8.817,2.366)--(8.817,2.335)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (8.817,2.335)--(8.817,2.366)--(8.861,2.375)--(8.861,2.345)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (8.861,2.345)--(8.861,2.375)--(8.904,2.386)--(8.904,2.356)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (8.904,2.356)--(8.904,2.386)--(8.948,2.396)--(8.948,2.366)--cycle;
\gpfill{rgb color={0.964,0.805,0.000}} (8.948,2.366)--(8.948,2.396)--(8.992,2.406)--(8.992,2.375)--cycle;
\gpfill{rgb color={0.964,0.805,0.000}} (8.992,2.375)--(8.992,2.406)--(9.036,2.417)--(9.036,2.386)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (9.036,2.386)--(9.036,2.417)--(9.079,2.427)--(9.079,2.396)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (9.079,2.396)--(9.079,2.427)--(9.123,2.437)--(9.123,2.406)--cycle;
\gpfill{rgb color={0.964,0.803,0.000}} (9.123,2.406)--(9.123,2.437)--(9.167,2.448)--(9.167,2.417)--cycle;
\gpfill{rgb color={0.964,0.803,0.000}} (9.167,2.417)--(9.167,2.448)--(9.211,2.458)--(9.211,2.427)--cycle;
\gpfill{rgb color={0.964,0.801,0.000}} (9.211,2.427)--(9.211,2.458)--(9.254,2.468)--(9.254,2.437)--cycle;
\gpfill{rgb color={0.963,0.800,0.000}} (9.254,2.437)--(9.254,2.468)--(9.298,2.479)--(9.298,2.448)--cycle;
\gpfill{rgb color={0.963,0.798,0.000}} (9.298,2.448)--(9.298,2.479)--(9.342,2.489)--(9.342,2.458)--cycle;
\gpfill{rgb color={0.963,0.796,0.000}} (9.342,2.458)--(9.342,2.489)--(9.386,2.499)--(9.386,2.468)--cycle;
\gpfill{rgb color={0.962,0.793,0.000}} (9.386,2.468)--(9.386,2.499)--(9.430,2.510)--(9.430,2.479)--cycle;
\gpfill{rgb color={0.961,0.790,0.000}} (9.430,2.479)--(9.430,2.510)--(9.473,2.520)--(9.473,2.489)--cycle;
\gpfill{rgb color={0.961,0.786,0.000}} (9.473,2.489)--(9.473,2.520)--(9.517,2.530)--(9.517,2.499)--cycle;
\gpfill{rgb color={0.960,0.782,0.000}} (9.517,2.499)--(9.517,2.530)--(9.561,2.541)--(9.561,2.510)--cycle;
\gpfill{rgb color={0.959,0.777,0.000}} (9.561,2.510)--(9.561,2.541)--(9.605,2.551)--(9.605,2.520)--cycle;
\gpfill{rgb color={0.958,0.772,0.000}} (9.605,2.520)--(9.605,2.551)--(9.648,2.561)--(9.648,2.530)--cycle;
\gpfill{rgb color={0.957,0.766,0.000}} (9.648,2.530)--(9.648,2.561)--(9.692,2.571)--(9.692,2.541)--cycle;
\gpfill{rgb color={0.955,0.759,0.000}} (9.692,2.541)--(9.692,2.571)--(9.736,2.582)--(9.736,2.551)--cycle;
\gpfill{rgb color={0.954,0.752,0.000}} (9.736,2.551)--(9.736,2.582)--(9.780,2.592)--(9.780,2.561)--cycle;
\gpfill{rgb color={0.952,0.744,0.000}} (9.780,2.561)--(9.780,2.592)--(9.823,2.602)--(9.823,2.572)--cycle;
\gpfill{rgb color={0.950,0.735,0.000}} (9.823,2.572)--(9.823,2.602)--(9.867,2.613)--(9.867,2.582)--cycle;
\gpfill{rgb color={0.948,0.725,0.000}} (9.867,2.582)--(9.867,2.613)--(9.911,2.623)--(9.911,2.592)--cycle;
\gpfill{rgb color={0.946,0.715,0.000}} (9.911,2.592)--(9.911,2.623)--(9.955,2.633)--(9.955,2.603)--cycle;
\gpfill{rgb color={0.943,0.704,0.000}} (9.955,2.603)--(9.955,2.633)--(9.998,2.644)--(9.998,2.613)--cycle;
\gpfill{rgb color={0.940,0.692,0.000}} (9.998,2.613)--(9.998,2.644)--(10.042,2.654)--(10.042,2.623)--cycle;
\gpfill{rgb color={0.938,0.679,0.000}} (10.042,2.623)--(10.042,2.654)--(10.086,2.664)--(10.086,2.634)--cycle;
\gpfill{rgb color={0.934,0.666,0.000}} (10.086,2.634)--(10.086,2.664)--(10.130,2.675)--(10.130,2.644)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (10.130,2.644)--(10.130,2.675)--(10.173,2.685)--(10.173,2.654)--cycle;
\gpfill{rgb color={0.928,0.637,0.000}} (10.173,2.654)--(10.173,2.685)--(10.217,2.695)--(10.217,2.665)--cycle;
\gpfill{rgb color={0.924,0.622,0.000}} (10.217,2.665)--(10.217,2.695)--(10.261,2.706)--(10.261,2.675)--cycle;
\gpfill{rgb color={0.920,0.606,0.000}} (10.261,2.675)--(10.261,2.706)--(10.305,2.716)--(10.305,2.685)--cycle;
\gpfill{rgb color={0.916,0.590,0.000}} (10.305,2.685)--(10.305,2.716)--(10.348,2.726)--(10.348,2.696)--cycle;
\gpfill{rgb color={0.911,0.573,0.000}} (10.348,2.696)--(10.348,2.726)--(10.392,2.737)--(10.392,2.706)--cycle;
\gpfill{rgb color={0.907,0.556,0.000}} (10.392,2.706)--(10.392,2.737)--(10.436,2.747)--(10.436,2.716)--cycle;
\gpfill{rgb color={0.902,0.538,0.000}} (10.436,2.716)--(10.436,2.747)--(10.480,2.757)--(10.480,2.727)--cycle;
\gpfill{rgb color={0.897,0.520,0.000}} (10.480,2.727)--(10.480,2.757)--(10.523,2.768)--(10.523,2.737)--cycle;
\gpfill{rgb color={0.892,0.502,0.000}} (10.523,2.737)--(10.523,2.768)--(10.567,2.778)--(10.567,2.747)--cycle;
\gpfill{rgb color={0.886,0.484,0.000}} (10.567,2.747)--(10.567,2.778)--(10.611,2.788)--(10.611,2.757)--cycle;
\gpfill{rgb color={0.880,0.466,0.000}} (10.611,2.757)--(10.611,2.788)--(10.655,2.799)--(10.655,2.768)--cycle;
\gpfill{rgb color={0.874,0.447,0.000}} (10.655,2.768)--(10.655,2.799)--(10.698,2.809)--(10.698,2.778)--cycle;
\gpfill{rgb color={0.868,0.429,0.000}} (10.698,2.778)--(10.698,2.809)--(10.742,2.819)--(10.742,2.788)--cycle;
\gpfill{rgb color={0.862,0.411,0.000}} (10.742,2.788)--(10.742,2.819)--(10.786,2.830)--(10.786,2.799)--cycle;
\gpfill{rgb color={0.856,0.393,0.000}} (10.786,2.799)--(10.786,2.830)--(10.830,2.840)--(10.830,2.809)--cycle;
\gpfill{rgb color={0.849,0.375,0.000}} (10.830,2.809)--(10.830,2.840)--(10.873,2.850)--(10.873,2.819)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,1.829)--(6.543,1.860)--(6.586,1.870)--(6.586,1.839)--cycle;
\gpfill{rgb color={0.926,0.629,0.000}} (6.586,1.839)--(6.586,1.870)--(6.630,1.881)--(6.630,1.850)--cycle;
\gpfill{rgb color={0.926,0.632,0.000}} (6.630,1.850)--(6.630,1.881)--(6.674,1.891)--(6.674,1.860)--cycle;
\gpfill{rgb color={0.927,0.636,0.000}} (6.674,1.860)--(6.674,1.891)--(6.718,1.901)--(6.718,1.870)--cycle;
\gpfill{rgb color={0.928,0.640,0.000}} (6.718,1.870)--(6.718,1.901)--(6.761,1.912)--(6.761,1.881)--cycle;
\gpfill{rgb color={0.930,0.645,0.000}} (6.761,1.881)--(6.761,1.912)--(6.805,1.922)--(6.805,1.891)--cycle;
\gpfill{rgb color={0.931,0.651,0.000}} (6.805,1.891)--(6.805,1.922)--(6.849,1.932)--(6.849,1.901)--cycle;
\gpfill{rgb color={0.932,0.657,0.000}} (6.849,1.901)--(6.849,1.932)--(6.893,1.942)--(6.893,1.912)--cycle;
\gpfill{rgb color={0.934,0.663,0.000}} (6.893,1.912)--(6.893,1.942)--(6.936,1.953)--(6.936,1.922)--cycle;
\gpfill{rgb color={0.935,0.668,0.000}} (6.936,1.922)--(6.936,1.953)--(6.980,1.963)--(6.980,1.932)--cycle;
\gpfill{rgb color={0.936,0.673,0.000}} (6.980,1.932)--(6.980,1.963)--(7.024,1.973)--(7.024,1.943)--cycle;
\gpfill{rgb color={0.937,0.677,0.000}} (7.024,1.943)--(7.024,1.973)--(7.068,1.984)--(7.068,1.953)--cycle;
\gpfill{rgb color={0.938,0.680,0.000}} (7.068,1.953)--(7.068,1.984)--(7.111,1.994)--(7.111,1.963)--cycle;
\gpfill{rgb color={0.938,0.682,0.000}} (7.111,1.963)--(7.111,1.994)--(7.155,2.004)--(7.155,1.974)--cycle;
\gpfill{rgb color={0.939,0.684,0.000}} (7.155,1.974)--(7.155,2.004)--(7.199,2.015)--(7.199,1.984)--cycle;
\gpfill{rgb color={0.939,0.686,0.000}} (7.199,1.984)--(7.199,2.015)--(7.243,2.025)--(7.243,1.994)--cycle;
\gpfill{rgb color={0.939,0.687,0.000}} (7.243,1.994)--(7.243,2.025)--(7.286,2.035)--(7.286,2.005)--cycle;
\gpfill{rgb color={0.940,0.688,0.000}} (7.286,2.005)--(7.286,2.035)--(7.330,2.046)--(7.330,2.015)--cycle;
\gpfill{rgb color={0.940,0.689,0.000}} (7.330,2.015)--(7.330,2.046)--(7.374,2.056)--(7.374,2.025)--cycle;
\gpfill{rgb color={0.940,0.690,0.000}} (7.374,2.025)--(7.374,2.056)--(7.418,2.066)--(7.418,2.036)--cycle;
\gpfill{rgb color={0.940,0.690,0.000}} (7.418,2.036)--(7.418,2.066)--(7.461,2.077)--(7.461,2.046)--cycle;
\gpfill{rgb color={0.940,0.691,0.000}} (7.461,2.046)--(7.461,2.077)--(7.505,2.087)--(7.505,2.056)--cycle;
\gpfill{rgb color={0.940,0.692,0.000}} (7.505,2.056)--(7.505,2.087)--(7.549,2.097)--(7.549,2.067)--cycle;
\gpfill{rgb color={0.941,0.693,0.000}} (7.549,2.067)--(7.549,2.097)--(7.593,2.108)--(7.593,2.077)--cycle;
\gpfill{rgb color={0.941,0.693,0.000}} (7.593,2.077)--(7.593,2.108)--(7.636,2.118)--(7.636,2.087)--cycle;
\gpfill{rgb color={0.941,0.694,0.000}} (7.636,2.087)--(7.636,2.118)--(7.680,2.128)--(7.680,2.098)--cycle;
\gpfill{rgb color={0.941,0.695,0.000}} (7.680,2.098)--(7.680,2.128)--(7.724,2.139)--(7.724,2.108)--cycle;
\gpfill{rgb color={0.941,0.696,0.000}} (7.724,2.108)--(7.724,2.139)--(7.768,2.149)--(7.768,2.118)--cycle;
\gpfill{rgb color={0.942,0.697,0.000}} (7.768,2.118)--(7.768,2.149)--(7.811,2.159)--(7.811,2.128)--cycle;
\gpfill{rgb color={0.942,0.698,0.000}} (7.811,2.128)--(7.811,2.159)--(7.855,2.170)--(7.855,2.139)--cycle;
\gpfill{rgb color={0.942,0.698,0.000}} (7.855,2.139)--(7.855,2.170)--(7.899,2.180)--(7.899,2.149)--cycle;
\gpfill{rgb color={0.942,0.699,0.000}} (7.899,2.149)--(7.899,2.180)--(7.943,2.190)--(7.943,2.159)--cycle;
\gpfill{rgb color={0.942,0.700,0.000}} (7.943,2.159)--(7.943,2.190)--(7.987,2.201)--(7.987,2.170)--cycle;
\gpfill{rgb color={0.943,0.701,0.000}} (7.987,2.170)--(7.987,2.201)--(8.030,2.211)--(8.030,2.180)--cycle;
\gpfill{rgb color={0.943,0.702,0.000}} (8.030,2.180)--(8.030,2.211)--(8.074,2.221)--(8.074,2.190)--cycle;
\gpfill{rgb color={0.943,0.703,0.000}} (8.074,2.190)--(8.074,2.221)--(8.118,2.232)--(8.118,2.201)--cycle;
\gpfill{rgb color={0.943,0.704,0.000}} (8.118,2.201)--(8.118,2.232)--(8.162,2.242)--(8.162,2.211)--cycle;
\gpfill{rgb color={0.943,0.705,0.000}} (8.162,2.211)--(8.162,2.242)--(8.205,2.252)--(8.205,2.221)--cycle;
\gpfill{rgb color={0.944,0.706,0.000}} (8.205,2.221)--(8.205,2.252)--(8.249,2.263)--(8.249,2.232)--cycle;
\gpfill{rgb color={0.944,0.707,0.000}} (8.249,2.232)--(8.249,2.263)--(8.293,2.273)--(8.293,2.242)--cycle;
\gpfill{rgb color={0.944,0.708,0.000}} (8.293,2.242)--(8.293,2.273)--(8.337,2.283)--(8.337,2.252)--cycle;
\gpfill{rgb color={0.944,0.709,0.000}} (8.337,2.252)--(8.337,2.283)--(8.380,2.294)--(8.380,2.263)--cycle;
\gpfill{rgb color={0.944,0.710,0.000}} (8.380,2.263)--(8.380,2.294)--(8.424,2.304)--(8.424,2.273)--cycle;
\gpfill{rgb color={0.945,0.711,0.000}} (8.424,2.273)--(8.424,2.304)--(8.468,2.314)--(8.468,2.283)--cycle;
\gpfill{rgb color={0.945,0.712,0.000}} (8.468,2.283)--(8.468,2.314)--(8.512,2.325)--(8.512,2.294)--cycle;
\gpfill{rgb color={0.945,0.713,0.000}} (8.512,2.294)--(8.512,2.325)--(8.555,2.335)--(8.555,2.304)--cycle;
\gpfill{rgb color={0.945,0.714,0.000}} (8.555,2.304)--(8.555,2.335)--(8.599,2.345)--(8.599,2.314)--cycle;
\gpfill{rgb color={0.945,0.714,0.000}} (8.599,2.314)--(8.599,2.345)--(8.643,2.355)--(8.643,2.325)--cycle;
\gpfill{rgb color={0.946,0.715,0.000}} (8.643,2.325)--(8.643,2.355)--(8.687,2.366)--(8.687,2.335)--cycle;
\gpfill{rgb color={0.946,0.716,0.000}} (8.687,2.335)--(8.687,2.366)--(8.729,2.375)--(8.729,2.345)--cycle;
\gpfill{rgb color={0.946,0.717,0.000}} (8.729,2.345)--(8.729,2.375)--(8.773,2.385)--(8.773,2.356)--cycle;
\gpfill{rgb color={0.946,0.717,0.000}} (8.773,2.356)--(8.773,2.385)--(8.817,2.396)--(8.817,2.366)--cycle;
\gpfill{rgb color={0.946,0.718,0.000}} (8.817,2.366)--(8.817,2.396)--(8.861,2.406)--(8.861,2.375)--cycle;
\gpfill{rgb color={0.946,0.718,0.000}} (8.861,2.375)--(8.861,2.406)--(8.904,2.416)--(8.904,2.386)--cycle;
\gpfill{rgb color={0.946,0.718,0.000}} (8.904,2.386)--(8.904,2.416)--(8.948,2.427)--(8.948,2.396)--cycle;
\gpfill{rgb color={0.946,0.718,0.000}} (8.948,2.396)--(8.948,2.427)--(8.992,2.437)--(8.992,2.406)--cycle;
\gpfill{rgb color={0.946,0.718,0.000}} (8.992,2.406)--(8.992,2.437)--(9.036,2.447)--(9.036,2.417)--cycle;
\gpfill{rgb color={0.946,0.718,0.000}} (9.036,2.417)--(9.036,2.447)--(9.079,2.458)--(9.079,2.427)--cycle;
\gpfill{rgb color={0.946,0.718,0.000}} (9.079,2.427)--(9.079,2.458)--(9.123,2.468)--(9.123,2.437)--cycle;
\gpfill{rgb color={0.946,0.717,0.000}} (9.123,2.437)--(9.123,2.468)--(9.167,2.478)--(9.167,2.448)--cycle;
\gpfill{rgb color={0.946,0.716,0.000}} (9.167,2.448)--(9.167,2.478)--(9.211,2.489)--(9.211,2.458)--cycle;
\gpfill{rgb color={0.946,0.715,0.000}} (9.211,2.458)--(9.211,2.489)--(9.254,2.499)--(9.254,2.468)--cycle;
\gpfill{rgb color={0.945,0.714,0.000}} (9.254,2.468)--(9.254,2.499)--(9.298,2.509)--(9.298,2.479)--cycle;
\gpfill{rgb color={0.945,0.712,0.000}} (9.298,2.479)--(9.298,2.509)--(9.342,2.520)--(9.342,2.489)--cycle;
\gpfill{rgb color={0.944,0.710,0.000}} (9.342,2.489)--(9.342,2.520)--(9.386,2.530)--(9.386,2.499)--cycle;
\gpfill{rgb color={0.944,0.707,0.000}} (9.386,2.499)--(9.386,2.530)--(9.430,2.540)--(9.430,2.510)--cycle;
\gpfill{rgb color={0.943,0.704,0.000}} (9.430,2.510)--(9.430,2.540)--(9.473,2.551)--(9.473,2.520)--cycle;
\gpfill{rgb color={0.942,0.701,0.000}} (9.473,2.520)--(9.473,2.551)--(9.517,2.561)--(9.517,2.530)--cycle;
\gpfill{rgb color={0.942,0.697,0.000}} (9.517,2.530)--(9.517,2.561)--(9.561,2.571)--(9.561,2.541)--cycle;
\gpfill{rgb color={0.941,0.692,0.000}} (9.561,2.541)--(9.561,2.571)--(9.605,2.582)--(9.605,2.551)--cycle;
\gpfill{rgb color={0.939,0.687,0.000}} (9.605,2.551)--(9.605,2.582)--(9.648,2.592)--(9.648,2.561)--cycle;
\gpfill{rgb color={0.938,0.682,0.000}} (9.648,2.561)--(9.648,2.592)--(9.692,2.602)--(9.692,2.571)--cycle;
\gpfill{rgb color={0.937,0.675,0.000}} (9.692,2.571)--(9.692,2.602)--(9.736,2.613)--(9.736,2.582)--cycle;
\gpfill{rgb color={0.935,0.669,0.000}} (9.736,2.582)--(9.736,2.613)--(9.780,2.623)--(9.780,2.592)--cycle;
\gpfill{rgb color={0.933,0.661,0.000}} (9.780,2.592)--(9.780,2.623)--(9.823,2.633)--(9.823,2.602)--cycle;
\gpfill{rgb color={0.931,0.653,0.000}} (9.823,2.602)--(9.823,2.633)--(9.867,2.644)--(9.867,2.613)--cycle;
\gpfill{rgb color={0.929,0.644,0.000}} (9.867,2.613)--(9.867,2.644)--(9.911,2.654)--(9.911,2.623)--cycle;
\gpfill{rgb color={0.927,0.634,0.000}} (9.911,2.623)--(9.911,2.654)--(9.955,2.664)--(9.955,2.633)--cycle;
\gpfill{rgb color={0.924,0.624,0.000}} (9.955,2.633)--(9.955,2.664)--(9.998,2.675)--(9.998,2.644)--cycle;
\gpfill{rgb color={0.922,0.613,0.000}} (9.998,2.644)--(9.998,2.675)--(10.042,2.685)--(10.042,2.654)--cycle;
\gpfill{rgb color={0.919,0.601,0.000}} (10.042,2.654)--(10.042,2.685)--(10.086,2.695)--(10.086,2.664)--cycle;
\gpfill{rgb color={0.916,0.589,0.000}} (10.086,2.664)--(10.086,2.695)--(10.130,2.706)--(10.130,2.675)--cycle;
\gpfill{rgb color={0.912,0.576,0.000}} (10.130,2.675)--(10.130,2.706)--(10.173,2.716)--(10.173,2.685)--cycle;
\gpfill{rgb color={0.909,0.563,0.000}} (10.173,2.685)--(10.173,2.716)--(10.217,2.726)--(10.217,2.695)--cycle;
\gpfill{rgb color={0.905,0.549,0.000}} (10.217,2.695)--(10.217,2.726)--(10.261,2.737)--(10.261,2.706)--cycle;
\gpfill{rgb color={0.901,0.534,0.000}} (10.261,2.706)--(10.261,2.737)--(10.305,2.747)--(10.305,2.716)--cycle;
\gpfill{rgb color={0.896,0.519,0.000}} (10.305,2.716)--(10.305,2.747)--(10.348,2.757)--(10.348,2.726)--cycle;
\gpfill{rgb color={0.892,0.504,0.000}} (10.348,2.726)--(10.348,2.757)--(10.392,2.768)--(10.392,2.737)--cycle;
\gpfill{rgb color={0.887,0.488,0.000}} (10.392,2.737)--(10.392,2.768)--(10.436,2.778)--(10.436,2.747)--cycle;
\gpfill{rgb color={0.882,0.472,0.000}} (10.436,2.747)--(10.436,2.778)--(10.480,2.788)--(10.480,2.757)--cycle;
\gpfill{rgb color={0.877,0.455,0.000}} (10.480,2.757)--(10.480,2.788)--(10.523,2.798)--(10.523,2.768)--cycle;
\gpfill{rgb color={0.872,0.439,0.000}} (10.523,2.768)--(10.523,2.798)--(10.567,2.809)--(10.567,2.778)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (10.567,2.778)--(10.567,2.809)--(10.611,2.819)--(10.611,2.788)--cycle;
\gpfill{rgb color={0.860,0.406,0.000}} (10.611,2.788)--(10.611,2.819)--(10.655,2.829)--(10.655,2.799)--cycle;
\gpfill{rgb color={0.854,0.389,0.000}} (10.655,2.799)--(10.655,2.829)--(10.698,2.840)--(10.698,2.809)--cycle;
\gpfill{rgb color={0.848,0.372,0.000}} (10.698,2.809)--(10.698,2.840)--(10.742,2.850)--(10.742,2.819)--cycle;
\gpfill{rgb color={0.842,0.356,0.000}} (10.742,2.819)--(10.742,2.850)--(10.786,2.860)--(10.786,2.830)--cycle;
\gpfill{rgb color={0.835,0.339,0.000}} (10.786,2.830)--(10.786,2.860)--(10.830,2.871)--(10.830,2.840)--cycle;
\gpfill{rgb color={0.828,0.323,0.000}} (10.830,2.840)--(10.830,2.871)--(10.873,2.881)--(10.873,2.850)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,1.860)--(6.543,1.891)--(6.586,1.901)--(6.586,1.870)--cycle;
\gpfill{rgb color={0.921,0.611,0.000}} (6.586,1.870)--(6.586,1.901)--(6.630,1.911)--(6.630,1.881)--cycle;
\gpfill{rgb color={0.919,0.604,0.000}} (6.630,1.881)--(6.630,1.911)--(6.674,1.922)--(6.674,1.891)--cycle;
\gpfill{rgb color={0.918,0.598,0.000}} (6.674,1.891)--(6.674,1.922)--(6.718,1.932)--(6.718,1.901)--cycle;
\gpfill{rgb color={0.917,0.595,0.000}} (6.718,1.901)--(6.718,1.932)--(6.761,1.942)--(6.761,1.912)--cycle;
\gpfill{rgb color={0.917,0.594,0.000}} (6.761,1.912)--(6.761,1.942)--(6.805,1.953)--(6.805,1.922)--cycle;
\gpfill{rgb color={0.917,0.595,0.000}} (6.805,1.922)--(6.805,1.953)--(6.849,1.963)--(6.849,1.932)--cycle;
\gpfill{rgb color={0.917,0.596,0.000}} (6.849,1.932)--(6.849,1.963)--(6.893,1.973)--(6.893,1.942)--cycle;
\gpfill{rgb color={0.918,0.598,0.000}} (6.893,1.942)--(6.893,1.973)--(6.936,1.984)--(6.936,1.953)--cycle;
\gpfill{rgb color={0.918,0.600,0.000}} (6.936,1.953)--(6.936,1.984)--(6.980,1.994)--(6.980,1.963)--cycle;
\gpfill{rgb color={0.919,0.602,0.000}} (6.980,1.963)--(6.980,1.994)--(7.024,2.004)--(7.024,1.973)--cycle;
\gpfill{rgb color={0.919,0.604,0.000}} (7.024,1.973)--(7.024,2.004)--(7.068,2.015)--(7.068,1.984)--cycle;
\gpfill{rgb color={0.920,0.606,0.000}} (7.068,1.984)--(7.068,2.015)--(7.111,2.025)--(7.111,1.994)--cycle;
\gpfill{rgb color={0.920,0.607,0.000}} (7.111,1.994)--(7.111,2.025)--(7.155,2.035)--(7.155,2.004)--cycle;
\gpfill{rgb color={0.920,0.608,0.000}} (7.155,2.004)--(7.155,2.035)--(7.199,2.046)--(7.199,2.015)--cycle;
\gpfill{rgb color={0.921,0.609,0.000}} (7.199,2.015)--(7.199,2.046)--(7.243,2.056)--(7.243,2.025)--cycle;
\gpfill{rgb color={0.921,0.610,0.000}} (7.243,2.025)--(7.243,2.056)--(7.286,2.066)--(7.286,2.035)--cycle;
\gpfill{rgb color={0.921,0.611,0.000}} (7.286,2.035)--(7.286,2.066)--(7.330,2.077)--(7.330,2.046)--cycle;
\gpfill{rgb color={0.921,0.612,0.000}} (7.330,2.046)--(7.330,2.077)--(7.374,2.087)--(7.374,2.056)--cycle;
\gpfill{rgb color={0.921,0.612,0.000}} (7.374,2.056)--(7.374,2.087)--(7.418,2.097)--(7.418,2.066)--cycle;
\gpfill{rgb color={0.922,0.613,0.000}} (7.418,2.066)--(7.418,2.097)--(7.461,2.108)--(7.461,2.077)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (7.461,2.077)--(7.461,2.108)--(7.505,2.118)--(7.505,2.087)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (7.505,2.087)--(7.505,2.118)--(7.549,2.128)--(7.549,2.097)--cycle;
\gpfill{rgb color={0.922,0.615,0.000}} (7.549,2.097)--(7.549,2.128)--(7.593,2.139)--(7.593,2.108)--cycle;
\gpfill{rgb color={0.922,0.616,0.000}} (7.593,2.108)--(7.593,2.139)--(7.636,2.149)--(7.636,2.118)--cycle;
\gpfill{rgb color={0.923,0.616,0.000}} (7.636,2.118)--(7.636,2.149)--(7.680,2.159)--(7.680,2.128)--cycle;
\gpfill{rgb color={0.923,0.617,0.000}} (7.680,2.128)--(7.680,2.159)--(7.724,2.169)--(7.724,2.139)--cycle;
\gpfill{rgb color={0.923,0.618,0.000}} (7.724,2.139)--(7.724,2.169)--(7.768,2.180)--(7.768,2.149)--cycle;
\gpfill{rgb color={0.923,0.619,0.000}} (7.768,2.149)--(7.768,2.180)--(7.811,2.190)--(7.811,2.159)--cycle;
\gpfill{rgb color={0.923,0.619,0.000}} (7.811,2.159)--(7.811,2.190)--(7.855,2.200)--(7.855,2.170)--cycle;
\gpfill{rgb color={0.923,0.620,0.000}} (7.855,2.170)--(7.855,2.200)--(7.899,2.211)--(7.899,2.180)--cycle;
\gpfill{rgb color={0.924,0.621,0.000}} (7.899,2.180)--(7.899,2.211)--(7.943,2.221)--(7.943,2.190)--cycle;
\gpfill{rgb color={0.924,0.622,0.000}} (7.943,2.190)--(7.943,2.221)--(7.987,2.231)--(7.987,2.201)--cycle;
\gpfill{rgb color={0.924,0.623,0.000}} (7.987,2.201)--(7.987,2.231)--(8.030,2.242)--(8.030,2.211)--cycle;
\gpfill{rgb color={0.924,0.624,0.000}} (8.030,2.211)--(8.030,2.242)--(8.074,2.252)--(8.074,2.221)--cycle;
\gpfill{rgb color={0.925,0.625,0.000}} (8.074,2.221)--(8.074,2.252)--(8.118,2.262)--(8.118,2.232)--cycle;
\gpfill{rgb color={0.925,0.625,0.000}} (8.118,2.232)--(8.118,2.262)--(8.162,2.273)--(8.162,2.242)--cycle;
\gpfill{rgb color={0.925,0.626,0.000}} (8.162,2.242)--(8.162,2.273)--(8.205,2.283)--(8.205,2.252)--cycle;
\gpfill{rgb color={0.925,0.627,0.000}} (8.205,2.252)--(8.205,2.283)--(8.249,2.293)--(8.249,2.263)--cycle;
\gpfill{rgb color={0.925,0.628,0.000}} (8.249,2.263)--(8.249,2.293)--(8.293,2.304)--(8.293,2.273)--cycle;
\gpfill{rgb color={0.926,0.629,0.000}} (8.293,2.273)--(8.293,2.304)--(8.337,2.314)--(8.337,2.283)--cycle;
\gpfill{rgb color={0.926,0.630,0.000}} (8.337,2.283)--(8.337,2.314)--(8.380,2.324)--(8.380,2.294)--cycle;
\gpfill{rgb color={0.926,0.631,0.000}} (8.380,2.294)--(8.380,2.324)--(8.424,2.335)--(8.424,2.304)--cycle;
\gpfill{rgb color={0.926,0.632,0.000}} (8.424,2.304)--(8.424,2.335)--(8.468,2.345)--(8.468,2.314)--cycle;
\gpfill{rgb color={0.927,0.633,0.000}} (8.468,2.314)--(8.468,2.345)--(8.512,2.355)--(8.512,2.325)--cycle;
\gpfill{rgb color={0.927,0.633,0.000}} (8.512,2.325)--(8.512,2.355)--(8.555,2.366)--(8.555,2.335)--cycle;
\gpfill{rgb color={0.927,0.634,0.000}} (8.555,2.335)--(8.555,2.366)--(8.599,2.375)--(8.599,2.345)--cycle;
\gpfill{rgb color={0.927,0.635,0.000}} (8.599,2.345)--(8.599,2.375)--(8.643,2.385)--(8.643,2.355)--cycle;
\gpfill{rgb color={0.927,0.636,0.000}} (8.643,2.355)--(8.643,2.385)--(8.687,2.396)--(8.687,2.366)--cycle;
\gpfill{rgb color={0.927,0.636,0.000}} (8.687,2.366)--(8.687,2.396)--(8.729,2.406)--(8.729,2.375)--cycle;
\gpfill{rgb color={0.928,0.637,0.000}} (8.729,2.375)--(8.729,2.406)--(8.773,2.416)--(8.773,2.385)--cycle;
\gpfill{rgb color={0.928,0.637,0.000}} (8.773,2.385)--(8.773,2.416)--(8.817,2.427)--(8.817,2.396)--cycle;
\gpfill{rgb color={0.928,0.638,0.000}} (8.817,2.396)--(8.817,2.427)--(8.861,2.437)--(8.861,2.406)--cycle;
\gpfill{rgb color={0.928,0.638,0.000}} (8.861,2.406)--(8.861,2.437)--(8.904,2.447)--(8.904,2.416)--cycle;
\gpfill{rgb color={0.928,0.638,0.000}} (8.904,2.416)--(8.904,2.447)--(8.948,2.458)--(8.948,2.427)--cycle;
\gpfill{rgb color={0.928,0.638,0.000}} (8.948,2.427)--(8.948,2.458)--(8.992,2.468)--(8.992,2.437)--cycle;
\gpfill{rgb color={0.928,0.638,0.000}} (8.992,2.437)--(8.992,2.468)--(9.036,2.478)--(9.036,2.447)--cycle;
\gpfill{rgb color={0.928,0.638,0.000}} (9.036,2.447)--(9.036,2.478)--(9.079,2.489)--(9.079,2.458)--cycle;
\gpfill{rgb color={0.928,0.638,0.000}} (9.079,2.458)--(9.079,2.489)--(9.123,2.499)--(9.123,2.468)--cycle;
\gpfill{rgb color={0.928,0.637,0.000}} (9.123,2.468)--(9.123,2.499)--(9.167,2.509)--(9.167,2.478)--cycle;
\gpfill{rgb color={0.927,0.636,0.000}} (9.167,2.478)--(9.167,2.509)--(9.211,2.520)--(9.211,2.489)--cycle;
\gpfill{rgb color={0.927,0.635,0.000}} (9.211,2.489)--(9.211,2.520)--(9.254,2.530)--(9.254,2.499)--cycle;
\gpfill{rgb color={0.927,0.634,0.000}} (9.254,2.499)--(9.254,2.530)--(9.298,2.540)--(9.298,2.509)--cycle;
\gpfill{rgb color={0.926,0.632,0.000}} (9.298,2.509)--(9.298,2.540)--(9.342,2.551)--(9.342,2.520)--cycle;
\gpfill{rgb color={0.926,0.630,0.000}} (9.342,2.520)--(9.342,2.551)--(9.386,2.561)--(9.386,2.530)--cycle;
\gpfill{rgb color={0.925,0.628,0.000}} (9.386,2.530)--(9.386,2.561)--(9.430,2.571)--(9.430,2.540)--cycle;
\gpfill{rgb color={0.925,0.625,0.000}} (9.430,2.540)--(9.430,2.571)--(9.473,2.581)--(9.473,2.551)--cycle;
\gpfill{rgb color={0.924,0.622,0.000}} (9.473,2.551)--(9.473,2.581)--(9.517,2.592)--(9.517,2.561)--cycle;
\gpfill{rgb color={0.923,0.618,0.000}} (9.517,2.561)--(9.517,2.592)--(9.561,2.602)--(9.561,2.571)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (9.561,2.571)--(9.561,2.602)--(9.605,2.612)--(9.605,2.582)--cycle;
\gpfill{rgb color={0.921,0.609,0.000}} (9.605,2.582)--(9.605,2.612)--(9.648,2.623)--(9.648,2.592)--cycle;
\gpfill{rgb color={0.919,0.604,0.000}} (9.648,2.592)--(9.648,2.623)--(9.692,2.633)--(9.692,2.602)--cycle;
\gpfill{rgb color={0.918,0.598,0.000}} (9.692,2.602)--(9.692,2.633)--(9.736,2.643)--(9.736,2.613)--cycle;
\gpfill{rgb color={0.916,0.592,0.000}} (9.736,2.613)--(9.736,2.643)--(9.780,2.654)--(9.780,2.623)--cycle;
\gpfill{rgb color={0.914,0.585,0.000}} (9.780,2.623)--(9.780,2.654)--(9.823,2.664)--(9.823,2.633)--cycle;
\gpfill{rgb color={0.912,0.577,0.000}} (9.823,2.633)--(9.823,2.664)--(9.867,2.674)--(9.867,2.644)--cycle;
\gpfill{rgb color={0.910,0.569,0.000}} (9.867,2.644)--(9.867,2.674)--(9.911,2.685)--(9.911,2.654)--cycle;
\gpfill{rgb color={0.908,0.560,0.000}} (9.911,2.654)--(9.911,2.685)--(9.955,2.695)--(9.955,2.664)--cycle;
\gpfill{rgb color={0.905,0.551,0.000}} (9.955,2.664)--(9.955,2.695)--(9.998,2.705)--(9.998,2.675)--cycle;
\gpfill{rgb color={0.903,0.541,0.000}} (9.998,2.675)--(9.998,2.705)--(10.042,2.716)--(10.042,2.685)--cycle;
\gpfill{rgb color={0.900,0.530,0.000}} (10.042,2.685)--(10.042,2.716)--(10.086,2.726)--(10.086,2.695)--cycle;
\gpfill{rgb color={0.896,0.518,0.000}} (10.086,2.695)--(10.086,2.726)--(10.130,2.736)--(10.130,2.706)--cycle;
\gpfill{rgb color={0.893,0.507,0.000}} (10.130,2.706)--(10.130,2.736)--(10.173,2.747)--(10.173,2.716)--cycle;
\gpfill{rgb color={0.889,0.494,0.000}} (10.173,2.716)--(10.173,2.747)--(10.217,2.757)--(10.217,2.726)--cycle;
\gpfill{rgb color={0.885,0.481,0.000}} (10.217,2.726)--(10.217,2.757)--(10.261,2.767)--(10.261,2.737)--cycle;
\gpfill{rgb color={0.881,0.468,0.000}} (10.261,2.737)--(10.261,2.767)--(10.305,2.778)--(10.305,2.747)--cycle;
\gpfill{rgb color={0.877,0.454,0.000}} (10.305,2.747)--(10.305,2.778)--(10.348,2.788)--(10.348,2.757)--cycle;
\gpfill{rgb color={0.872,0.440,0.000}} (10.348,2.757)--(10.348,2.788)--(10.392,2.798)--(10.392,2.768)--cycle;
\gpfill{rgb color={0.867,0.426,0.000}} (10.392,2.768)--(10.392,2.798)--(10.436,2.809)--(10.436,2.778)--cycle;
\gpfill{rgb color={0.862,0.411,0.000}} (10.436,2.778)--(10.436,2.809)--(10.480,2.819)--(10.480,2.788)--cycle;
\gpfill{rgb color={0.857,0.396,0.000}} (10.480,2.788)--(10.480,2.819)--(10.523,2.829)--(10.523,2.798)--cycle;
\gpfill{rgb color={0.852,0.381,0.000}} (10.523,2.798)--(10.523,2.829)--(10.567,2.840)--(10.567,2.809)--cycle;
\gpfill{rgb color={0.846,0.366,0.000}} (10.567,2.809)--(10.567,2.840)--(10.611,2.850)--(10.611,2.819)--cycle;
\gpfill{rgb color={0.840,0.351,0.000}} (10.611,2.819)--(10.611,2.850)--(10.655,2.860)--(10.655,2.829)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (10.655,2.829)--(10.655,2.860)--(10.698,2.871)--(10.698,2.840)--cycle;
\gpfill{rgb color={0.827,0.321,0.000}} (10.698,2.840)--(10.698,2.871)--(10.742,2.881)--(10.742,2.850)--cycle;
\gpfill{rgb color={0.821,0.306,0.000}} (10.742,2.850)--(10.742,2.881)--(10.786,2.891)--(10.786,2.860)--cycle;
\gpfill{rgb color={0.814,0.291,0.000}} (10.786,2.860)--(10.786,2.891)--(10.830,2.902)--(10.830,2.871)--cycle;
\gpfill{rgb color={0.807,0.276,0.000}} (10.830,2.871)--(10.830,2.902)--(10.873,2.912)--(10.873,2.881)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,1.891)--(6.543,1.922)--(6.586,1.932)--(6.586,1.901)--cycle;
\gpfill{rgb color={0.916,0.590,0.000}} (6.586,1.901)--(6.586,1.932)--(6.630,1.942)--(6.630,1.911)--cycle;
\gpfill{rgb color={0.911,0.571,0.000}} (6.630,1.911)--(6.630,1.942)--(6.674,1.953)--(6.674,1.922)--cycle;
\gpfill{rgb color={0.907,0.558,0.000}} (6.674,1.922)--(6.674,1.953)--(6.718,1.963)--(6.718,1.932)--cycle;
\gpfill{rgb color={0.905,0.549,0.000}} (6.718,1.932)--(6.718,1.963)--(6.761,1.973)--(6.761,1.942)--cycle;
\gpfill{rgb color={0.903,0.543,0.000}} (6.761,1.942)--(6.761,1.973)--(6.805,1.983)--(6.805,1.953)--cycle;
\gpfill{rgb color={0.902,0.539,0.000}} (6.805,1.953)--(6.805,1.983)--(6.849,1.994)--(6.849,1.963)--cycle;
\gpfill{rgb color={0.901,0.537,0.000}} (6.849,1.963)--(6.849,1.994)--(6.893,2.004)--(6.893,1.973)--cycle;
\gpfill{rgb color={0.901,0.536,0.000}} (6.893,1.973)--(6.893,2.004)--(6.936,2.014)--(6.936,1.984)--cycle;
\gpfill{rgb color={0.901,0.535,0.000}} (6.936,1.984)--(6.936,2.014)--(6.980,2.025)--(6.980,1.994)--cycle;
\gpfill{rgb color={0.901,0.536,0.000}} (6.980,1.994)--(6.980,2.025)--(7.024,2.035)--(7.024,2.004)--cycle;
\gpfill{rgb color={0.901,0.536,0.000}} (7.024,2.004)--(7.024,2.035)--(7.068,2.045)--(7.068,2.015)--cycle;
\gpfill{rgb color={0.902,0.537,0.000}} (7.068,2.015)--(7.068,2.045)--(7.111,2.056)--(7.111,2.025)--cycle;
\gpfill{rgb color={0.902,0.537,0.000}} (7.111,2.025)--(7.111,2.056)--(7.155,2.066)--(7.155,2.035)--cycle;
\gpfill{rgb color={0.902,0.538,0.000}} (7.155,2.035)--(7.155,2.066)--(7.199,2.076)--(7.199,2.046)--cycle;
\gpfill{rgb color={0.902,0.539,0.000}} (7.199,2.046)--(7.199,2.076)--(7.243,2.087)--(7.243,2.056)--cycle;
\gpfill{rgb color={0.902,0.539,0.000}} (7.243,2.056)--(7.243,2.087)--(7.286,2.097)--(7.286,2.066)--cycle;
\gpfill{rgb color={0.902,0.540,0.000}} (7.286,2.066)--(7.286,2.097)--(7.330,2.107)--(7.330,2.077)--cycle;
\gpfill{rgb color={0.902,0.540,0.000}} (7.330,2.077)--(7.330,2.107)--(7.374,2.118)--(7.374,2.087)--cycle;
\gpfill{rgb color={0.903,0.541,0.000}} (7.374,2.087)--(7.374,2.118)--(7.418,2.128)--(7.418,2.097)--cycle;
\gpfill{rgb color={0.903,0.542,0.000}} (7.418,2.097)--(7.418,2.128)--(7.461,2.138)--(7.461,2.108)--cycle;
\gpfill{rgb color={0.903,0.542,0.000}} (7.461,2.108)--(7.461,2.138)--(7.505,2.149)--(7.505,2.118)--cycle;
\gpfill{rgb color={0.903,0.543,0.000}} (7.505,2.118)--(7.505,2.149)--(7.549,2.159)--(7.549,2.128)--cycle;
\gpfill{rgb color={0.903,0.543,0.000}} (7.549,2.128)--(7.549,2.159)--(7.593,2.169)--(7.593,2.139)--cycle;
\gpfill{rgb color={0.904,0.544,0.000}} (7.593,2.139)--(7.593,2.169)--(7.636,2.180)--(7.636,2.149)--cycle;
\gpfill{rgb color={0.904,0.545,0.000}} (7.636,2.149)--(7.636,2.180)--(7.680,2.190)--(7.680,2.159)--cycle;
\gpfill{rgb color={0.904,0.545,0.000}} (7.680,2.159)--(7.680,2.190)--(7.724,2.200)--(7.724,2.169)--cycle;
\gpfill{rgb color={0.904,0.546,0.000}} (7.724,2.169)--(7.724,2.200)--(7.768,2.211)--(7.768,2.180)--cycle;
\gpfill{rgb color={0.904,0.547,0.000}} (7.768,2.180)--(7.768,2.211)--(7.811,2.221)--(7.811,2.190)--cycle;
\gpfill{rgb color={0.904,0.547,0.000}} (7.811,2.190)--(7.811,2.221)--(7.855,2.231)--(7.855,2.200)--cycle;
\gpfill{rgb color={0.905,0.548,0.000}} (7.855,2.200)--(7.855,2.231)--(7.899,2.242)--(7.899,2.211)--cycle;
\gpfill{rgb color={0.905,0.549,0.000}} (7.899,2.211)--(7.899,2.242)--(7.943,2.252)--(7.943,2.221)--cycle;
\gpfill{rgb color={0.905,0.550,0.000}} (7.943,2.221)--(7.943,2.252)--(7.987,2.262)--(7.987,2.231)--cycle;
\gpfill{rgb color={0.905,0.550,0.000}} (7.987,2.231)--(7.987,2.262)--(8.030,2.273)--(8.030,2.242)--cycle;
\gpfill{rgb color={0.906,0.551,0.000}} (8.030,2.242)--(8.030,2.273)--(8.074,2.283)--(8.074,2.252)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (8.074,2.252)--(8.074,2.283)--(8.118,2.293)--(8.118,2.262)--cycle;
\gpfill{rgb color={0.906,0.553,0.000}} (8.118,2.262)--(8.118,2.293)--(8.162,2.304)--(8.162,2.273)--cycle;
\gpfill{rgb color={0.906,0.554,0.000}} (8.162,2.273)--(8.162,2.304)--(8.205,2.314)--(8.205,2.283)--cycle;
\gpfill{rgb color={0.906,0.555,0.000}} (8.205,2.283)--(8.205,2.314)--(8.249,2.324)--(8.249,2.293)--cycle;
\gpfill{rgb color={0.907,0.555,0.000}} (8.249,2.293)--(8.249,2.324)--(8.293,2.335)--(8.293,2.304)--cycle;
\gpfill{rgb color={0.907,0.556,0.000}} (8.293,2.304)--(8.293,2.335)--(8.337,2.345)--(8.337,2.314)--cycle;
\gpfill{rgb color={0.907,0.557,0.000}} (8.337,2.314)--(8.337,2.345)--(8.380,2.355)--(8.380,2.324)--cycle;
\gpfill{rgb color={0.907,0.558,0.000}} (8.380,2.324)--(8.380,2.355)--(8.424,2.366)--(8.424,2.335)--cycle;
\gpfill{rgb color={0.908,0.559,0.000}} (8.424,2.335)--(8.424,2.366)--(8.468,2.375)--(8.468,2.345)--cycle;
\gpfill{rgb color={0.908,0.559,0.000}} (8.468,2.345)--(8.468,2.375)--(8.512,2.385)--(8.512,2.355)--cycle;
\gpfill{rgb color={0.908,0.560,0.000}} (8.512,2.355)--(8.512,2.385)--(8.555,2.395)--(8.555,2.366)--cycle;
\gpfill{rgb color={0.908,0.561,0.000}} (8.555,2.366)--(8.555,2.395)--(8.599,2.406)--(8.599,2.375)--cycle;
\gpfill{rgb color={0.908,0.562,0.000}} (8.599,2.375)--(8.599,2.406)--(8.643,2.416)--(8.643,2.385)--cycle;
\gpfill{rgb color={0.908,0.562,0.000}} (8.643,2.385)--(8.643,2.416)--(8.687,2.426)--(8.687,2.396)--cycle;
\gpfill{rgb color={0.909,0.563,0.000}} (8.687,2.396)--(8.687,2.426)--(8.729,2.437)--(8.729,2.406)--cycle;
\gpfill{rgb color={0.909,0.563,0.000}} (8.729,2.406)--(8.729,2.437)--(8.773,2.447)--(8.773,2.416)--cycle;
\gpfill{rgb color={0.909,0.564,0.000}} (8.773,2.416)--(8.773,2.447)--(8.817,2.457)--(8.817,2.427)--cycle;
\gpfill{rgb color={0.909,0.564,0.000}} (8.817,2.427)--(8.817,2.457)--(8.861,2.468)--(8.861,2.437)--cycle;
\gpfill{rgb color={0.909,0.565,0.000}} (8.861,2.437)--(8.861,2.468)--(8.904,2.478)--(8.904,2.447)--cycle;
\gpfill{rgb color={0.909,0.565,0.000}} (8.904,2.447)--(8.904,2.478)--(8.948,2.488)--(8.948,2.458)--cycle;
\gpfill{rgb color={0.909,0.565,0.000}} (8.948,2.458)--(8.948,2.488)--(8.992,2.499)--(8.992,2.468)--cycle;
\gpfill{rgb color={0.909,0.565,0.000}} (8.992,2.468)--(8.992,2.499)--(9.036,2.509)--(9.036,2.478)--cycle;
\gpfill{rgb color={0.909,0.564,0.000}} (9.036,2.478)--(9.036,2.509)--(9.079,2.519)--(9.079,2.489)--cycle;
\gpfill{rgb color={0.909,0.564,0.000}} (9.079,2.489)--(9.079,2.519)--(9.123,2.530)--(9.123,2.499)--cycle;
\gpfill{rgb color={0.909,0.563,0.000}} (9.123,2.499)--(9.123,2.530)--(9.167,2.540)--(9.167,2.509)--cycle;
\gpfill{rgb color={0.909,0.563,0.000}} (9.167,2.509)--(9.167,2.540)--(9.211,2.550)--(9.211,2.520)--cycle;
\gpfill{rgb color={0.908,0.562,0.000}} (9.211,2.520)--(9.211,2.550)--(9.254,2.561)--(9.254,2.530)--cycle;
\gpfill{rgb color={0.908,0.560,0.000}} (9.254,2.530)--(9.254,2.561)--(9.298,2.571)--(9.298,2.540)--cycle;
\gpfill{rgb color={0.908,0.559,0.000}} (9.298,2.540)--(9.298,2.571)--(9.342,2.581)--(9.342,2.551)--cycle;
\gpfill{rgb color={0.907,0.557,0.000}} (9.342,2.551)--(9.342,2.581)--(9.386,2.592)--(9.386,2.561)--cycle;
\gpfill{rgb color={0.906,0.555,0.000}} (9.386,2.561)--(9.386,2.592)--(9.430,2.602)--(9.430,2.571)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (9.430,2.571)--(9.430,2.602)--(9.473,2.612)--(9.473,2.581)--cycle;
\gpfill{rgb color={0.905,0.549,0.000}} (9.473,2.581)--(9.473,2.612)--(9.517,2.623)--(9.517,2.592)--cycle;
\gpfill{rgb color={0.904,0.546,0.000}} (9.517,2.592)--(9.517,2.623)--(9.561,2.633)--(9.561,2.602)--cycle;
\gpfill{rgb color={0.903,0.542,0.000}} (9.561,2.602)--(9.561,2.633)--(9.605,2.643)--(9.605,2.612)--cycle;
\gpfill{rgb color={0.902,0.537,0.000}} (9.605,2.612)--(9.605,2.643)--(9.648,2.654)--(9.648,2.623)--cycle;
\gpfill{rgb color={0.900,0.533,0.000}} (9.648,2.623)--(9.648,2.654)--(9.692,2.664)--(9.692,2.633)--cycle;
\gpfill{rgb color={0.899,0.527,0.000}} (9.692,2.633)--(9.692,2.664)--(9.736,2.674)--(9.736,2.643)--cycle;
\gpfill{rgb color={0.897,0.521,0.000}} (9.736,2.643)--(9.736,2.674)--(9.780,2.685)--(9.780,2.654)--cycle;
\gpfill{rgb color={0.895,0.515,0.000}} (9.780,2.654)--(9.780,2.685)--(9.823,2.695)--(9.823,2.664)--cycle;
\gpfill{rgb color={0.893,0.508,0.000}} (9.823,2.664)--(9.823,2.695)--(9.867,2.705)--(9.867,2.674)--cycle;
\gpfill{rgb color={0.891,0.500,0.000}} (9.867,2.674)--(9.867,2.705)--(9.911,2.716)--(9.911,2.685)--cycle;
\gpfill{rgb color={0.889,0.492,0.000}} (9.911,2.685)--(9.911,2.716)--(9.955,2.726)--(9.955,2.695)--cycle;
\gpfill{rgb color={0.886,0.483,0.000}} (9.955,2.695)--(9.955,2.726)--(9.998,2.736)--(9.998,2.705)--cycle;
\gpfill{rgb color={0.883,0.474,0.000}} (9.998,2.705)--(9.998,2.736)--(10.042,2.747)--(10.042,2.716)--cycle;
\gpfill{rgb color={0.880,0.464,0.000}} (10.042,2.716)--(10.042,2.747)--(10.086,2.757)--(10.086,2.726)--cycle;
\gpfill{rgb color={0.877,0.454,0.000}} (10.086,2.726)--(10.086,2.757)--(10.130,2.767)--(10.130,2.736)--cycle;
\gpfill{rgb color={0.873,0.443,0.000}} (10.130,2.736)--(10.130,2.767)--(10.173,2.778)--(10.173,2.747)--cycle;
\gpfill{rgb color={0.869,0.432,0.000}} (10.173,2.747)--(10.173,2.778)--(10.217,2.788)--(10.217,2.757)--cycle;
\gpfill{rgb color={0.865,0.420,0.000}} (10.217,2.757)--(10.217,2.788)--(10.261,2.798)--(10.261,2.767)--cycle;
\gpfill{rgb color={0.861,0.408,0.000}} (10.261,2.767)--(10.261,2.798)--(10.305,2.809)--(10.305,2.778)--cycle;
\gpfill{rgb color={0.857,0.395,0.000}} (10.305,2.778)--(10.305,2.809)--(10.348,2.819)--(10.348,2.788)--cycle;
\gpfill{rgb color={0.852,0.382,0.000}} (10.348,2.788)--(10.348,2.819)--(10.392,2.829)--(10.392,2.798)--cycle;
\gpfill{rgb color={0.847,0.369,0.000}} (10.392,2.798)--(10.392,2.829)--(10.436,2.839)--(10.436,2.809)--cycle;
\gpfill{rgb color={0.842,0.356,0.000}} (10.436,2.809)--(10.436,2.839)--(10.480,2.850)--(10.480,2.819)--cycle;
\gpfill{rgb color={0.837,0.343,0.000}} (10.480,2.819)--(10.480,2.850)--(10.523,2.860)--(10.523,2.829)--cycle;
\gpfill{rgb color={0.831,0.329,0.000}} (10.523,2.829)--(10.523,2.860)--(10.567,2.870)--(10.567,2.840)--cycle;
\gpfill{rgb color={0.825,0.315,0.000}} (10.567,2.840)--(10.567,2.870)--(10.611,2.881)--(10.611,2.850)--cycle;
\gpfill{rgb color={0.819,0.302,0.000}} (10.611,2.850)--(10.611,2.881)--(10.655,2.891)--(10.655,2.860)--cycle;
\gpfill{rgb color={0.813,0.288,0.000}} (10.655,2.860)--(10.655,2.891)--(10.698,2.901)--(10.698,2.871)--cycle;
\gpfill{rgb color={0.806,0.274,0.000}} (10.698,2.871)--(10.698,2.901)--(10.742,2.912)--(10.742,2.881)--cycle;
\gpfill{rgb color={0.799,0.261,0.000}} (10.742,2.881)--(10.742,2.912)--(10.786,2.922)--(10.786,2.891)--cycle;
\gpfill{rgb color={0.792,0.248,0.000}} (10.786,2.891)--(10.786,2.922)--(10.830,2.932)--(10.830,2.902)--cycle;
\gpfill{rgb color={0.785,0.235,0.000}} (10.830,2.902)--(10.830,2.932)--(10.873,2.943)--(10.873,2.912)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,1.922)--(6.543,1.952)--(6.586,1.963)--(6.586,1.932)--cycle;
\gpfill{rgb color={0.909,0.564,0.000}} (6.586,1.932)--(6.586,1.963)--(6.630,1.973)--(6.630,1.942)--cycle;
\gpfill{rgb color={0.901,0.535,0.000}} (6.630,1.942)--(6.630,1.973)--(6.674,1.983)--(6.674,1.953)--cycle;
\gpfill{rgb color={0.895,0.515,0.000}} (6.674,1.953)--(6.674,1.983)--(6.718,1.994)--(6.718,1.963)--cycle;
\gpfill{rgb color={0.891,0.501,0.000}} (6.718,1.963)--(6.718,1.994)--(6.761,2.004)--(6.761,1.973)--cycle;
\gpfill{rgb color={0.888,0.491,0.000}} (6.761,1.973)--(6.761,2.004)--(6.805,2.014)--(6.805,1.983)--cycle;
\gpfill{rgb color={0.886,0.484,0.000}} (6.805,1.983)--(6.805,2.014)--(6.849,2.025)--(6.849,1.994)--cycle;
\gpfill{rgb color={0.885,0.479,0.000}} (6.849,1.994)--(6.849,2.025)--(6.893,2.035)--(6.893,2.004)--cycle;
\gpfill{rgb color={0.884,0.476,0.000}} (6.893,2.004)--(6.893,2.035)--(6.936,2.045)--(6.936,2.014)--cycle;
\gpfill{rgb color={0.883,0.474,0.000}} (6.936,2.014)--(6.936,2.045)--(6.980,2.056)--(6.980,2.025)--cycle;
\gpfill{rgb color={0.883,0.473,0.000}} (6.980,2.025)--(6.980,2.056)--(7.024,2.066)--(7.024,2.035)--cycle;
\gpfill{rgb color={0.883,0.473,0.000}} (7.024,2.035)--(7.024,2.066)--(7.068,2.076)--(7.068,2.045)--cycle;
\gpfill{rgb color={0.883,0.473,0.000}} (7.068,2.045)--(7.068,2.076)--(7.111,2.087)--(7.111,2.056)--cycle;
\gpfill{rgb color={0.883,0.473,0.000}} (7.111,2.056)--(7.111,2.087)--(7.155,2.097)--(7.155,2.066)--cycle;
\gpfill{rgb color={0.883,0.473,0.000}} (7.155,2.066)--(7.155,2.097)--(7.199,2.107)--(7.199,2.076)--cycle;
\gpfill{rgb color={0.883,0.474,0.000}} (7.199,2.076)--(7.199,2.107)--(7.243,2.118)--(7.243,2.087)--cycle;
\gpfill{rgb color={0.883,0.474,0.000}} (7.243,2.087)--(7.243,2.118)--(7.286,2.128)--(7.286,2.097)--cycle;
\gpfill{rgb color={0.883,0.474,0.000}} (7.286,2.097)--(7.286,2.128)--(7.330,2.138)--(7.330,2.107)--cycle;
\gpfill{rgb color={0.883,0.475,0.000}} (7.330,2.107)--(7.330,2.138)--(7.374,2.149)--(7.374,2.118)--cycle;
\gpfill{rgb color={0.883,0.475,0.000}} (7.374,2.118)--(7.374,2.149)--(7.418,2.159)--(7.418,2.128)--cycle;
\gpfill{rgb color={0.884,0.476,0.000}} (7.418,2.128)--(7.418,2.159)--(7.461,2.169)--(7.461,2.138)--cycle;
\gpfill{rgb color={0.884,0.476,0.000}} (7.461,2.138)--(7.461,2.169)--(7.505,2.180)--(7.505,2.149)--cycle;
\gpfill{rgb color={0.884,0.477,0.000}} (7.505,2.149)--(7.505,2.180)--(7.549,2.190)--(7.549,2.159)--cycle;
\gpfill{rgb color={0.884,0.477,0.000}} (7.549,2.159)--(7.549,2.190)--(7.593,2.200)--(7.593,2.169)--cycle;
\gpfill{rgb color={0.884,0.478,0.000}} (7.593,2.169)--(7.593,2.200)--(7.636,2.210)--(7.636,2.180)--cycle;
\gpfill{rgb color={0.884,0.479,0.000}} (7.636,2.180)--(7.636,2.210)--(7.680,2.221)--(7.680,2.190)--cycle;
\gpfill{rgb color={0.885,0.479,0.000}} (7.680,2.190)--(7.680,2.221)--(7.724,2.231)--(7.724,2.200)--cycle;
\gpfill{rgb color={0.885,0.480,0.000}} (7.724,2.200)--(7.724,2.231)--(7.768,2.241)--(7.768,2.211)--cycle;
\gpfill{rgb color={0.885,0.481,0.000}} (7.768,2.211)--(7.768,2.241)--(7.811,2.252)--(7.811,2.221)--cycle;
\gpfill{rgb color={0.885,0.481,0.000}} (7.811,2.221)--(7.811,2.252)--(7.855,2.262)--(7.855,2.231)--cycle;
\gpfill{rgb color={0.885,0.482,0.000}} (7.855,2.231)--(7.855,2.262)--(7.899,2.272)--(7.899,2.242)--cycle;
\gpfill{rgb color={0.886,0.483,0.000}} (7.899,2.242)--(7.899,2.272)--(7.943,2.283)--(7.943,2.252)--cycle;
\gpfill{rgb color={0.886,0.483,0.000}} (7.943,2.252)--(7.943,2.283)--(7.987,2.293)--(7.987,2.262)--cycle;
\gpfill{rgb color={0.886,0.484,0.000}} (7.987,2.262)--(7.987,2.293)--(8.030,2.303)--(8.030,2.273)--cycle;
\gpfill{rgb color={0.886,0.485,0.000}} (8.030,2.273)--(8.030,2.303)--(8.074,2.314)--(8.074,2.283)--cycle;
\gpfill{rgb color={0.887,0.485,0.000}} (8.074,2.283)--(8.074,2.314)--(8.118,2.324)--(8.118,2.293)--cycle;
\gpfill{rgb color={0.887,0.486,0.000}} (8.118,2.293)--(8.118,2.324)--(8.162,2.334)--(8.162,2.304)--cycle;
\gpfill{rgb color={0.887,0.487,0.000}} (8.162,2.304)--(8.162,2.334)--(8.205,2.345)--(8.205,2.314)--cycle;
\gpfill{rgb color={0.887,0.488,0.000}} (8.205,2.314)--(8.205,2.345)--(8.249,2.355)--(8.249,2.324)--cycle;
\gpfill{rgb color={0.887,0.488,0.000}} (8.249,2.324)--(8.249,2.355)--(8.293,2.365)--(8.293,2.335)--cycle;
\gpfill{rgb color={0.888,0.489,0.000}} (8.293,2.335)--(8.293,2.365)--(8.337,2.375)--(8.337,2.345)--cycle;
\gpfill{rgb color={0.888,0.490,0.000}} (8.337,2.345)--(8.337,2.375)--(8.380,2.385)--(8.380,2.355)--cycle;
\gpfill{rgb color={0.888,0.491,0.000}} (8.380,2.355)--(8.380,2.385)--(8.424,2.395)--(8.424,2.366)--cycle;
\gpfill{rgb color={0.888,0.491,0.000}} (8.424,2.366)--(8.424,2.395)--(8.468,2.406)--(8.468,2.375)--cycle;
\gpfill{rgb color={0.889,0.492,0.000}} (8.468,2.375)--(8.468,2.406)--(8.512,2.416)--(8.512,2.385)--cycle;
\gpfill{rgb color={0.889,0.493,0.000}} (8.512,2.385)--(8.512,2.416)--(8.555,2.426)--(8.555,2.395)--cycle;
\gpfill{rgb color={0.889,0.494,0.000}} (8.555,2.395)--(8.555,2.426)--(8.599,2.437)--(8.599,2.406)--cycle;
\gpfill{rgb color={0.889,0.494,0.000}} (8.599,2.406)--(8.599,2.437)--(8.643,2.447)--(8.643,2.416)--cycle;
\gpfill{rgb color={0.889,0.495,0.000}} (8.643,2.416)--(8.643,2.447)--(8.687,2.457)--(8.687,2.426)--cycle;
\gpfill{rgb color={0.889,0.495,0.000}} (8.687,2.426)--(8.687,2.457)--(8.729,2.468)--(8.729,2.437)--cycle;
\gpfill{rgb color={0.890,0.496,0.000}} (8.729,2.437)--(8.729,2.468)--(8.773,2.478)--(8.773,2.447)--cycle;
\gpfill{rgb color={0.890,0.496,0.000}} (8.773,2.447)--(8.773,2.478)--(8.817,2.488)--(8.817,2.457)--cycle;
\gpfill{rgb color={0.890,0.497,0.000}} (8.817,2.457)--(8.817,2.488)--(8.861,2.499)--(8.861,2.468)--cycle;
\gpfill{rgb color={0.890,0.497,0.000}} (8.861,2.468)--(8.861,2.499)--(8.904,2.509)--(8.904,2.478)--cycle;
\gpfill{rgb color={0.890,0.497,0.000}} (8.904,2.478)--(8.904,2.509)--(8.948,2.519)--(8.948,2.488)--cycle;
\gpfill{rgb color={0.890,0.497,0.000}} (8.948,2.488)--(8.948,2.519)--(8.992,2.530)--(8.992,2.499)--cycle;
\gpfill{rgb color={0.890,0.497,0.000}} (8.992,2.499)--(8.992,2.530)--(9.036,2.540)--(9.036,2.509)--cycle;
\gpfill{rgb color={0.890,0.497,0.000}} (9.036,2.509)--(9.036,2.540)--(9.079,2.550)--(9.079,2.519)--cycle;
\gpfill{rgb color={0.890,0.496,0.000}} (9.079,2.519)--(9.079,2.550)--(9.123,2.561)--(9.123,2.530)--cycle;
\gpfill{rgb color={0.890,0.496,0.000}} (9.123,2.530)--(9.123,2.561)--(9.167,2.571)--(9.167,2.540)--cycle;
\gpfill{rgb color={0.889,0.495,0.000}} (9.167,2.540)--(9.167,2.571)--(9.211,2.581)--(9.211,2.550)--cycle;
\gpfill{rgb color={0.889,0.494,0.000}} (9.211,2.550)--(9.211,2.581)--(9.254,2.592)--(9.254,2.561)--cycle;
\gpfill{rgb color={0.889,0.493,0.000}} (9.254,2.561)--(9.254,2.592)--(9.298,2.602)--(9.298,2.571)--cycle;
\gpfill{rgb color={0.888,0.491,0.000}} (9.298,2.571)--(9.298,2.602)--(9.342,2.612)--(9.342,2.581)--cycle;
\gpfill{rgb color={0.888,0.490,0.000}} (9.342,2.581)--(9.342,2.612)--(9.386,2.623)--(9.386,2.592)--cycle;
\gpfill{rgb color={0.887,0.488,0.000}} (9.386,2.592)--(9.386,2.623)--(9.430,2.633)--(9.430,2.602)--cycle;
\gpfill{rgb color={0.886,0.485,0.000}} (9.430,2.602)--(9.430,2.633)--(9.473,2.643)--(9.473,2.612)--cycle;
\gpfill{rgb color={0.886,0.482,0.000}} (9.473,2.612)--(9.473,2.643)--(9.517,2.653)--(9.517,2.623)--cycle;
\gpfill{rgb color={0.885,0.479,0.000}} (9.517,2.623)--(9.517,2.653)--(9.561,2.664)--(9.561,2.633)--cycle;
\gpfill{rgb color={0.884,0.476,0.000}} (9.561,2.633)--(9.561,2.664)--(9.605,2.674)--(9.605,2.643)--cycle;
\gpfill{rgb color={0.882,0.472,0.000}} (9.605,2.643)--(9.605,2.674)--(9.648,2.684)--(9.648,2.654)--cycle;
\gpfill{rgb color={0.881,0.467,0.000}} (9.648,2.654)--(9.648,2.684)--(9.692,2.695)--(9.692,2.664)--cycle;
\gpfill{rgb color={0.879,0.462,0.000}} (9.692,2.664)--(9.692,2.695)--(9.736,2.705)--(9.736,2.674)--cycle;
\gpfill{rgb color={0.878,0.457,0.000}} (9.736,2.674)--(9.736,2.705)--(9.780,2.715)--(9.780,2.685)--cycle;
\gpfill{rgb color={0.876,0.451,0.000}} (9.780,2.685)--(9.780,2.715)--(9.823,2.726)--(9.823,2.695)--cycle;
\gpfill{rgb color={0.874,0.444,0.000}} (9.823,2.695)--(9.823,2.726)--(9.867,2.736)--(9.867,2.705)--cycle;
\gpfill{rgb color={0.871,0.437,0.000}} (9.867,2.705)--(9.867,2.736)--(9.911,2.746)--(9.911,2.716)--cycle;
\gpfill{rgb color={0.869,0.430,0.000}} (9.911,2.716)--(9.911,2.746)--(9.955,2.757)--(9.955,2.726)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (9.955,2.726)--(9.955,2.757)--(9.998,2.767)--(9.998,2.736)--cycle;
\gpfill{rgb color={0.863,0.413,0.000}} (9.998,2.736)--(9.998,2.767)--(10.042,2.777)--(10.042,2.747)--cycle;
\gpfill{rgb color={0.860,0.405,0.000}} (10.042,2.747)--(10.042,2.777)--(10.086,2.788)--(10.086,2.757)--cycle;
\gpfill{rgb color={0.857,0.395,0.000}} (10.086,2.757)--(10.086,2.788)--(10.130,2.798)--(10.130,2.767)--cycle;
\gpfill{rgb color={0.853,0.385,0.000}} (10.130,2.767)--(10.130,2.798)--(10.173,2.808)--(10.173,2.778)--cycle;
\gpfill{rgb color={0.849,0.375,0.000}} (10.173,2.778)--(10.173,2.808)--(10.217,2.819)--(10.217,2.788)--cycle;
\gpfill{rgb color={0.845,0.364,0.000}} (10.217,2.788)--(10.217,2.819)--(10.261,2.829)--(10.261,2.798)--cycle;
\gpfill{rgb color={0.841,0.353,0.000}} (10.261,2.798)--(10.261,2.829)--(10.305,2.839)--(10.305,2.809)--cycle;
\gpfill{rgb color={0.836,0.342,0.000}} (10.305,2.809)--(10.305,2.839)--(10.348,2.850)--(10.348,2.819)--cycle;
\gpfill{rgb color={0.831,0.330,0.000}} (10.348,2.819)--(10.348,2.850)--(10.392,2.860)--(10.392,2.829)--cycle;
\gpfill{rgb color={0.826,0.318,0.000}} (10.392,2.829)--(10.392,2.860)--(10.436,2.870)--(10.436,2.839)--cycle;
\gpfill{rgb color={0.821,0.306,0.000}} (10.436,2.839)--(10.436,2.870)--(10.480,2.881)--(10.480,2.850)--cycle;
\gpfill{rgb color={0.815,0.294,0.000}} (10.480,2.850)--(10.480,2.881)--(10.523,2.891)--(10.523,2.860)--cycle;
\gpfill{rgb color={0.810,0.282,0.000}} (10.523,2.860)--(10.523,2.891)--(10.567,2.901)--(10.567,2.870)--cycle;
\gpfill{rgb color={0.804,0.270,0.000}} (10.567,2.870)--(10.567,2.901)--(10.611,2.912)--(10.611,2.881)--cycle;
\gpfill{rgb color={0.798,0.257,0.000}} (10.611,2.881)--(10.611,2.912)--(10.655,2.922)--(10.655,2.891)--cycle;
\gpfill{rgb color={0.791,0.245,0.000}} (10.655,2.891)--(10.655,2.922)--(10.698,2.932)--(10.698,2.901)--cycle;
\gpfill{rgb color={0.784,0.233,0.000}} (10.698,2.901)--(10.698,2.932)--(10.742,2.943)--(10.742,2.912)--cycle;
\gpfill{rgb color={0.777,0.221,0.000}} (10.742,2.912)--(10.742,2.943)--(10.786,2.953)--(10.786,2.922)--cycle;
\gpfill{rgb color={0.770,0.209,0.000}} (10.786,2.922)--(10.786,2.953)--(10.830,2.963)--(10.830,2.932)--cycle;
\gpfill{rgb color={0.763,0.197,0.000}} (10.830,2.932)--(10.830,2.963)--(10.873,2.974)--(10.873,2.943)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,1.952)--(6.543,1.983)--(6.586,1.994)--(6.586,1.963)--cycle;
\gpfill{rgb color={0.901,0.534,0.000}} (6.586,1.963)--(6.586,1.994)--(6.630,2.004)--(6.630,1.973)--cycle;
\gpfill{rgb color={0.890,0.496,0.000}} (6.630,1.973)--(6.630,2.004)--(6.674,2.014)--(6.674,1.983)--cycle;
\gpfill{rgb color={0.882,0.470,0.000}} (6.674,1.983)--(6.674,2.014)--(6.718,2.024)--(6.718,1.994)--cycle;
\gpfill{rgb color={0.876,0.452,0.000}} (6.718,1.994)--(6.718,2.024)--(6.761,2.035)--(6.761,2.004)--cycle;
\gpfill{rgb color={0.872,0.439,0.000}} (6.761,2.004)--(6.761,2.035)--(6.805,2.045)--(6.805,2.014)--cycle;
\gpfill{rgb color={0.869,0.430,0.000}} (6.805,2.014)--(6.805,2.045)--(6.849,2.055)--(6.849,2.025)--cycle;
\gpfill{rgb color={0.867,0.424,0.000}} (6.849,2.025)--(6.849,2.055)--(6.893,2.066)--(6.893,2.035)--cycle;
\gpfill{rgb color={0.865,0.420,0.000}} (6.893,2.035)--(6.893,2.066)--(6.936,2.076)--(6.936,2.045)--cycle;
\gpfill{rgb color={0.864,0.417,0.000}} (6.936,2.045)--(6.936,2.076)--(6.980,2.086)--(6.980,2.056)--cycle;
\gpfill{rgb color={0.864,0.416,0.000}} (6.980,2.056)--(6.980,2.086)--(7.024,2.097)--(7.024,2.066)--cycle;
\gpfill{rgb color={0.864,0.415,0.000}} (7.024,2.066)--(7.024,2.097)--(7.068,2.107)--(7.068,2.076)--cycle;
\gpfill{rgb color={0.863,0.414,0.000}} (7.068,2.076)--(7.068,2.107)--(7.111,2.117)--(7.111,2.087)--cycle;
\gpfill{rgb color={0.863,0.414,0.000}} (7.111,2.087)--(7.111,2.117)--(7.155,2.128)--(7.155,2.097)--cycle;
\gpfill{rgb color={0.863,0.414,0.000}} (7.155,2.097)--(7.155,2.128)--(7.199,2.138)--(7.199,2.107)--cycle;
\gpfill{rgb color={0.863,0.414,0.000}} (7.199,2.107)--(7.199,2.138)--(7.243,2.148)--(7.243,2.118)--cycle;
\gpfill{rgb color={0.863,0.414,0.000}} (7.243,2.118)--(7.243,2.148)--(7.286,2.159)--(7.286,2.128)--cycle;
\gpfill{rgb color={0.863,0.415,0.000}} (7.286,2.128)--(7.286,2.159)--(7.330,2.169)--(7.330,2.138)--cycle;
\gpfill{rgb color={0.864,0.415,0.000}} (7.330,2.138)--(7.330,2.169)--(7.374,2.179)--(7.374,2.149)--cycle;
\gpfill{rgb color={0.864,0.415,0.000}} (7.374,2.149)--(7.374,2.179)--(7.418,2.190)--(7.418,2.159)--cycle;
\gpfill{rgb color={0.864,0.416,0.000}} (7.418,2.159)--(7.418,2.190)--(7.461,2.200)--(7.461,2.169)--cycle;
\gpfill{rgb color={0.864,0.416,0.000}} (7.461,2.169)--(7.461,2.200)--(7.505,2.210)--(7.505,2.180)--cycle;
\gpfill{rgb color={0.864,0.417,0.000}} (7.505,2.180)--(7.505,2.210)--(7.549,2.221)--(7.549,2.190)--cycle;
\gpfill{rgb color={0.864,0.417,0.000}} (7.549,2.190)--(7.549,2.221)--(7.593,2.231)--(7.593,2.200)--cycle;
\gpfill{rgb color={0.865,0.418,0.000}} (7.593,2.200)--(7.593,2.231)--(7.636,2.241)--(7.636,2.210)--cycle;
\gpfill{rgb color={0.865,0.418,0.000}} (7.636,2.210)--(7.636,2.241)--(7.680,2.252)--(7.680,2.221)--cycle;
\gpfill{rgb color={0.865,0.419,0.000}} (7.680,2.221)--(7.680,2.252)--(7.724,2.262)--(7.724,2.231)--cycle;
\gpfill{rgb color={0.865,0.419,0.000}} (7.724,2.231)--(7.724,2.262)--(7.768,2.272)--(7.768,2.241)--cycle;
\gpfill{rgb color={0.865,0.420,0.000}} (7.768,2.241)--(7.768,2.272)--(7.811,2.283)--(7.811,2.252)--cycle;
\gpfill{rgb color={0.866,0.421,0.000}} (7.811,2.252)--(7.811,2.283)--(7.855,2.293)--(7.855,2.262)--cycle;
\gpfill{rgb color={0.866,0.421,0.000}} (7.855,2.262)--(7.855,2.293)--(7.899,2.303)--(7.899,2.272)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (7.899,2.272)--(7.899,2.303)--(7.943,2.314)--(7.943,2.283)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (7.943,2.283)--(7.943,2.314)--(7.987,2.324)--(7.987,2.293)--cycle;
\gpfill{rgb color={0.866,0.423,0.000}} (7.987,2.293)--(7.987,2.324)--(8.030,2.334)--(8.030,2.303)--cycle;
\gpfill{rgb color={0.867,0.424,0.000}} (8.030,2.303)--(8.030,2.334)--(8.074,2.345)--(8.074,2.314)--cycle;
\gpfill{rgb color={0.867,0.424,0.000}} (8.074,2.314)--(8.074,2.345)--(8.118,2.355)--(8.118,2.324)--cycle;
\gpfill{rgb color={0.867,0.425,0.000}} (8.118,2.324)--(8.118,2.355)--(8.162,2.365)--(8.162,2.334)--cycle;
\gpfill{rgb color={0.867,0.426,0.000}} (8.162,2.334)--(8.162,2.365)--(8.205,2.375)--(8.205,2.345)--cycle;
\gpfill{rgb color={0.868,0.427,0.000}} (8.205,2.345)--(8.205,2.375)--(8.249,2.385)--(8.249,2.355)--cycle;
\gpfill{rgb color={0.868,0.427,0.000}} (8.249,2.355)--(8.249,2.385)--(8.293,2.395)--(8.293,2.365)--cycle;
\gpfill{rgb color={0.868,0.428,0.000}} (8.293,2.365)--(8.293,2.395)--(8.337,2.406)--(8.337,2.375)--cycle;
\gpfill{rgb color={0.868,0.429,0.000}} (8.337,2.375)--(8.337,2.406)--(8.380,2.416)--(8.380,2.385)--cycle;
\gpfill{rgb color={0.869,0.429,0.000}} (8.380,2.385)--(8.380,2.416)--(8.424,2.426)--(8.424,2.395)--cycle;
\gpfill{rgb color={0.869,0.430,0.000}} (8.424,2.395)--(8.424,2.426)--(8.468,2.436)--(8.468,2.406)--cycle;
\gpfill{rgb color={0.869,0.431,0.000}} (8.468,2.406)--(8.468,2.436)--(8.512,2.447)--(8.512,2.416)--cycle;
\gpfill{rgb color={0.869,0.431,0.000}} (8.512,2.416)--(8.512,2.447)--(8.555,2.457)--(8.555,2.426)--cycle;
\gpfill{rgb color={0.869,0.432,0.000}} (8.555,2.426)--(8.555,2.457)--(8.599,2.467)--(8.599,2.437)--cycle;
\gpfill{rgb color={0.870,0.432,0.000}} (8.599,2.437)--(8.599,2.467)--(8.643,2.478)--(8.643,2.447)--cycle;
\gpfill{rgb color={0.870,0.433,0.000}} (8.643,2.447)--(8.643,2.478)--(8.687,2.488)--(8.687,2.457)--cycle;
\gpfill{rgb color={0.870,0.433,0.000}} (8.687,2.457)--(8.687,2.488)--(8.729,2.498)--(8.729,2.468)--cycle;
\gpfill{rgb color={0.870,0.434,0.000}} (8.729,2.468)--(8.729,2.498)--(8.773,2.509)--(8.773,2.478)--cycle;
\gpfill{rgb color={0.870,0.434,0.000}} (8.773,2.478)--(8.773,2.509)--(8.817,2.519)--(8.817,2.488)--cycle;
\gpfill{rgb color={0.870,0.435,0.000}} (8.817,2.488)--(8.817,2.519)--(8.861,2.529)--(8.861,2.499)--cycle;
\gpfill{rgb color={0.870,0.435,0.000}} (8.861,2.499)--(8.861,2.529)--(8.904,2.540)--(8.904,2.509)--cycle;
\gpfill{rgb color={0.870,0.435,0.000}} (8.904,2.509)--(8.904,2.540)--(8.948,2.550)--(8.948,2.519)--cycle;
\gpfill{rgb color={0.870,0.435,0.000}} (8.948,2.519)--(8.948,2.550)--(8.992,2.560)--(8.992,2.530)--cycle;
\gpfill{rgb color={0.870,0.435,0.000}} (8.992,2.530)--(8.992,2.560)--(9.036,2.571)--(9.036,2.540)--cycle;
\gpfill{rgb color={0.870,0.435,0.000}} (9.036,2.540)--(9.036,2.571)--(9.079,2.581)--(9.079,2.550)--cycle;
\gpfill{rgb color={0.870,0.434,0.000}} (9.079,2.550)--(9.079,2.581)--(9.123,2.591)--(9.123,2.561)--cycle;
\gpfill{rgb color={0.870,0.434,0.000}} (9.123,2.561)--(9.123,2.591)--(9.167,2.602)--(9.167,2.571)--cycle;
\gpfill{rgb color={0.870,0.433,0.000}} (9.167,2.571)--(9.167,2.602)--(9.211,2.612)--(9.211,2.581)--cycle;
\gpfill{rgb color={0.869,0.432,0.000}} (9.211,2.581)--(9.211,2.612)--(9.254,2.622)--(9.254,2.592)--cycle;
\gpfill{rgb color={0.869,0.431,0.000}} (9.254,2.592)--(9.254,2.622)--(9.298,2.633)--(9.298,2.602)--cycle;
\gpfill{rgb color={0.869,0.430,0.000}} (9.298,2.602)--(9.298,2.633)--(9.342,2.643)--(9.342,2.612)--cycle;
\gpfill{rgb color={0.868,0.428,0.000}} (9.342,2.612)--(9.342,2.643)--(9.386,2.653)--(9.386,2.623)--cycle;
\gpfill{rgb color={0.867,0.426,0.000}} (9.386,2.623)--(9.386,2.653)--(9.430,2.664)--(9.430,2.633)--cycle;
\gpfill{rgb color={0.867,0.424,0.000}} (9.430,2.633)--(9.430,2.664)--(9.473,2.674)--(9.473,2.643)--cycle;
\gpfill{rgb color={0.866,0.421,0.000}} (9.473,2.643)--(9.473,2.674)--(9.517,2.684)--(9.517,2.653)--cycle;
\gpfill{rgb color={0.865,0.418,0.000}} (9.517,2.653)--(9.517,2.684)--(9.561,2.695)--(9.561,2.664)--cycle;
\gpfill{rgb color={0.864,0.415,0.000}} (9.561,2.664)--(9.561,2.695)--(9.605,2.705)--(9.605,2.674)--cycle;
\gpfill{rgb color={0.862,0.411,0.000}} (9.605,2.674)--(9.605,2.705)--(9.648,2.715)--(9.648,2.684)--cycle;
\gpfill{rgb color={0.861,0.407,0.000}} (9.648,2.684)--(9.648,2.715)--(9.692,2.726)--(9.692,2.695)--cycle;
\gpfill{rgb color={0.859,0.403,0.000}} (9.692,2.695)--(9.692,2.726)--(9.736,2.736)--(9.736,2.705)--cycle;
\gpfill{rgb color={0.858,0.398,0.000}} (9.736,2.705)--(9.736,2.736)--(9.780,2.746)--(9.780,2.715)--cycle;
\gpfill{rgb color={0.856,0.392,0.000}} (9.780,2.715)--(9.780,2.746)--(9.823,2.757)--(9.823,2.726)--cycle;
\gpfill{rgb color={0.853,0.387,0.000}} (9.823,2.726)--(9.823,2.757)--(9.867,2.767)--(9.867,2.736)--cycle;
\gpfill{rgb color={0.851,0.380,0.000}} (9.867,2.736)--(9.867,2.767)--(9.911,2.777)--(9.911,2.746)--cycle;
\gpfill{rgb color={0.849,0.373,0.000}} (9.911,2.746)--(9.911,2.777)--(9.955,2.788)--(9.955,2.757)--cycle;
\gpfill{rgb color={0.846,0.366,0.000}} (9.955,2.757)--(9.955,2.788)--(9.998,2.798)--(9.998,2.767)--cycle;
\gpfill{rgb color={0.843,0.358,0.000}} (9.998,2.767)--(9.998,2.798)--(10.042,2.808)--(10.042,2.777)--cycle;
\gpfill{rgb color={0.840,0.350,0.000}} (10.042,2.777)--(10.042,2.808)--(10.086,2.819)--(10.086,2.788)--cycle;
\gpfill{rgb color={0.836,0.342,0.000}} (10.086,2.788)--(10.086,2.819)--(10.130,2.829)--(10.130,2.798)--cycle;
\gpfill{rgb color={0.832,0.333,0.000}} (10.130,2.798)--(10.130,2.829)--(10.173,2.839)--(10.173,2.808)--cycle;
\gpfill{rgb color={0.828,0.323,0.000}} (10.173,2.808)--(10.173,2.839)--(10.217,2.850)--(10.217,2.819)--cycle;
\gpfill{rgb color={0.824,0.314,0.000}} (10.217,2.819)--(10.217,2.850)--(10.261,2.860)--(10.261,2.829)--cycle;
\gpfill{rgb color={0.820,0.304,0.000}} (10.261,2.829)--(10.261,2.860)--(10.305,2.870)--(10.305,2.839)--cycle;
\gpfill{rgb color={0.815,0.293,0.000}} (10.305,2.839)--(10.305,2.870)--(10.348,2.880)--(10.348,2.850)--cycle;
\gpfill{rgb color={0.810,0.283,0.000}} (10.348,2.850)--(10.348,2.880)--(10.392,2.891)--(10.392,2.860)--cycle;
\gpfill{rgb color={0.805,0.272,0.000}} (10.392,2.860)--(10.392,2.891)--(10.436,2.901)--(10.436,2.870)--cycle;
\gpfill{rgb color={0.800,0.261,0.000}} (10.436,2.870)--(10.436,2.901)--(10.480,2.911)--(10.480,2.881)--cycle;
\gpfill{rgb color={0.794,0.250,0.000}} (10.480,2.881)--(10.480,2.911)--(10.523,2.922)--(10.523,2.891)--cycle;
\gpfill{rgb color={0.788,0.240,0.000}} (10.523,2.891)--(10.523,2.922)--(10.567,2.932)--(10.567,2.901)--cycle;
\gpfill{rgb color={0.782,0.228,0.000}} (10.567,2.901)--(10.567,2.932)--(10.611,2.942)--(10.611,2.912)--cycle;
\gpfill{rgb color={0.775,0.218,0.000}} (10.611,2.912)--(10.611,2.942)--(10.655,2.953)--(10.655,2.922)--cycle;
\gpfill{rgb color={0.769,0.207,0.000}} (10.655,2.922)--(10.655,2.953)--(10.698,2.963)--(10.698,2.932)--cycle;
\gpfill{rgb color={0.762,0.196,0.000}} (10.698,2.932)--(10.698,2.963)--(10.742,2.973)--(10.742,2.943)--cycle;
\gpfill{rgb color={0.755,0.185,0.000}} (10.742,2.943)--(10.742,2.973)--(10.786,2.984)--(10.786,2.953)--cycle;
\gpfill{rgb color={0.747,0.174,0.000}} (10.786,2.953)--(10.786,2.984)--(10.830,2.994)--(10.830,2.963)--cycle;
\gpfill{rgb color={0.740,0.164,0.000}} (10.830,2.963)--(10.830,2.994)--(10.873,3.004)--(10.873,2.974)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,1.983)--(6.543,2.014)--(6.586,2.024)--(6.586,1.994)--cycle;
\gpfill{rgb color={0.891,0.500,0.000}} (6.586,1.994)--(6.586,2.024)--(6.630,2.035)--(6.630,2.004)--cycle;
\gpfill{rgb color={0.877,0.454,0.000}} (6.630,2.004)--(6.630,2.035)--(6.674,2.045)--(6.674,2.014)--cycle;
\gpfill{rgb color={0.867,0.424,0.000}} (6.674,2.014)--(6.674,2.045)--(6.718,2.055)--(6.718,2.024)--cycle;
\gpfill{rgb color={0.860,0.403,0.000}} (6.718,2.024)--(6.718,2.055)--(6.761,2.066)--(6.761,2.035)--cycle;
\gpfill{rgb color={0.854,0.389,0.000}} (6.761,2.035)--(6.761,2.066)--(6.805,2.076)--(6.805,2.045)--cycle;
\gpfill{rgb color={0.851,0.379,0.000}} (6.805,2.045)--(6.805,2.076)--(6.849,2.086)--(6.849,2.055)--cycle;
\gpfill{rgb color={0.848,0.372,0.000}} (6.849,2.055)--(6.849,2.086)--(6.893,2.097)--(6.893,2.066)--cycle;
\gpfill{rgb color={0.846,0.367,0.000}} (6.893,2.066)--(6.893,2.097)--(6.936,2.107)--(6.936,2.076)--cycle;
\gpfill{rgb color={0.845,0.364,0.000}} (6.936,2.076)--(6.936,2.107)--(6.980,2.117)--(6.980,2.086)--cycle;
\gpfill{rgb color={0.844,0.362,0.000}} (6.980,2.086)--(6.980,2.117)--(7.024,2.128)--(7.024,2.097)--cycle;
\gpfill{rgb color={0.844,0.361,0.000}} (7.024,2.097)--(7.024,2.128)--(7.068,2.138)--(7.068,2.107)--cycle;
\gpfill{rgb color={0.843,0.360,0.000}} (7.068,2.107)--(7.068,2.138)--(7.111,2.148)--(7.111,2.117)--cycle;
\gpfill{rgb color={0.843,0.360,0.000}} (7.111,2.117)--(7.111,2.148)--(7.155,2.159)--(7.155,2.128)--cycle;
\gpfill{rgb color={0.843,0.359,0.000}} (7.155,2.128)--(7.155,2.159)--(7.199,2.169)--(7.199,2.138)--cycle;
\gpfill{rgb color={0.843,0.359,0.000}} (7.199,2.138)--(7.199,2.169)--(7.243,2.179)--(7.243,2.148)--cycle;
\gpfill{rgb color={0.843,0.360,0.000}} (7.243,2.148)--(7.243,2.179)--(7.286,2.190)--(7.286,2.159)--cycle;
\gpfill{rgb color={0.843,0.360,0.000}} (7.286,2.159)--(7.286,2.190)--(7.330,2.200)--(7.330,2.169)--cycle;
\gpfill{rgb color={0.843,0.360,0.000}} (7.330,2.169)--(7.330,2.200)--(7.374,2.210)--(7.374,2.179)--cycle;
\gpfill{rgb color={0.844,0.360,0.000}} (7.374,2.179)--(7.374,2.210)--(7.418,2.221)--(7.418,2.190)--cycle;
\gpfill{rgb color={0.844,0.361,0.000}} (7.418,2.190)--(7.418,2.221)--(7.461,2.231)--(7.461,2.200)--cycle;
\gpfill{rgb color={0.844,0.361,0.000}} (7.461,2.200)--(7.461,2.231)--(7.505,2.241)--(7.505,2.210)--cycle;
\gpfill{rgb color={0.844,0.362,0.000}} (7.505,2.210)--(7.505,2.241)--(7.549,2.251)--(7.549,2.221)--cycle;
\gpfill{rgb color={0.844,0.362,0.000}} (7.549,2.221)--(7.549,2.251)--(7.593,2.262)--(7.593,2.231)--cycle;
\gpfill{rgb color={0.844,0.363,0.000}} (7.593,2.231)--(7.593,2.262)--(7.636,2.272)--(7.636,2.241)--cycle;
\gpfill{rgb color={0.845,0.363,0.000}} (7.636,2.241)--(7.636,2.272)--(7.680,2.282)--(7.680,2.252)--cycle;
\gpfill{rgb color={0.845,0.364,0.000}} (7.680,2.252)--(7.680,2.282)--(7.724,2.293)--(7.724,2.262)--cycle;
\gpfill{rgb color={0.845,0.364,0.000}} (7.724,2.262)--(7.724,2.293)--(7.768,2.303)--(7.768,2.272)--cycle;
\gpfill{rgb color={0.845,0.365,0.000}} (7.768,2.272)--(7.768,2.303)--(7.811,2.313)--(7.811,2.283)--cycle;
\gpfill{rgb color={0.845,0.365,0.000}} (7.811,2.283)--(7.811,2.313)--(7.855,2.324)--(7.855,2.293)--cycle;
\gpfill{rgb color={0.846,0.366,0.000}} (7.855,2.293)--(7.855,2.324)--(7.899,2.334)--(7.899,2.303)--cycle;
\gpfill{rgb color={0.846,0.366,0.000}} (7.899,2.303)--(7.899,2.334)--(7.943,2.344)--(7.943,2.314)--cycle;
\gpfill{rgb color={0.846,0.367,0.000}} (7.943,2.314)--(7.943,2.344)--(7.987,2.355)--(7.987,2.324)--cycle;
\gpfill{rgb color={0.846,0.368,0.000}} (7.987,2.324)--(7.987,2.355)--(8.030,2.365)--(8.030,2.334)--cycle;
\gpfill{rgb color={0.847,0.368,0.000}} (8.030,2.334)--(8.030,2.365)--(8.074,2.374)--(8.074,2.345)--cycle;
\gpfill{rgb color={0.847,0.369,0.000}} (8.074,2.345)--(8.074,2.374)--(8.118,2.385)--(8.118,2.355)--cycle;
\gpfill{rgb color={0.847,0.369,0.000}} (8.118,2.355)--(8.118,2.385)--(8.162,2.395)--(8.162,2.365)--cycle;
\gpfill{rgb color={0.847,0.370,0.000}} (8.162,2.365)--(8.162,2.395)--(8.205,2.405)--(8.205,2.375)--cycle;
\gpfill{rgb color={0.848,0.371,0.000}} (8.205,2.375)--(8.205,2.405)--(8.249,2.416)--(8.249,2.385)--cycle;
\gpfill{rgb color={0.848,0.371,0.000}} (8.249,2.385)--(8.249,2.416)--(8.293,2.426)--(8.293,2.395)--cycle;
\gpfill{rgb color={0.848,0.372,0.000}} (8.293,2.395)--(8.293,2.426)--(8.337,2.436)--(8.337,2.406)--cycle;
\gpfill{rgb color={0.848,0.373,0.000}} (8.337,2.406)--(8.337,2.436)--(8.380,2.447)--(8.380,2.416)--cycle;
\gpfill{rgb color={0.848,0.373,0.000}} (8.380,2.416)--(8.380,2.447)--(8.424,2.457)--(8.424,2.426)--cycle;
\gpfill{rgb color={0.849,0.374,0.000}} (8.424,2.426)--(8.424,2.457)--(8.468,2.467)--(8.468,2.436)--cycle;
\gpfill{rgb color={0.849,0.374,0.000}} (8.468,2.436)--(8.468,2.467)--(8.512,2.478)--(8.512,2.447)--cycle;
\gpfill{rgb color={0.849,0.375,0.000}} (8.512,2.447)--(8.512,2.478)--(8.555,2.488)--(8.555,2.457)--cycle;
\gpfill{rgb color={0.849,0.375,0.000}} (8.555,2.457)--(8.555,2.488)--(8.599,2.498)--(8.599,2.467)--cycle;
\gpfill{rgb color={0.850,0.376,0.000}} (8.599,2.467)--(8.599,2.498)--(8.643,2.509)--(8.643,2.478)--cycle;
\gpfill{rgb color={0.850,0.376,0.000}} (8.643,2.478)--(8.643,2.509)--(8.687,2.519)--(8.687,2.488)--cycle;
\gpfill{rgb color={0.850,0.377,0.000}} (8.687,2.488)--(8.687,2.519)--(8.729,2.529)--(8.729,2.498)--cycle;
\gpfill{rgb color={0.850,0.377,0.000}} (8.729,2.498)--(8.729,2.529)--(8.773,2.540)--(8.773,2.509)--cycle;
\gpfill{rgb color={0.850,0.378,0.000}} (8.773,2.509)--(8.773,2.540)--(8.817,2.550)--(8.817,2.519)--cycle;
\gpfill{rgb color={0.850,0.378,0.000}} (8.817,2.519)--(8.817,2.550)--(8.861,2.560)--(8.861,2.529)--cycle;
\gpfill{rgb color={0.850,0.378,0.000}} (8.861,2.529)--(8.861,2.560)--(8.904,2.571)--(8.904,2.540)--cycle;
\gpfill{rgb color={0.850,0.378,0.000}} (8.904,2.540)--(8.904,2.571)--(8.948,2.581)--(8.948,2.550)--cycle;
\gpfill{rgb color={0.850,0.378,0.000}} (8.948,2.550)--(8.948,2.581)--(8.992,2.591)--(8.992,2.560)--cycle;
\gpfill{rgb color={0.850,0.378,0.000}} (8.992,2.560)--(8.992,2.591)--(9.036,2.602)--(9.036,2.571)--cycle;
\gpfill{rgb color={0.850,0.378,0.000}} (9.036,2.571)--(9.036,2.602)--(9.079,2.612)--(9.079,2.581)--cycle;
\gpfill{rgb color={0.850,0.378,0.000}} (9.079,2.581)--(9.079,2.612)--(9.123,2.622)--(9.123,2.591)--cycle;
\gpfill{rgb color={0.850,0.377,0.000}} (9.123,2.591)--(9.123,2.622)--(9.167,2.633)--(9.167,2.602)--cycle;
\gpfill{rgb color={0.850,0.376,0.000}} (9.167,2.602)--(9.167,2.633)--(9.211,2.643)--(9.211,2.612)--cycle;
\gpfill{rgb color={0.849,0.376,0.000}} (9.211,2.612)--(9.211,2.643)--(9.254,2.653)--(9.254,2.622)--cycle;
\gpfill{rgb color={0.849,0.375,0.000}} (9.254,2.622)--(9.254,2.653)--(9.298,2.664)--(9.298,2.633)--cycle;
\gpfill{rgb color={0.849,0.373,0.000}} (9.298,2.633)--(9.298,2.664)--(9.342,2.674)--(9.342,2.643)--cycle;
\gpfill{rgb color={0.848,0.372,0.000}} (9.342,2.643)--(9.342,2.674)--(9.386,2.684)--(9.386,2.653)--cycle;
\gpfill{rgb color={0.847,0.370,0.000}} (9.386,2.653)--(9.386,2.684)--(9.430,2.694)--(9.430,2.664)--cycle;
\gpfill{rgb color={0.847,0.368,0.000}} (9.430,2.664)--(9.430,2.694)--(9.473,2.705)--(9.473,2.674)--cycle;
\gpfill{rgb color={0.846,0.366,0.000}} (9.473,2.674)--(9.473,2.705)--(9.517,2.715)--(9.517,2.684)--cycle;
\gpfill{rgb color={0.845,0.363,0.000}} (9.517,2.684)--(9.517,2.715)--(9.561,2.725)--(9.561,2.695)--cycle;
\gpfill{rgb color={0.843,0.360,0.000}} (9.561,2.695)--(9.561,2.725)--(9.605,2.736)--(9.605,2.705)--cycle;
\gpfill{rgb color={0.842,0.357,0.000}} (9.605,2.705)--(9.605,2.736)--(9.648,2.746)--(9.648,2.715)--cycle;
\gpfill{rgb color={0.841,0.353,0.000}} (9.648,2.715)--(9.648,2.746)--(9.692,2.756)--(9.692,2.726)--cycle;
\gpfill{rgb color={0.839,0.349,0.000}} (9.692,2.726)--(9.692,2.756)--(9.736,2.767)--(9.736,2.736)--cycle;
\gpfill{rgb color={0.837,0.344,0.000}} (9.736,2.736)--(9.736,2.767)--(9.780,2.777)--(9.780,2.746)--cycle;
\gpfill{rgb color={0.835,0.339,0.000}} (9.780,2.746)--(9.780,2.777)--(9.823,2.787)--(9.823,2.757)--cycle;
\gpfill{rgb color={0.833,0.334,0.000}} (9.823,2.757)--(9.823,2.787)--(9.867,2.798)--(9.867,2.767)--cycle;
\gpfill{rgb color={0.831,0.328,0.000}} (9.867,2.767)--(9.867,2.798)--(9.911,2.808)--(9.911,2.777)--cycle;
\gpfill{rgb color={0.828,0.322,0.000}} (9.911,2.777)--(9.911,2.808)--(9.955,2.818)--(9.955,2.788)--cycle;
\gpfill{rgb color={0.825,0.315,0.000}} (9.955,2.788)--(9.955,2.818)--(9.998,2.829)--(9.998,2.798)--cycle;
\gpfill{rgb color={0.822,0.308,0.000}} (9.998,2.798)--(9.998,2.829)--(10.042,2.839)--(10.042,2.808)--cycle;
\gpfill{rgb color={0.819,0.301,0.000}} (10.042,2.808)--(10.042,2.839)--(10.086,2.849)--(10.086,2.819)--cycle;
\gpfill{rgb color={0.815,0.293,0.000}} (10.086,2.819)--(10.086,2.849)--(10.130,2.860)--(10.130,2.829)--cycle;
\gpfill{rgb color={0.811,0.285,0.000}} (10.130,2.829)--(10.130,2.860)--(10.173,2.870)--(10.173,2.839)--cycle;
\gpfill{rgb color={0.807,0.277,0.000}} (10.173,2.839)--(10.173,2.870)--(10.217,2.880)--(10.217,2.850)--cycle;
\gpfill{rgb color={0.803,0.268,0.000}} (10.217,2.850)--(10.217,2.880)--(10.261,2.891)--(10.261,2.860)--cycle;
\gpfill{rgb color={0.798,0.259,0.000}} (10.261,2.860)--(10.261,2.891)--(10.305,2.901)--(10.305,2.870)--cycle;
\gpfill{rgb color={0.794,0.250,0.000}} (10.305,2.870)--(10.305,2.901)--(10.348,2.911)--(10.348,2.880)--cycle;
\gpfill{rgb color={0.789,0.240,0.000}} (10.348,2.880)--(10.348,2.911)--(10.392,2.922)--(10.392,2.891)--cycle;
\gpfill{rgb color={0.783,0.231,0.000}} (10.392,2.891)--(10.392,2.922)--(10.436,2.932)--(10.436,2.901)--cycle;
\gpfill{rgb color={0.778,0.221,0.000}} (10.436,2.901)--(10.436,2.932)--(10.480,2.942)--(10.480,2.911)--cycle;
\gpfill{rgb color={0.772,0.211,0.000}} (10.480,2.911)--(10.480,2.942)--(10.523,2.953)--(10.523,2.922)--cycle;
\gpfill{rgb color={0.766,0.202,0.000}} (10.523,2.922)--(10.523,2.953)--(10.567,2.963)--(10.567,2.932)--cycle;
\gpfill{rgb color={0.759,0.192,0.000}} (10.567,2.932)--(10.567,2.963)--(10.611,2.973)--(10.611,2.942)--cycle;
\gpfill{rgb color={0.753,0.182,0.000}} (10.611,2.942)--(10.611,2.973)--(10.655,2.984)--(10.655,2.953)--cycle;
\gpfill{rgb color={0.746,0.172,0.000}} (10.655,2.953)--(10.655,2.984)--(10.698,2.994)--(10.698,2.963)--cycle;
\gpfill{rgb color={0.739,0.163,0.000}} (10.698,2.963)--(10.698,2.994)--(10.742,3.004)--(10.742,2.973)--cycle;
\gpfill{rgb color={0.732,0.153,0.000}} (10.742,2.973)--(10.742,3.004)--(10.786,3.015)--(10.786,2.984)--cycle;
\gpfill{rgb color={0.724,0.144,0.000}} (10.786,2.984)--(10.786,3.015)--(10.830,3.025)--(10.830,2.994)--cycle;
\gpfill{rgb color={0.716,0.135,0.000}} (10.830,2.994)--(10.830,3.025)--(10.873,3.035)--(10.873,3.004)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,2.014)--(6.543,2.045)--(6.586,2.055)--(6.586,2.024)--cycle;
\gpfill{rgb color={0.879,0.462,0.000}} (6.586,2.024)--(6.586,2.055)--(6.630,2.065)--(6.630,2.035)--cycle;
\gpfill{rgb color={0.862,0.410,0.000}} (6.630,2.035)--(6.630,2.065)--(6.674,2.076)--(6.674,2.045)--cycle;
\gpfill{rgb color={0.850,0.377,0.000}} (6.674,2.045)--(6.674,2.076)--(6.718,2.086)--(6.718,2.055)--cycle;
\gpfill{rgb color={0.842,0.355,0.000}} (6.718,2.055)--(6.718,2.086)--(6.761,2.096)--(6.761,2.066)--cycle;
\gpfill{rgb color={0.836,0.341,0.000}} (6.761,2.066)--(6.761,2.096)--(6.805,2.107)--(6.805,2.076)--cycle;
\gpfill{rgb color={0.831,0.330,0.000}} (6.805,2.076)--(6.805,2.107)--(6.849,2.117)--(6.849,2.086)--cycle;
\gpfill{rgb color={0.828,0.323,0.000}} (6.849,2.086)--(6.849,2.117)--(6.893,2.127)--(6.893,2.097)--cycle;
\gpfill{rgb color={0.826,0.318,0.000}} (6.893,2.097)--(6.893,2.127)--(6.936,2.138)--(6.936,2.107)--cycle;
\gpfill{rgb color={0.825,0.315,0.000}} (6.936,2.107)--(6.936,2.138)--(6.980,2.148)--(6.980,2.117)--cycle;
\gpfill{rgb color={0.824,0.313,0.000}} (6.980,2.117)--(6.980,2.148)--(7.024,2.158)--(7.024,2.128)--cycle;
\gpfill{rgb color={0.823,0.312,0.000}} (7.024,2.128)--(7.024,2.158)--(7.068,2.169)--(7.068,2.138)--cycle;
\gpfill{rgb color={0.823,0.311,0.000}} (7.068,2.138)--(7.068,2.169)--(7.111,2.179)--(7.111,2.148)--cycle;
\gpfill{rgb color={0.823,0.310,0.000}} (7.111,2.148)--(7.111,2.179)--(7.155,2.189)--(7.155,2.159)--cycle;
\gpfill{rgb color={0.823,0.310,0.000}} (7.155,2.159)--(7.155,2.189)--(7.199,2.200)--(7.199,2.169)--cycle;
\gpfill{rgb color={0.823,0.310,0.000}} (7.199,2.169)--(7.199,2.200)--(7.243,2.210)--(7.243,2.179)--cycle;
\gpfill{rgb color={0.823,0.310,0.000}} (7.243,2.179)--(7.243,2.210)--(7.286,2.220)--(7.286,2.190)--cycle;
\gpfill{rgb color={0.823,0.310,0.000}} (7.286,2.190)--(7.286,2.220)--(7.330,2.231)--(7.330,2.200)--cycle;
\gpfill{rgb color={0.823,0.310,0.000}} (7.330,2.200)--(7.330,2.231)--(7.374,2.241)--(7.374,2.210)--cycle;
\gpfill{rgb color={0.823,0.311,0.000}} (7.374,2.210)--(7.374,2.241)--(7.418,2.251)--(7.418,2.221)--cycle;
\gpfill{rgb color={0.823,0.311,0.000}} (7.418,2.221)--(7.418,2.251)--(7.461,2.262)--(7.461,2.231)--cycle;
\gpfill{rgb color={0.823,0.311,0.000}} (7.461,2.231)--(7.461,2.262)--(7.505,2.272)--(7.505,2.241)--cycle;
\gpfill{rgb color={0.823,0.312,0.000}} (7.505,2.241)--(7.505,2.272)--(7.549,2.282)--(7.549,2.251)--cycle;
\gpfill{rgb color={0.824,0.312,0.000}} (7.549,2.251)--(7.549,2.282)--(7.593,2.293)--(7.593,2.262)--cycle;
\gpfill{rgb color={0.824,0.313,0.000}} (7.593,2.262)--(7.593,2.293)--(7.636,2.303)--(7.636,2.272)--cycle;
\gpfill{rgb color={0.824,0.313,0.000}} (7.636,2.272)--(7.636,2.303)--(7.680,2.313)--(7.680,2.282)--cycle;
\gpfill{rgb color={0.824,0.314,0.000}} (7.680,2.282)--(7.680,2.313)--(7.724,2.324)--(7.724,2.293)--cycle;
\gpfill{rgb color={0.824,0.314,0.000}} (7.724,2.293)--(7.724,2.324)--(7.768,2.334)--(7.768,2.303)--cycle;
\gpfill{rgb color={0.825,0.314,0.000}} (7.768,2.303)--(7.768,2.334)--(7.811,2.344)--(7.811,2.313)--cycle;
\gpfill{rgb color={0.825,0.315,0.000}} (7.811,2.313)--(7.811,2.344)--(7.855,2.355)--(7.855,2.324)--cycle;
\gpfill{rgb color={0.825,0.315,0.000}} (7.855,2.324)--(7.855,2.355)--(7.899,2.365)--(7.899,2.334)--cycle;
\gpfill{rgb color={0.825,0.316,0.000}} (7.899,2.334)--(7.899,2.365)--(7.943,2.374)--(7.943,2.344)--cycle;
\gpfill{rgb color={0.826,0.317,0.000}} (7.943,2.344)--(7.943,2.374)--(7.987,2.385)--(7.987,2.355)--cycle;
\gpfill{rgb color={0.826,0.317,0.000}} (7.987,2.355)--(7.987,2.385)--(8.030,2.395)--(8.030,2.365)--cycle;
\gpfill{rgb color={0.826,0.318,0.000}} (8.030,2.365)--(8.030,2.395)--(8.074,2.405)--(8.074,2.374)--cycle;
\gpfill{rgb color={0.826,0.318,0.000}} (8.074,2.374)--(8.074,2.405)--(8.118,2.416)--(8.118,2.385)--cycle;
\gpfill{rgb color={0.826,0.319,0.000}} (8.118,2.385)--(8.118,2.416)--(8.162,2.426)--(8.162,2.395)--cycle;
\gpfill{rgb color={0.827,0.319,0.000}} (8.162,2.395)--(8.162,2.426)--(8.205,2.436)--(8.205,2.405)--cycle;
\gpfill{rgb color={0.827,0.320,0.000}} (8.205,2.405)--(8.205,2.436)--(8.249,2.447)--(8.249,2.416)--cycle;
\gpfill{rgb color={0.827,0.320,0.000}} (8.249,2.416)--(8.249,2.447)--(8.293,2.457)--(8.293,2.426)--cycle;
\gpfill{rgb color={0.827,0.321,0.000}} (8.293,2.426)--(8.293,2.457)--(8.337,2.467)--(8.337,2.436)--cycle;
\gpfill{rgb color={0.828,0.322,0.000}} (8.337,2.436)--(8.337,2.467)--(8.380,2.477)--(8.380,2.447)--cycle;
\gpfill{rgb color={0.828,0.322,0.000}} (8.380,2.447)--(8.380,2.477)--(8.424,2.488)--(8.424,2.457)--cycle;
\gpfill{rgb color={0.828,0.323,0.000}} (8.424,2.457)--(8.424,2.488)--(8.468,2.498)--(8.468,2.467)--cycle;
\gpfill{rgb color={0.828,0.323,0.000}} (8.468,2.467)--(8.468,2.498)--(8.512,2.508)--(8.512,2.478)--cycle;
\gpfill{rgb color={0.829,0.324,0.000}} (8.512,2.478)--(8.512,2.508)--(8.555,2.519)--(8.555,2.488)--cycle;
\gpfill{rgb color={0.829,0.324,0.000}} (8.555,2.488)--(8.555,2.519)--(8.599,2.529)--(8.599,2.498)--cycle;
\gpfill{rgb color={0.829,0.325,0.000}} (8.599,2.498)--(8.599,2.529)--(8.643,2.539)--(8.643,2.509)--cycle;
\gpfill{rgb color={0.829,0.325,0.000}} (8.643,2.509)--(8.643,2.539)--(8.687,2.550)--(8.687,2.519)--cycle;
\gpfill{rgb color={0.829,0.326,0.000}} (8.687,2.519)--(8.687,2.550)--(8.729,2.560)--(8.729,2.529)--cycle;
\gpfill{rgb color={0.830,0.326,0.000}} (8.729,2.529)--(8.729,2.560)--(8.773,2.570)--(8.773,2.540)--cycle;
\gpfill{rgb color={0.830,0.326,0.000}} (8.773,2.540)--(8.773,2.570)--(8.817,2.581)--(8.817,2.550)--cycle;
\gpfill{rgb color={0.830,0.326,0.000}} (8.817,2.550)--(8.817,2.581)--(8.861,2.591)--(8.861,2.560)--cycle;
\gpfill{rgb color={0.830,0.327,0.000}} (8.861,2.560)--(8.861,2.591)--(8.904,2.601)--(8.904,2.571)--cycle;
\gpfill{rgb color={0.830,0.327,0.000}} (8.904,2.571)--(8.904,2.601)--(8.948,2.612)--(8.948,2.581)--cycle;
\gpfill{rgb color={0.830,0.327,0.000}} (8.948,2.581)--(8.948,2.612)--(8.992,2.622)--(8.992,2.591)--cycle;
\gpfill{rgb color={0.830,0.327,0.000}} (8.992,2.591)--(8.992,2.622)--(9.036,2.632)--(9.036,2.602)--cycle;
\gpfill{rgb color={0.830,0.326,0.000}} (9.036,2.602)--(9.036,2.632)--(9.079,2.643)--(9.079,2.612)--cycle;
\gpfill{rgb color={0.830,0.326,0.000}} (9.079,2.612)--(9.079,2.643)--(9.123,2.653)--(9.123,2.622)--cycle;
\gpfill{rgb color={0.829,0.326,0.000}} (9.123,2.622)--(9.123,2.653)--(9.167,2.663)--(9.167,2.633)--cycle;
\gpfill{rgb color={0.829,0.325,0.000}} (9.167,2.633)--(9.167,2.663)--(9.211,2.674)--(9.211,2.643)--cycle;
\gpfill{rgb color={0.829,0.324,0.000}} (9.211,2.643)--(9.211,2.674)--(9.254,2.684)--(9.254,2.653)--cycle;
\gpfill{rgb color={0.828,0.323,0.000}} (9.254,2.653)--(9.254,2.684)--(9.298,2.694)--(9.298,2.664)--cycle;
\gpfill{rgb color={0.828,0.322,0.000}} (9.298,2.664)--(9.298,2.694)--(9.342,2.705)--(9.342,2.674)--cycle;
\gpfill{rgb color={0.827,0.321,0.000}} (9.342,2.674)--(9.342,2.705)--(9.386,2.715)--(9.386,2.684)--cycle;
\gpfill{rgb color={0.827,0.319,0.000}} (9.386,2.684)--(9.386,2.715)--(9.430,2.725)--(9.430,2.694)--cycle;
\gpfill{rgb color={0.826,0.317,0.000}} (9.430,2.694)--(9.430,2.725)--(9.473,2.736)--(9.473,2.705)--cycle;
\gpfill{rgb color={0.825,0.315,0.000}} (9.473,2.705)--(9.473,2.736)--(9.517,2.746)--(9.517,2.715)--cycle;
\gpfill{rgb color={0.824,0.313,0.000}} (9.517,2.715)--(9.517,2.746)--(9.561,2.756)--(9.561,2.725)--cycle;
\gpfill{rgb color={0.823,0.310,0.000}} (9.561,2.725)--(9.561,2.756)--(9.605,2.767)--(9.605,2.736)--cycle;
\gpfill{rgb color={0.821,0.307,0.000}} (9.605,2.736)--(9.605,2.767)--(9.648,2.777)--(9.648,2.746)--cycle;
\gpfill{rgb color={0.820,0.304,0.000}} (9.648,2.746)--(9.648,2.777)--(9.692,2.787)--(9.692,2.756)--cycle;
\gpfill{rgb color={0.818,0.300,0.000}} (9.692,2.756)--(9.692,2.787)--(9.736,2.798)--(9.736,2.767)--cycle;
\gpfill{rgb color={0.816,0.296,0.000}} (9.736,2.767)--(9.736,2.798)--(9.780,2.808)--(9.780,2.777)--cycle;
\gpfill{rgb color={0.814,0.291,0.000}} (9.780,2.777)--(9.780,2.808)--(9.823,2.818)--(9.823,2.787)--cycle;
\gpfill{rgb color={0.812,0.287,0.000}} (9.823,2.787)--(9.823,2.818)--(9.867,2.829)--(9.867,2.798)--cycle;
\gpfill{rgb color={0.809,0.281,0.000}} (9.867,2.798)--(9.867,2.829)--(9.911,2.839)--(9.911,2.808)--cycle;
\gpfill{rgb color={0.807,0.276,0.000}} (9.911,2.808)--(9.911,2.839)--(9.955,2.849)--(9.955,2.818)--cycle;
\gpfill{rgb color={0.804,0.270,0.000}} (9.955,2.818)--(9.955,2.849)--(9.998,2.860)--(9.998,2.829)--cycle;
\gpfill{rgb color={0.801,0.264,0.000}} (9.998,2.829)--(9.998,2.860)--(10.042,2.870)--(10.042,2.839)--cycle;
\gpfill{rgb color={0.797,0.257,0.000}} (10.042,2.839)--(10.042,2.870)--(10.086,2.880)--(10.086,2.849)--cycle;
\gpfill{rgb color={0.794,0.250,0.000}} (10.086,2.849)--(10.086,2.880)--(10.130,2.891)--(10.130,2.860)--cycle;
\gpfill{rgb color={0.790,0.243,0.000}} (10.130,2.860)--(10.130,2.891)--(10.173,2.901)--(10.173,2.870)--cycle;
\gpfill{rgb color={0.786,0.235,0.000}} (10.173,2.870)--(10.173,2.901)--(10.217,2.911)--(10.217,2.880)--cycle;
\gpfill{rgb color={0.781,0.227,0.000}} (10.217,2.880)--(10.217,2.911)--(10.261,2.921)--(10.261,2.891)--cycle;
\gpfill{rgb color={0.777,0.219,0.000}} (10.261,2.891)--(10.261,2.921)--(10.305,2.932)--(10.305,2.901)--cycle;
\gpfill{rgb color={0.772,0.211,0.000}} (10.305,2.901)--(10.305,2.932)--(10.348,2.942)--(10.348,2.911)--cycle;
\gpfill{rgb color={0.766,0.203,0.000}} (10.348,2.911)--(10.348,2.942)--(10.392,2.952)--(10.392,2.922)--cycle;
\gpfill{rgb color={0.761,0.194,0.000}} (10.392,2.922)--(10.392,2.952)--(10.436,2.963)--(10.436,2.932)--cycle;
\gpfill{rgb color={0.755,0.185,0.000}} (10.436,2.932)--(10.436,2.963)--(10.480,2.973)--(10.480,2.942)--cycle;
\gpfill{rgb color={0.749,0.177,0.000}} (10.480,2.942)--(10.480,2.973)--(10.523,2.983)--(10.523,2.953)--cycle;
\gpfill{rgb color={0.743,0.168,0.000}} (10.523,2.953)--(10.523,2.983)--(10.567,2.994)--(10.567,2.963)--cycle;
\gpfill{rgb color={0.736,0.159,0.000}} (10.567,2.963)--(10.567,2.994)--(10.611,3.004)--(10.611,2.973)--cycle;
\gpfill{rgb color={0.730,0.151,0.000}} (10.611,2.973)--(10.611,3.004)--(10.655,3.014)--(10.655,2.984)--cycle;
\gpfill{rgb color={0.723,0.142,0.000}} (10.655,2.984)--(10.655,3.014)--(10.698,3.025)--(10.698,2.994)--cycle;
\gpfill{rgb color={0.715,0.134,0.000}} (10.698,2.994)--(10.698,3.025)--(10.742,3.035)--(10.742,3.004)--cycle;
\gpfill{rgb color={0.708,0.126,0.000}} (10.742,3.004)--(10.742,3.035)--(10.786,3.045)--(10.786,3.015)--cycle;
\gpfill{rgb color={0.700,0.117,0.065}} (10.786,3.015)--(10.786,3.045)--(10.830,3.056)--(10.830,3.025)--cycle;
\gpfill{rgb color={0.692,0.109,0.135}} (10.830,3.025)--(10.830,3.056)--(10.873,3.066)--(10.873,3.035)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.543,2.045)--(6.543,2.076)--(6.586,2.086)--(6.586,2.055)--cycle;
\gpfill{rgb color={0.866,0.420,0.000}} (6.586,2.055)--(6.586,2.086)--(6.630,2.096)--(6.630,2.065)--cycle;
\gpfill{rgb color={0.845,0.363,0.000}} (6.630,2.065)--(6.630,2.096)--(6.674,2.107)--(6.674,2.076)--cycle;
\gpfill{rgb color={0.831,0.330,0.000}} (6.674,2.076)--(6.674,2.107)--(6.718,2.117)--(6.718,2.086)--cycle;
\gpfill{rgb color={0.822,0.309,0.000}} (6.718,2.086)--(6.718,2.117)--(6.761,2.127)--(6.761,2.096)--cycle;
\gpfill{rgb color={0.816,0.294,0.000}} (6.761,2.096)--(6.761,2.127)--(6.805,2.138)--(6.805,2.107)--cycle;
\gpfill{rgb color={0.811,0.285,0.000}} (6.805,2.107)--(6.805,2.138)--(6.849,2.148)--(6.849,2.117)--cycle;
\gpfill{rgb color={0.808,0.278,0.000}} (6.849,2.117)--(6.849,2.148)--(6.893,2.158)--(6.893,2.127)--cycle;
\gpfill{rgb color={0.806,0.273,0.000}} (6.893,2.127)--(6.893,2.158)--(6.936,2.169)--(6.936,2.138)--cycle;
\gpfill{rgb color={0.804,0.270,0.000}} (6.936,2.138)--(6.936,2.169)--(6.980,2.179)--(6.980,2.148)--cycle;
\gpfill{rgb color={0.803,0.268,0.000}} (6.980,2.148)--(6.980,2.179)--(7.024,2.189)--(7.024,2.158)--cycle;
\gpfill{rgb color={0.802,0.267,0.000}} (7.024,2.158)--(7.024,2.189)--(7.068,2.200)--(7.068,2.169)--cycle;
\gpfill{rgb color={0.802,0.266,0.000}} (7.068,2.169)--(7.068,2.200)--(7.111,2.210)--(7.111,2.179)--cycle;
\gpfill{rgb color={0.802,0.265,0.000}} (7.111,2.179)--(7.111,2.210)--(7.155,2.220)--(7.155,2.189)--cycle;
\gpfill{rgb color={0.801,0.265,0.000}} (7.155,2.189)--(7.155,2.220)--(7.199,2.231)--(7.199,2.200)--cycle;
\gpfill{rgb color={0.801,0.265,0.000}} (7.199,2.200)--(7.199,2.231)--(7.243,2.241)--(7.243,2.210)--cycle;
\gpfill{rgb color={0.801,0.265,0.000}} (7.243,2.210)--(7.243,2.241)--(7.286,2.251)--(7.286,2.220)--cycle;
\gpfill{rgb color={0.802,0.265,0.000}} (7.286,2.220)--(7.286,2.251)--(7.330,2.262)--(7.330,2.231)--cycle;
\gpfill{rgb color={0.802,0.265,0.000}} (7.330,2.231)--(7.330,2.262)--(7.374,2.272)--(7.374,2.241)--cycle;
\gpfill{rgb color={0.802,0.266,0.000}} (7.374,2.241)--(7.374,2.272)--(7.418,2.282)--(7.418,2.251)--cycle;
\gpfill{rgb color={0.802,0.266,0.000}} (7.418,2.251)--(7.418,2.282)--(7.461,2.292)--(7.461,2.262)--cycle;
\gpfill{rgb color={0.802,0.266,0.000}} (7.461,2.262)--(7.461,2.292)--(7.505,2.303)--(7.505,2.272)--cycle;
\gpfill{rgb color={0.802,0.267,0.000}} (7.505,2.272)--(7.505,2.303)--(7.549,2.313)--(7.549,2.282)--cycle;
\gpfill{rgb color={0.802,0.267,0.000}} (7.549,2.282)--(7.549,2.313)--(7.593,2.323)--(7.593,2.293)--cycle;
\gpfill{rgb color={0.803,0.267,0.000}} (7.593,2.293)--(7.593,2.323)--(7.636,2.334)--(7.636,2.303)--cycle;
\gpfill{rgb color={0.803,0.268,0.000}} (7.636,2.303)--(7.636,2.334)--(7.680,2.344)--(7.680,2.313)--cycle;
\gpfill{rgb color={0.803,0.268,0.000}} (7.680,2.313)--(7.680,2.344)--(7.724,2.354)--(7.724,2.324)--cycle;
\gpfill{rgb color={0.803,0.269,0.000}} (7.724,2.324)--(7.724,2.354)--(7.768,2.365)--(7.768,2.334)--cycle;
\gpfill{rgb color={0.804,0.269,0.000}} (7.768,2.334)--(7.768,2.365)--(7.811,2.374)--(7.811,2.344)--cycle;
\gpfill{rgb color={0.804,0.270,0.000}} (7.811,2.344)--(7.811,2.374)--(7.855,2.384)--(7.855,2.355)--cycle;
\gpfill{rgb color={0.804,0.270,0.000}} (7.855,2.355)--(7.855,2.384)--(7.899,2.395)--(7.899,2.365)--cycle;
\gpfill{rgb color={0.804,0.270,0.000}} (7.899,2.365)--(7.899,2.395)--(7.943,2.405)--(7.943,2.374)--cycle;
\gpfill{rgb color={0.804,0.271,0.000}} (7.943,2.374)--(7.943,2.405)--(7.987,2.415)--(7.987,2.385)--cycle;
\gpfill{rgb color={0.805,0.271,0.000}} (7.987,2.385)--(7.987,2.415)--(8.030,2.426)--(8.030,2.395)--cycle;
\gpfill{rgb color={0.805,0.272,0.000}} (8.030,2.395)--(8.030,2.426)--(8.074,2.436)--(8.074,2.405)--cycle;
\gpfill{rgb color={0.805,0.272,0.000}} (8.074,2.405)--(8.074,2.436)--(8.118,2.446)--(8.118,2.416)--cycle;
\gpfill{rgb color={0.805,0.273,0.000}} (8.118,2.416)--(8.118,2.446)--(8.162,2.457)--(8.162,2.426)--cycle;
\gpfill{rgb color={0.806,0.273,0.000}} (8.162,2.426)--(8.162,2.457)--(8.205,2.467)--(8.205,2.436)--cycle;
\gpfill{rgb color={0.806,0.274,0.000}} (8.205,2.436)--(8.205,2.467)--(8.249,2.477)--(8.249,2.447)--cycle;
\gpfill{rgb color={0.806,0.274,0.000}} (8.249,2.447)--(8.249,2.477)--(8.293,2.488)--(8.293,2.457)--cycle;
\gpfill{rgb color={0.806,0.275,0.000}} (8.293,2.457)--(8.293,2.488)--(8.337,2.498)--(8.337,2.467)--cycle;
\gpfill{rgb color={0.807,0.275,0.000}} (8.337,2.467)--(8.337,2.498)--(8.380,2.508)--(8.380,2.477)--cycle;
\gpfill{rgb color={0.807,0.276,0.000}} (8.380,2.477)--(8.380,2.508)--(8.424,2.519)--(8.424,2.488)--cycle;
\gpfill{rgb color={0.807,0.276,0.000}} (8.424,2.488)--(8.424,2.519)--(8.468,2.529)--(8.468,2.498)--cycle;
\gpfill{rgb color={0.807,0.277,0.000}} (8.468,2.498)--(8.468,2.529)--(8.512,2.539)--(8.512,2.508)--cycle;
\gpfill{rgb color={0.808,0.277,0.000}} (8.512,2.508)--(8.512,2.539)--(8.555,2.550)--(8.555,2.519)--cycle;
\gpfill{rgb color={0.808,0.278,0.000}} (8.555,2.519)--(8.555,2.550)--(8.599,2.560)--(8.599,2.529)--cycle;
\gpfill{rgb color={0.808,0.278,0.000}} (8.599,2.529)--(8.599,2.560)--(8.643,2.570)--(8.643,2.539)--cycle;
\gpfill{rgb color={0.808,0.279,0.000}} (8.643,2.539)--(8.643,2.570)--(8.687,2.581)--(8.687,2.550)--cycle;
\gpfill{rgb color={0.808,0.279,0.000}} (8.687,2.550)--(8.687,2.581)--(8.729,2.591)--(8.729,2.560)--cycle;
\gpfill{rgb color={0.809,0.279,0.000}} (8.729,2.560)--(8.729,2.591)--(8.773,2.601)--(8.773,2.570)--cycle;
\gpfill{rgb color={0.809,0.280,0.000}} (8.773,2.570)--(8.773,2.601)--(8.817,2.612)--(8.817,2.581)--cycle;
\gpfill{rgb color={0.809,0.280,0.000}} (8.817,2.581)--(8.817,2.612)--(8.861,2.622)--(8.861,2.591)--cycle;
\gpfill{rgb color={0.809,0.280,0.000}} (8.861,2.591)--(8.861,2.622)--(8.904,2.632)--(8.904,2.601)--cycle;
\gpfill{rgb color={0.809,0.280,0.000}} (8.904,2.601)--(8.904,2.632)--(8.948,2.643)--(8.948,2.612)--cycle;
\gpfill{rgb color={0.809,0.280,0.000}} (8.948,2.612)--(8.948,2.643)--(8.992,2.653)--(8.992,2.622)--cycle;
\gpfill{rgb color={0.809,0.280,0.000}} (8.992,2.622)--(8.992,2.653)--(9.036,2.663)--(9.036,2.632)--cycle;
\gpfill{rgb color={0.809,0.280,0.000}} (9.036,2.632)--(9.036,2.663)--(9.079,2.674)--(9.079,2.643)--cycle;
\gpfill{rgb color={0.809,0.280,0.000}} (9.079,2.643)--(9.079,2.674)--(9.123,2.684)--(9.123,2.653)--cycle;
\gpfill{rgb color={0.808,0.279,0.000}} (9.123,2.653)--(9.123,2.684)--(9.167,2.694)--(9.167,2.663)--cycle;
\gpfill{rgb color={0.808,0.279,0.000}} (9.167,2.663)--(9.167,2.694)--(9.211,2.704)--(9.211,2.674)--cycle;
\gpfill{rgb color={0.808,0.278,0.000}} (9.211,2.674)--(9.211,2.704)--(9.254,2.715)--(9.254,2.684)--cycle;
\gpfill{rgb color={0.807,0.277,0.000}} (9.254,2.684)--(9.254,2.715)--(9.298,2.725)--(9.298,2.694)--cycle;
\gpfill{rgb color={0.807,0.276,0.000}} (9.298,2.694)--(9.298,2.725)--(9.342,2.735)--(9.342,2.705)--cycle;
\gpfill{rgb color={0.806,0.275,0.000}} (9.342,2.705)--(9.342,2.735)--(9.386,2.746)--(9.386,2.715)--cycle;
\gpfill{rgb color={0.806,0.273,0.000}} (9.386,2.715)--(9.386,2.746)--(9.430,2.756)--(9.430,2.725)--cycle;
\gpfill{rgb color={0.805,0.272,0.000}} (9.430,2.725)--(9.430,2.756)--(9.473,2.766)--(9.473,2.736)--cycle;
\gpfill{rgb color={0.804,0.270,0.000}} (9.473,2.736)--(9.473,2.766)--(9.517,2.777)--(9.517,2.746)--cycle;
\gpfill{rgb color={0.803,0.268,0.000}} (9.517,2.746)--(9.517,2.777)--(9.561,2.787)--(9.561,2.756)--cycle;
\gpfill{rgb color={0.802,0.265,0.000}} (9.561,2.756)--(9.561,2.787)--(9.605,2.797)--(9.605,2.767)--cycle;
\gpfill{rgb color={0.800,0.262,0.000}} (9.605,2.767)--(9.605,2.797)--(9.648,2.808)--(9.648,2.777)--cycle;
\gpfill{rgb color={0.799,0.259,0.000}} (9.648,2.777)--(9.648,2.808)--(9.692,2.818)--(9.692,2.787)--cycle;
\gpfill{rgb color={0.797,0.256,0.000}} (9.692,2.787)--(9.692,2.818)--(9.736,2.828)--(9.736,2.798)--cycle;
\gpfill{rgb color={0.795,0.252,0.000}} (9.736,2.798)--(9.736,2.828)--(9.780,2.839)--(9.780,2.808)--cycle;
\gpfill{rgb color={0.793,0.248,0.000}} (9.780,2.808)--(9.780,2.839)--(9.823,2.849)--(9.823,2.818)--cycle;
\gpfill{rgb color={0.790,0.244,0.000}} (9.823,2.818)--(9.823,2.849)--(9.867,2.859)--(9.867,2.829)--cycle;
\gpfill{rgb color={0.788,0.239,0.000}} (9.867,2.829)--(9.867,2.859)--(9.911,2.870)--(9.911,2.839)--cycle;
\gpfill{rgb color={0.785,0.234,0.000}} (9.911,2.839)--(9.911,2.870)--(9.955,2.880)--(9.955,2.849)--cycle;
\gpfill{rgb color={0.782,0.229,0.000}} (9.955,2.849)--(9.955,2.880)--(9.998,2.890)--(9.998,2.860)--cycle;
\gpfill{rgb color={0.779,0.223,0.000}} (9.998,2.860)--(9.998,2.890)--(10.042,2.901)--(10.042,2.870)--cycle;
\gpfill{rgb color={0.775,0.217,0.000}} (10.042,2.870)--(10.042,2.901)--(10.086,2.911)--(10.086,2.880)--cycle;
\gpfill{rgb color={0.772,0.211,0.000}} (10.086,2.880)--(10.086,2.911)--(10.130,2.921)--(10.130,2.891)--cycle;
\gpfill{rgb color={0.768,0.205,0.000}} (10.130,2.891)--(10.130,2.921)--(10.173,2.932)--(10.173,2.901)--cycle;
\gpfill{rgb color={0.763,0.198,0.000}} (10.173,2.901)--(10.173,2.932)--(10.217,2.942)--(10.217,2.911)--cycle;
\gpfill{rgb color={0.759,0.191,0.000}} (10.217,2.911)--(10.217,2.942)--(10.261,2.952)--(10.261,2.921)--cycle;
\gpfill{rgb color={0.754,0.184,0.000}} (10.261,2.921)--(10.261,2.952)--(10.305,2.963)--(10.305,2.932)--cycle;
\gpfill{rgb color={0.749,0.176,0.000}} (10.305,2.932)--(10.305,2.963)--(10.348,2.973)--(10.348,2.942)--cycle;
\gpfill{rgb color={0.744,0.169,0.000}} (10.348,2.942)--(10.348,2.973)--(10.392,2.983)--(10.392,2.952)--cycle;
\gpfill{rgb color={0.738,0.161,0.000}} (10.392,2.952)--(10.392,2.983)--(10.436,2.994)--(10.436,2.963)--cycle;
\gpfill{rgb color={0.732,0.154,0.000}} (10.436,2.963)--(10.436,2.994)--(10.480,3.004)--(10.480,2.973)--cycle;
\gpfill{rgb color={0.726,0.146,0.000}} (10.480,2.973)--(10.480,3.004)--(10.523,3.014)--(10.523,2.983)--cycle;
\gpfill{rgb color={0.719,0.139,0.000}} (10.523,2.983)--(10.523,3.014)--(10.567,3.025)--(10.567,2.994)--cycle;
\gpfill{rgb color={0.713,0.131,0.000}} (10.567,2.994)--(10.567,3.025)--(10.611,3.035)--(10.611,3.004)--cycle;
\gpfill{rgb color={0.706,0.123,0.014}} (10.611,3.004)--(10.611,3.035)--(10.655,3.045)--(10.655,3.014)--cycle;
\gpfill{rgb color={0.698,0.116,0.078}} (10.655,3.014)--(10.655,3.045)--(10.698,3.056)--(10.698,3.025)--cycle;
\gpfill{rgb color={0.691,0.109,0.144}} (10.698,3.025)--(10.698,3.056)--(10.742,3.066)--(10.742,3.035)--cycle;
\gpfill{rgb color={0.683,0.101,0.210}} (10.742,3.035)--(10.742,3.066)--(10.786,3.076)--(10.786,3.045)--cycle;
\gpfill{rgb color={0.675,0.094,0.278}} (10.786,3.045)--(10.786,3.076)--(10.830,3.087)--(10.830,3.056)--cycle;
\gpfill{rgb color={0.666,0.087,0.345}} (10.830,3.056)--(10.830,3.087)--(10.873,3.097)--(10.873,3.066)--cycle;
\draw[gp path] (6.543,3.246)--(6.543,1.490)--(10.873,1.490)--(10.873,3.246)--cycle;
\draw[gp path] (6.543,1.490)--(6.543,1.746);
\node[gp node center] at (6.543,1.174) {$0$};
\draw[gp path] (7.626,1.490)--(7.626,1.746);
\node[gp node center] at (7.626,1.174) {$2.5$};
\draw[gp path] (8.708,1.490)--(8.708,1.746);
\node[gp node center] at (8.708,1.174) {$5$};
\draw[gp path] (9.791,1.490)--(9.791,1.746);
\node[gp node center] at (9.791,1.174) {$7.5$};
\draw[gp path] (10.873,1.490)--(10.873,1.746);
\node[gp node center] at (10.873,1.174) {$10$};
\node[gp node center] at (8.708,0.835) {X, $10^{3}$ m};
\draw[gp path] (6.543,1.490)--(6.799,1.490);
\node[gp node right] at (6.427,1.490) {$0$};
\draw[gp path] (6.543,2.076)--(6.799,2.076);
\node[gp node right] at (6.427,2.076) {$10$};
\draw[gp path] (6.543,2.660)--(6.799,2.660);
\node[gp node right] at (6.427,2.660) {$20$};
\draw[gp path] (6.543,3.246)--(6.799,3.246);
\node[gp node right] at (6.427,3.246) {$30$};
\node[gp node center,rotate=-270] at (5.820,2.368) {Y, m};
\gpfill{rgb color={0.015,0.000,0.001}} (3.993,0.370)--(4.028,0.370)--(4.028,0.592)--(3.993,0.592)--cycle;
\gpfill{rgb color={0.089,0.000,0.050}} (4.027,0.370)--(4.062,0.370)--(4.062,0.592)--(4.027,0.592)--cycle;
\gpfill{rgb color={0.125,0.000,0.098}} (4.061,0.370)--(4.097,0.370)--(4.097,0.592)--(4.061,0.592)--cycle;
\gpfill{rgb color={0.154,0.000,0.148}} (4.096,0.370)--(4.131,0.370)--(4.131,0.592)--(4.096,0.592)--cycle;
\gpfill{rgb color={0.177,0.000,0.196}} (4.130,0.370)--(4.165,0.370)--(4.165,0.592)--(4.130,0.592)--cycle;
\gpfill{rgb color={0.198,0.000,0.243}} (4.164,0.370)--(4.200,0.370)--(4.200,0.592)--(4.164,0.592)--cycle;
\gpfill{rgb color={0.217,0.000,0.291}} (4.199,0.370)--(4.234,0.370)--(4.234,0.592)--(4.199,0.592)--cycle;
\gpfill{rgb color={0.234,0.000,0.337}} (4.233,0.370)--(4.269,0.370)--(4.269,0.592)--(4.233,0.592)--cycle;
\gpfill{rgb color={0.250,0.000,0.384}} (4.268,0.370)--(4.303,0.370)--(4.303,0.592)--(4.268,0.592)--cycle;
\gpfill{rgb color={0.265,0.000,0.428}} (4.302,0.370)--(4.337,0.370)--(4.337,0.592)--(4.302,0.592)--cycle;
\gpfill{rgb color={0.280,0.000,0.472}} (4.336,0.370)--(4.372,0.370)--(4.372,0.592)--(4.336,0.592)--cycle;
\gpfill{rgb color={0.293,0.001,0.515}} (4.371,0.370)--(4.406,0.370)--(4.406,0.592)--(4.371,0.592)--cycle;
\gpfill{rgb color={0.306,0.001,0.556}} (4.405,0.370)--(4.440,0.370)--(4.440,0.592)--(4.405,0.592)--cycle;
\gpfill{rgb color={0.319,0.001,0.596}} (4.439,0.370)--(4.475,0.370)--(4.475,0.592)--(4.439,0.592)--cycle;
\gpfill{rgb color={0.331,0.001,0.635}} (4.474,0.370)--(4.509,0.370)--(4.509,0.592)--(4.474,0.592)--cycle;
\gpfill{rgb color={0.342,0.002,0.672}} (4.508,0.370)--(4.544,0.370)--(4.544,0.592)--(4.508,0.592)--cycle;
\gpfill{rgb color={0.354,0.002,0.708}} (4.543,0.370)--(4.578,0.370)--(4.578,0.592)--(4.543,0.592)--cycle;
\gpfill{rgb color={0.365,0.002,0.742}} (4.577,0.370)--(4.612,0.370)--(4.612,0.592)--(4.577,0.592)--cycle;
\gpfill{rgb color={0.375,0.003,0.773}} (4.611,0.370)--(4.647,0.370)--(4.647,0.592)--(4.611,0.592)--cycle;
\gpfill{rgb color={0.386,0.003,0.804}} (4.646,0.370)--(4.681,0.370)--(4.681,0.592)--(4.646,0.592)--cycle;
\gpfill{rgb color={0.395,0.004,0.832}} (4.680,0.370)--(4.715,0.370)--(4.715,0.592)--(4.680,0.592)--cycle;
\gpfill{rgb color={0.405,0.004,0.858}} (4.714,0.370)--(4.750,0.370)--(4.750,0.592)--(4.714,0.592)--cycle;
\gpfill{rgb color={0.415,0.005,0.882}} (4.749,0.370)--(4.784,0.370)--(4.784,0.592)--(4.749,0.592)--cycle;
\gpfill{rgb color={0.424,0.006,0.904}} (4.783,0.370)--(4.819,0.370)--(4.819,0.592)--(4.783,0.592)--cycle;
\gpfill{rgb color={0.433,0.007,0.924}} (4.818,0.370)--(4.853,0.370)--(4.853,0.592)--(4.818,0.592)--cycle;
\gpfill{rgb color={0.442,0.007,0.942}} (4.852,0.370)--(4.887,0.370)--(4.887,0.592)--(4.852,0.592)--cycle;
\gpfill{rgb color={0.451,0.008,0.957}} (4.886,0.370)--(4.922,0.370)--(4.922,0.592)--(4.886,0.592)--cycle;
\gpfill{rgb color={0.459,0.009,0.970}} (4.921,0.370)--(4.956,0.370)--(4.956,0.592)--(4.921,0.592)--cycle;
\gpfill{rgb color={0.468,0.010,0.981}} (4.955,0.370)--(4.990,0.370)--(4.990,0.592)--(4.955,0.592)--cycle;
\gpfill{rgb color={0.476,0.012,0.989}} (4.989,0.370)--(5.025,0.370)--(5.025,0.592)--(4.989,0.592)--cycle;
\gpfill{rgb color={0.484,0.013,0.995}} (5.024,0.370)--(5.059,0.370)--(5.059,0.592)--(5.024,0.592)--cycle;
\gpfill{rgb color={0.492,0.014,0.999}} (5.058,0.370)--(5.094,0.370)--(5.094,0.592)--(5.058,0.592)--cycle;
\gpfill{rgb color={0.500,0.016,1.000}} (5.093,0.370)--(5.128,0.370)--(5.128,0.592)--(5.093,0.592)--cycle;
\gpfill{rgb color={0.508,0.017,0.999}} (5.127,0.370)--(5.162,0.370)--(5.162,0.592)--(5.127,0.592)--cycle;
\gpfill{rgb color={0.515,0.019,0.995}} (5.161,0.370)--(5.197,0.370)--(5.197,0.592)--(5.161,0.592)--cycle;
\gpfill{rgb color={0.523,0.020,0.989}} (5.196,0.370)--(5.231,0.370)--(5.231,0.592)--(5.196,0.592)--cycle;
\gpfill{rgb color={0.530,0.022,0.981}} (5.230,0.370)--(5.265,0.370)--(5.265,0.592)--(5.230,0.592)--cycle;
\gpfill{rgb color={0.538,0.024,0.970}} (5.264,0.370)--(5.300,0.370)--(5.300,0.592)--(5.264,0.592)--cycle;
\gpfill{rgb color={0.545,0.026,0.957}} (5.299,0.370)--(5.334,0.370)--(5.334,0.592)--(5.299,0.592)--cycle;
\gpfill{rgb color={0.552,0.028,0.941}} (5.333,0.370)--(5.369,0.370)--(5.369,0.592)--(5.333,0.592)--cycle;
\gpfill{rgb color={0.559,0.031,0.923}} (5.368,0.370)--(5.403,0.370)--(5.403,0.592)--(5.368,0.592)--cycle;
\gpfill{rgb color={0.566,0.033,0.904}} (5.402,0.370)--(5.437,0.370)--(5.437,0.592)--(5.402,0.592)--cycle;
\gpfill{rgb color={0.573,0.035,0.882}} (5.436,0.370)--(5.472,0.370)--(5.472,0.592)--(5.436,0.592)--cycle;
\gpfill{rgb color={0.580,0.038,0.857}} (5.471,0.370)--(5.506,0.370)--(5.506,0.592)--(5.471,0.592)--cycle;
\gpfill{rgb color={0.586,0.041,0.831}} (5.505,0.370)--(5.540,0.370)--(5.540,0.592)--(5.505,0.592)--cycle;
\gpfill{rgb color={0.593,0.043,0.803}} (5.539,0.370)--(5.575,0.370)--(5.575,0.592)--(5.539,0.592)--cycle;
\gpfill{rgb color={0.600,0.046,0.772}} (5.574,0.370)--(5.609,0.370)--(5.609,0.592)--(5.574,0.592)--cycle;
\gpfill{rgb color={0.606,0.050,0.741}} (5.608,0.370)--(5.644,0.370)--(5.644,0.592)--(5.608,0.592)--cycle;
\gpfill{rgb color={0.613,0.053,0.706}} (5.643,0.370)--(5.678,0.370)--(5.678,0.592)--(5.643,0.592)--cycle;
\gpfill{rgb color={0.619,0.056,0.671}} (5.677,0.370)--(5.712,0.370)--(5.712,0.592)--(5.677,0.592)--cycle;
\gpfill{rgb color={0.625,0.060,0.634}} (5.711,0.370)--(5.747,0.370)--(5.747,0.592)--(5.711,0.592)--cycle;
\gpfill{rgb color={0.631,0.063,0.595}} (5.746,0.370)--(5.781,0.370)--(5.781,0.592)--(5.746,0.592)--cycle;
\gpfill{rgb color={0.637,0.067,0.555}} (5.780,0.370)--(5.815,0.370)--(5.815,0.592)--(5.780,0.592)--cycle;
\gpfill{rgb color={0.643,0.071,0.514}} (5.814,0.370)--(5.850,0.370)--(5.850,0.592)--(5.814,0.592)--cycle;
\gpfill{rgb color={0.650,0.075,0.470}} (5.849,0.370)--(5.884,0.370)--(5.884,0.592)--(5.849,0.592)--cycle;
\gpfill{rgb color={0.656,0.079,0.427}} (5.883,0.370)--(5.919,0.370)--(5.919,0.592)--(5.883,0.592)--cycle;
\gpfill{rgb color={0.662,0.084,0.381}} (5.918,0.370)--(5.953,0.370)--(5.953,0.592)--(5.918,0.592)--cycle;
\gpfill{rgb color={0.667,0.088,0.336}} (5.952,0.370)--(5.987,0.370)--(5.987,0.592)--(5.952,0.592)--cycle;
\gpfill{rgb color={0.673,0.093,0.290}} (5.986,0.370)--(6.022,0.370)--(6.022,0.592)--(5.986,0.592)--cycle;
\gpfill{rgb color={0.679,0.098,0.242}} (6.021,0.370)--(6.056,0.370)--(6.056,0.592)--(6.021,0.592)--cycle;
\gpfill{rgb color={0.685,0.103,0.194}} (6.055,0.370)--(6.090,0.370)--(6.090,0.592)--(6.055,0.592)--cycle;
\gpfill{rgb color={0.690,0.108,0.147}} (6.089,0.370)--(6.125,0.370)--(6.125,0.592)--(6.089,0.592)--cycle;
\gpfill{rgb color={0.696,0.114,0.097}} (6.124,0.370)--(6.159,0.370)--(6.159,0.592)--(6.124,0.592)--cycle;
\gpfill{rgb color={0.702,0.119,0.049}} (6.158,0.370)--(6.194,0.370)--(6.194,0.592)--(6.158,0.592)--cycle;
\gpfill{rgb color={0.707,0.125,0.000}} (6.193,0.370)--(6.228,0.370)--(6.228,0.592)--(6.193,0.592)--cycle;
\gpfill{rgb color={0.713,0.131,0.000}} (6.227,0.370)--(6.262,0.370)--(6.262,0.592)--(6.227,0.592)--cycle;
\gpfill{rgb color={0.718,0.137,0.000}} (6.261,0.370)--(6.297,0.370)--(6.297,0.592)--(6.261,0.592)--cycle;
\gpfill{rgb color={0.724,0.144,0.000}} (6.296,0.370)--(6.331,0.370)--(6.331,0.592)--(6.296,0.592)--cycle;
\gpfill{rgb color={0.729,0.150,0.000}} (6.330,0.370)--(6.365,0.370)--(6.365,0.592)--(6.330,0.592)--cycle;
\gpfill{rgb color={0.734,0.157,0.000}} (6.364,0.370)--(6.400,0.370)--(6.400,0.592)--(6.364,0.592)--cycle;
\gpfill{rgb color={0.740,0.164,0.000}} (6.399,0.370)--(6.434,0.370)--(6.434,0.592)--(6.399,0.592)--cycle;
\gpfill{rgb color={0.745,0.171,0.000}} (6.433,0.370)--(6.469,0.370)--(6.469,0.592)--(6.433,0.592)--cycle;
\gpfill{rgb color={0.750,0.178,0.000}} (6.468,0.370)--(6.503,0.370)--(6.503,0.592)--(6.468,0.592)--cycle;
\gpfill{rgb color={0.755,0.186,0.000}} (6.502,0.370)--(6.537,0.370)--(6.537,0.592)--(6.502,0.592)--cycle;
\gpfill{rgb color={0.760,0.193,0.000}} (6.536,0.370)--(6.572,0.370)--(6.572,0.592)--(6.536,0.592)--cycle;
\gpfill{rgb color={0.766,0.201,0.000}} (6.571,0.370)--(6.606,0.370)--(6.606,0.592)--(6.571,0.592)--cycle;
\gpfill{rgb color={0.771,0.209,0.000}} (6.605,0.370)--(6.640,0.370)--(6.640,0.592)--(6.605,0.592)--cycle;
\gpfill{rgb color={0.776,0.218,0.000}} (6.639,0.370)--(6.675,0.370)--(6.675,0.592)--(6.639,0.592)--cycle;
\gpfill{rgb color={0.781,0.226,0.000}} (6.674,0.370)--(6.709,0.370)--(6.709,0.592)--(6.674,0.592)--cycle;
\gpfill{rgb color={0.786,0.235,0.000}} (6.708,0.370)--(6.744,0.370)--(6.744,0.592)--(6.708,0.592)--cycle;
\gpfill{rgb color={0.791,0.244,0.000}} (6.743,0.370)--(6.778,0.370)--(6.778,0.592)--(6.743,0.592)--cycle;
\gpfill{rgb color={0.796,0.254,0.000}} (6.777,0.370)--(6.812,0.370)--(6.812,0.592)--(6.777,0.592)--cycle;
\gpfill{rgb color={0.800,0.263,0.000}} (6.811,0.370)--(6.847,0.370)--(6.847,0.592)--(6.811,0.592)--cycle;
\gpfill{rgb color={0.805,0.273,0.000}} (6.846,0.370)--(6.881,0.370)--(6.881,0.592)--(6.846,0.592)--cycle;
\gpfill{rgb color={0.810,0.283,0.000}} (6.880,0.370)--(6.915,0.370)--(6.915,0.592)--(6.880,0.592)--cycle;
\gpfill{rgb color={0.815,0.293,0.000}} (6.914,0.370)--(6.950,0.370)--(6.950,0.592)--(6.914,0.592)--cycle;
\gpfill{rgb color={0.820,0.304,0.000}} (6.949,0.370)--(6.984,0.370)--(6.984,0.592)--(6.949,0.592)--cycle;
\gpfill{rgb color={0.824,0.314,0.000}} (6.983,0.370)--(7.019,0.370)--(7.019,0.592)--(6.983,0.592)--cycle;
\gpfill{rgb color={0.829,0.325,0.000}} (7.018,0.370)--(7.053,0.370)--(7.053,0.592)--(7.018,0.592)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (7.052,0.370)--(7.087,0.370)--(7.087,0.592)--(7.052,0.592)--cycle;
\gpfill{rgb color={0.839,0.348,0.000}} (7.086,0.370)--(7.122,0.370)--(7.122,0.592)--(7.086,0.592)--cycle;
\gpfill{rgb color={0.843,0.360,0.000}} (7.121,0.370)--(7.156,0.370)--(7.156,0.592)--(7.121,0.592)--cycle;
\gpfill{rgb color={0.848,0.371,0.000}} (7.155,0.370)--(7.190,0.370)--(7.190,0.592)--(7.155,0.592)--cycle;
\gpfill{rgb color={0.852,0.384,0.000}} (7.189,0.370)--(7.225,0.370)--(7.225,0.592)--(7.189,0.592)--cycle;
\gpfill{rgb color={0.857,0.396,0.000}} (7.224,0.370)--(7.259,0.370)--(7.259,0.592)--(7.224,0.592)--cycle;
\gpfill{rgb color={0.862,0.409,0.000}} (7.258,0.370)--(7.294,0.370)--(7.294,0.592)--(7.258,0.592)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (7.293,0.370)--(7.328,0.370)--(7.328,0.592)--(7.293,0.592)--cycle;
\gpfill{rgb color={0.871,0.435,0.000}} (7.327,0.370)--(7.362,0.370)--(7.362,0.592)--(7.327,0.592)--cycle;
\gpfill{rgb color={0.875,0.449,0.000}} (7.361,0.370)--(7.397,0.370)--(7.397,0.592)--(7.361,0.592)--cycle;
\gpfill{rgb color={0.880,0.463,0.000}} (7.396,0.370)--(7.431,0.370)--(7.431,0.592)--(7.396,0.592)--cycle;
\gpfill{rgb color={0.884,0.477,0.000}} (7.430,0.370)--(7.465,0.370)--(7.465,0.592)--(7.430,0.592)--cycle;
\gpfill{rgb color={0.888,0.491,0.000}} (7.464,0.370)--(7.500,0.370)--(7.500,0.592)--(7.464,0.592)--cycle;
\gpfill{rgb color={0.893,0.506,0.000}} (7.499,0.370)--(7.534,0.370)--(7.534,0.592)--(7.499,0.592)--cycle;
\gpfill{rgb color={0.897,0.521,0.000}} (7.533,0.370)--(7.569,0.370)--(7.569,0.592)--(7.533,0.592)--cycle;
\gpfill{rgb color={0.902,0.537,0.000}} (7.568,0.370)--(7.603,0.370)--(7.603,0.592)--(7.568,0.592)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (7.602,0.370)--(7.637,0.370)--(7.637,0.592)--(7.602,0.592)--cycle;
\gpfill{rgb color={0.910,0.568,0.000}} (7.636,0.370)--(7.672,0.370)--(7.672,0.592)--(7.636,0.592)--cycle;
\gpfill{rgb color={0.914,0.585,0.000}} (7.671,0.370)--(7.706,0.370)--(7.706,0.592)--(7.671,0.592)--cycle;
\gpfill{rgb color={0.919,0.601,0.000}} (7.705,0.370)--(7.740,0.370)--(7.740,0.592)--(7.705,0.592)--cycle;
\gpfill{rgb color={0.923,0.618,0.000}} (7.739,0.370)--(7.775,0.370)--(7.775,0.592)--(7.739,0.592)--cycle;
\gpfill{rgb color={0.927,0.635,0.000}} (7.774,0.370)--(7.809,0.370)--(7.809,0.592)--(7.774,0.592)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (7.808,0.370)--(7.844,0.370)--(7.844,0.592)--(7.808,0.592)--cycle;
\gpfill{rgb color={0.936,0.670,0.000}} (7.843,0.370)--(7.878,0.370)--(7.878,0.592)--(7.843,0.592)--cycle;
\gpfill{rgb color={0.940,0.688,0.000}} (7.877,0.370)--(7.912,0.370)--(7.912,0.592)--(7.877,0.592)--cycle;
\gpfill{rgb color={0.944,0.707,0.000}} (7.911,0.370)--(7.947,0.370)--(7.947,0.592)--(7.911,0.592)--cycle;
\gpfill{rgb color={0.948,0.726,0.000}} (7.946,0.370)--(7.981,0.370)--(7.981,0.592)--(7.946,0.592)--cycle;
\gpfill{rgb color={0.952,0.745,0.000}} (7.980,0.370)--(8.015,0.370)--(8.015,0.592)--(7.980,0.592)--cycle;
\gpfill{rgb color={0.956,0.764,0.000}} (8.014,0.370)--(8.050,0.370)--(8.050,0.592)--(8.014,0.592)--cycle;
\gpfill{rgb color={0.960,0.784,0.000}} (8.049,0.370)--(8.084,0.370)--(8.084,0.592)--(8.049,0.592)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (8.083,0.370)--(8.119,0.370)--(8.119,0.592)--(8.083,0.592)--cycle;
\gpfill{rgb color={0.968,0.825,0.000}} (8.118,0.370)--(8.153,0.370)--(8.153,0.592)--(8.118,0.592)--cycle;
\gpfill{rgb color={0.972,0.845,0.000}} (8.152,0.370)--(8.187,0.370)--(8.187,0.592)--(8.152,0.592)--cycle;
\gpfill{rgb color={0.976,0.866,0.000}} (8.186,0.370)--(8.222,0.370)--(8.222,0.592)--(8.186,0.592)--cycle;
\gpfill{rgb color={0.980,0.888,0.000}} (8.221,0.370)--(8.256,0.370)--(8.256,0.592)--(8.221,0.592)--cycle;
\gpfill{rgb color={0.984,0.909,0.000}} (8.255,0.370)--(8.290,0.370)--(8.290,0.592)--(8.255,0.592)--cycle;
\gpfill{rgb color={0.988,0.931,0.000}} (8.289,0.370)--(8.325,0.370)--(8.325,0.592)--(8.289,0.592)--cycle;
\gpfill{rgb color={0.992,0.954,0.000}} (8.324,0.370)--(8.359,0.370)--(8.359,0.592)--(8.324,0.592)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (8.358,0.370)--(8.393,0.370)--(8.393,0.592)--(8.358,0.592)--cycle;
\draw[gp path] (3.993,0.370)--(8.393,0.370)--(8.393,0.592)--(3.993,0.592)--cycle;
\draw[gp path] (3.993,0.370)--(3.993,0.550);
\node[gp node center] at (3.993,0.062) {$0$};
\draw[gp path] (3.993,0.592)--(3.993,0.412);
\draw[gp path] (4.873,0.370)--(4.873,0.550);
\node[gp node center] at (4.873,0.062) {$0.2$};
\draw[gp path] (4.873,0.592)--(4.873,0.412);
\draw[gp path] (5.753,0.370)--(5.753,0.550);
\node[gp node center] at (5.753,0.062) {$0.4$};
\draw[gp path] (5.753,0.592)--(5.753,0.412);
\draw[gp path] (6.633,0.370)--(6.633,0.550);
\node[gp node center] at (6.633,0.062) {$0.6$};
\draw[gp path] (6.633,0.592)--(6.633,0.412);
\draw[gp path] (7.513,0.370)--(7.513,0.550);
\node[gp node center] at (7.513,0.062) {$0.8$};
\draw[gp path] (7.513,0.592)--(7.513,0.412);
\draw[gp path] (8.393,0.370)--(8.393,0.550);
\node[gp node center] at (8.393,0.062) {$1$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{6.543cm}{1.490cm}}{\pgfpoint{10.873cm}{3.246cm}}
\draw[gp path] (8.393,0.592)--(8.393,0.412);
\node[gp node center] at (3.208,3.463) {(c)};
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.501)--(5.330,2.532)--(5.373,2.542)--(5.373,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.491)--(5.286,2.521)--(5.330,2.532)--(5.330,2.501)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.480)--(5.242,2.511)--(5.286,2.521)--(5.286,2.491)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.470)--(5.198,2.501)--(5.242,2.511)--(5.242,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.460)--(5.155,2.490)--(5.198,2.501)--(5.198,2.470)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.449)--(5.111,2.480)--(5.155,2.490)--(5.155,2.460)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.439)--(5.067,2.470)--(5.111,2.480)--(5.111,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.429)--(5.023,2.459)--(5.067,2.470)--(5.067,2.439)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.418)--(4.980,2.449)--(5.023,2.459)--(5.023,2.429)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.408)--(4.936,2.439)--(4.980,2.449)--(4.980,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.398)--(4.892,2.428)--(4.936,2.439)--(4.936,2.408)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.387)--(4.848,2.418)--(4.892,2.428)--(4.892,2.398)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.377)--(4.805,2.408)--(4.848,2.418)--(4.848,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.368)--(4.761,2.397)--(4.805,2.408)--(4.805,2.377)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.357)--(4.717,2.387)--(4.761,2.397)--(4.761,2.368)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.347)--(4.673,2.377)--(4.717,2.387)--(4.717,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.337)--(4.630,2.367)--(4.673,2.377)--(4.673,2.347)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.326)--(4.586,2.357)--(4.630,2.367)--(4.630,2.337)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.316)--(4.542,2.347)--(4.586,2.357)--(4.586,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.306)--(4.498,2.337)--(4.542,2.347)--(4.542,2.316)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.295)--(4.455,2.326)--(4.498,2.337)--(4.498,2.306)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.285)--(4.411,2.316)--(4.455,2.326)--(4.455,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.275)--(4.367,2.306)--(4.411,2.316)--(4.411,2.285)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.264)--(4.323,2.295)--(4.367,2.306)--(4.367,2.275)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.254)--(4.280,2.285)--(4.323,2.295)--(4.323,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.244)--(4.236,2.275)--(4.280,2.285)--(4.280,2.254)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.233)--(4.192,2.264)--(4.236,2.275)--(4.236,2.244)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.223)--(4.148,2.254)--(4.192,2.264)--(4.192,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.213)--(4.105,2.244)--(4.148,2.254)--(4.148,2.223)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.202)--(4.061,2.233)--(4.105,2.244)--(4.105,2.213)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.192)--(4.017,2.223)--(4.061,2.233)--(4.061,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.182)--(3.973,2.213)--(4.017,2.223)--(4.017,2.192)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.171)--(3.930,2.202)--(3.973,2.213)--(3.973,2.182)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.161)--(3.886,2.192)--(3.930,2.202)--(3.930,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.151)--(3.842,2.182)--(3.886,2.192)--(3.886,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.140)--(3.798,2.171)--(3.842,2.182)--(3.842,2.151)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.130)--(3.754,2.161)--(3.798,2.171)--(3.798,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.120)--(3.711,2.151)--(3.754,2.161)--(3.754,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.109)--(3.667,2.140)--(3.711,2.151)--(3.711,2.120)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.099)--(3.623,2.130)--(3.667,2.140)--(3.667,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.089)--(3.579,2.120)--(3.623,2.130)--(3.623,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.079)--(3.536,2.109)--(3.579,2.120)--(3.579,2.089)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.068)--(3.492,2.099)--(3.536,2.109)--(3.536,2.079)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.058)--(3.448,2.089)--(3.492,2.099)--(3.492,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.048)--(3.404,2.078)--(3.448,2.089)--(3.448,2.058)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.037)--(3.361,2.068)--(3.404,2.078)--(3.404,2.048)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.027)--(3.317,2.058)--(3.361,2.068)--(3.361,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.017)--(3.273,2.047)--(3.317,2.058)--(3.317,2.027)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.006)--(3.229,2.037)--(3.273,2.047)--(3.273,2.017)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,1.996)--(3.187,2.027)--(3.229,2.037)--(3.229,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,1.986)--(3.143,2.016)--(3.187,2.027)--(3.187,1.996)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,1.975)--(3.099,2.006)--(3.143,2.016)--(3.143,1.986)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,1.965)--(3.055,1.996)--(3.099,2.006)--(3.099,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,1.955)--(3.012,1.985)--(3.055,1.996)--(3.055,1.965)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,1.944)--(2.968,1.975)--(3.012,1.985)--(3.012,1.955)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,1.934)--(2.924,1.965)--(2.968,1.975)--(2.968,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,1.924)--(2.880,1.954)--(2.924,1.965)--(2.924,1.934)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,1.913)--(2.837,1.944)--(2.880,1.954)--(2.880,1.924)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,1.903)--(2.793,1.934)--(2.837,1.944)--(2.837,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,1.893)--(2.749,1.923)--(2.793,1.934)--(2.793,1.903)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,1.882)--(2.705,1.913)--(2.749,1.923)--(2.749,1.893)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,1.872)--(2.662,1.903)--(2.705,1.913)--(2.705,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,1.862)--(2.618,1.893)--(2.662,1.903)--(2.662,1.872)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,1.851)--(2.574,1.882)--(2.618,1.893)--(2.618,1.862)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,1.841)--(2.530,1.872)--(2.574,1.882)--(2.574,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,1.831)--(2.487,1.862)--(2.530,1.872)--(2.530,1.841)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,1.820)--(2.443,1.851)--(2.487,1.862)--(2.487,1.831)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,1.810)--(2.399,1.841)--(2.443,1.851)--(2.443,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,1.800)--(2.355,1.831)--(2.399,1.841)--(2.399,1.810)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,1.789)--(2.311,1.820)--(2.355,1.831)--(2.355,1.800)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,1.779)--(2.268,1.810)--(2.311,1.820)--(2.311,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,1.769)--(2.224,1.800)--(2.268,1.810)--(2.268,1.779)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,1.758)--(2.180,1.789)--(2.224,1.800)--(2.224,1.769)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,1.748)--(2.136,1.779)--(2.180,1.789)--(2.180,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,1.738)--(2.093,1.769)--(2.136,1.779)--(2.136,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,1.727)--(2.049,1.758)--(2.093,1.769)--(2.093,1.738)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.717)--(2.005,1.748)--(2.049,1.758)--(2.049,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.707)--(1.961,1.738)--(2.005,1.748)--(2.005,1.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.696)--(1.918,1.727)--(1.961,1.738)--(1.961,1.707)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.686)--(1.874,1.717)--(1.918,1.727)--(1.918,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.676)--(1.830,1.707)--(1.874,1.717)--(1.874,1.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.666)--(1.786,1.696)--(1.830,1.707)--(1.830,1.676)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.655)--(1.743,1.686)--(1.786,1.696)--(1.786,1.666)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.645)--(1.699,1.676)--(1.743,1.686)--(1.743,1.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.635)--(1.655,1.665)--(1.699,1.676)--(1.699,1.645)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.624)--(1.611,1.655)--(1.655,1.665)--(1.655,1.635)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.614)--(1.568,1.645)--(1.611,1.655)--(1.611,1.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.604)--(1.524,1.634)--(1.568,1.645)--(1.568,1.614)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,1.593)--(1.480,1.624)--(1.524,1.634)--(1.524,1.604)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,1.583)--(1.436,1.614)--(1.480,1.624)--(1.480,1.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,1.573)--(1.393,1.603)--(1.436,1.614)--(1.436,1.583)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,1.562)--(1.349,1.593)--(1.393,1.603)--(1.393,1.573)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (1.305,1.552)--(1.305,1.583)--(1.349,1.593)--(1.349,1.562)--cycle;
\gpfill{rgb color={0.999,0.991,0.000}} (1.261,1.542)--(1.261,1.572)--(1.305,1.583)--(1.305,1.552)--cycle;
\gpfill{rgb color={0.995,0.970,0.000}} (1.218,1.531)--(1.218,1.562)--(1.261,1.572)--(1.261,1.542)--cycle;
\gpfill{rgb color={0.987,0.927,0.000}} (1.174,1.521)--(1.174,1.552)--(1.218,1.562)--(1.218,1.531)--cycle;
\gpfill{rgb color={0.975,0.860,0.000}} (1.130,1.511)--(1.130,1.541)--(1.174,1.552)--(1.174,1.521)--cycle;
\gpfill{rgb color={0.957,0.769,0.000}} (1.086,1.500)--(1.086,1.531)--(1.130,1.541)--(1.130,1.511)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,1.490)--(1.043,1.521)--(1.086,1.531)--(1.086,1.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.532)--(5.330,2.563)--(5.373,2.573)--(5.373,2.542)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.521)--(5.286,2.552)--(5.330,2.563)--(5.330,2.532)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.511)--(5.242,2.542)--(5.286,2.552)--(5.286,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.501)--(5.198,2.532)--(5.242,2.542)--(5.242,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.490)--(5.155,2.521)--(5.198,2.532)--(5.198,2.501)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.480)--(5.111,2.511)--(5.155,2.521)--(5.155,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.470)--(5.067,2.501)--(5.111,2.511)--(5.111,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.459)--(5.023,2.490)--(5.067,2.501)--(5.067,2.470)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.449)--(4.980,2.480)--(5.023,2.490)--(5.023,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.439)--(4.936,2.470)--(4.980,2.480)--(4.980,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.428)--(4.892,2.459)--(4.936,2.470)--(4.936,2.439)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.418)--(4.848,2.449)--(4.892,2.459)--(4.892,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.408)--(4.805,2.439)--(4.848,2.449)--(4.848,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.397)--(4.761,2.428)--(4.805,2.439)--(4.805,2.408)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.387)--(4.717,2.418)--(4.761,2.428)--(4.761,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.377)--(4.673,2.408)--(4.717,2.418)--(4.717,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.367)--(4.630,2.397)--(4.673,2.408)--(4.673,2.377)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.357)--(4.586,2.387)--(4.630,2.397)--(4.630,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.347)--(4.542,2.377)--(4.586,2.387)--(4.586,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.337)--(4.498,2.367)--(4.542,2.377)--(4.542,2.347)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.326)--(4.455,2.357)--(4.498,2.367)--(4.498,2.337)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.316)--(4.411,2.347)--(4.455,2.357)--(4.455,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.306)--(4.367,2.336)--(4.411,2.347)--(4.411,2.316)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.295)--(4.323,2.326)--(4.367,2.336)--(4.367,2.306)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.285)--(4.280,2.316)--(4.323,2.326)--(4.323,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.275)--(4.236,2.305)--(4.280,2.316)--(4.280,2.285)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.264)--(4.192,2.295)--(4.236,2.305)--(4.236,2.275)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.254)--(4.148,2.285)--(4.192,2.295)--(4.192,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.244)--(4.105,2.274)--(4.148,2.285)--(4.148,2.254)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.233)--(4.061,2.264)--(4.105,2.274)--(4.105,2.244)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.223)--(4.017,2.254)--(4.061,2.264)--(4.061,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.213)--(3.973,2.243)--(4.017,2.254)--(4.017,2.223)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.202)--(3.930,2.233)--(3.973,2.243)--(3.973,2.213)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.192)--(3.886,2.223)--(3.930,2.233)--(3.930,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.182)--(3.842,2.212)--(3.886,2.223)--(3.886,2.192)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.171)--(3.798,2.202)--(3.842,2.212)--(3.842,2.182)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.161)--(3.754,2.192)--(3.798,2.202)--(3.798,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.151)--(3.711,2.181)--(3.754,2.192)--(3.754,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.140)--(3.667,2.171)--(3.711,2.181)--(3.711,2.151)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.130)--(3.623,2.161)--(3.667,2.171)--(3.667,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.120)--(3.579,2.151)--(3.623,2.161)--(3.623,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.109)--(3.536,2.140)--(3.579,2.151)--(3.579,2.120)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.099)--(3.492,2.130)--(3.536,2.140)--(3.536,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.089)--(3.448,2.120)--(3.492,2.130)--(3.492,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.078)--(3.404,2.109)--(3.448,2.120)--(3.448,2.089)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.068)--(3.361,2.099)--(3.404,2.109)--(3.404,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.058)--(3.317,2.089)--(3.361,2.099)--(3.361,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.047)--(3.273,2.078)--(3.317,2.089)--(3.317,2.058)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.037)--(3.229,2.068)--(3.273,2.078)--(3.273,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.027)--(3.187,2.058)--(3.229,2.068)--(3.229,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.016)--(3.143,2.047)--(3.187,2.058)--(3.187,2.027)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.006)--(3.099,2.037)--(3.143,2.047)--(3.143,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,1.996)--(3.055,2.027)--(3.099,2.037)--(3.099,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,1.985)--(3.012,2.016)--(3.055,2.027)--(3.055,1.996)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,1.975)--(2.968,2.006)--(3.012,2.016)--(3.012,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,1.965)--(2.924,1.996)--(2.968,2.006)--(2.968,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,1.954)--(2.880,1.985)--(2.924,1.996)--(2.924,1.965)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,1.944)--(2.837,1.975)--(2.880,1.985)--(2.880,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,1.934)--(2.793,1.965)--(2.837,1.975)--(2.837,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,1.923)--(2.749,1.954)--(2.793,1.965)--(2.793,1.934)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,1.913)--(2.705,1.944)--(2.749,1.954)--(2.749,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,1.903)--(2.662,1.934)--(2.705,1.944)--(2.705,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,1.893)--(2.618,1.923)--(2.662,1.934)--(2.662,1.903)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,1.882)--(2.574,1.913)--(2.618,1.923)--(2.618,1.893)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,1.872)--(2.530,1.903)--(2.574,1.913)--(2.574,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,1.862)--(2.487,1.892)--(2.530,1.903)--(2.530,1.872)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,1.851)--(2.443,1.882)--(2.487,1.892)--(2.487,1.862)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,1.841)--(2.399,1.872)--(2.443,1.882)--(2.443,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,1.831)--(2.355,1.861)--(2.399,1.872)--(2.399,1.841)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,1.820)--(2.311,1.851)--(2.355,1.861)--(2.355,1.831)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,1.810)--(2.268,1.841)--(2.311,1.851)--(2.311,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,1.800)--(2.224,1.830)--(2.268,1.841)--(2.268,1.810)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,1.789)--(2.180,1.820)--(2.224,1.830)--(2.224,1.800)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,1.779)--(2.136,1.810)--(2.180,1.820)--(2.180,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,1.769)--(2.093,1.799)--(2.136,1.810)--(2.136,1.779)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,1.758)--(2.049,1.789)--(2.093,1.799)--(2.093,1.769)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.748)--(2.005,1.779)--(2.049,1.789)--(2.049,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.738)--(1.961,1.768)--(2.005,1.779)--(2.005,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.727)--(1.918,1.758)--(1.961,1.768)--(1.961,1.738)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.717)--(1.874,1.748)--(1.918,1.758)--(1.918,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.707)--(1.830,1.737)--(1.874,1.748)--(1.874,1.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.696)--(1.786,1.727)--(1.830,1.737)--(1.830,1.707)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.686)--(1.743,1.717)--(1.786,1.727)--(1.786,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.676)--(1.699,1.707)--(1.743,1.717)--(1.743,1.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.665)--(1.655,1.696)--(1.699,1.707)--(1.699,1.676)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.655)--(1.611,1.686)--(1.655,1.696)--(1.655,1.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.645)--(1.568,1.676)--(1.611,1.686)--(1.611,1.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.634)--(1.524,1.665)--(1.568,1.676)--(1.568,1.645)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,1.624)--(1.480,1.655)--(1.524,1.665)--(1.524,1.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,1.614)--(1.436,1.645)--(1.480,1.655)--(1.480,1.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,1.603)--(1.393,1.634)--(1.436,1.645)--(1.436,1.614)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (1.349,1.593)--(1.349,1.624)--(1.393,1.634)--(1.393,1.603)--cycle;
\gpfill{rgb color={0.999,0.992,0.000}} (1.305,1.583)--(1.305,1.614)--(1.349,1.624)--(1.349,1.593)--cycle;
\gpfill{rgb color={0.996,0.975,0.000}} (1.261,1.572)--(1.261,1.603)--(1.305,1.614)--(1.305,1.583)--cycle;
\gpfill{rgb color={0.990,0.939,0.000}} (1.218,1.562)--(1.218,1.593)--(1.261,1.603)--(1.261,1.572)--cycle;
\gpfill{rgb color={0.980,0.887,0.000}} (1.174,1.552)--(1.174,1.583)--(1.218,1.593)--(1.218,1.562)--cycle;
\gpfill{rgb color={0.968,0.822,0.000}} (1.130,1.541)--(1.130,1.572)--(1.174,1.583)--(1.174,1.552)--cycle;
\gpfill{rgb color={0.952,0.745,0.000}} (1.086,1.531)--(1.086,1.562)--(1.130,1.572)--(1.130,1.541)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,1.521)--(1.043,1.552)--(1.086,1.562)--(1.086,1.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.563)--(5.330,2.593)--(5.373,2.604)--(5.373,2.573)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.552)--(5.286,2.583)--(5.330,2.593)--(5.330,2.563)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.542)--(5.242,2.573)--(5.286,2.583)--(5.286,2.552)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.532)--(5.198,2.562)--(5.242,2.573)--(5.242,2.542)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.521)--(5.155,2.552)--(5.198,2.562)--(5.198,2.532)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.511)--(5.111,2.542)--(5.155,2.552)--(5.155,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.501)--(5.067,2.531)--(5.111,2.542)--(5.111,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.490)--(5.023,2.521)--(5.067,2.531)--(5.067,2.501)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.480)--(4.980,2.511)--(5.023,2.521)--(5.023,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.470)--(4.936,2.500)--(4.980,2.511)--(4.980,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.459)--(4.892,2.490)--(4.936,2.500)--(4.936,2.470)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.449)--(4.848,2.480)--(4.892,2.490)--(4.892,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.439)--(4.805,2.469)--(4.848,2.480)--(4.848,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.428)--(4.761,2.459)--(4.805,2.469)--(4.805,2.439)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.418)--(4.717,2.449)--(4.761,2.459)--(4.761,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.408)--(4.673,2.438)--(4.717,2.449)--(4.717,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.397)--(4.630,2.428)--(4.673,2.438)--(4.673,2.408)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.387)--(4.586,2.418)--(4.630,2.428)--(4.630,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.377)--(4.542,2.407)--(4.586,2.418)--(4.586,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.367)--(4.498,2.397)--(4.542,2.407)--(4.542,2.377)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.357)--(4.455,2.387)--(4.498,2.397)--(4.498,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.347)--(4.411,2.377)--(4.455,2.387)--(4.455,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.336)--(4.367,2.367)--(4.411,2.377)--(4.411,2.347)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.326)--(4.323,2.357)--(4.367,2.367)--(4.367,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.316)--(4.280,2.347)--(4.323,2.357)--(4.323,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.305)--(4.236,2.336)--(4.280,2.347)--(4.280,2.316)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.295)--(4.192,2.326)--(4.236,2.336)--(4.236,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.285)--(4.148,2.316)--(4.192,2.326)--(4.192,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.274)--(4.105,2.305)--(4.148,2.316)--(4.148,2.285)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.264)--(4.061,2.295)--(4.105,2.305)--(4.105,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.254)--(4.017,2.285)--(4.061,2.295)--(4.061,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.243)--(3.973,2.274)--(4.017,2.285)--(4.017,2.254)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.233)--(3.930,2.264)--(3.973,2.274)--(3.973,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.223)--(3.886,2.254)--(3.930,2.264)--(3.930,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.212)--(3.842,2.243)--(3.886,2.254)--(3.886,2.223)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.202)--(3.798,2.233)--(3.842,2.243)--(3.842,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.192)--(3.754,2.223)--(3.798,2.233)--(3.798,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.181)--(3.711,2.212)--(3.754,2.223)--(3.754,2.192)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.171)--(3.667,2.202)--(3.711,2.212)--(3.711,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.161)--(3.623,2.192)--(3.667,2.202)--(3.667,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.151)--(3.579,2.181)--(3.623,2.192)--(3.623,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.140)--(3.536,2.171)--(3.579,2.181)--(3.579,2.151)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.130)--(3.492,2.161)--(3.536,2.171)--(3.536,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.120)--(3.448,2.150)--(3.492,2.161)--(3.492,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.109)--(3.404,2.140)--(3.448,2.150)--(3.448,2.120)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.099)--(3.361,2.130)--(3.404,2.140)--(3.404,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.089)--(3.317,2.119)--(3.361,2.130)--(3.361,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.078)--(3.273,2.109)--(3.317,2.119)--(3.317,2.089)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.068)--(3.229,2.099)--(3.273,2.109)--(3.273,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.058)--(3.187,2.088)--(3.229,2.099)--(3.229,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.047)--(3.143,2.078)--(3.187,2.088)--(3.187,2.058)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.037)--(3.099,2.068)--(3.143,2.078)--(3.143,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,2.027)--(3.055,2.057)--(3.099,2.068)--(3.099,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,2.016)--(3.012,2.047)--(3.055,2.057)--(3.055,2.027)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,2.006)--(2.968,2.037)--(3.012,2.047)--(3.012,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,1.996)--(2.924,2.026)--(2.968,2.037)--(2.968,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,1.985)--(2.880,2.016)--(2.924,2.026)--(2.924,1.996)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,1.975)--(2.837,2.006)--(2.880,2.016)--(2.880,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,1.965)--(2.793,1.995)--(2.837,2.006)--(2.837,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,1.954)--(2.749,1.985)--(2.793,1.995)--(2.793,1.965)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,1.944)--(2.705,1.975)--(2.749,1.985)--(2.749,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,1.934)--(2.662,1.964)--(2.705,1.975)--(2.705,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,1.923)--(2.618,1.954)--(2.662,1.964)--(2.662,1.934)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,1.913)--(2.574,1.944)--(2.618,1.954)--(2.618,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,1.903)--(2.530,1.934)--(2.574,1.944)--(2.574,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,1.892)--(2.487,1.923)--(2.530,1.934)--(2.530,1.903)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,1.882)--(2.443,1.913)--(2.487,1.923)--(2.487,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,1.872)--(2.399,1.903)--(2.443,1.913)--(2.443,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,1.861)--(2.355,1.892)--(2.399,1.903)--(2.399,1.872)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,1.851)--(2.311,1.882)--(2.355,1.892)--(2.355,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,1.841)--(2.268,1.872)--(2.311,1.882)--(2.311,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,1.830)--(2.224,1.861)--(2.268,1.872)--(2.268,1.841)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,1.820)--(2.180,1.851)--(2.224,1.861)--(2.224,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,1.810)--(2.136,1.841)--(2.180,1.851)--(2.180,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,1.799)--(2.093,1.830)--(2.136,1.841)--(2.136,1.810)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,1.789)--(2.049,1.820)--(2.093,1.830)--(2.093,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.779)--(2.005,1.810)--(2.049,1.820)--(2.049,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.768)--(1.961,1.799)--(2.005,1.810)--(2.005,1.779)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.758)--(1.918,1.789)--(1.961,1.799)--(1.961,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.748)--(1.874,1.779)--(1.918,1.789)--(1.918,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.737)--(1.830,1.768)--(1.874,1.779)--(1.874,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.727)--(1.786,1.758)--(1.830,1.768)--(1.830,1.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.717)--(1.743,1.748)--(1.786,1.758)--(1.786,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.707)--(1.699,1.737)--(1.743,1.748)--(1.743,1.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.696)--(1.655,1.727)--(1.699,1.737)--(1.699,1.707)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.686)--(1.611,1.717)--(1.655,1.727)--(1.655,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.676)--(1.568,1.706)--(1.611,1.717)--(1.611,1.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.665)--(1.524,1.696)--(1.568,1.706)--(1.568,1.676)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,1.655)--(1.480,1.686)--(1.524,1.696)--(1.524,1.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,1.645)--(1.436,1.675)--(1.480,1.686)--(1.480,1.655)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (1.393,1.634)--(1.393,1.665)--(1.436,1.675)--(1.436,1.645)--cycle;
\gpfill{rgb color={0.999,0.995,0.000}} (1.349,1.624)--(1.349,1.655)--(1.393,1.665)--(1.393,1.634)--cycle;
\gpfill{rgb color={0.997,0.981,0.000}} (1.305,1.614)--(1.305,1.644)--(1.349,1.655)--(1.349,1.624)--cycle;
\gpfill{rgb color={0.992,0.953,0.000}} (1.261,1.603)--(1.261,1.634)--(1.305,1.644)--(1.305,1.614)--cycle;
\gpfill{rgb color={0.984,0.910,0.000}} (1.218,1.593)--(1.218,1.624)--(1.261,1.634)--(1.261,1.603)--cycle;
\gpfill{rgb color={0.974,0.856,0.000}} (1.174,1.583)--(1.174,1.613)--(1.218,1.624)--(1.218,1.593)--cycle;
\gpfill{rgb color={0.963,0.795,0.000}} (1.130,1.572)--(1.130,1.603)--(1.174,1.613)--(1.174,1.583)--cycle;
\gpfill{rgb color={0.949,0.729,0.000}} (1.086,1.562)--(1.086,1.593)--(1.130,1.603)--(1.130,1.572)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,1.552)--(1.043,1.582)--(1.086,1.593)--(1.086,1.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.593)--(5.330,2.624)--(5.373,2.634)--(5.373,2.604)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.583)--(5.286,2.614)--(5.330,2.624)--(5.330,2.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.573)--(5.242,2.604)--(5.286,2.614)--(5.286,2.583)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.562)--(5.198,2.593)--(5.242,2.604)--(5.242,2.573)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.552)--(5.155,2.583)--(5.198,2.593)--(5.198,2.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.542)--(5.111,2.573)--(5.155,2.583)--(5.155,2.552)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.531)--(5.067,2.562)--(5.111,2.573)--(5.111,2.542)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.521)--(5.023,2.552)--(5.067,2.562)--(5.067,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.511)--(4.980,2.542)--(5.023,2.552)--(5.023,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.500)--(4.936,2.531)--(4.980,2.542)--(4.980,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.490)--(4.892,2.521)--(4.936,2.531)--(4.936,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.480)--(4.848,2.511)--(4.892,2.521)--(4.892,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.469)--(4.805,2.500)--(4.848,2.511)--(4.848,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.459)--(4.761,2.490)--(4.805,2.500)--(4.805,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.449)--(4.717,2.480)--(4.761,2.490)--(4.761,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.438)--(4.673,2.469)--(4.717,2.480)--(4.717,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.428)--(4.630,2.459)--(4.673,2.469)--(4.673,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.418)--(4.586,2.449)--(4.630,2.459)--(4.630,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.407)--(4.542,2.438)--(4.586,2.449)--(4.586,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.397)--(4.498,2.428)--(4.542,2.438)--(4.542,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.387)--(4.455,2.418)--(4.498,2.428)--(4.498,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.377)--(4.411,2.407)--(4.455,2.418)--(4.455,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.367)--(4.367,2.397)--(4.411,2.407)--(4.411,2.377)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.357)--(4.323,2.387)--(4.367,2.397)--(4.367,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.347)--(4.280,2.376)--(4.323,2.387)--(4.323,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.336)--(4.236,2.367)--(4.280,2.376)--(4.280,2.347)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.326)--(4.192,2.357)--(4.236,2.367)--(4.236,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.316)--(4.148,2.346)--(4.192,2.357)--(4.192,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.305)--(4.105,2.336)--(4.148,2.346)--(4.148,2.316)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.295)--(4.061,2.326)--(4.105,2.336)--(4.105,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.285)--(4.017,2.315)--(4.061,2.326)--(4.061,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.274)--(3.973,2.305)--(4.017,2.315)--(4.017,2.285)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.264)--(3.930,2.295)--(3.973,2.305)--(3.973,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.254)--(3.886,2.284)--(3.930,2.295)--(3.930,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.243)--(3.842,2.274)--(3.886,2.284)--(3.886,2.254)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.233)--(3.798,2.264)--(3.842,2.274)--(3.842,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.223)--(3.754,2.253)--(3.798,2.264)--(3.798,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.212)--(3.711,2.243)--(3.754,2.253)--(3.754,2.223)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.202)--(3.667,2.233)--(3.711,2.243)--(3.711,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.192)--(3.623,2.222)--(3.667,2.233)--(3.667,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.181)--(3.579,2.212)--(3.623,2.222)--(3.623,2.192)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.171)--(3.536,2.202)--(3.579,2.212)--(3.579,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.161)--(3.492,2.191)--(3.536,2.202)--(3.536,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.150)--(3.448,2.181)--(3.492,2.191)--(3.492,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.140)--(3.404,2.171)--(3.448,2.181)--(3.448,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.130)--(3.361,2.161)--(3.404,2.171)--(3.404,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.119)--(3.317,2.150)--(3.361,2.161)--(3.361,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.109)--(3.273,2.140)--(3.317,2.150)--(3.317,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.099)--(3.229,2.130)--(3.273,2.140)--(3.273,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.088)--(3.187,2.119)--(3.229,2.130)--(3.229,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.078)--(3.143,2.109)--(3.187,2.119)--(3.187,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.068)--(3.099,2.099)--(3.143,2.109)--(3.143,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,2.057)--(3.055,2.088)--(3.099,2.099)--(3.099,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,2.047)--(3.012,2.078)--(3.055,2.088)--(3.055,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,2.037)--(2.968,2.068)--(3.012,2.078)--(3.012,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,2.026)--(2.924,2.057)--(2.968,2.068)--(2.968,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,2.016)--(2.880,2.047)--(2.924,2.057)--(2.924,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,2.006)--(2.837,2.037)--(2.880,2.047)--(2.880,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,1.995)--(2.793,2.026)--(2.837,2.037)--(2.837,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,1.985)--(2.749,2.016)--(2.793,2.026)--(2.793,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,1.975)--(2.705,2.006)--(2.749,2.016)--(2.749,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,1.964)--(2.662,1.995)--(2.705,2.006)--(2.705,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,1.954)--(2.618,1.985)--(2.662,1.995)--(2.662,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,1.944)--(2.574,1.975)--(2.618,1.985)--(2.618,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,1.934)--(2.530,1.964)--(2.574,1.975)--(2.574,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,1.923)--(2.487,1.954)--(2.530,1.964)--(2.530,1.934)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,1.913)--(2.443,1.944)--(2.487,1.954)--(2.487,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,1.903)--(2.399,1.933)--(2.443,1.944)--(2.443,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,1.892)--(2.355,1.923)--(2.399,1.933)--(2.399,1.903)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,1.882)--(2.311,1.913)--(2.355,1.923)--(2.355,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,1.872)--(2.268,1.902)--(2.311,1.913)--(2.311,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,1.861)--(2.224,1.892)--(2.268,1.902)--(2.268,1.872)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,1.851)--(2.180,1.882)--(2.224,1.892)--(2.224,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,1.841)--(2.136,1.871)--(2.180,1.882)--(2.180,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,1.830)--(2.093,1.861)--(2.136,1.871)--(2.136,1.841)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,1.820)--(2.049,1.851)--(2.093,1.861)--(2.093,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.810)--(2.005,1.840)--(2.049,1.851)--(2.049,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.799)--(1.961,1.830)--(2.005,1.840)--(2.005,1.810)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.789)--(1.918,1.820)--(1.961,1.830)--(1.961,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.779)--(1.874,1.809)--(1.918,1.820)--(1.918,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.768)--(1.830,1.799)--(1.874,1.809)--(1.874,1.779)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.758)--(1.786,1.789)--(1.830,1.799)--(1.830,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.748)--(1.743,1.778)--(1.786,1.789)--(1.786,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.737)--(1.699,1.768)--(1.743,1.778)--(1.743,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.727)--(1.655,1.758)--(1.699,1.768)--(1.699,1.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.717)--(1.611,1.748)--(1.655,1.758)--(1.655,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.706)--(1.568,1.737)--(1.611,1.748)--(1.611,1.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.696)--(1.524,1.727)--(1.568,1.737)--(1.568,1.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,1.686)--(1.480,1.717)--(1.524,1.727)--(1.524,1.696)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (1.436,1.675)--(1.436,1.706)--(1.480,1.717)--(1.480,1.686)--cycle;
\gpfill{rgb color={0.999,0.996,0.000}} (1.393,1.665)--(1.393,1.696)--(1.436,1.706)--(1.436,1.675)--cycle;
\gpfill{rgb color={0.998,0.987,0.000}} (1.349,1.655)--(1.349,1.686)--(1.393,1.696)--(1.393,1.665)--cycle;
\gpfill{rgb color={0.994,0.965,0.000}} (1.305,1.644)--(1.305,1.675)--(1.349,1.686)--(1.349,1.655)--cycle;
\gpfill{rgb color={0.988,0.929,0.000}} (1.261,1.634)--(1.261,1.665)--(1.305,1.675)--(1.305,1.644)--cycle;
\gpfill{rgb color={0.979,0.883,0.000}} (1.218,1.624)--(1.218,1.655)--(1.261,1.665)--(1.261,1.634)--cycle;
\gpfill{rgb color={0.970,0.831,0.000}} (1.174,1.613)--(1.174,1.644)--(1.218,1.655)--(1.218,1.624)--cycle;
\gpfill{rgb color={0.958,0.775,0.000}} (1.130,1.603)--(1.130,1.634)--(1.174,1.644)--(1.174,1.613)--cycle;
\gpfill{rgb color={0.946,0.716,0.000}} (1.086,1.593)--(1.086,1.624)--(1.130,1.634)--(1.130,1.603)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,1.582)--(1.043,1.613)--(1.086,1.624)--(1.086,1.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.624)--(5.330,2.655)--(5.373,2.665)--(5.373,2.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.614)--(5.286,2.645)--(5.330,2.655)--(5.330,2.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.604)--(5.242,2.634)--(5.286,2.645)--(5.286,2.614)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.593)--(5.198,2.624)--(5.242,2.634)--(5.242,2.604)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.583)--(5.155,2.614)--(5.198,2.624)--(5.198,2.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.573)--(5.111,2.603)--(5.155,2.614)--(5.155,2.583)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.562)--(5.067,2.593)--(5.111,2.603)--(5.111,2.573)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.552)--(5.023,2.583)--(5.067,2.593)--(5.067,2.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.542)--(4.980,2.572)--(5.023,2.583)--(5.023,2.552)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.531)--(4.936,2.562)--(4.980,2.572)--(4.980,2.542)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.521)--(4.892,2.552)--(4.936,2.562)--(4.936,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.511)--(4.848,2.541)--(4.892,2.552)--(4.892,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.500)--(4.805,2.531)--(4.848,2.541)--(4.848,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.490)--(4.761,2.521)--(4.805,2.531)--(4.805,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.480)--(4.717,2.510)--(4.761,2.521)--(4.761,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.469)--(4.673,2.500)--(4.717,2.510)--(4.717,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.459)--(4.630,2.490)--(4.673,2.500)--(4.673,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.449)--(4.586,2.479)--(4.630,2.490)--(4.630,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.438)--(4.542,2.469)--(4.586,2.479)--(4.586,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.428)--(4.498,2.459)--(4.542,2.469)--(4.542,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.418)--(4.455,2.448)--(4.498,2.459)--(4.498,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.407)--(4.411,2.438)--(4.455,2.448)--(4.455,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.397)--(4.367,2.428)--(4.411,2.438)--(4.411,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.387)--(4.323,2.418)--(4.367,2.428)--(4.367,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.376)--(4.280,2.407)--(4.323,2.418)--(4.323,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.367)--(4.236,2.397)--(4.280,2.407)--(4.280,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.357)--(4.192,2.387)--(4.236,2.397)--(4.236,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.346)--(4.148,2.376)--(4.192,2.387)--(4.192,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.336)--(4.105,2.367)--(4.148,2.376)--(4.148,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.326)--(4.061,2.357)--(4.105,2.367)--(4.105,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.315)--(4.017,2.346)--(4.061,2.357)--(4.061,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.305)--(3.973,2.336)--(4.017,2.346)--(4.017,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.295)--(3.930,2.326)--(3.973,2.336)--(3.973,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.284)--(3.886,2.315)--(3.930,2.326)--(3.930,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.274)--(3.842,2.305)--(3.886,2.315)--(3.886,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.264)--(3.798,2.295)--(3.842,2.305)--(3.842,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.253)--(3.754,2.284)--(3.798,2.295)--(3.798,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.243)--(3.711,2.274)--(3.754,2.284)--(3.754,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.233)--(3.667,2.264)--(3.711,2.274)--(3.711,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.222)--(3.623,2.253)--(3.667,2.264)--(3.667,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.212)--(3.579,2.243)--(3.623,2.253)--(3.623,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.202)--(3.536,2.233)--(3.579,2.243)--(3.579,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.191)--(3.492,2.222)--(3.536,2.233)--(3.536,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.181)--(3.448,2.212)--(3.492,2.222)--(3.492,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.171)--(3.404,2.202)--(3.448,2.212)--(3.448,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.161)--(3.361,2.191)--(3.404,2.202)--(3.404,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.150)--(3.317,2.181)--(3.361,2.191)--(3.361,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.140)--(3.273,2.171)--(3.317,2.181)--(3.317,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.130)--(3.229,2.160)--(3.273,2.171)--(3.273,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.119)--(3.187,2.150)--(3.229,2.160)--(3.229,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.109)--(3.143,2.140)--(3.187,2.150)--(3.187,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.099)--(3.099,2.129)--(3.143,2.140)--(3.143,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,2.088)--(3.055,2.119)--(3.099,2.129)--(3.099,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,2.078)--(3.012,2.109)--(3.055,2.119)--(3.055,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,2.068)--(2.968,2.098)--(3.012,2.109)--(3.012,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,2.057)--(2.924,2.088)--(2.968,2.098)--(2.968,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,2.047)--(2.880,2.078)--(2.924,2.088)--(2.924,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,2.037)--(2.837,2.067)--(2.880,2.078)--(2.880,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,2.026)--(2.793,2.057)--(2.837,2.067)--(2.837,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,2.016)--(2.749,2.047)--(2.793,2.057)--(2.793,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,2.006)--(2.705,2.036)--(2.749,2.047)--(2.749,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,1.995)--(2.662,2.026)--(2.705,2.036)--(2.705,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,1.985)--(2.618,2.016)--(2.662,2.026)--(2.662,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,1.975)--(2.574,2.005)--(2.618,2.016)--(2.618,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,1.964)--(2.530,1.995)--(2.574,2.005)--(2.574,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,1.954)--(2.487,1.985)--(2.530,1.995)--(2.530,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,1.944)--(2.443,1.975)--(2.487,1.985)--(2.487,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,1.933)--(2.399,1.964)--(2.443,1.975)--(2.443,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,1.923)--(2.355,1.954)--(2.399,1.964)--(2.399,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,1.913)--(2.311,1.944)--(2.355,1.954)--(2.355,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,1.902)--(2.268,1.933)--(2.311,1.944)--(2.311,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,1.892)--(2.224,1.923)--(2.268,1.933)--(2.268,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,1.882)--(2.180,1.913)--(2.224,1.923)--(2.224,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,1.871)--(2.136,1.902)--(2.180,1.913)--(2.180,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,1.861)--(2.093,1.892)--(2.136,1.902)--(2.136,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,1.851)--(2.049,1.882)--(2.093,1.892)--(2.093,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.840)--(2.005,1.871)--(2.049,1.882)--(2.049,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.830)--(1.961,1.861)--(2.005,1.871)--(2.005,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.820)--(1.918,1.851)--(1.961,1.861)--(1.961,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.809)--(1.874,1.840)--(1.918,1.851)--(1.918,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.799)--(1.830,1.830)--(1.874,1.840)--(1.874,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.789)--(1.786,1.820)--(1.830,1.830)--(1.830,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.778)--(1.743,1.809)--(1.786,1.820)--(1.786,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.768)--(1.699,1.799)--(1.743,1.809)--(1.743,1.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.758)--(1.655,1.789)--(1.699,1.799)--(1.699,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.748)--(1.611,1.778)--(1.655,1.789)--(1.655,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.737)--(1.568,1.768)--(1.611,1.778)--(1.611,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.727)--(1.524,1.758)--(1.568,1.768)--(1.568,1.737)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (1.480,1.717)--(1.480,1.747)--(1.524,1.758)--(1.524,1.727)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (1.436,1.706)--(1.436,1.737)--(1.480,1.747)--(1.480,1.717)--cycle;
\gpfill{rgb color={0.999,0.991,0.000}} (1.393,1.696)--(1.393,1.727)--(1.436,1.737)--(1.436,1.706)--cycle;
\gpfill{rgb color={0.996,0.974,0.000}} (1.349,1.686)--(1.349,1.716)--(1.393,1.727)--(1.393,1.696)--cycle;
\gpfill{rgb color={0.990,0.944,0.000}} (1.305,1.675)--(1.305,1.706)--(1.349,1.716)--(1.349,1.686)--cycle;
\gpfill{rgb color={0.983,0.904,0.000}} (1.261,1.665)--(1.261,1.696)--(1.305,1.706)--(1.305,1.675)--cycle;
\gpfill{rgb color={0.975,0.858,0.000}} (1.218,1.655)--(1.218,1.685)--(1.261,1.696)--(1.261,1.665)--cycle;
\gpfill{rgb color={0.965,0.809,0.000}} (1.174,1.644)--(1.174,1.675)--(1.218,1.685)--(1.218,1.655)--cycle;
\gpfill{rgb color={0.955,0.757,0.000}} (1.130,1.634)--(1.130,1.665)--(1.174,1.675)--(1.174,1.644)--cycle;
\gpfill{rgb color={0.943,0.705,0.000}} (1.086,1.624)--(1.086,1.654)--(1.130,1.665)--(1.130,1.634)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,1.613)--(1.043,1.644)--(1.086,1.654)--(1.086,1.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.655)--(5.330,2.686)--(5.373,2.696)--(5.373,2.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.645)--(5.286,2.675)--(5.330,2.686)--(5.330,2.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.634)--(5.242,2.665)--(5.286,2.675)--(5.286,2.645)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.624)--(5.198,2.655)--(5.242,2.665)--(5.242,2.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.614)--(5.155,2.645)--(5.198,2.655)--(5.198,2.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.603)--(5.111,2.634)--(5.155,2.645)--(5.155,2.614)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.593)--(5.067,2.624)--(5.111,2.634)--(5.111,2.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.583)--(5.023,2.614)--(5.067,2.624)--(5.067,2.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.572)--(4.980,2.603)--(5.023,2.614)--(5.023,2.583)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.562)--(4.936,2.593)--(4.980,2.603)--(4.980,2.572)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.552)--(4.892,2.583)--(4.936,2.593)--(4.936,2.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.541)--(4.848,2.572)--(4.892,2.583)--(4.892,2.552)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.531)--(4.805,2.562)--(4.848,2.572)--(4.848,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.521)--(4.761,2.552)--(4.805,2.562)--(4.805,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.510)--(4.717,2.541)--(4.761,2.552)--(4.761,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.500)--(4.673,2.531)--(4.717,2.541)--(4.717,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.490)--(4.630,2.521)--(4.673,2.531)--(4.673,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.479)--(4.586,2.510)--(4.630,2.521)--(4.630,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.469)--(4.542,2.500)--(4.586,2.510)--(4.586,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.459)--(4.498,2.490)--(4.542,2.500)--(4.542,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.448)--(4.455,2.479)--(4.498,2.490)--(4.498,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.438)--(4.411,2.469)--(4.455,2.479)--(4.455,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.428)--(4.367,2.459)--(4.411,2.469)--(4.411,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.418)--(4.323,2.448)--(4.367,2.459)--(4.367,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.407)--(4.280,2.438)--(4.323,2.448)--(4.323,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.397)--(4.236,2.428)--(4.280,2.438)--(4.280,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.387)--(4.192,2.417)--(4.236,2.428)--(4.236,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.376)--(4.148,2.407)--(4.192,2.417)--(4.192,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.367)--(4.105,2.397)--(4.148,2.407)--(4.148,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.357)--(4.061,2.386)--(4.105,2.397)--(4.105,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.346)--(4.017,2.376)--(4.061,2.386)--(4.061,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.336)--(3.973,2.367)--(4.017,2.376)--(4.017,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.326)--(3.930,2.356)--(3.973,2.367)--(3.973,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.315)--(3.886,2.346)--(3.930,2.356)--(3.930,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.305)--(3.842,2.336)--(3.886,2.346)--(3.886,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.295)--(3.798,2.325)--(3.842,2.336)--(3.842,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.284)--(3.754,2.315)--(3.798,2.325)--(3.798,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.274)--(3.711,2.305)--(3.754,2.315)--(3.754,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.264)--(3.667,2.294)--(3.711,2.305)--(3.711,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.253)--(3.623,2.284)--(3.667,2.294)--(3.667,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.243)--(3.579,2.274)--(3.623,2.284)--(3.623,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.233)--(3.536,2.263)--(3.579,2.274)--(3.579,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.222)--(3.492,2.253)--(3.536,2.263)--(3.536,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.212)--(3.448,2.243)--(3.492,2.253)--(3.492,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.202)--(3.404,2.233)--(3.448,2.243)--(3.448,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.191)--(3.361,2.222)--(3.404,2.233)--(3.404,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.181)--(3.317,2.212)--(3.361,2.222)--(3.361,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.171)--(3.273,2.202)--(3.317,2.212)--(3.317,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.160)--(3.229,2.191)--(3.273,2.202)--(3.273,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.150)--(3.187,2.181)--(3.229,2.191)--(3.229,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.140)--(3.143,2.171)--(3.187,2.181)--(3.187,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.129)--(3.099,2.160)--(3.143,2.171)--(3.143,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,2.119)--(3.055,2.150)--(3.099,2.160)--(3.099,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,2.109)--(3.012,2.140)--(3.055,2.150)--(3.055,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,2.098)--(2.968,2.129)--(3.012,2.140)--(3.012,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,2.088)--(2.924,2.119)--(2.968,2.129)--(2.968,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,2.078)--(2.880,2.109)--(2.924,2.119)--(2.924,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,2.067)--(2.837,2.098)--(2.880,2.109)--(2.880,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,2.057)--(2.793,2.088)--(2.837,2.098)--(2.837,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,2.047)--(2.749,2.078)--(2.793,2.088)--(2.793,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,2.036)--(2.705,2.067)--(2.749,2.078)--(2.749,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,2.026)--(2.662,2.057)--(2.705,2.067)--(2.705,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,2.016)--(2.618,2.047)--(2.662,2.057)--(2.662,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,2.005)--(2.574,2.036)--(2.618,2.047)--(2.618,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,1.995)--(2.530,2.026)--(2.574,2.036)--(2.574,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,1.985)--(2.487,2.016)--(2.530,2.026)--(2.530,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,1.975)--(2.443,2.005)--(2.487,2.016)--(2.487,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,1.964)--(2.399,1.995)--(2.443,2.005)--(2.443,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,1.954)--(2.355,1.985)--(2.399,1.995)--(2.399,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,1.944)--(2.311,1.974)--(2.355,1.985)--(2.355,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,1.933)--(2.268,1.964)--(2.311,1.974)--(2.311,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,1.923)--(2.224,1.954)--(2.268,1.964)--(2.268,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,1.913)--(2.180,1.943)--(2.224,1.954)--(2.224,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,1.902)--(2.136,1.933)--(2.180,1.943)--(2.180,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,1.892)--(2.093,1.923)--(2.136,1.933)--(2.136,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,1.882)--(2.049,1.912)--(2.093,1.923)--(2.093,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.871)--(2.005,1.902)--(2.049,1.912)--(2.049,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.861)--(1.961,1.892)--(2.005,1.902)--(2.005,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.851)--(1.918,1.881)--(1.961,1.892)--(1.961,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.840)--(1.874,1.871)--(1.918,1.881)--(1.918,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.830)--(1.830,1.861)--(1.874,1.871)--(1.874,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.820)--(1.786,1.850)--(1.830,1.861)--(1.830,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.809)--(1.743,1.840)--(1.786,1.850)--(1.786,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.799)--(1.699,1.830)--(1.743,1.840)--(1.743,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.789)--(1.655,1.819)--(1.699,1.830)--(1.699,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.778)--(1.611,1.809)--(1.655,1.819)--(1.655,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.768)--(1.568,1.799)--(1.611,1.809)--(1.611,1.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.758)--(1.524,1.789)--(1.568,1.799)--(1.568,1.768)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (1.480,1.747)--(1.480,1.778)--(1.524,1.789)--(1.524,1.758)--cycle;
\gpfill{rgb color={0.999,0.994,0.000}} (1.436,1.737)--(1.436,1.768)--(1.480,1.778)--(1.480,1.747)--cycle;
\gpfill{rgb color={0.997,0.981,0.000}} (1.393,1.727)--(1.393,1.758)--(1.436,1.768)--(1.436,1.737)--cycle;
\gpfill{rgb color={0.992,0.955,0.000}} (1.349,1.716)--(1.349,1.747)--(1.393,1.758)--(1.393,1.727)--cycle;
\gpfill{rgb color={0.986,0.920,0.000}} (1.305,1.706)--(1.305,1.737)--(1.349,1.747)--(1.349,1.716)--cycle;
\gpfill{rgb color={0.979,0.879,0.000}} (1.261,1.696)--(1.261,1.727)--(1.305,1.737)--(1.305,1.706)--cycle;
\gpfill{rgb color={0.970,0.834,0.000}} (1.218,1.685)--(1.218,1.716)--(1.261,1.727)--(1.261,1.696)--cycle;
\gpfill{rgb color={0.961,0.789,0.000}} (1.174,1.675)--(1.174,1.706)--(1.218,1.716)--(1.218,1.685)--cycle;
\gpfill{rgb color={0.952,0.742,0.000}} (1.130,1.665)--(1.130,1.696)--(1.174,1.706)--(1.174,1.675)--cycle;
\gpfill{rgb color={0.941,0.696,0.000}} (1.086,1.654)--(1.086,1.685)--(1.130,1.696)--(1.130,1.665)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,1.644)--(1.043,1.675)--(1.086,1.685)--(1.086,1.654)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.686)--(5.330,2.717)--(5.373,2.727)--(5.373,2.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.675)--(5.286,2.706)--(5.330,2.717)--(5.330,2.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.665)--(5.242,2.696)--(5.286,2.706)--(5.286,2.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.655)--(5.198,2.686)--(5.242,2.696)--(5.242,2.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.645)--(5.155,2.675)--(5.198,2.686)--(5.198,2.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.634)--(5.111,2.665)--(5.155,2.675)--(5.155,2.645)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.624)--(5.067,2.655)--(5.111,2.665)--(5.111,2.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.614)--(5.023,2.644)--(5.067,2.655)--(5.067,2.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.603)--(4.980,2.634)--(5.023,2.644)--(5.023,2.614)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.593)--(4.936,2.624)--(4.980,2.634)--(4.980,2.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.583)--(4.892,2.613)--(4.936,2.624)--(4.936,2.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.572)--(4.848,2.603)--(4.892,2.613)--(4.892,2.583)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.562)--(4.805,2.593)--(4.848,2.603)--(4.848,2.572)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.552)--(4.761,2.582)--(4.805,2.593)--(4.805,2.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.541)--(4.717,2.572)--(4.761,2.582)--(4.761,2.552)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.531)--(4.673,2.562)--(4.717,2.572)--(4.717,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.521)--(4.630,2.551)--(4.673,2.562)--(4.673,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.510)--(4.586,2.541)--(4.630,2.551)--(4.630,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.500)--(4.542,2.531)--(4.586,2.541)--(4.586,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.490)--(4.498,2.520)--(4.542,2.531)--(4.542,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.479)--(4.455,2.510)--(4.498,2.520)--(4.498,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.469)--(4.411,2.500)--(4.455,2.510)--(4.455,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.459)--(4.367,2.489)--(4.411,2.500)--(4.411,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.448)--(4.323,2.479)--(4.367,2.489)--(4.367,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.438)--(4.280,2.469)--(4.323,2.479)--(4.323,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.428)--(4.236,2.459)--(4.280,2.469)--(4.280,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.417)--(4.192,2.448)--(4.236,2.459)--(4.236,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.407)--(4.148,2.438)--(4.192,2.448)--(4.192,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.397)--(4.105,2.428)--(4.148,2.438)--(4.148,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.386)--(4.061,2.417)--(4.105,2.428)--(4.105,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.376)--(4.017,2.407)--(4.061,2.417)--(4.061,2.386)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.367)--(3.973,2.397)--(4.017,2.407)--(4.017,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.356)--(3.930,2.386)--(3.973,2.397)--(3.973,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.346)--(3.886,2.376)--(3.930,2.386)--(3.930,2.356)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.336)--(3.842,2.367)--(3.886,2.376)--(3.886,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.325)--(3.798,2.356)--(3.842,2.367)--(3.842,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.315)--(3.754,2.346)--(3.798,2.356)--(3.798,2.325)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.305)--(3.711,2.336)--(3.754,2.346)--(3.754,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.294)--(3.667,2.325)--(3.711,2.336)--(3.711,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.284)--(3.623,2.315)--(3.667,2.325)--(3.667,2.294)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.274)--(3.579,2.305)--(3.623,2.315)--(3.623,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.263)--(3.536,2.294)--(3.579,2.305)--(3.579,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.253)--(3.492,2.284)--(3.536,2.294)--(3.536,2.263)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.243)--(3.448,2.274)--(3.492,2.284)--(3.492,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.233)--(3.404,2.263)--(3.448,2.274)--(3.448,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.222)--(3.361,2.253)--(3.404,2.263)--(3.404,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.212)--(3.317,2.243)--(3.361,2.253)--(3.361,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.202)--(3.273,2.232)--(3.317,2.243)--(3.317,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.191)--(3.229,2.222)--(3.273,2.232)--(3.273,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.181)--(3.187,2.212)--(3.229,2.222)--(3.229,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.171)--(3.143,2.201)--(3.187,2.212)--(3.187,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.160)--(3.099,2.191)--(3.143,2.201)--(3.143,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,2.150)--(3.055,2.181)--(3.099,2.191)--(3.099,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,2.140)--(3.012,2.170)--(3.055,2.181)--(3.055,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,2.129)--(2.968,2.160)--(3.012,2.170)--(3.012,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,2.119)--(2.924,2.150)--(2.968,2.160)--(2.968,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,2.109)--(2.880,2.139)--(2.924,2.150)--(2.924,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,2.098)--(2.837,2.129)--(2.880,2.139)--(2.880,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,2.088)--(2.793,2.119)--(2.837,2.129)--(2.837,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,2.078)--(2.749,2.108)--(2.793,2.119)--(2.793,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,2.067)--(2.705,2.098)--(2.749,2.108)--(2.749,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,2.057)--(2.662,2.088)--(2.705,2.098)--(2.705,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,2.047)--(2.618,2.077)--(2.662,2.088)--(2.662,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,2.036)--(2.574,2.067)--(2.618,2.077)--(2.618,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,2.026)--(2.530,2.057)--(2.574,2.067)--(2.574,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,2.016)--(2.487,2.046)--(2.530,2.057)--(2.530,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,2.005)--(2.443,2.036)--(2.487,2.046)--(2.487,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,1.995)--(2.399,2.026)--(2.443,2.036)--(2.443,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,1.985)--(2.355,2.016)--(2.399,2.026)--(2.399,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,1.974)--(2.311,2.005)--(2.355,2.016)--(2.355,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,1.964)--(2.268,1.995)--(2.311,2.005)--(2.311,1.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,1.954)--(2.224,1.985)--(2.268,1.995)--(2.268,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,1.943)--(2.180,1.974)--(2.224,1.985)--(2.224,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,1.933)--(2.136,1.964)--(2.180,1.974)--(2.180,1.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,1.923)--(2.093,1.954)--(2.136,1.964)--(2.136,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,1.912)--(2.049,1.943)--(2.093,1.954)--(2.093,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.902)--(2.005,1.933)--(2.049,1.943)--(2.049,1.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.892)--(1.961,1.923)--(2.005,1.933)--(2.005,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.881)--(1.918,1.912)--(1.961,1.923)--(1.961,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.871)--(1.874,1.902)--(1.918,1.912)--(1.918,1.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.861)--(1.830,1.892)--(1.874,1.902)--(1.874,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.850)--(1.786,1.881)--(1.830,1.892)--(1.830,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.840)--(1.743,1.871)--(1.786,1.881)--(1.786,1.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.830)--(1.699,1.861)--(1.743,1.871)--(1.743,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.819)--(1.655,1.850)--(1.699,1.861)--(1.699,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.809)--(1.611,1.840)--(1.655,1.850)--(1.655,1.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.799)--(1.568,1.830)--(1.611,1.840)--(1.611,1.809)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (1.524,1.789)--(1.524,1.819)--(1.568,1.830)--(1.568,1.799)--cycle;
\gpfill{rgb color={0.999,0.994,0.000}} (1.480,1.778)--(1.480,1.809)--(1.524,1.819)--(1.524,1.789)--cycle;
\gpfill{rgb color={0.997,0.983,0.000}} (1.436,1.768)--(1.436,1.799)--(1.480,1.809)--(1.480,1.778)--cycle;
\gpfill{rgb color={0.993,0.960,0.000}} (1.393,1.758)--(1.393,1.788)--(1.436,1.799)--(1.436,1.768)--cycle;
\gpfill{rgb color={0.988,0.928,0.000}} (1.349,1.747)--(1.349,1.778)--(1.393,1.788)--(1.393,1.758)--cycle;
\gpfill{rgb color={0.981,0.891,0.000}} (1.305,1.737)--(1.305,1.768)--(1.349,1.778)--(1.349,1.747)--cycle;
\gpfill{rgb color={0.973,0.851,0.000}} (1.261,1.727)--(1.261,1.757)--(1.305,1.768)--(1.305,1.737)--cycle;
\gpfill{rgb color={0.966,0.810,0.000}} (1.218,1.716)--(1.218,1.747)--(1.261,1.757)--(1.261,1.727)--cycle;
\gpfill{rgb color={0.957,0.769,0.000}} (1.174,1.706)--(1.174,1.737)--(1.218,1.747)--(1.218,1.716)--cycle;
\gpfill{rgb color={0.948,0.728,0.000}} (1.130,1.696)--(1.130,1.726)--(1.174,1.737)--(1.174,1.706)--cycle;
\gpfill{rgb color={0.940,0.688,0.000}} (1.086,1.685)--(1.086,1.716)--(1.130,1.726)--(1.130,1.696)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,1.675)--(1.043,1.706)--(1.086,1.716)--(1.086,1.685)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.717)--(5.330,2.747)--(5.373,2.758)--(5.373,2.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.706)--(5.286,2.737)--(5.330,2.747)--(5.330,2.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.696)--(5.242,2.727)--(5.286,2.737)--(5.286,2.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.686)--(5.198,2.716)--(5.242,2.727)--(5.242,2.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.675)--(5.155,2.706)--(5.198,2.716)--(5.198,2.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.665)--(5.111,2.696)--(5.155,2.706)--(5.155,2.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.655)--(5.067,2.686)--(5.111,2.696)--(5.111,2.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.644)--(5.023,2.675)--(5.067,2.686)--(5.067,2.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.634)--(4.980,2.665)--(5.023,2.675)--(5.023,2.644)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.624)--(4.936,2.655)--(4.980,2.665)--(4.980,2.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.613)--(4.892,2.644)--(4.936,2.655)--(4.936,2.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.603)--(4.848,2.634)--(4.892,2.644)--(4.892,2.613)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.593)--(4.805,2.624)--(4.848,2.634)--(4.848,2.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.582)--(4.761,2.613)--(4.805,2.624)--(4.805,2.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.572)--(4.717,2.603)--(4.761,2.613)--(4.761,2.582)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.562)--(4.673,2.593)--(4.717,2.603)--(4.717,2.572)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.551)--(4.630,2.582)--(4.673,2.593)--(4.673,2.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.541)--(4.586,2.572)--(4.630,2.582)--(4.630,2.551)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.531)--(4.542,2.562)--(4.586,2.572)--(4.586,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.520)--(4.498,2.551)--(4.542,2.562)--(4.542,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.510)--(4.455,2.541)--(4.498,2.551)--(4.498,2.520)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.500)--(4.411,2.531)--(4.455,2.541)--(4.455,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.489)--(4.367,2.520)--(4.411,2.531)--(4.411,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.479)--(4.323,2.510)--(4.367,2.520)--(4.367,2.489)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.469)--(4.280,2.500)--(4.323,2.510)--(4.323,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.459)--(4.236,2.489)--(4.280,2.500)--(4.280,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.448)--(4.192,2.479)--(4.236,2.489)--(4.236,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.438)--(4.148,2.469)--(4.192,2.479)--(4.192,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.428)--(4.105,2.458)--(4.148,2.469)--(4.148,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.417)--(4.061,2.448)--(4.105,2.458)--(4.105,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.407)--(4.017,2.438)--(4.061,2.448)--(4.061,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.397)--(3.973,2.427)--(4.017,2.438)--(4.017,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.386)--(3.930,2.417)--(3.973,2.427)--(3.973,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.376)--(3.886,2.407)--(3.930,2.417)--(3.930,2.386)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.367)--(3.842,2.396)--(3.886,2.407)--(3.886,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.356)--(3.798,2.386)--(3.842,2.396)--(3.842,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.346)--(3.754,2.376)--(3.798,2.386)--(3.798,2.356)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.336)--(3.711,2.366)--(3.754,2.376)--(3.754,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.325)--(3.667,2.356)--(3.711,2.366)--(3.711,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.315)--(3.623,2.346)--(3.667,2.356)--(3.667,2.325)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.305)--(3.579,2.335)--(3.623,2.346)--(3.623,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.294)--(3.536,2.325)--(3.579,2.335)--(3.579,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.284)--(3.492,2.315)--(3.536,2.325)--(3.536,2.294)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.274)--(3.448,2.304)--(3.492,2.315)--(3.492,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.263)--(3.404,2.294)--(3.448,2.304)--(3.448,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.253)--(3.361,2.284)--(3.404,2.294)--(3.404,2.263)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.243)--(3.317,2.273)--(3.361,2.284)--(3.361,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.232)--(3.273,2.263)--(3.317,2.273)--(3.317,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.222)--(3.229,2.253)--(3.273,2.263)--(3.273,2.232)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.212)--(3.187,2.243)--(3.229,2.253)--(3.229,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.201)--(3.143,2.232)--(3.187,2.243)--(3.187,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.191)--(3.099,2.222)--(3.143,2.232)--(3.143,2.201)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,2.181)--(3.055,2.212)--(3.099,2.222)--(3.099,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,2.170)--(3.012,2.201)--(3.055,2.212)--(3.055,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,2.160)--(2.968,2.191)--(3.012,2.201)--(3.012,2.170)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,2.150)--(2.924,2.181)--(2.968,2.191)--(2.968,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,2.139)--(2.880,2.170)--(2.924,2.181)--(2.924,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,2.129)--(2.837,2.160)--(2.880,2.170)--(2.880,2.139)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,2.119)--(2.793,2.150)--(2.837,2.160)--(2.837,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,2.108)--(2.749,2.139)--(2.793,2.150)--(2.793,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,2.098)--(2.705,2.129)--(2.749,2.139)--(2.749,2.108)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,2.088)--(2.662,2.119)--(2.705,2.129)--(2.705,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,2.077)--(2.618,2.108)--(2.662,2.119)--(2.662,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,2.067)--(2.574,2.098)--(2.618,2.108)--(2.618,2.077)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,2.057)--(2.530,2.088)--(2.574,2.098)--(2.574,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,2.046)--(2.487,2.077)--(2.530,2.088)--(2.530,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,2.036)--(2.443,2.067)--(2.487,2.077)--(2.487,2.046)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,2.026)--(2.399,2.057)--(2.443,2.067)--(2.443,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,2.016)--(2.355,2.046)--(2.399,2.057)--(2.399,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,2.005)--(2.311,2.036)--(2.355,2.046)--(2.355,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,1.995)--(2.268,2.026)--(2.311,2.036)--(2.311,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,1.985)--(2.224,2.015)--(2.268,2.026)--(2.268,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,1.974)--(2.180,2.005)--(2.224,2.015)--(2.224,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,1.964)--(2.136,1.995)--(2.180,2.005)--(2.180,1.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,1.954)--(2.093,1.984)--(2.136,1.995)--(2.136,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,1.943)--(2.049,1.974)--(2.093,1.984)--(2.093,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.933)--(2.005,1.964)--(2.049,1.974)--(2.049,1.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.923)--(1.961,1.953)--(2.005,1.964)--(2.005,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.912)--(1.918,1.943)--(1.961,1.953)--(1.961,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.902)--(1.874,1.933)--(1.918,1.943)--(1.918,1.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.892)--(1.830,1.922)--(1.874,1.933)--(1.874,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.881)--(1.786,1.912)--(1.830,1.922)--(1.830,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.871)--(1.743,1.902)--(1.786,1.912)--(1.786,1.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.861)--(1.699,1.891)--(1.743,1.902)--(1.743,1.871)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (1.655,1.850)--(1.655,1.881)--(1.699,1.891)--(1.699,1.861)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (1.611,1.840)--(1.611,1.871)--(1.655,1.881)--(1.655,1.850)--cycle;
\gpfill{rgb color={0.999,0.996,0.000}} (1.568,1.830)--(1.568,1.860)--(1.611,1.871)--(1.611,1.840)--cycle;
\gpfill{rgb color={0.998,0.990,0.000}} (1.524,1.819)--(1.524,1.850)--(1.568,1.860)--(1.568,1.830)--cycle;
\gpfill{rgb color={0.996,0.976,0.000}} (1.480,1.809)--(1.480,1.840)--(1.524,1.850)--(1.524,1.819)--cycle;
\gpfill{rgb color={0.992,0.953,0.000}} (1.436,1.799)--(1.436,1.830)--(1.480,1.840)--(1.480,1.809)--cycle;
\gpfill{rgb color={0.987,0.924,0.000}} (1.393,1.788)--(1.393,1.819)--(1.436,1.830)--(1.436,1.799)--cycle;
\gpfill{rgb color={0.981,0.891,0.000}} (1.349,1.778)--(1.349,1.809)--(1.393,1.819)--(1.393,1.788)--cycle;
\gpfill{rgb color={0.974,0.856,0.000}} (1.305,1.768)--(1.305,1.799)--(1.349,1.809)--(1.349,1.778)--cycle;
\gpfill{rgb color={0.968,0.821,0.000}} (1.261,1.757)--(1.261,1.788)--(1.305,1.799)--(1.305,1.768)--cycle;
\gpfill{rgb color={0.960,0.785,0.000}} (1.218,1.747)--(1.218,1.778)--(1.261,1.788)--(1.261,1.757)--cycle;
\gpfill{rgb color={0.953,0.749,0.000}} (1.174,1.737)--(1.174,1.768)--(1.218,1.778)--(1.218,1.747)--cycle;
\gpfill{rgb color={0.945,0.714,0.000}} (1.130,1.726)--(1.130,1.757)--(1.174,1.768)--(1.174,1.737)--cycle;
\gpfill{rgb color={0.938,0.680,0.000}} (1.086,1.716)--(1.086,1.747)--(1.130,1.757)--(1.130,1.726)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,1.706)--(1.043,1.737)--(1.086,1.747)--(1.086,1.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.747)--(5.330,2.778)--(5.373,2.789)--(5.373,2.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.737)--(5.286,2.768)--(5.330,2.778)--(5.330,2.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.727)--(5.242,2.758)--(5.286,2.768)--(5.286,2.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.716)--(5.198,2.747)--(5.242,2.758)--(5.242,2.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.706)--(5.155,2.737)--(5.198,2.747)--(5.198,2.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.696)--(5.111,2.727)--(5.155,2.737)--(5.155,2.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.686)--(5.067,2.716)--(5.111,2.727)--(5.111,2.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.675)--(5.023,2.706)--(5.067,2.716)--(5.067,2.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.665)--(4.980,2.696)--(5.023,2.706)--(5.023,2.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.655)--(4.936,2.685)--(4.980,2.696)--(4.980,2.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.644)--(4.892,2.675)--(4.936,2.685)--(4.936,2.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.634)--(4.848,2.665)--(4.892,2.675)--(4.892,2.644)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.624)--(4.805,2.654)--(4.848,2.665)--(4.848,2.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.613)--(4.761,2.644)--(4.805,2.654)--(4.805,2.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.603)--(4.717,2.634)--(4.761,2.644)--(4.761,2.613)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.593)--(4.673,2.623)--(4.717,2.634)--(4.717,2.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.582)--(4.630,2.613)--(4.673,2.623)--(4.673,2.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.572)--(4.586,2.603)--(4.630,2.613)--(4.630,2.582)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.562)--(4.542,2.592)--(4.586,2.603)--(4.586,2.572)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.551)--(4.498,2.582)--(4.542,2.592)--(4.542,2.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.541)--(4.455,2.572)--(4.498,2.582)--(4.498,2.551)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.531)--(4.411,2.561)--(4.455,2.572)--(4.455,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.520)--(4.367,2.551)--(4.411,2.561)--(4.411,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.510)--(4.323,2.541)--(4.367,2.551)--(4.367,2.520)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.500)--(4.280,2.530)--(4.323,2.541)--(4.323,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.489)--(4.236,2.520)--(4.280,2.530)--(4.280,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.479)--(4.192,2.510)--(4.236,2.520)--(4.236,2.489)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.469)--(4.148,2.499)--(4.192,2.510)--(4.192,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.458)--(4.105,2.489)--(4.148,2.499)--(4.148,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.448)--(4.061,2.479)--(4.105,2.489)--(4.105,2.458)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.438)--(4.017,2.469)--(4.061,2.479)--(4.061,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.427)--(3.973,2.458)--(4.017,2.469)--(4.017,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.417)--(3.930,2.448)--(3.973,2.458)--(3.973,2.427)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.407)--(3.886,2.438)--(3.930,2.448)--(3.930,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.396)--(3.842,2.427)--(3.886,2.438)--(3.886,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.386)--(3.798,2.417)--(3.842,2.427)--(3.842,2.396)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.376)--(3.754,2.407)--(3.798,2.417)--(3.798,2.386)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.366)--(3.711,2.396)--(3.754,2.407)--(3.754,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.356)--(3.667,2.386)--(3.711,2.396)--(3.711,2.366)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.346)--(3.623,2.376)--(3.667,2.386)--(3.667,2.356)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.335)--(3.579,2.366)--(3.623,2.376)--(3.623,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.325)--(3.536,2.356)--(3.579,2.366)--(3.579,2.335)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.315)--(3.492,2.346)--(3.536,2.356)--(3.536,2.325)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.304)--(3.448,2.335)--(3.492,2.346)--(3.492,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.294)--(3.404,2.325)--(3.448,2.335)--(3.448,2.304)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.284)--(3.361,2.315)--(3.404,2.325)--(3.404,2.294)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.273)--(3.317,2.304)--(3.361,2.315)--(3.361,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.263)--(3.273,2.294)--(3.317,2.304)--(3.317,2.273)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.253)--(3.229,2.284)--(3.273,2.294)--(3.273,2.263)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.243)--(3.187,2.273)--(3.229,2.284)--(3.229,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.232)--(3.143,2.263)--(3.187,2.273)--(3.187,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.222)--(3.099,2.253)--(3.143,2.263)--(3.143,2.232)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,2.212)--(3.055,2.242)--(3.099,2.253)--(3.099,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,2.201)--(3.012,2.232)--(3.055,2.242)--(3.055,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,2.191)--(2.968,2.222)--(3.012,2.232)--(3.012,2.201)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,2.181)--(2.924,2.211)--(2.968,2.222)--(2.968,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,2.170)--(2.880,2.201)--(2.924,2.211)--(2.924,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,2.160)--(2.837,2.191)--(2.880,2.201)--(2.880,2.170)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,2.150)--(2.793,2.180)--(2.837,2.191)--(2.837,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,2.139)--(2.749,2.170)--(2.793,2.180)--(2.793,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,2.129)--(2.705,2.160)--(2.749,2.170)--(2.749,2.139)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,2.119)--(2.662,2.149)--(2.705,2.160)--(2.705,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,2.108)--(2.618,2.139)--(2.662,2.149)--(2.662,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,2.098)--(2.574,2.129)--(2.618,2.139)--(2.618,2.108)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,2.088)--(2.530,2.118)--(2.574,2.129)--(2.574,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,2.077)--(2.487,2.108)--(2.530,2.118)--(2.530,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,2.067)--(2.443,2.098)--(2.487,2.108)--(2.487,2.077)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,2.057)--(2.399,2.087)--(2.443,2.098)--(2.443,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,2.046)--(2.355,2.077)--(2.399,2.087)--(2.399,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,2.036)--(2.311,2.067)--(2.355,2.077)--(2.355,2.046)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,2.026)--(2.268,2.057)--(2.311,2.067)--(2.311,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,2.015)--(2.224,2.046)--(2.268,2.057)--(2.268,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,2.005)--(2.180,2.036)--(2.224,2.046)--(2.224,2.015)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,1.995)--(2.136,2.026)--(2.180,2.036)--(2.180,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,1.984)--(2.093,2.015)--(2.136,2.026)--(2.136,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,1.974)--(2.049,2.005)--(2.093,2.015)--(2.093,1.984)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.964)--(2.005,1.995)--(2.049,2.005)--(2.049,1.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.953)--(1.961,1.984)--(2.005,1.995)--(2.005,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.943)--(1.918,1.974)--(1.961,1.984)--(1.961,1.953)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (1.874,1.933)--(1.874,1.964)--(1.918,1.974)--(1.918,1.943)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (1.830,1.922)--(1.830,1.953)--(1.874,1.964)--(1.874,1.933)--cycle;
\gpfill{rgb color={1.000,0.997,0.000}} (1.786,1.912)--(1.786,1.943)--(1.830,1.953)--(1.830,1.922)--cycle;
\gpfill{rgb color={0.999,0.994,0.000}} (1.743,1.902)--(1.743,1.933)--(1.786,1.943)--(1.786,1.912)--cycle;
\gpfill{rgb color={0.998,0.989,0.000}} (1.699,1.891)--(1.699,1.922)--(1.743,1.933)--(1.743,1.902)--cycle;
\gpfill{rgb color={0.997,0.982,0.000}} (1.655,1.881)--(1.655,1.912)--(1.699,1.922)--(1.699,1.891)--cycle;
\gpfill{rgb color={0.995,0.972,0.000}} (1.611,1.871)--(1.611,1.902)--(1.655,1.912)--(1.655,1.881)--cycle;
\gpfill{rgb color={0.993,0.959,0.000}} (1.568,1.860)--(1.568,1.891)--(1.611,1.902)--(1.611,1.871)--cycle;
\gpfill{rgb color={0.990,0.942,0.000}} (1.524,1.850)--(1.524,1.881)--(1.568,1.891)--(1.568,1.860)--cycle;
\gpfill{rgb color={0.987,0.922,0.000}} (1.480,1.840)--(1.480,1.871)--(1.524,1.881)--(1.524,1.850)--cycle;
\gpfill{rgb color={0.982,0.899,0.000}} (1.436,1.830)--(1.436,1.860)--(1.480,1.871)--(1.480,1.840)--cycle;
\gpfill{rgb color={0.978,0.873,0.000}} (1.393,1.819)--(1.393,1.850)--(1.436,1.860)--(1.436,1.830)--cycle;
\gpfill{rgb color={0.972,0.844,0.000}} (1.349,1.809)--(1.349,1.840)--(1.393,1.850)--(1.393,1.819)--cycle;
\gpfill{rgb color={0.967,0.815,0.000}} (1.305,1.799)--(1.305,1.829)--(1.349,1.840)--(1.349,1.809)--cycle;
\gpfill{rgb color={0.961,0.786,0.000}} (1.261,1.788)--(1.261,1.819)--(1.305,1.829)--(1.305,1.799)--cycle;
\gpfill{rgb color={0.954,0.756,0.000}} (1.218,1.778)--(1.218,1.809)--(1.261,1.819)--(1.261,1.788)--cycle;
\gpfill{rgb color={0.948,0.727,0.000}} (1.174,1.768)--(1.174,1.798)--(1.218,1.809)--(1.218,1.778)--cycle;
\gpfill{rgb color={0.942,0.698,0.000}} (1.130,1.757)--(1.130,1.788)--(1.174,1.798)--(1.174,1.768)--cycle;
\gpfill{rgb color={0.936,0.671,0.000}} (1.086,1.747)--(1.086,1.778)--(1.130,1.788)--(1.130,1.757)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,1.737)--(1.043,1.767)--(1.086,1.778)--(1.086,1.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.778)--(5.330,2.809)--(5.373,2.819)--(5.373,2.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.768)--(5.286,2.799)--(5.330,2.809)--(5.330,2.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.758)--(5.242,2.788)--(5.286,2.799)--(5.286,2.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.747)--(5.198,2.778)--(5.242,2.788)--(5.242,2.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.737)--(5.155,2.768)--(5.198,2.778)--(5.198,2.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.727)--(5.111,2.757)--(5.155,2.768)--(5.155,2.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.716)--(5.067,2.747)--(5.111,2.757)--(5.111,2.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.706)--(5.023,2.737)--(5.067,2.747)--(5.067,2.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.696)--(4.980,2.727)--(5.023,2.737)--(5.023,2.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.685)--(4.936,2.716)--(4.980,2.727)--(4.980,2.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.675)--(4.892,2.706)--(4.936,2.716)--(4.936,2.685)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.665)--(4.848,2.696)--(4.892,2.706)--(4.892,2.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.654)--(4.805,2.685)--(4.848,2.696)--(4.848,2.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.644)--(4.761,2.675)--(4.805,2.685)--(4.805,2.654)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.634)--(4.717,2.665)--(4.761,2.675)--(4.761,2.644)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.623)--(4.673,2.654)--(4.717,2.665)--(4.717,2.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.613)--(4.630,2.644)--(4.673,2.654)--(4.673,2.623)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.603)--(4.586,2.634)--(4.630,2.644)--(4.630,2.613)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.592)--(4.542,2.623)--(4.586,2.634)--(4.586,2.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.582)--(4.498,2.613)--(4.542,2.623)--(4.542,2.592)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.572)--(4.455,2.603)--(4.498,2.613)--(4.498,2.582)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.561)--(4.411,2.592)--(4.455,2.603)--(4.455,2.572)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.551)--(4.367,2.582)--(4.411,2.592)--(4.411,2.561)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.541)--(4.323,2.572)--(4.367,2.582)--(4.367,2.551)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.530)--(4.280,2.561)--(4.323,2.572)--(4.323,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.520)--(4.236,2.551)--(4.280,2.561)--(4.280,2.530)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.510)--(4.192,2.541)--(4.236,2.551)--(4.236,2.520)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.499)--(4.148,2.530)--(4.192,2.541)--(4.192,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.489)--(4.105,2.520)--(4.148,2.530)--(4.148,2.499)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.479)--(4.061,2.510)--(4.105,2.520)--(4.105,2.489)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.469)--(4.017,2.499)--(4.061,2.510)--(4.061,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.458)--(3.973,2.489)--(4.017,2.499)--(4.017,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.448)--(3.930,2.479)--(3.973,2.489)--(3.973,2.458)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.438)--(3.886,2.468)--(3.930,2.479)--(3.930,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.427)--(3.842,2.458)--(3.886,2.468)--(3.886,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.417)--(3.798,2.448)--(3.842,2.458)--(3.842,2.427)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.407)--(3.754,2.437)--(3.798,2.448)--(3.798,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.396)--(3.711,2.427)--(3.754,2.437)--(3.754,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.386)--(3.667,2.417)--(3.711,2.427)--(3.711,2.396)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.376)--(3.623,2.406)--(3.667,2.417)--(3.667,2.386)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.366)--(3.579,2.396)--(3.623,2.406)--(3.623,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.356)--(3.536,2.386)--(3.579,2.396)--(3.579,2.366)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.346)--(3.492,2.375)--(3.536,2.386)--(3.536,2.356)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.335)--(3.448,2.366)--(3.492,2.375)--(3.492,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.325)--(3.404,2.356)--(3.448,2.366)--(3.448,2.335)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.315)--(3.361,2.345)--(3.404,2.356)--(3.404,2.325)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.304)--(3.317,2.335)--(3.361,2.345)--(3.361,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.294)--(3.273,2.325)--(3.317,2.335)--(3.317,2.304)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.284)--(3.229,2.314)--(3.273,2.325)--(3.273,2.294)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.273)--(3.187,2.304)--(3.229,2.314)--(3.229,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.263)--(3.143,2.294)--(3.187,2.304)--(3.187,2.273)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.253)--(3.099,2.284)--(3.143,2.294)--(3.143,2.263)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,2.242)--(3.055,2.273)--(3.099,2.284)--(3.099,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,2.232)--(3.012,2.263)--(3.055,2.273)--(3.055,2.242)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,2.222)--(2.968,2.253)--(3.012,2.263)--(3.012,2.232)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,2.211)--(2.924,2.242)--(2.968,2.253)--(2.968,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,2.201)--(2.880,2.232)--(2.924,2.242)--(2.924,2.211)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,2.191)--(2.837,2.222)--(2.880,2.232)--(2.880,2.201)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,2.180)--(2.793,2.211)--(2.837,2.222)--(2.837,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,2.170)--(2.749,2.201)--(2.793,2.211)--(2.793,2.180)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,2.160)--(2.705,2.191)--(2.749,2.201)--(2.749,2.170)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,2.149)--(2.662,2.180)--(2.705,2.191)--(2.705,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,2.139)--(2.618,2.170)--(2.662,2.180)--(2.662,2.149)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,2.129)--(2.574,2.160)--(2.618,2.170)--(2.618,2.139)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,2.118)--(2.530,2.149)--(2.574,2.160)--(2.574,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,2.108)--(2.487,2.139)--(2.530,2.149)--(2.530,2.118)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,2.098)--(2.443,2.129)--(2.487,2.139)--(2.487,2.108)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (2.399,2.087)--(2.399,2.118)--(2.443,2.129)--(2.443,2.098)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (2.355,2.077)--(2.355,2.108)--(2.399,2.118)--(2.399,2.087)--cycle;
\gpfill{rgb color={0.999,0.997,0.000}} (2.311,2.067)--(2.311,2.098)--(2.355,2.108)--(2.355,2.077)--cycle;
\gpfill{rgb color={0.999,0.994,0.000}} (2.268,2.057)--(2.268,2.087)--(2.311,2.098)--(2.311,2.067)--cycle;
\gpfill{rgb color={0.998,0.988,0.000}} (2.224,2.046)--(2.224,2.077)--(2.268,2.087)--(2.268,2.057)--cycle;
\gpfill{rgb color={0.997,0.982,0.000}} (2.180,2.036)--(2.180,2.067)--(2.224,2.077)--(2.224,2.046)--cycle;
\gpfill{rgb color={0.996,0.975,0.000}} (2.136,2.026)--(2.136,2.056)--(2.180,2.067)--(2.180,2.036)--cycle;
\gpfill{rgb color={0.995,0.968,0.000}} (2.093,2.015)--(2.093,2.046)--(2.136,2.056)--(2.136,2.026)--cycle;
\gpfill{rgb color={0.993,0.961,0.000}} (2.049,2.005)--(2.049,2.036)--(2.093,2.046)--(2.093,2.015)--cycle;
\gpfill{rgb color={0.992,0.954,0.000}} (2.005,1.995)--(2.005,2.025)--(2.049,2.036)--(2.049,2.005)--cycle;
\gpfill{rgb color={0.991,0.947,0.000}} (1.961,1.984)--(1.961,2.015)--(2.005,2.025)--(2.005,1.995)--cycle;
\gpfill{rgb color={0.990,0.940,0.000}} (1.918,1.974)--(1.918,2.005)--(1.961,2.015)--(1.961,1.984)--cycle;
\gpfill{rgb color={0.989,0.933,0.000}} (1.874,1.964)--(1.874,1.994)--(1.918,2.005)--(1.918,1.974)--cycle;
\gpfill{rgb color={0.987,0.927,0.000}} (1.830,1.953)--(1.830,1.984)--(1.874,1.994)--(1.874,1.964)--cycle;
\gpfill{rgb color={0.986,0.920,0.000}} (1.786,1.943)--(1.786,1.974)--(1.830,1.984)--(1.830,1.953)--cycle;
\gpfill{rgb color={0.985,0.912,0.000}} (1.743,1.933)--(1.743,1.963)--(1.786,1.974)--(1.786,1.943)--cycle;
\gpfill{rgb color={0.983,0.905,0.000}} (1.699,1.922)--(1.699,1.953)--(1.743,1.963)--(1.743,1.933)--cycle;
\gpfill{rgb color={0.982,0.897,0.000}} (1.655,1.912)--(1.655,1.943)--(1.699,1.953)--(1.699,1.922)--cycle;
\gpfill{rgb color={0.980,0.887,0.000}} (1.611,1.902)--(1.611,1.932)--(1.655,1.943)--(1.655,1.912)--cycle;
\gpfill{rgb color={0.978,0.876,0.000}} (1.568,1.891)--(1.568,1.922)--(1.611,1.932)--(1.611,1.902)--cycle;
\gpfill{rgb color={0.976,0.864,0.000}} (1.524,1.881)--(1.524,1.912)--(1.568,1.922)--(1.568,1.891)--cycle;
\gpfill{rgb color={0.973,0.848,0.000}} (1.480,1.871)--(1.480,1.901)--(1.524,1.912)--(1.524,1.881)--cycle;
\gpfill{rgb color={0.970,0.831,0.000}} (1.436,1.860)--(1.436,1.891)--(1.480,1.901)--(1.480,1.871)--cycle;
\gpfill{rgb color={0.966,0.811,0.000}} (1.393,1.850)--(1.393,1.881)--(1.436,1.891)--(1.436,1.860)--cycle;
\gpfill{rgb color={0.962,0.790,0.000}} (1.349,1.840)--(1.349,1.871)--(1.393,1.881)--(1.393,1.850)--cycle;
\gpfill{rgb color={0.957,0.768,0.000}} (1.305,1.829)--(1.305,1.860)--(1.349,1.871)--(1.349,1.840)--cycle;
\gpfill{rgb color={0.952,0.746,0.000}} (1.261,1.819)--(1.261,1.850)--(1.305,1.860)--(1.305,1.829)--cycle;
\gpfill{rgb color={0.948,0.724,0.000}} (1.218,1.809)--(1.218,1.840)--(1.261,1.850)--(1.261,1.819)--cycle;
\gpfill{rgb color={0.943,0.702,0.000}} (1.174,1.798)--(1.174,1.829)--(1.218,1.840)--(1.218,1.809)--cycle;
\gpfill{rgb color={0.938,0.681,0.000}} (1.130,1.788)--(1.130,1.819)--(1.174,1.829)--(1.174,1.798)--cycle;
\gpfill{rgb color={0.933,0.661,0.000}} (1.086,1.778)--(1.086,1.809)--(1.130,1.819)--(1.130,1.788)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,1.767)--(1.043,1.798)--(1.086,1.809)--(1.086,1.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.809)--(5.330,2.840)--(5.373,2.850)--(5.373,2.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.799)--(5.286,2.830)--(5.330,2.840)--(5.330,2.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.788)--(5.242,2.819)--(5.286,2.830)--(5.286,2.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.778)--(5.198,2.809)--(5.242,2.819)--(5.242,2.788)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.768)--(5.155,2.799)--(5.198,2.809)--(5.198,2.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.757)--(5.111,2.788)--(5.155,2.799)--(5.155,2.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.747)--(5.067,2.778)--(5.111,2.788)--(5.111,2.757)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.737)--(5.023,2.768)--(5.067,2.778)--(5.067,2.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.727)--(4.980,2.757)--(5.023,2.768)--(5.023,2.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.716)--(4.936,2.747)--(4.980,2.757)--(4.980,2.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.706)--(4.892,2.737)--(4.936,2.747)--(4.936,2.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.696)--(4.848,2.726)--(4.892,2.737)--(4.892,2.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.685)--(4.805,2.716)--(4.848,2.726)--(4.848,2.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.675)--(4.761,2.706)--(4.805,2.716)--(4.805,2.685)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.665)--(4.717,2.695)--(4.761,2.706)--(4.761,2.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.654)--(4.673,2.685)--(4.717,2.695)--(4.717,2.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.644)--(4.630,2.675)--(4.673,2.685)--(4.673,2.654)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.634)--(4.586,2.664)--(4.630,2.675)--(4.630,2.644)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.623)--(4.542,2.654)--(4.586,2.664)--(4.586,2.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.613)--(4.498,2.644)--(4.542,2.654)--(4.542,2.623)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.603)--(4.455,2.633)--(4.498,2.644)--(4.498,2.613)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.592)--(4.411,2.623)--(4.455,2.633)--(4.455,2.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.582)--(4.367,2.613)--(4.411,2.623)--(4.411,2.592)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.572)--(4.323,2.602)--(4.367,2.613)--(4.367,2.582)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.561)--(4.280,2.592)--(4.323,2.602)--(4.323,2.572)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.551)--(4.236,2.582)--(4.280,2.592)--(4.280,2.561)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.541)--(4.192,2.571)--(4.236,2.582)--(4.236,2.551)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.530)--(4.148,2.561)--(4.192,2.571)--(4.192,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.520)--(4.105,2.551)--(4.148,2.561)--(4.148,2.530)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.510)--(4.061,2.541)--(4.105,2.551)--(4.105,2.520)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.499)--(4.017,2.530)--(4.061,2.541)--(4.061,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.489)--(3.973,2.520)--(4.017,2.530)--(4.017,2.499)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.479)--(3.930,2.510)--(3.973,2.520)--(3.973,2.489)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.468)--(3.886,2.499)--(3.930,2.510)--(3.930,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.458)--(3.842,2.489)--(3.886,2.499)--(3.886,2.468)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.448)--(3.798,2.479)--(3.842,2.489)--(3.842,2.458)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.437)--(3.754,2.468)--(3.798,2.479)--(3.798,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.427)--(3.711,2.458)--(3.754,2.468)--(3.754,2.437)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.417)--(3.667,2.448)--(3.711,2.458)--(3.711,2.427)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.406)--(3.623,2.437)--(3.667,2.448)--(3.667,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.396)--(3.579,2.427)--(3.623,2.437)--(3.623,2.406)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.386)--(3.536,2.417)--(3.579,2.427)--(3.579,2.396)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.375)--(3.492,2.406)--(3.536,2.417)--(3.536,2.386)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.366)--(3.448,2.396)--(3.492,2.406)--(3.492,2.375)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.356)--(3.404,2.386)--(3.448,2.396)--(3.448,2.366)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.345)--(3.361,2.375)--(3.404,2.386)--(3.404,2.356)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.335)--(3.317,2.366)--(3.361,2.375)--(3.361,2.345)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.325)--(3.273,2.356)--(3.317,2.366)--(3.317,2.335)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.314)--(3.229,2.345)--(3.273,2.356)--(3.273,2.325)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.304)--(3.187,2.335)--(3.229,2.345)--(3.229,2.314)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.294)--(3.143,2.325)--(3.187,2.335)--(3.187,2.304)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.284)--(3.099,2.314)--(3.143,2.325)--(3.143,2.294)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,2.273)--(3.055,2.304)--(3.099,2.314)--(3.099,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,2.263)--(3.012,2.294)--(3.055,2.304)--(3.055,2.273)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,2.253)--(2.968,2.283)--(3.012,2.294)--(3.012,2.263)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,2.242)--(2.924,2.273)--(2.968,2.283)--(2.968,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,2.232)--(2.880,2.263)--(2.924,2.273)--(2.924,2.242)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (2.837,2.222)--(2.837,2.252)--(2.880,2.263)--(2.880,2.232)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (2.793,2.211)--(2.793,2.242)--(2.837,2.252)--(2.837,2.222)--cycle;
\gpfill{rgb color={0.999,0.997,0.000}} (2.749,2.201)--(2.749,2.232)--(2.793,2.242)--(2.793,2.211)--cycle;
\gpfill{rgb color={0.999,0.992,0.000}} (2.705,2.191)--(2.705,2.221)--(2.749,2.232)--(2.749,2.201)--cycle;
\gpfill{rgb color={0.997,0.985,0.000}} (2.662,2.180)--(2.662,2.211)--(2.705,2.221)--(2.705,2.191)--cycle;
\gpfill{rgb color={0.996,0.976,0.000}} (2.618,2.170)--(2.618,2.201)--(2.662,2.211)--(2.662,2.180)--cycle;
\gpfill{rgb color={0.994,0.967,0.000}} (2.574,2.160)--(2.574,2.190)--(2.618,2.201)--(2.618,2.170)--cycle;
\gpfill{rgb color={0.993,0.957,0.000}} (2.530,2.149)--(2.530,2.180)--(2.574,2.190)--(2.574,2.160)--cycle;
\gpfill{rgb color={0.991,0.948,0.000}} (2.487,2.139)--(2.487,2.170)--(2.530,2.180)--(2.530,2.149)--cycle;
\gpfill{rgb color={0.989,0.938,0.000}} (2.443,2.129)--(2.443,2.159)--(2.487,2.170)--(2.487,2.139)--cycle;
\gpfill{rgb color={0.988,0.929,0.000}} (2.399,2.118)--(2.399,2.149)--(2.443,2.159)--(2.443,2.129)--cycle;
\gpfill{rgb color={0.986,0.920,0.000}} (2.355,2.108)--(2.355,2.139)--(2.399,2.149)--(2.399,2.118)--cycle;
\gpfill{rgb color={0.985,0.912,0.000}} (2.311,2.098)--(2.311,2.128)--(2.355,2.139)--(2.355,2.108)--cycle;
\gpfill{rgb color={0.983,0.903,0.000}} (2.268,2.087)--(2.268,2.118)--(2.311,2.128)--(2.311,2.098)--cycle;
\gpfill{rgb color={0.982,0.895,0.000}} (2.224,2.077)--(2.224,2.108)--(2.268,2.118)--(2.268,2.087)--cycle;
\gpfill{rgb color={0.980,0.887,0.000}} (2.180,2.067)--(2.180,2.098)--(2.224,2.108)--(2.224,2.077)--cycle;
\gpfill{rgb color={0.979,0.880,0.000}} (2.136,2.056)--(2.136,2.087)--(2.180,2.098)--(2.180,2.067)--cycle;
\gpfill{rgb color={0.978,0.873,0.000}} (2.093,2.046)--(2.093,2.077)--(2.136,2.087)--(2.136,2.056)--cycle;
\gpfill{rgb color={0.976,0.866,0.000}} (2.049,2.036)--(2.049,2.067)--(2.093,2.077)--(2.093,2.046)--cycle;
\gpfill{rgb color={0.975,0.859,0.000}} (2.005,2.025)--(2.005,2.056)--(2.049,2.067)--(2.049,2.036)--cycle;
\gpfill{rgb color={0.974,0.852,0.000}} (1.961,2.015)--(1.961,2.046)--(2.005,2.056)--(2.005,2.025)--cycle;
\gpfill{rgb color={0.973,0.846,0.000}} (1.918,2.005)--(1.918,2.036)--(1.961,2.046)--(1.961,2.015)--cycle;
\gpfill{rgb color={0.971,0.840,0.000}} (1.874,1.994)--(1.874,2.025)--(1.918,2.036)--(1.918,2.005)--cycle;
\gpfill{rgb color={0.970,0.833,0.000}} (1.830,1.984)--(1.830,2.015)--(1.874,2.025)--(1.874,1.994)--cycle;
\gpfill{rgb color={0.969,0.827,0.000}} (1.786,1.974)--(1.786,2.005)--(1.830,2.015)--(1.830,1.984)--cycle;
\gpfill{rgb color={0.968,0.821,0.000}} (1.743,1.963)--(1.743,1.994)--(1.786,2.005)--(1.786,1.974)--cycle;
\gpfill{rgb color={0.966,0.814,0.000}} (1.699,1.953)--(1.699,1.984)--(1.743,1.994)--(1.743,1.963)--cycle;
\gpfill{rgb color={0.965,0.808,0.000}} (1.655,1.943)--(1.655,1.974)--(1.699,1.984)--(1.699,1.953)--cycle;
\gpfill{rgb color={0.964,0.800,0.000}} (1.611,1.932)--(1.611,1.963)--(1.655,1.974)--(1.655,1.943)--cycle;
\gpfill{rgb color={0.962,0.792,0.000}} (1.568,1.922)--(1.568,1.953)--(1.611,1.963)--(1.611,1.932)--cycle;
\gpfill{rgb color={0.960,0.783,0.000}} (1.524,1.912)--(1.524,1.943)--(1.568,1.953)--(1.568,1.922)--cycle;
\gpfill{rgb color={0.958,0.772,0.000}} (1.480,1.901)--(1.480,1.932)--(1.524,1.943)--(1.524,1.912)--cycle;
\gpfill{rgb color={0.955,0.760,0.000}} (1.436,1.891)--(1.436,1.922)--(1.480,1.932)--(1.480,1.901)--cycle;
\gpfill{rgb color={0.952,0.746,0.000}} (1.393,1.881)--(1.393,1.912)--(1.436,1.922)--(1.436,1.891)--cycle;
\gpfill{rgb color={0.949,0.732,0.000}} (1.349,1.871)--(1.349,1.901)--(1.393,1.912)--(1.393,1.881)--cycle;
\gpfill{rgb color={0.946,0.717,0.000}} (1.305,1.860)--(1.305,1.891)--(1.349,1.901)--(1.349,1.871)--cycle;
\gpfill{rgb color={0.943,0.702,0.000}} (1.261,1.850)--(1.261,1.881)--(1.305,1.891)--(1.305,1.860)--cycle;
\gpfill{rgb color={0.939,0.688,0.000}} (1.218,1.840)--(1.218,1.870)--(1.261,1.881)--(1.261,1.850)--cycle;
\gpfill{rgb color={0.936,0.674,0.000}} (1.174,1.829)--(1.174,1.860)--(1.218,1.870)--(1.218,1.840)--cycle;
\gpfill{rgb color={0.933,0.660,0.000}} (1.130,1.819)--(1.130,1.850)--(1.174,1.860)--(1.174,1.829)--cycle;
\gpfill{rgb color={0.930,0.649,0.000}} (1.086,1.809)--(1.086,1.839)--(1.130,1.850)--(1.130,1.819)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,1.798)--(1.043,1.829)--(1.086,1.839)--(1.086,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.840)--(5.330,2.871)--(5.373,2.881)--(5.373,2.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.830)--(5.286,2.860)--(5.330,2.871)--(5.330,2.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.819)--(5.242,2.850)--(5.286,2.860)--(5.286,2.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.809)--(5.198,2.840)--(5.242,2.850)--(5.242,2.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.799)--(5.155,2.829)--(5.198,2.840)--(5.198,2.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.788)--(5.111,2.819)--(5.155,2.829)--(5.155,2.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.778)--(5.067,2.809)--(5.111,2.819)--(5.111,2.788)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.768)--(5.023,2.798)--(5.067,2.809)--(5.067,2.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.757)--(4.980,2.788)--(5.023,2.798)--(5.023,2.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.747)--(4.936,2.778)--(4.980,2.788)--(4.980,2.757)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.737)--(4.892,2.768)--(4.936,2.778)--(4.936,2.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.726)--(4.848,2.757)--(4.892,2.768)--(4.892,2.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.716)--(4.805,2.747)--(4.848,2.757)--(4.848,2.726)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.706)--(4.761,2.737)--(4.805,2.747)--(4.805,2.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.695)--(4.717,2.726)--(4.761,2.737)--(4.761,2.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.685)--(4.673,2.716)--(4.717,2.726)--(4.717,2.695)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.675)--(4.630,2.706)--(4.673,2.716)--(4.673,2.685)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.664)--(4.586,2.695)--(4.630,2.706)--(4.630,2.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.654)--(4.542,2.685)--(4.586,2.695)--(4.586,2.664)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.644)--(4.498,2.675)--(4.542,2.685)--(4.542,2.654)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.633)--(4.455,2.664)--(4.498,2.675)--(4.498,2.644)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.623)--(4.411,2.654)--(4.455,2.664)--(4.455,2.633)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.613)--(4.367,2.644)--(4.411,2.654)--(4.411,2.623)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.602)--(4.323,2.633)--(4.367,2.644)--(4.367,2.613)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.592)--(4.280,2.623)--(4.323,2.633)--(4.323,2.602)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.582)--(4.236,2.613)--(4.280,2.623)--(4.280,2.592)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.571)--(4.192,2.602)--(4.236,2.613)--(4.236,2.582)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.561)--(4.148,2.592)--(4.192,2.602)--(4.192,2.571)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.551)--(4.105,2.582)--(4.148,2.592)--(4.148,2.561)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.541)--(4.061,2.571)--(4.105,2.582)--(4.105,2.551)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.530)--(4.017,2.561)--(4.061,2.571)--(4.061,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.520)--(3.973,2.551)--(4.017,2.561)--(4.017,2.530)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.510)--(3.930,2.540)--(3.973,2.551)--(3.973,2.520)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.499)--(3.886,2.530)--(3.930,2.540)--(3.930,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.489)--(3.842,2.520)--(3.886,2.530)--(3.886,2.499)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.479)--(3.798,2.509)--(3.842,2.520)--(3.842,2.489)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.468)--(3.754,2.499)--(3.798,2.509)--(3.798,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.458)--(3.711,2.489)--(3.754,2.499)--(3.754,2.468)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.448)--(3.667,2.478)--(3.711,2.489)--(3.711,2.458)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.437)--(3.623,2.468)--(3.667,2.478)--(3.667,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.427)--(3.579,2.458)--(3.623,2.468)--(3.623,2.437)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.417)--(3.536,2.447)--(3.579,2.458)--(3.579,2.427)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.406)--(3.492,2.437)--(3.536,2.447)--(3.536,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.396)--(3.448,2.427)--(3.492,2.437)--(3.492,2.406)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.386)--(3.404,2.416)--(3.448,2.427)--(3.448,2.396)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.375)--(3.361,2.406)--(3.404,2.416)--(3.404,2.386)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.366)--(3.317,2.396)--(3.361,2.406)--(3.361,2.375)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.356)--(3.273,2.385)--(3.317,2.396)--(3.317,2.366)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.345)--(3.229,2.375)--(3.273,2.385)--(3.273,2.356)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.335)--(3.187,2.366)--(3.229,2.375)--(3.229,2.345)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (3.143,2.325)--(3.143,2.355)--(3.187,2.366)--(3.187,2.335)--cycle;
\gpfill{rgb color={0.999,0.996,0.000}} (3.099,2.314)--(3.099,2.345)--(3.143,2.355)--(3.143,2.325)--cycle;
\gpfill{rgb color={0.998,0.990,0.000}} (3.055,2.304)--(3.055,2.335)--(3.099,2.345)--(3.099,2.314)--cycle;
\gpfill{rgb color={0.997,0.980,0.000}} (3.012,2.294)--(3.012,2.325)--(3.055,2.335)--(3.055,2.304)--cycle;
\gpfill{rgb color={0.995,0.969,0.000}} (2.968,2.283)--(2.968,2.314)--(3.012,2.325)--(3.012,2.294)--cycle;
\gpfill{rgb color={0.993,0.958,0.000}} (2.924,2.273)--(2.924,2.304)--(2.968,2.314)--(2.968,2.283)--cycle;
\gpfill{rgb color={0.991,0.946,0.000}} (2.880,2.263)--(2.880,2.294)--(2.924,2.304)--(2.924,2.273)--cycle;
\gpfill{rgb color={0.989,0.935,0.000}} (2.837,2.252)--(2.837,2.283)--(2.880,2.294)--(2.880,2.263)--cycle;
\gpfill{rgb color={0.987,0.923,0.000}} (2.793,2.242)--(2.793,2.273)--(2.837,2.283)--(2.837,2.252)--cycle;
\gpfill{rgb color={0.985,0.912,0.000}} (2.749,2.232)--(2.749,2.263)--(2.793,2.273)--(2.793,2.242)--cycle;
\gpfill{rgb color={0.983,0.901,0.000}} (2.705,2.221)--(2.705,2.252)--(2.749,2.263)--(2.749,2.232)--cycle;
\gpfill{rgb color={0.981,0.891,0.000}} (2.662,2.211)--(2.662,2.242)--(2.705,2.252)--(2.705,2.221)--cycle;
\gpfill{rgb color={0.979,0.881,0.000}} (2.618,2.201)--(2.618,2.232)--(2.662,2.242)--(2.662,2.211)--cycle;
\gpfill{rgb color={0.977,0.871,0.000}} (2.574,2.190)--(2.574,2.221)--(2.618,2.232)--(2.618,2.201)--cycle;
\gpfill{rgb color={0.976,0.862,0.000}} (2.530,2.180)--(2.530,2.211)--(2.574,2.221)--(2.574,2.190)--cycle;
\gpfill{rgb color={0.974,0.853,0.000}} (2.487,2.170)--(2.487,2.201)--(2.530,2.211)--(2.530,2.180)--cycle;
\gpfill{rgb color={0.972,0.844,0.000}} (2.443,2.159)--(2.443,2.190)--(2.487,2.201)--(2.487,2.170)--cycle;
\gpfill{rgb color={0.970,0.835,0.000}} (2.399,2.149)--(2.399,2.180)--(2.443,2.190)--(2.443,2.159)--cycle;
\gpfill{rgb color={0.969,0.827,0.000}} (2.355,2.139)--(2.355,2.170)--(2.399,2.180)--(2.399,2.149)--cycle;
\gpfill{rgb color={0.967,0.819,0.000}} (2.311,2.128)--(2.311,2.159)--(2.355,2.170)--(2.355,2.139)--cycle;
\gpfill{rgb color={0.966,0.811,0.000}} (2.268,2.118)--(2.268,2.149)--(2.311,2.159)--(2.311,2.128)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (2.224,2.108)--(2.224,2.139)--(2.268,2.149)--(2.268,2.118)--cycle;
\gpfill{rgb color={0.963,0.796,0.000}} (2.180,2.098)--(2.180,2.128)--(2.224,2.139)--(2.224,2.108)--cycle;
\gpfill{rgb color={0.961,0.789,0.000}} (2.136,2.087)--(2.136,2.118)--(2.180,2.128)--(2.180,2.098)--cycle;
\gpfill{rgb color={0.960,0.783,0.000}} (2.093,2.077)--(2.093,2.108)--(2.136,2.118)--(2.136,2.087)--cycle;
\gpfill{rgb color={0.959,0.776,0.000}} (2.049,2.067)--(2.049,2.097)--(2.093,2.108)--(2.093,2.077)--cycle;
\gpfill{rgb color={0.957,0.770,0.000}} (2.005,2.056)--(2.005,2.087)--(2.049,2.097)--(2.049,2.067)--cycle;
\gpfill{rgb color={0.956,0.764,0.000}} (1.961,2.046)--(1.961,2.077)--(2.005,2.087)--(2.005,2.056)--cycle;
\gpfill{rgb color={0.955,0.758,0.000}} (1.918,2.036)--(1.918,2.066)--(1.961,2.077)--(1.961,2.046)--cycle;
\gpfill{rgb color={0.954,0.752,0.000}} (1.874,2.025)--(1.874,2.056)--(1.918,2.066)--(1.918,2.036)--cycle;
\gpfill{rgb color={0.952,0.746,0.000}} (1.830,2.015)--(1.830,2.046)--(1.874,2.056)--(1.874,2.025)--cycle;
\gpfill{rgb color={0.951,0.741,0.000}} (1.786,2.005)--(1.786,2.035)--(1.830,2.046)--(1.830,2.015)--cycle;
\gpfill{rgb color={0.950,0.735,0.000}} (1.743,1.994)--(1.743,2.025)--(1.786,2.035)--(1.786,2.005)--cycle;
\gpfill{rgb color={0.949,0.729,0.000}} (1.699,1.984)--(1.699,2.015)--(1.743,2.025)--(1.743,1.994)--cycle;
\gpfill{rgb color={0.948,0.724,0.000}} (1.655,1.974)--(1.655,2.004)--(1.699,2.015)--(1.699,1.984)--cycle;
\gpfill{rgb color={0.946,0.718,0.000}} (1.611,1.963)--(1.611,1.994)--(1.655,2.004)--(1.655,1.974)--cycle;
\gpfill{rgb color={0.945,0.711,0.000}} (1.568,1.953)--(1.568,1.984)--(1.611,1.994)--(1.611,1.963)--cycle;
\gpfill{rgb color={0.943,0.705,0.000}} (1.524,1.943)--(1.524,1.973)--(1.568,1.984)--(1.568,1.953)--cycle;
\gpfill{rgb color={0.942,0.697,0.000}} (1.480,1.932)--(1.480,1.963)--(1.524,1.973)--(1.524,1.943)--cycle;
\gpfill{rgb color={0.940,0.689,0.000}} (1.436,1.922)--(1.436,1.953)--(1.480,1.963)--(1.480,1.932)--cycle;
\gpfill{rgb color={0.938,0.681,0.000}} (1.393,1.912)--(1.393,1.942)--(1.436,1.953)--(1.436,1.922)--cycle;
\gpfill{rgb color={0.936,0.672,0.000}} (1.349,1.901)--(1.349,1.932)--(1.393,1.942)--(1.393,1.912)--cycle;
\gpfill{rgb color={0.934,0.663,0.000}} (1.305,1.891)--(1.305,1.922)--(1.349,1.932)--(1.349,1.901)--cycle;
\gpfill{rgb color={0.932,0.655,0.000}} (1.261,1.881)--(1.261,1.912)--(1.305,1.922)--(1.305,1.891)--cycle;
\gpfill{rgb color={0.930,0.648,0.000}} (1.218,1.870)--(1.218,1.901)--(1.261,1.912)--(1.261,1.881)--cycle;
\gpfill{rgb color={0.929,0.641,0.000}} (1.174,1.860)--(1.174,1.891)--(1.218,1.901)--(1.218,1.870)--cycle;
\gpfill{rgb color={0.928,0.637,0.000}} (1.130,1.850)--(1.130,1.881)--(1.174,1.891)--(1.174,1.860)--cycle;
\gpfill{rgb color={0.927,0.634,0.000}} (1.086,1.839)--(1.086,1.870)--(1.130,1.881)--(1.130,1.850)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,1.829)--(1.043,1.860)--(1.086,1.870)--(1.086,1.839)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.871)--(5.330,2.902)--(5.373,2.912)--(5.373,2.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.860)--(5.286,2.891)--(5.330,2.902)--(5.330,2.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.850)--(5.242,2.881)--(5.286,2.891)--(5.286,2.860)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.840)--(5.198,2.871)--(5.242,2.881)--(5.242,2.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.829)--(5.155,2.860)--(5.198,2.871)--(5.198,2.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.819)--(5.111,2.850)--(5.155,2.860)--(5.155,2.829)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.809)--(5.067,2.840)--(5.111,2.850)--(5.111,2.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.798)--(5.023,2.829)--(5.067,2.840)--(5.067,2.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.788)--(4.980,2.819)--(5.023,2.829)--(5.023,2.798)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.778)--(4.936,2.809)--(4.980,2.819)--(4.980,2.788)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.768)--(4.892,2.798)--(4.936,2.809)--(4.936,2.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.757)--(4.848,2.788)--(4.892,2.798)--(4.892,2.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.747)--(4.805,2.778)--(4.848,2.788)--(4.848,2.757)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.737)--(4.761,2.767)--(4.805,2.778)--(4.805,2.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.726)--(4.717,2.757)--(4.761,2.767)--(4.761,2.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.716)--(4.673,2.747)--(4.717,2.757)--(4.717,2.726)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.706)--(4.630,2.736)--(4.673,2.747)--(4.673,2.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.695)--(4.586,2.726)--(4.630,2.736)--(4.630,2.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.685)--(4.542,2.716)--(4.586,2.726)--(4.586,2.695)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.675)--(4.498,2.705)--(4.542,2.716)--(4.542,2.685)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.664)--(4.455,2.695)--(4.498,2.705)--(4.498,2.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.654)--(4.411,2.685)--(4.455,2.695)--(4.455,2.664)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.644)--(4.367,2.674)--(4.411,2.685)--(4.411,2.654)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.633)--(4.323,2.664)--(4.367,2.674)--(4.367,2.644)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.623)--(4.280,2.654)--(4.323,2.664)--(4.323,2.633)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.613)--(4.236,2.643)--(4.280,2.654)--(4.280,2.623)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.602)--(4.192,2.633)--(4.236,2.643)--(4.236,2.613)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.592)--(4.148,2.623)--(4.192,2.633)--(4.192,2.602)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.582)--(4.105,2.612)--(4.148,2.623)--(4.148,2.592)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.571)--(4.061,2.602)--(4.105,2.612)--(4.105,2.582)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.561)--(4.017,2.592)--(4.061,2.602)--(4.061,2.571)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.551)--(3.973,2.581)--(4.017,2.592)--(4.017,2.561)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.540)--(3.930,2.571)--(3.973,2.581)--(3.973,2.551)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.530)--(3.886,2.561)--(3.930,2.571)--(3.930,2.540)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.520)--(3.842,2.551)--(3.886,2.561)--(3.886,2.530)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.509)--(3.798,2.540)--(3.842,2.551)--(3.842,2.520)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.499)--(3.754,2.530)--(3.798,2.540)--(3.798,2.509)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.489)--(3.711,2.520)--(3.754,2.530)--(3.754,2.499)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.478)--(3.667,2.509)--(3.711,2.520)--(3.711,2.489)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.468)--(3.623,2.499)--(3.667,2.509)--(3.667,2.478)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.458)--(3.579,2.489)--(3.623,2.499)--(3.623,2.468)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.447)--(3.536,2.478)--(3.579,2.489)--(3.579,2.458)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.437)--(3.492,2.468)--(3.536,2.478)--(3.536,2.447)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (3.448,2.427)--(3.448,2.458)--(3.492,2.468)--(3.492,2.437)--cycle;
\gpfill{rgb color={0.999,0.996,0.000}} (3.404,2.416)--(3.404,2.447)--(3.448,2.458)--(3.448,2.427)--cycle;
\gpfill{rgb color={0.998,0.988,0.000}} (3.361,2.406)--(3.361,2.437)--(3.404,2.447)--(3.404,2.416)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (3.317,2.396)--(3.317,2.427)--(3.361,2.437)--(3.361,2.406)--cycle;
\gpfill{rgb color={0.994,0.964,0.000}} (3.273,2.385)--(3.273,2.416)--(3.317,2.427)--(3.317,2.396)--cycle;
\gpfill{rgb color={0.992,0.951,0.000}} (3.229,2.375)--(3.229,2.406)--(3.273,2.416)--(3.273,2.385)--cycle;
\gpfill{rgb color={0.989,0.937,0.000}} (3.187,2.366)--(3.187,2.396)--(3.229,2.406)--(3.229,2.375)--cycle;
\gpfill{rgb color={0.987,0.924,0.000}} (3.143,2.355)--(3.143,2.385)--(3.187,2.396)--(3.187,2.366)--cycle;
\gpfill{rgb color={0.985,0.911,0.000}} (3.099,2.345)--(3.099,2.375)--(3.143,2.385)--(3.143,2.355)--cycle;
\gpfill{rgb color={0.982,0.898,0.000}} (3.055,2.335)--(3.055,2.366)--(3.099,2.375)--(3.099,2.345)--cycle;
\gpfill{rgb color={0.980,0.886,0.000}} (3.012,2.325)--(3.012,2.355)--(3.055,2.366)--(3.055,2.335)--cycle;
\gpfill{rgb color={0.978,0.874,0.000}} (2.968,2.314)--(2.968,2.345)--(3.012,2.355)--(3.012,2.325)--cycle;
\gpfill{rgb color={0.976,0.863,0.000}} (2.924,2.304)--(2.924,2.335)--(2.968,2.345)--(2.968,2.314)--cycle;
\gpfill{rgb color={0.974,0.851,0.000}} (2.880,2.294)--(2.880,2.324)--(2.924,2.335)--(2.924,2.304)--cycle;
\gpfill{rgb color={0.971,0.840,0.000}} (2.837,2.283)--(2.837,2.314)--(2.880,2.324)--(2.880,2.294)--cycle;
\gpfill{rgb color={0.969,0.830,0.000}} (2.793,2.273)--(2.793,2.304)--(2.837,2.314)--(2.837,2.283)--cycle;
\gpfill{rgb color={0.967,0.819,0.000}} (2.749,2.263)--(2.749,2.293)--(2.793,2.304)--(2.793,2.273)--cycle;
\gpfill{rgb color={0.965,0.809,0.000}} (2.705,2.252)--(2.705,2.283)--(2.749,2.293)--(2.749,2.263)--cycle;
\gpfill{rgb color={0.963,0.800,0.000}} (2.662,2.242)--(2.662,2.273)--(2.705,2.283)--(2.705,2.252)--cycle;
\gpfill{rgb color={0.962,0.790,0.000}} (2.618,2.232)--(2.618,2.262)--(2.662,2.273)--(2.662,2.242)--cycle;
\gpfill{rgb color={0.960,0.781,0.000}} (2.574,2.221)--(2.574,2.252)--(2.618,2.262)--(2.618,2.232)--cycle;
\gpfill{rgb color={0.958,0.772,0.000}} (2.530,2.211)--(2.530,2.242)--(2.574,2.252)--(2.574,2.221)--cycle;
\gpfill{rgb color={0.956,0.764,0.000}} (2.487,2.201)--(2.487,2.231)--(2.530,2.242)--(2.530,2.211)--cycle;
\gpfill{rgb color={0.954,0.756,0.000}} (2.443,2.190)--(2.443,2.221)--(2.487,2.231)--(2.487,2.201)--cycle;
\gpfill{rgb color={0.953,0.748,0.000}} (2.399,2.180)--(2.399,2.211)--(2.443,2.221)--(2.443,2.190)--cycle;
\gpfill{rgb color={0.951,0.740,0.000}} (2.355,2.170)--(2.355,2.200)--(2.399,2.211)--(2.399,2.180)--cycle;
\gpfill{rgb color={0.949,0.732,0.000}} (2.311,2.159)--(2.311,2.190)--(2.355,2.200)--(2.355,2.170)--cycle;
\gpfill{rgb color={0.948,0.725,0.000}} (2.268,2.149)--(2.268,2.180)--(2.311,2.190)--(2.311,2.159)--cycle;
\gpfill{rgb color={0.946,0.718,0.000}} (2.224,2.139)--(2.224,2.169)--(2.268,2.180)--(2.268,2.149)--cycle;
\gpfill{rgb color={0.945,0.711,0.000}} (2.180,2.128)--(2.180,2.159)--(2.224,2.169)--(2.224,2.139)--cycle;
\gpfill{rgb color={0.943,0.705,0.000}} (2.136,2.118)--(2.136,2.149)--(2.180,2.159)--(2.180,2.128)--cycle;
\gpfill{rgb color={0.942,0.699,0.000}} (2.093,2.108)--(2.093,2.139)--(2.136,2.149)--(2.136,2.118)--cycle;
\gpfill{rgb color={0.941,0.693,0.000}} (2.049,2.097)--(2.049,2.128)--(2.093,2.139)--(2.093,2.108)--cycle;
\gpfill{rgb color={0.939,0.687,0.000}} (2.005,2.087)--(2.005,2.118)--(2.049,2.128)--(2.049,2.097)--cycle;
\gpfill{rgb color={0.938,0.681,0.000}} (1.961,2.077)--(1.961,2.108)--(2.005,2.118)--(2.005,2.087)--cycle;
\gpfill{rgb color={0.937,0.676,0.000}} (1.918,2.066)--(1.918,2.097)--(1.961,2.108)--(1.961,2.077)--cycle;
\gpfill{rgb color={0.935,0.670,0.000}} (1.874,2.056)--(1.874,2.087)--(1.918,2.097)--(1.918,2.066)--cycle;
\gpfill{rgb color={0.934,0.665,0.000}} (1.830,2.046)--(1.830,2.077)--(1.874,2.087)--(1.874,2.056)--cycle;
\gpfill{rgb color={0.933,0.660,0.000}} (1.786,2.035)--(1.786,2.066)--(1.830,2.077)--(1.830,2.046)--cycle;
\gpfill{rgb color={0.932,0.655,0.000}} (1.743,2.025)--(1.743,2.056)--(1.786,2.066)--(1.786,2.035)--cycle;
\gpfill{rgb color={0.931,0.650,0.000}} (1.699,2.015)--(1.699,2.046)--(1.743,2.056)--(1.743,2.025)--cycle;
\gpfill{rgb color={0.930,0.646,0.000}} (1.655,2.004)--(1.655,2.035)--(1.699,2.046)--(1.699,2.015)--cycle;
\gpfill{rgb color={0.928,0.641,0.000}} (1.611,1.994)--(1.611,2.025)--(1.655,2.035)--(1.655,2.004)--cycle;
\gpfill{rgb color={0.927,0.636,0.000}} (1.568,1.984)--(1.568,2.015)--(1.611,2.025)--(1.611,1.994)--cycle;
\gpfill{rgb color={0.926,0.631,0.000}} (1.524,1.973)--(1.524,2.004)--(1.568,2.015)--(1.568,1.984)--cycle;
\gpfill{rgb color={0.925,0.626,0.000}} (1.480,1.963)--(1.480,1.994)--(1.524,2.004)--(1.524,1.973)--cycle;
\gpfill{rgb color={0.924,0.621,0.000}} (1.436,1.953)--(1.436,1.984)--(1.480,1.994)--(1.480,1.963)--cycle;
\gpfill{rgb color={0.922,0.616,0.000}} (1.393,1.942)--(1.393,1.973)--(1.436,1.984)--(1.436,1.953)--cycle;
\gpfill{rgb color={0.921,0.611,0.000}} (1.349,1.932)--(1.349,1.963)--(1.393,1.973)--(1.393,1.942)--cycle;
\gpfill{rgb color={0.920,0.608,0.000}} (1.305,1.922)--(1.305,1.953)--(1.349,1.963)--(1.349,1.932)--cycle;
\gpfill{rgb color={0.920,0.605,0.000}} (1.261,1.912)--(1.261,1.942)--(1.305,1.953)--(1.305,1.922)--cycle;
\gpfill{rgb color={0.920,0.604,0.000}} (1.218,1.901)--(1.218,1.932)--(1.261,1.942)--(1.261,1.912)--cycle;
\gpfill{rgb color={0.920,0.606,0.000}} (1.174,1.891)--(1.174,1.922)--(1.218,1.932)--(1.218,1.901)--cycle;
\gpfill{rgb color={0.921,0.609,0.000}} (1.130,1.881)--(1.130,1.911)--(1.174,1.922)--(1.174,1.891)--cycle;
\gpfill{rgb color={0.922,0.616,0.000}} (1.086,1.870)--(1.086,1.901)--(1.130,1.911)--(1.130,1.881)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,1.860)--(1.043,1.891)--(1.086,1.901)--(1.086,1.870)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.902)--(5.330,2.932)--(5.373,2.943)--(5.373,2.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.891)--(5.286,2.922)--(5.330,2.932)--(5.330,2.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.881)--(5.242,2.912)--(5.286,2.922)--(5.286,2.891)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.871)--(5.198,2.901)--(5.242,2.912)--(5.242,2.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.860)--(5.155,2.891)--(5.198,2.901)--(5.198,2.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.850)--(5.111,2.881)--(5.155,2.891)--(5.155,2.860)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.840)--(5.067,2.870)--(5.111,2.881)--(5.111,2.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.829)--(5.023,2.860)--(5.067,2.870)--(5.067,2.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.819)--(4.980,2.850)--(5.023,2.860)--(5.023,2.829)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.809)--(4.936,2.839)--(4.980,2.850)--(4.980,2.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.798)--(4.892,2.829)--(4.936,2.839)--(4.936,2.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.788)--(4.848,2.819)--(4.892,2.829)--(4.892,2.798)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.778)--(4.805,2.809)--(4.848,2.819)--(4.848,2.788)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.767)--(4.761,2.798)--(4.805,2.809)--(4.805,2.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.757)--(4.717,2.788)--(4.761,2.798)--(4.761,2.767)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.747)--(4.673,2.778)--(4.717,2.788)--(4.717,2.757)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.736)--(4.630,2.767)--(4.673,2.778)--(4.673,2.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.726)--(4.586,2.757)--(4.630,2.767)--(4.630,2.736)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.716)--(4.542,2.747)--(4.586,2.757)--(4.586,2.726)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.705)--(4.498,2.736)--(4.542,2.747)--(4.542,2.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.695)--(4.455,2.726)--(4.498,2.736)--(4.498,2.705)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.685)--(4.411,2.716)--(4.455,2.726)--(4.455,2.695)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.674)--(4.367,2.705)--(4.411,2.716)--(4.411,2.685)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.664)--(4.323,2.695)--(4.367,2.705)--(4.367,2.674)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.654)--(4.280,2.685)--(4.323,2.695)--(4.323,2.664)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.643)--(4.236,2.674)--(4.280,2.685)--(4.280,2.654)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.633)--(4.192,2.664)--(4.236,2.674)--(4.236,2.643)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.623)--(4.148,2.654)--(4.192,2.664)--(4.192,2.633)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.612)--(4.105,2.643)--(4.148,2.654)--(4.148,2.623)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.602)--(4.061,2.633)--(4.105,2.643)--(4.105,2.612)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.592)--(4.017,2.623)--(4.061,2.633)--(4.061,2.602)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.581)--(3.973,2.612)--(4.017,2.623)--(4.017,2.592)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.571)--(3.930,2.602)--(3.973,2.612)--(3.973,2.581)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.561)--(3.886,2.592)--(3.930,2.602)--(3.930,2.571)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.551)--(3.842,2.581)--(3.886,2.592)--(3.886,2.561)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.540)--(3.798,2.571)--(3.842,2.581)--(3.842,2.551)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.530)--(3.754,2.561)--(3.798,2.571)--(3.798,2.540)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (3.711,2.520)--(3.711,2.550)--(3.754,2.561)--(3.754,2.530)--cycle;
\gpfill{rgb color={0.999,0.993,0.000}} (3.667,2.509)--(3.667,2.540)--(3.711,2.550)--(3.711,2.520)--cycle;
\gpfill{rgb color={0.997,0.983,0.000}} (3.623,2.499)--(3.623,2.530)--(3.667,2.540)--(3.667,2.509)--cycle;
\gpfill{rgb color={0.995,0.970,0.000}} (3.579,2.489)--(3.579,2.519)--(3.623,2.530)--(3.623,2.499)--cycle;
\gpfill{rgb color={0.992,0.955,0.000}} (3.536,2.478)--(3.536,2.509)--(3.579,2.519)--(3.579,2.489)--cycle;
\gpfill{rgb color={0.990,0.940,0.000}} (3.492,2.468)--(3.492,2.499)--(3.536,2.509)--(3.536,2.478)--cycle;
\gpfill{rgb color={0.987,0.925,0.000}} (3.448,2.458)--(3.448,2.488)--(3.492,2.499)--(3.492,2.468)--cycle;
\gpfill{rgb color={0.984,0.910,0.000}} (3.404,2.447)--(3.404,2.478)--(3.448,2.488)--(3.448,2.458)--cycle;
\gpfill{rgb color={0.982,0.896,0.000}} (3.361,2.437)--(3.361,2.468)--(3.404,2.478)--(3.404,2.447)--cycle;
\gpfill{rgb color={0.979,0.882,0.000}} (3.317,2.427)--(3.317,2.457)--(3.361,2.468)--(3.361,2.437)--cycle;
\gpfill{rgb color={0.977,0.869,0.000}} (3.273,2.416)--(3.273,2.447)--(3.317,2.457)--(3.317,2.427)--cycle;
\gpfill{rgb color={0.974,0.856,0.000}} (3.229,2.406)--(3.229,2.437)--(3.273,2.447)--(3.273,2.416)--cycle;
\gpfill{rgb color={0.972,0.843,0.000}} (3.187,2.396)--(3.187,2.426)--(3.229,2.437)--(3.229,2.406)--cycle;
\gpfill{rgb color={0.969,0.830,0.000}} (3.143,2.385)--(3.143,2.416)--(3.187,2.426)--(3.187,2.396)--cycle;
\gpfill{rgb color={0.967,0.818,0.000}} (3.099,2.375)--(3.099,2.406)--(3.143,2.416)--(3.143,2.385)--cycle;
\gpfill{rgb color={0.965,0.806,0.000}} (3.055,2.366)--(3.055,2.395)--(3.099,2.406)--(3.099,2.375)--cycle;
\gpfill{rgb color={0.962,0.795,0.000}} (3.012,2.355)--(3.012,2.385)--(3.055,2.395)--(3.055,2.366)--cycle;
\gpfill{rgb color={0.960,0.784,0.000}} (2.968,2.345)--(2.968,2.375)--(3.012,2.385)--(3.012,2.355)--cycle;
\gpfill{rgb color={0.958,0.773,0.000}} (2.924,2.335)--(2.924,2.366)--(2.968,2.375)--(2.968,2.345)--cycle;
\gpfill{rgb color={0.956,0.763,0.000}} (2.880,2.324)--(2.880,2.355)--(2.924,2.366)--(2.924,2.335)--cycle;
\gpfill{rgb color={0.954,0.752,0.000}} (2.837,2.314)--(2.837,2.345)--(2.880,2.355)--(2.880,2.324)--cycle;
\gpfill{rgb color={0.952,0.743,0.000}} (2.793,2.304)--(2.793,2.335)--(2.837,2.345)--(2.837,2.314)--cycle;
\gpfill{rgb color={0.950,0.733,0.000}} (2.749,2.293)--(2.749,2.324)--(2.793,2.335)--(2.793,2.304)--cycle;
\gpfill{rgb color={0.948,0.724,0.000}} (2.705,2.283)--(2.705,2.314)--(2.749,2.324)--(2.749,2.293)--cycle;
\gpfill{rgb color={0.946,0.715,0.000}} (2.662,2.273)--(2.662,2.304)--(2.705,2.314)--(2.705,2.283)--cycle;
\gpfill{rgb color={0.944,0.706,0.000}} (2.618,2.262)--(2.618,2.293)--(2.662,2.304)--(2.662,2.273)--cycle;
\gpfill{rgb color={0.942,0.697,0.000}} (2.574,2.252)--(2.574,2.283)--(2.618,2.293)--(2.618,2.262)--cycle;
\gpfill{rgb color={0.940,0.689,0.000}} (2.530,2.242)--(2.530,2.273)--(2.574,2.283)--(2.574,2.252)--cycle;
\gpfill{rgb color={0.938,0.681,0.000}} (2.487,2.231)--(2.487,2.262)--(2.530,2.273)--(2.530,2.242)--cycle;
\gpfill{rgb color={0.936,0.674,0.000}} (2.443,2.221)--(2.443,2.252)--(2.487,2.262)--(2.487,2.231)--cycle;
\gpfill{rgb color={0.935,0.666,0.000}} (2.399,2.211)--(2.399,2.242)--(2.443,2.252)--(2.443,2.221)--cycle;
\gpfill{rgb color={0.933,0.659,0.000}} (2.355,2.200)--(2.355,2.231)--(2.399,2.242)--(2.399,2.211)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (2.311,2.190)--(2.311,2.221)--(2.355,2.231)--(2.355,2.200)--cycle;
\gpfill{rgb color={0.930,0.645,0.000}} (2.268,2.180)--(2.268,2.211)--(2.311,2.221)--(2.311,2.190)--cycle;
\gpfill{rgb color={0.928,0.639,0.000}} (2.224,2.169)--(2.224,2.200)--(2.268,2.211)--(2.268,2.180)--cycle;
\gpfill{rgb color={0.927,0.633,0.000}} (2.180,2.159)--(2.180,2.190)--(2.224,2.200)--(2.224,2.169)--cycle;
\gpfill{rgb color={0.925,0.627,0.000}} (2.136,2.149)--(2.136,2.180)--(2.180,2.190)--(2.180,2.159)--cycle;
\gpfill{rgb color={0.924,0.621,0.000}} (2.093,2.139)--(2.093,2.169)--(2.136,2.180)--(2.136,2.149)--cycle;
\gpfill{rgb color={0.922,0.615,0.000}} (2.049,2.128)--(2.049,2.159)--(2.093,2.169)--(2.093,2.139)--cycle;
\gpfill{rgb color={0.921,0.610,0.000}} (2.005,2.118)--(2.005,2.149)--(2.049,2.159)--(2.049,2.128)--cycle;
\gpfill{rgb color={0.920,0.605,0.000}} (1.961,2.108)--(1.961,2.138)--(2.005,2.149)--(2.005,2.118)--cycle;
\gpfill{rgb color={0.918,0.600,0.000}} (1.918,2.097)--(1.918,2.128)--(1.961,2.138)--(1.961,2.108)--cycle;
\gpfill{rgb color={0.917,0.595,0.000}} (1.874,2.087)--(1.874,2.118)--(1.918,2.128)--(1.918,2.097)--cycle;
\gpfill{rgb color={0.916,0.590,0.000}} (1.830,2.077)--(1.830,2.107)--(1.874,2.118)--(1.874,2.087)--cycle;
\gpfill{rgb color={0.915,0.586,0.000}} (1.786,2.066)--(1.786,2.097)--(1.830,2.107)--(1.830,2.077)--cycle;
\gpfill{rgb color={0.914,0.581,0.000}} (1.743,2.056)--(1.743,2.087)--(1.786,2.097)--(1.786,2.066)--cycle;
\gpfill{rgb color={0.912,0.577,0.000}} (1.699,2.046)--(1.699,2.076)--(1.743,2.087)--(1.743,2.056)--cycle;
\gpfill{rgb color={0.911,0.573,0.000}} (1.655,2.035)--(1.655,2.066)--(1.699,2.076)--(1.699,2.046)--cycle;
\gpfill{rgb color={0.910,0.569,0.000}} (1.611,2.025)--(1.611,2.056)--(1.655,2.066)--(1.655,2.035)--cycle;
\gpfill{rgb color={0.909,0.565,0.000}} (1.568,2.015)--(1.568,2.045)--(1.611,2.056)--(1.611,2.025)--cycle;
\gpfill{rgb color={0.908,0.562,0.000}} (1.524,2.004)--(1.524,2.035)--(1.568,2.045)--(1.568,2.015)--cycle;
\gpfill{rgb color={0.907,0.558,0.000}} (1.480,1.994)--(1.480,2.025)--(1.524,2.035)--(1.524,2.004)--cycle;
\gpfill{rgb color={0.907,0.555,0.000}} (1.436,1.984)--(1.436,2.014)--(1.480,2.025)--(1.480,1.994)--cycle;
\gpfill{rgb color={0.906,0.553,0.000}} (1.393,1.973)--(1.393,2.004)--(1.436,2.014)--(1.436,1.984)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (1.349,1.963)--(1.349,1.994)--(1.393,2.004)--(1.393,1.973)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (1.305,1.953)--(1.305,1.983)--(1.349,1.994)--(1.349,1.963)--cycle;
\gpfill{rgb color={0.906,0.554,0.000}} (1.261,1.942)--(1.261,1.973)--(1.305,1.983)--(1.305,1.953)--cycle;
\gpfill{rgb color={0.908,0.559,0.000}} (1.218,1.932)--(1.218,1.963)--(1.261,1.973)--(1.261,1.942)--cycle;
\gpfill{rgb color={0.910,0.566,0.000}} (1.174,1.922)--(1.174,1.953)--(1.218,1.963)--(1.218,1.932)--cycle;
\gpfill{rgb color={0.913,0.578,0.000}} (1.130,1.911)--(1.130,1.942)--(1.174,1.953)--(1.174,1.922)--cycle;
\gpfill{rgb color={0.917,0.595,0.000}} (1.086,1.901)--(1.086,1.932)--(1.130,1.942)--(1.130,1.911)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,1.891)--(1.043,1.922)--(1.086,1.932)--(1.086,1.901)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.932)--(5.330,2.963)--(5.373,2.974)--(5.373,2.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.922)--(5.286,2.953)--(5.330,2.963)--(5.330,2.932)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.912)--(5.242,2.943)--(5.286,2.953)--(5.286,2.922)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.901)--(5.198,2.932)--(5.242,2.943)--(5.242,2.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.891)--(5.155,2.922)--(5.198,2.932)--(5.198,2.901)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.881)--(5.111,2.912)--(5.155,2.922)--(5.155,2.891)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.870)--(5.067,2.901)--(5.111,2.912)--(5.111,2.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.860)--(5.023,2.891)--(5.067,2.901)--(5.067,2.870)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.850)--(4.980,2.881)--(5.023,2.891)--(5.023,2.860)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.839)--(4.936,2.870)--(4.980,2.881)--(4.980,2.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.829)--(4.892,2.860)--(4.936,2.870)--(4.936,2.839)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.819)--(4.848,2.850)--(4.892,2.860)--(4.892,2.829)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.809)--(4.805,2.839)--(4.848,2.850)--(4.848,2.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.798)--(4.761,2.829)--(4.805,2.839)--(4.805,2.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.788)--(4.717,2.819)--(4.761,2.829)--(4.761,2.798)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.778)--(4.673,2.808)--(4.717,2.819)--(4.717,2.788)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.767)--(4.630,2.798)--(4.673,2.808)--(4.673,2.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.757)--(4.586,2.788)--(4.630,2.798)--(4.630,2.767)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.747)--(4.542,2.777)--(4.586,2.788)--(4.586,2.757)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.736)--(4.498,2.767)--(4.542,2.777)--(4.542,2.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.726)--(4.455,2.757)--(4.498,2.767)--(4.498,2.736)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.716)--(4.411,2.746)--(4.455,2.757)--(4.455,2.726)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.705)--(4.367,2.736)--(4.411,2.746)--(4.411,2.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.695)--(4.323,2.726)--(4.367,2.736)--(4.367,2.705)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.685)--(4.280,2.715)--(4.323,2.726)--(4.323,2.695)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.674)--(4.236,2.705)--(4.280,2.715)--(4.280,2.685)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.664)--(4.192,2.695)--(4.236,2.705)--(4.236,2.674)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.654)--(4.148,2.684)--(4.192,2.695)--(4.192,2.664)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.643)--(4.105,2.674)--(4.148,2.684)--(4.148,2.654)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.633)--(4.061,2.664)--(4.105,2.674)--(4.105,2.643)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.623)--(4.017,2.653)--(4.061,2.664)--(4.061,2.633)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (3.973,2.612)--(3.973,2.643)--(4.017,2.653)--(4.017,2.623)--cycle;
\gpfill{rgb color={0.999,0.995,0.000}} (3.930,2.602)--(3.930,2.633)--(3.973,2.643)--(3.973,2.612)--cycle;
\gpfill{rgb color={0.997,0.985,0.000}} (3.886,2.592)--(3.886,2.623)--(3.930,2.633)--(3.930,2.602)--cycle;
\gpfill{rgb color={0.995,0.970,0.000}} (3.842,2.581)--(3.842,2.612)--(3.886,2.623)--(3.886,2.592)--cycle;
\gpfill{rgb color={0.992,0.954,0.000}} (3.798,2.571)--(3.798,2.602)--(3.842,2.612)--(3.842,2.581)--cycle;
\gpfill{rgb color={0.989,0.938,0.000}} (3.754,2.561)--(3.754,2.592)--(3.798,2.602)--(3.798,2.571)--cycle;
\gpfill{rgb color={0.986,0.921,0.000}} (3.711,2.550)--(3.711,2.581)--(3.754,2.592)--(3.754,2.561)--cycle;
\gpfill{rgb color={0.984,0.905,0.000}} (3.667,2.540)--(3.667,2.571)--(3.711,2.581)--(3.711,2.550)--cycle;
\gpfill{rgb color={0.981,0.890,0.000}} (3.623,2.530)--(3.623,2.561)--(3.667,2.571)--(3.667,2.540)--cycle;
\gpfill{rgb color={0.978,0.875,0.000}} (3.579,2.519)--(3.579,2.550)--(3.623,2.561)--(3.623,2.530)--cycle;
\gpfill{rgb color={0.975,0.860,0.000}} (3.536,2.509)--(3.536,2.540)--(3.579,2.550)--(3.579,2.519)--cycle;
\gpfill{rgb color={0.972,0.845,0.000}} (3.492,2.499)--(3.492,2.530)--(3.536,2.540)--(3.536,2.509)--cycle;
\gpfill{rgb color={0.970,0.831,0.000}} (3.448,2.488)--(3.448,2.519)--(3.492,2.530)--(3.492,2.499)--cycle;
\gpfill{rgb color={0.967,0.818,0.000}} (3.404,2.478)--(3.404,2.509)--(3.448,2.519)--(3.448,2.488)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (3.361,2.468)--(3.361,2.499)--(3.404,2.509)--(3.404,2.478)--cycle;
\gpfill{rgb color={0.962,0.791,0.000}} (3.317,2.457)--(3.317,2.488)--(3.361,2.499)--(3.361,2.468)--cycle;
\gpfill{rgb color={0.959,0.779,0.000}} (3.273,2.447)--(3.273,2.478)--(3.317,2.488)--(3.317,2.457)--cycle;
\gpfill{rgb color={0.957,0.767,0.000}} (3.229,2.437)--(3.229,2.468)--(3.273,2.478)--(3.273,2.447)--cycle;
\gpfill{rgb color={0.954,0.755,0.000}} (3.187,2.426)--(3.187,2.457)--(3.229,2.468)--(3.229,2.437)--cycle;
\gpfill{rgb color={0.952,0.743,0.000}} (3.143,2.416)--(3.143,2.447)--(3.187,2.457)--(3.187,2.426)--cycle;
\gpfill{rgb color={0.949,0.732,0.000}} (3.099,2.406)--(3.099,2.437)--(3.143,2.447)--(3.143,2.416)--cycle;
\gpfill{rgb color={0.947,0.721,0.000}} (3.055,2.395)--(3.055,2.426)--(3.099,2.437)--(3.099,2.406)--cycle;
\gpfill{rgb color={0.945,0.710,0.000}} (3.012,2.385)--(3.012,2.416)--(3.055,2.426)--(3.055,2.395)--cycle;
\gpfill{rgb color={0.942,0.700,0.000}} (2.968,2.375)--(2.968,2.406)--(3.012,2.416)--(3.012,2.385)--cycle;
\gpfill{rgb color={0.940,0.690,0.000}} (2.924,2.366)--(2.924,2.395)--(2.968,2.406)--(2.968,2.375)--cycle;
\gpfill{rgb color={0.938,0.680,0.000}} (2.880,2.355)--(2.880,2.385)--(2.924,2.395)--(2.924,2.366)--cycle;
\gpfill{rgb color={0.936,0.671,0.000}} (2.837,2.345)--(2.837,2.375)--(2.880,2.385)--(2.880,2.355)--cycle;
\gpfill{rgb color={0.933,0.661,0.000}} (2.793,2.335)--(2.793,2.365)--(2.837,2.375)--(2.837,2.345)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (2.749,2.324)--(2.749,2.355)--(2.793,2.365)--(2.793,2.335)--cycle;
\gpfill{rgb color={0.929,0.644,0.000}} (2.705,2.314)--(2.705,2.345)--(2.749,2.355)--(2.749,2.324)--cycle;
\gpfill{rgb color={0.927,0.636,0.000}} (2.662,2.304)--(2.662,2.334)--(2.705,2.345)--(2.705,2.314)--cycle;
\gpfill{rgb color={0.925,0.627,0.000}} (2.618,2.293)--(2.618,2.324)--(2.662,2.334)--(2.662,2.304)--cycle;
\gpfill{rgb color={0.923,0.620,0.000}} (2.574,2.283)--(2.574,2.314)--(2.618,2.324)--(2.618,2.293)--cycle;
\gpfill{rgb color={0.921,0.612,0.000}} (2.530,2.273)--(2.530,2.303)--(2.574,2.314)--(2.574,2.283)--cycle;
\gpfill{rgb color={0.920,0.605,0.000}} (2.487,2.262)--(2.487,2.293)--(2.530,2.303)--(2.530,2.273)--cycle;
\gpfill{rgb color={0.918,0.598,0.000}} (2.443,2.252)--(2.443,2.283)--(2.487,2.293)--(2.487,2.262)--cycle;
\gpfill{rgb color={0.916,0.591,0.000}} (2.399,2.242)--(2.399,2.272)--(2.443,2.283)--(2.443,2.252)--cycle;
\gpfill{rgb color={0.914,0.584,0.000}} (2.355,2.231)--(2.355,2.262)--(2.399,2.272)--(2.399,2.242)--cycle;
\gpfill{rgb color={0.913,0.578,0.000}} (2.311,2.221)--(2.311,2.252)--(2.355,2.262)--(2.355,2.231)--cycle;
\gpfill{rgb color={0.911,0.572,0.000}} (2.268,2.211)--(2.268,2.241)--(2.311,2.252)--(2.311,2.221)--cycle;
\gpfill{rgb color={0.909,0.566,0.000}} (2.224,2.200)--(2.224,2.231)--(2.268,2.241)--(2.268,2.211)--cycle;
\gpfill{rgb color={0.908,0.560,0.000}} (2.180,2.190)--(2.180,2.221)--(2.224,2.231)--(2.224,2.200)--cycle;
\gpfill{rgb color={0.906,0.554,0.000}} (2.136,2.180)--(2.136,2.210)--(2.180,2.221)--(2.180,2.190)--cycle;
\gpfill{rgb color={0.905,0.549,0.000}} (2.093,2.169)--(2.093,2.200)--(2.136,2.210)--(2.136,2.180)--cycle;
\gpfill{rgb color={0.903,0.544,0.000}} (2.049,2.159)--(2.049,2.190)--(2.093,2.200)--(2.093,2.169)--cycle;
\gpfill{rgb color={0.902,0.539,0.000}} (2.005,2.149)--(2.005,2.180)--(2.049,2.190)--(2.049,2.159)--cycle;
\gpfill{rgb color={0.901,0.534,0.000}} (1.961,2.138)--(1.961,2.169)--(2.005,2.180)--(2.005,2.149)--cycle;
\gpfill{rgb color={0.899,0.529,0.000}} (1.918,2.128)--(1.918,2.159)--(1.961,2.169)--(1.961,2.138)--cycle;
\gpfill{rgb color={0.898,0.525,0.000}} (1.874,2.118)--(1.874,2.149)--(1.918,2.159)--(1.918,2.128)--cycle;
\gpfill{rgb color={0.897,0.521,0.000}} (1.830,2.107)--(1.830,2.138)--(1.874,2.149)--(1.874,2.118)--cycle;
\gpfill{rgb color={0.896,0.517,0.000}} (1.786,2.097)--(1.786,2.128)--(1.830,2.138)--(1.830,2.107)--cycle;
\gpfill{rgb color={0.895,0.513,0.000}} (1.743,2.087)--(1.743,2.118)--(1.786,2.128)--(1.786,2.097)--cycle;
\gpfill{rgb color={0.894,0.509,0.000}} (1.699,2.076)--(1.699,2.107)--(1.743,2.118)--(1.743,2.087)--cycle;
\gpfill{rgb color={0.893,0.506,0.000}} (1.655,2.066)--(1.655,2.097)--(1.699,2.107)--(1.699,2.076)--cycle;
\gpfill{rgb color={0.892,0.502,0.000}} (1.611,2.056)--(1.611,2.087)--(1.655,2.097)--(1.655,2.066)--cycle;
\gpfill{rgb color={0.891,0.499,0.000}} (1.568,2.045)--(1.568,2.076)--(1.611,2.087)--(1.611,2.056)--cycle;
\gpfill{rgb color={0.890,0.497,0.000}} (1.524,2.035)--(1.524,2.066)--(1.568,2.076)--(1.568,2.045)--cycle;
\gpfill{rgb color={0.889,0.495,0.000}} (1.480,2.025)--(1.480,2.056)--(1.524,2.066)--(1.524,2.035)--cycle;
\gpfill{rgb color={0.889,0.493,0.000}} (1.436,2.014)--(1.436,2.045)--(1.480,2.056)--(1.480,2.025)--cycle;
\gpfill{rgb color={0.889,0.493,0.000}} (1.393,2.004)--(1.393,2.035)--(1.436,2.045)--(1.436,2.014)--cycle;
\gpfill{rgb color={0.889,0.494,0.000}} (1.349,1.994)--(1.349,2.025)--(1.393,2.035)--(1.393,2.004)--cycle;
\gpfill{rgb color={0.890,0.497,0.000}} (1.305,1.983)--(1.305,2.014)--(1.349,2.025)--(1.349,1.994)--cycle;
\gpfill{rgb color={0.892,0.503,0.000}} (1.261,1.973)--(1.261,2.004)--(1.305,2.014)--(1.305,1.983)--cycle;
\gpfill{rgb color={0.894,0.511,0.000}} (1.218,1.963)--(1.218,1.994)--(1.261,2.004)--(1.261,1.973)--cycle;
\gpfill{rgb color={0.898,0.524,0.000}} (1.174,1.953)--(1.174,1.983)--(1.218,1.994)--(1.218,1.963)--cycle;
\gpfill{rgb color={0.903,0.543,0.000}} (1.130,1.942)--(1.130,1.973)--(1.174,1.983)--(1.174,1.953)--cycle;
\gpfill{rgb color={0.910,0.569,0.000}} (1.086,1.932)--(1.086,1.963)--(1.130,1.973)--(1.130,1.942)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,1.922)--(1.043,1.952)--(1.086,1.963)--(1.086,1.932)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.963)--(5.330,2.994)--(5.373,3.004)--(5.373,2.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.953)--(5.286,2.984)--(5.330,2.994)--(5.330,2.963)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.943)--(5.242,2.973)--(5.286,2.984)--(5.286,2.953)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.932)--(5.198,2.963)--(5.242,2.973)--(5.242,2.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.922)--(5.155,2.953)--(5.198,2.963)--(5.198,2.932)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.912)--(5.111,2.942)--(5.155,2.953)--(5.155,2.922)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.901)--(5.067,2.932)--(5.111,2.942)--(5.111,2.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.891)--(5.023,2.922)--(5.067,2.932)--(5.067,2.901)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.881)--(4.980,2.911)--(5.023,2.922)--(5.023,2.891)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.870)--(4.936,2.901)--(4.980,2.911)--(4.980,2.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.860)--(4.892,2.891)--(4.936,2.901)--(4.936,2.870)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.850)--(4.848,2.880)--(4.892,2.891)--(4.892,2.860)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.839)--(4.805,2.870)--(4.848,2.880)--(4.848,2.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.829)--(4.761,2.860)--(4.805,2.870)--(4.805,2.839)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.819)--(4.717,2.850)--(4.761,2.860)--(4.761,2.829)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.808)--(4.673,2.839)--(4.717,2.850)--(4.717,2.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.798)--(4.630,2.829)--(4.673,2.839)--(4.673,2.808)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.788)--(4.586,2.819)--(4.630,2.829)--(4.630,2.798)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.777)--(4.542,2.808)--(4.586,2.819)--(4.586,2.788)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.767)--(4.498,2.798)--(4.542,2.808)--(4.542,2.777)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.757)--(4.455,2.788)--(4.498,2.798)--(4.498,2.767)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.746)--(4.411,2.777)--(4.455,2.788)--(4.455,2.757)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.736)--(4.367,2.767)--(4.411,2.777)--(4.411,2.746)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.726)--(4.323,2.757)--(4.367,2.767)--(4.367,2.736)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.715)--(4.280,2.746)--(4.323,2.757)--(4.323,2.726)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (4.236,2.705)--(4.236,2.736)--(4.280,2.746)--(4.280,2.715)--cycle;
\gpfill{rgb color={1.000,0.997,0.000}} (4.192,2.695)--(4.192,2.726)--(4.236,2.736)--(4.236,2.705)--cycle;
\gpfill{rgb color={0.998,0.990,0.000}} (4.148,2.684)--(4.148,2.715)--(4.192,2.726)--(4.192,2.695)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (4.105,2.674)--(4.105,2.705)--(4.148,2.715)--(4.148,2.684)--cycle;
\gpfill{rgb color={0.993,0.960,0.000}} (4.061,2.664)--(4.061,2.695)--(4.105,2.705)--(4.105,2.674)--cycle;
\gpfill{rgb color={0.990,0.943,0.000}} (4.017,2.653)--(4.017,2.684)--(4.061,2.695)--(4.061,2.664)--cycle;
\gpfill{rgb color={0.987,0.925,0.000}} (3.973,2.643)--(3.973,2.674)--(4.017,2.684)--(4.017,2.653)--cycle;
\gpfill{rgb color={0.984,0.908,0.000}} (3.930,2.633)--(3.930,2.664)--(3.973,2.674)--(3.973,2.643)--cycle;
\gpfill{rgb color={0.981,0.891,0.000}} (3.886,2.623)--(3.886,2.653)--(3.930,2.664)--(3.930,2.633)--cycle;
\gpfill{rgb color={0.978,0.875,0.000}} (3.842,2.612)--(3.842,2.643)--(3.886,2.653)--(3.886,2.623)--cycle;
\gpfill{rgb color={0.975,0.859,0.000}} (3.798,2.602)--(3.798,2.633)--(3.842,2.643)--(3.842,2.612)--cycle;
\gpfill{rgb color={0.972,0.843,0.000}} (3.754,2.592)--(3.754,2.622)--(3.798,2.633)--(3.798,2.602)--cycle;
\gpfill{rgb color={0.969,0.828,0.000}} (3.711,2.581)--(3.711,2.612)--(3.754,2.622)--(3.754,2.592)--cycle;
\gpfill{rgb color={0.966,0.813,0.000}} (3.667,2.571)--(3.667,2.602)--(3.711,2.612)--(3.711,2.581)--cycle;
\gpfill{rgb color={0.963,0.798,0.000}} (3.623,2.561)--(3.623,2.591)--(3.667,2.602)--(3.667,2.571)--cycle;
\gpfill{rgb color={0.960,0.784,0.000}} (3.579,2.550)--(3.579,2.581)--(3.623,2.591)--(3.623,2.561)--cycle;
\gpfill{rgb color={0.957,0.770,0.000}} (3.536,2.540)--(3.536,2.571)--(3.579,2.581)--(3.579,2.550)--cycle;
\gpfill{rgb color={0.955,0.757,0.000}} (3.492,2.530)--(3.492,2.560)--(3.536,2.571)--(3.536,2.540)--cycle;
\gpfill{rgb color={0.952,0.744,0.000}} (3.448,2.519)--(3.448,2.550)--(3.492,2.560)--(3.492,2.530)--cycle;
\gpfill{rgb color={0.949,0.731,0.000}} (3.404,2.509)--(3.404,2.540)--(3.448,2.550)--(3.448,2.519)--cycle;
\gpfill{rgb color={0.946,0.719,0.000}} (3.361,2.499)--(3.361,2.529)--(3.404,2.540)--(3.404,2.509)--cycle;
\gpfill{rgb color={0.944,0.707,0.000}} (3.317,2.488)--(3.317,2.519)--(3.361,2.529)--(3.361,2.499)--cycle;
\gpfill{rgb color={0.941,0.695,0.000}} (3.273,2.478)--(3.273,2.509)--(3.317,2.519)--(3.317,2.488)--cycle;
\gpfill{rgb color={0.939,0.684,0.000}} (3.229,2.468)--(3.229,2.498)--(3.273,2.509)--(3.273,2.478)--cycle;
\gpfill{rgb color={0.936,0.673,0.000}} (3.187,2.457)--(3.187,2.488)--(3.229,2.498)--(3.229,2.468)--cycle;
\gpfill{rgb color={0.934,0.662,0.000}} (3.143,2.447)--(3.143,2.478)--(3.187,2.488)--(3.187,2.457)--cycle;
\gpfill{rgb color={0.931,0.651,0.000}} (3.099,2.437)--(3.099,2.467)--(3.143,2.478)--(3.143,2.447)--cycle;
\gpfill{rgb color={0.929,0.641,0.000}} (3.055,2.426)--(3.055,2.457)--(3.099,2.467)--(3.099,2.437)--cycle;
\gpfill{rgb color={0.926,0.631,0.000}} (3.012,2.416)--(3.012,2.447)--(3.055,2.457)--(3.055,2.426)--cycle;
\gpfill{rgb color={0.924,0.622,0.000}} (2.968,2.406)--(2.968,2.436)--(3.012,2.447)--(3.012,2.416)--cycle;
\gpfill{rgb color={0.922,0.612,0.000}} (2.924,2.395)--(2.924,2.426)--(2.968,2.436)--(2.968,2.406)--cycle;
\gpfill{rgb color={0.919,0.604,0.000}} (2.880,2.385)--(2.880,2.416)--(2.924,2.426)--(2.924,2.395)--cycle;
\gpfill{rgb color={0.917,0.595,0.000}} (2.837,2.375)--(2.837,2.406)--(2.880,2.416)--(2.880,2.385)--cycle;
\gpfill{rgb color={0.915,0.586,0.000}} (2.793,2.365)--(2.793,2.395)--(2.837,2.406)--(2.837,2.375)--cycle;
\gpfill{rgb color={0.913,0.578,0.000}} (2.749,2.355)--(2.749,2.385)--(2.793,2.395)--(2.793,2.365)--cycle;
\gpfill{rgb color={0.911,0.570,0.000}} (2.705,2.345)--(2.705,2.375)--(2.749,2.385)--(2.749,2.355)--cycle;
\gpfill{rgb color={0.909,0.562,0.000}} (2.662,2.334)--(2.662,2.365)--(2.705,2.375)--(2.705,2.345)--cycle;
\gpfill{rgb color={0.907,0.555,0.000}} (2.618,2.324)--(2.618,2.355)--(2.662,2.365)--(2.662,2.334)--cycle;
\gpfill{rgb color={0.905,0.548,0.000}} (2.574,2.314)--(2.574,2.345)--(2.618,2.355)--(2.618,2.324)--cycle;
\gpfill{rgb color={0.903,0.541,0.000}} (2.530,2.303)--(2.530,2.334)--(2.574,2.345)--(2.574,2.314)--cycle;
\gpfill{rgb color={0.901,0.534,0.000}} (2.487,2.293)--(2.487,2.324)--(2.530,2.334)--(2.530,2.303)--cycle;
\gpfill{rgb color={0.899,0.528,0.000}} (2.443,2.283)--(2.443,2.314)--(2.487,2.324)--(2.487,2.293)--cycle;
\gpfill{rgb color={0.897,0.521,0.000}} (2.399,2.272)--(2.399,2.303)--(2.443,2.314)--(2.443,2.283)--cycle;
\gpfill{rgb color={0.895,0.515,0.000}} (2.355,2.262)--(2.355,2.293)--(2.399,2.303)--(2.399,2.272)--cycle;
\gpfill{rgb color={0.894,0.509,0.000}} (2.311,2.252)--(2.311,2.283)--(2.355,2.293)--(2.355,2.262)--cycle;
\gpfill{rgb color={0.892,0.504,0.000}} (2.268,2.241)--(2.268,2.272)--(2.311,2.283)--(2.311,2.252)--cycle;
\gpfill{rgb color={0.890,0.498,0.000}} (2.224,2.231)--(2.224,2.262)--(2.268,2.272)--(2.268,2.241)--cycle;
\gpfill{rgb color={0.889,0.493,0.000}} (2.180,2.221)--(2.180,2.252)--(2.224,2.262)--(2.224,2.231)--cycle;
\gpfill{rgb color={0.887,0.488,0.000}} (2.136,2.210)--(2.136,2.241)--(2.180,2.252)--(2.180,2.221)--cycle;
\gpfill{rgb color={0.886,0.483,0.000}} (2.093,2.200)--(2.093,2.231)--(2.136,2.241)--(2.136,2.210)--cycle;
\gpfill{rgb color={0.884,0.478,0.000}} (2.049,2.190)--(2.049,2.221)--(2.093,2.231)--(2.093,2.200)--cycle;
\gpfill{rgb color={0.883,0.473,0.000}} (2.005,2.180)--(2.005,2.210)--(2.049,2.221)--(2.049,2.190)--cycle;
\gpfill{rgb color={0.881,0.469,0.000}} (1.961,2.169)--(1.961,2.200)--(2.005,2.210)--(2.005,2.180)--cycle;
\gpfill{rgb color={0.880,0.465,0.000}} (1.918,2.159)--(1.918,2.190)--(1.961,2.200)--(1.961,2.169)--cycle;
\gpfill{rgb color={0.879,0.461,0.000}} (1.874,2.149)--(1.874,2.179)--(1.918,2.190)--(1.918,2.159)--cycle;
\gpfill{rgb color={0.878,0.457,0.000}} (1.830,2.138)--(1.830,2.169)--(1.874,2.179)--(1.874,2.149)--cycle;
\gpfill{rgb color={0.876,0.453,0.000}} (1.786,2.128)--(1.786,2.159)--(1.830,2.169)--(1.830,2.138)--cycle;
\gpfill{rgb color={0.875,0.450,0.000}} (1.743,2.118)--(1.743,2.148)--(1.786,2.159)--(1.786,2.128)--cycle;
\gpfill{rgb color={0.874,0.447,0.000}} (1.699,2.107)--(1.699,2.138)--(1.743,2.148)--(1.743,2.118)--cycle;
\gpfill{rgb color={0.873,0.444,0.000}} (1.655,2.097)--(1.655,2.128)--(1.699,2.138)--(1.699,2.107)--cycle;
\gpfill{rgb color={0.872,0.441,0.000}} (1.611,2.087)--(1.611,2.117)--(1.655,2.128)--(1.655,2.097)--cycle;
\gpfill{rgb color={0.872,0.439,0.000}} (1.568,2.076)--(1.568,2.107)--(1.611,2.117)--(1.611,2.087)--cycle;
\gpfill{rgb color={0.871,0.437,0.000}} (1.524,2.066)--(1.524,2.097)--(1.568,2.107)--(1.568,2.076)--cycle;
\gpfill{rgb color={0.871,0.436,0.000}} (1.480,2.056)--(1.480,2.086)--(1.524,2.097)--(1.524,2.066)--cycle;
\gpfill{rgb color={0.871,0.435,0.000}} (1.436,2.045)--(1.436,2.076)--(1.480,2.086)--(1.480,2.056)--cycle;
\gpfill{rgb color={0.871,0.436,0.000}} (1.393,2.035)--(1.393,2.066)--(1.436,2.076)--(1.436,2.045)--cycle;
\gpfill{rgb color={0.872,0.439,0.000}} (1.349,2.025)--(1.349,2.055)--(1.393,2.066)--(1.393,2.035)--cycle;
\gpfill{rgb color={0.873,0.444,0.000}} (1.305,2.014)--(1.305,2.045)--(1.349,2.055)--(1.349,2.025)--cycle;
\gpfill{rgb color={0.876,0.451,0.000}} (1.261,2.004)--(1.261,2.035)--(1.305,2.045)--(1.305,2.014)--cycle;
\gpfill{rgb color={0.880,0.463,0.000}} (1.218,1.994)--(1.218,2.024)--(1.261,2.035)--(1.261,2.004)--cycle;
\gpfill{rgb color={0.885,0.480,0.000}} (1.174,1.983)--(1.174,2.014)--(1.218,2.024)--(1.218,1.994)--cycle;
\gpfill{rgb color={0.892,0.505,0.000}} (1.130,1.973)--(1.130,2.004)--(1.174,2.014)--(1.174,1.983)--cycle;
\gpfill{rgb color={0.902,0.540,0.000}} (1.086,1.963)--(1.086,1.994)--(1.130,2.004)--(1.130,1.973)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,1.952)--(1.043,1.983)--(1.086,1.994)--(1.086,1.963)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.994)--(5.330,3.025)--(5.373,3.035)--(5.373,3.004)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.984)--(5.286,3.015)--(5.330,3.025)--(5.330,2.994)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.973)--(5.242,3.004)--(5.286,3.015)--(5.286,2.984)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.963)--(5.198,2.994)--(5.242,3.004)--(5.242,2.973)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.953)--(5.155,2.984)--(5.198,2.994)--(5.198,2.963)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.942)--(5.111,2.973)--(5.155,2.984)--(5.155,2.953)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.932)--(5.067,2.963)--(5.111,2.973)--(5.111,2.942)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.922)--(5.023,2.953)--(5.067,2.963)--(5.067,2.932)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.911)--(4.980,2.942)--(5.023,2.953)--(5.023,2.922)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.901)--(4.936,2.932)--(4.980,2.942)--(4.980,2.911)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.891)--(4.892,2.922)--(4.936,2.932)--(4.936,2.901)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.880)--(4.848,2.911)--(4.892,2.922)--(4.892,2.891)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.870)--(4.805,2.901)--(4.848,2.911)--(4.848,2.880)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.860)--(4.761,2.891)--(4.805,2.901)--(4.805,2.870)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.850)--(4.717,2.880)--(4.761,2.891)--(4.761,2.860)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.839)--(4.673,2.870)--(4.717,2.880)--(4.717,2.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.829)--(4.630,2.860)--(4.673,2.870)--(4.673,2.839)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.819)--(4.586,2.849)--(4.630,2.860)--(4.630,2.829)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.808)--(4.542,2.839)--(4.586,2.849)--(4.586,2.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.798)--(4.498,2.829)--(4.542,2.839)--(4.542,2.808)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (4.455,2.788)--(4.455,2.818)--(4.498,2.829)--(4.498,2.798)--cycle;
\gpfill{rgb color={0.999,0.996,0.000}} (4.411,2.777)--(4.411,2.808)--(4.455,2.818)--(4.455,2.788)--cycle;
\gpfill{rgb color={0.998,0.986,0.000}} (4.367,2.767)--(4.367,2.798)--(4.411,2.808)--(4.411,2.777)--cycle;
\gpfill{rgb color={0.995,0.971,0.000}} (4.323,2.757)--(4.323,2.787)--(4.367,2.798)--(4.367,2.767)--cycle;
\gpfill{rgb color={0.992,0.953,0.000}} (4.280,2.746)--(4.280,2.777)--(4.323,2.787)--(4.323,2.757)--cycle;
\gpfill{rgb color={0.989,0.935,0.000}} (4.236,2.736)--(4.236,2.767)--(4.280,2.777)--(4.280,2.746)--cycle;
\gpfill{rgb color={0.986,0.917,0.000}} (4.192,2.726)--(4.192,2.756)--(4.236,2.767)--(4.236,2.736)--cycle;
\gpfill{rgb color={0.982,0.899,0.000}} (4.148,2.715)--(4.148,2.746)--(4.192,2.756)--(4.192,2.726)--cycle;
\gpfill{rgb color={0.979,0.881,0.000}} (4.105,2.705)--(4.105,2.736)--(4.148,2.746)--(4.148,2.715)--cycle;
\gpfill{rgb color={0.976,0.864,0.000}} (4.061,2.695)--(4.061,2.725)--(4.105,2.736)--(4.105,2.705)--cycle;
\gpfill{rgb color={0.973,0.847,0.000}} (4.017,2.684)--(4.017,2.715)--(4.061,2.725)--(4.061,2.695)--cycle;
\gpfill{rgb color={0.970,0.831,0.000}} (3.973,2.674)--(3.973,2.705)--(4.017,2.715)--(4.017,2.684)--cycle;
\gpfill{rgb color={0.966,0.815,0.000}} (3.930,2.664)--(3.930,2.694)--(3.973,2.705)--(3.973,2.674)--cycle;
\gpfill{rgb color={0.963,0.799,0.000}} (3.886,2.653)--(3.886,2.684)--(3.930,2.694)--(3.930,2.664)--cycle;
\gpfill{rgb color={0.960,0.784,0.000}} (3.842,2.643)--(3.842,2.674)--(3.886,2.684)--(3.886,2.653)--cycle;
\gpfill{rgb color={0.957,0.769,0.000}} (3.798,2.633)--(3.798,2.664)--(3.842,2.674)--(3.842,2.643)--cycle;
\gpfill{rgb color={0.954,0.754,0.000}} (3.754,2.622)--(3.754,2.653)--(3.798,2.664)--(3.798,2.633)--cycle;
\gpfill{rgb color={0.951,0.740,0.000}} (3.711,2.612)--(3.711,2.643)--(3.754,2.653)--(3.754,2.622)--cycle;
\gpfill{rgb color={0.948,0.726,0.000}} (3.667,2.602)--(3.667,2.633)--(3.711,2.643)--(3.711,2.612)--cycle;
\gpfill{rgb color={0.945,0.713,0.000}} (3.623,2.591)--(3.623,2.622)--(3.667,2.633)--(3.667,2.602)--cycle;
\gpfill{rgb color={0.942,0.700,0.000}} (3.579,2.581)--(3.579,2.612)--(3.623,2.622)--(3.623,2.591)--cycle;
\gpfill{rgb color={0.939,0.687,0.000}} (3.536,2.571)--(3.536,2.602)--(3.579,2.612)--(3.579,2.581)--cycle;
\gpfill{rgb color={0.937,0.675,0.000}} (3.492,2.560)--(3.492,2.591)--(3.536,2.602)--(3.536,2.571)--cycle;
\gpfill{rgb color={0.934,0.662,0.000}} (3.448,2.550)--(3.448,2.581)--(3.492,2.591)--(3.492,2.560)--cycle;
\gpfill{rgb color={0.931,0.651,0.000}} (3.404,2.540)--(3.404,2.571)--(3.448,2.581)--(3.448,2.550)--cycle;
\gpfill{rgb color={0.928,0.639,0.000}} (3.361,2.529)--(3.361,2.560)--(3.404,2.571)--(3.404,2.540)--cycle;
\gpfill{rgb color={0.925,0.628,0.000}} (3.317,2.519)--(3.317,2.550)--(3.361,2.560)--(3.361,2.529)--cycle;
\gpfill{rgb color={0.923,0.617,0.000}} (3.273,2.509)--(3.273,2.540)--(3.317,2.550)--(3.317,2.519)--cycle;
\gpfill{rgb color={0.920,0.607,0.000}} (3.229,2.498)--(3.229,2.529)--(3.273,2.540)--(3.273,2.509)--cycle;
\gpfill{rgb color={0.918,0.597,0.000}} (3.187,2.488)--(3.187,2.519)--(3.229,2.529)--(3.229,2.498)--cycle;
\gpfill{rgb color={0.915,0.587,0.000}} (3.143,2.478)--(3.143,2.509)--(3.187,2.519)--(3.187,2.488)--cycle;
\gpfill{rgb color={0.912,0.577,0.000}} (3.099,2.467)--(3.099,2.498)--(3.143,2.509)--(3.143,2.478)--cycle;
\gpfill{rgb color={0.910,0.568,0.000}} (3.055,2.457)--(3.055,2.488)--(3.099,2.498)--(3.099,2.467)--cycle;
\gpfill{rgb color={0.907,0.559,0.000}} (3.012,2.447)--(3.012,2.478)--(3.055,2.488)--(3.055,2.457)--cycle;
\gpfill{rgb color={0.905,0.550,0.000}} (2.968,2.436)--(2.968,2.467)--(3.012,2.478)--(3.012,2.447)--cycle;
\gpfill{rgb color={0.903,0.541,0.000}} (2.924,2.426)--(2.924,2.457)--(2.968,2.467)--(2.968,2.436)--cycle;
\gpfill{rgb color={0.900,0.533,0.000}} (2.880,2.416)--(2.880,2.447)--(2.924,2.457)--(2.924,2.426)--cycle;
\gpfill{rgb color={0.898,0.525,0.000}} (2.837,2.406)--(2.837,2.436)--(2.880,2.447)--(2.880,2.416)--cycle;
\gpfill{rgb color={0.896,0.517,0.000}} (2.793,2.395)--(2.793,2.426)--(2.837,2.436)--(2.837,2.406)--cycle;
\gpfill{rgb color={0.894,0.510,0.000}} (2.749,2.385)--(2.749,2.416)--(2.793,2.426)--(2.793,2.395)--cycle;
\gpfill{rgb color={0.892,0.502,0.000}} (2.705,2.375)--(2.705,2.405)--(2.749,2.416)--(2.749,2.385)--cycle;
\gpfill{rgb color={0.889,0.495,0.000}} (2.662,2.365)--(2.662,2.395)--(2.705,2.405)--(2.705,2.375)--cycle;
\gpfill{rgb color={0.887,0.488,0.000}} (2.618,2.355)--(2.618,2.385)--(2.662,2.395)--(2.662,2.365)--cycle;
\gpfill{rgb color={0.885,0.482,0.000}} (2.574,2.345)--(2.574,2.374)--(2.618,2.385)--(2.618,2.355)--cycle;
\gpfill{rgb color={0.883,0.475,0.000}} (2.530,2.334)--(2.530,2.365)--(2.574,2.374)--(2.574,2.345)--cycle;
\gpfill{rgb color={0.881,0.469,0.000}} (2.487,2.324)--(2.487,2.355)--(2.530,2.365)--(2.530,2.334)--cycle;
\gpfill{rgb color={0.880,0.463,0.000}} (2.443,2.314)--(2.443,2.344)--(2.487,2.355)--(2.487,2.324)--cycle;
\gpfill{rgb color={0.878,0.457,0.000}} (2.399,2.303)--(2.399,2.334)--(2.443,2.344)--(2.443,2.314)--cycle;
\gpfill{rgb color={0.876,0.452,0.000}} (2.355,2.293)--(2.355,2.324)--(2.399,2.334)--(2.399,2.303)--cycle;
\gpfill{rgb color={0.874,0.446,0.000}} (2.311,2.283)--(2.311,2.313)--(2.355,2.324)--(2.355,2.293)--cycle;
\gpfill{rgb color={0.872,0.441,0.000}} (2.268,2.272)--(2.268,2.303)--(2.311,2.313)--(2.311,2.283)--cycle;
\gpfill{rgb color={0.871,0.436,0.000}} (2.224,2.262)--(2.224,2.293)--(2.268,2.303)--(2.268,2.272)--cycle;
\gpfill{rgb color={0.869,0.431,0.000}} (2.180,2.252)--(2.180,2.282)--(2.224,2.293)--(2.224,2.262)--cycle;
\gpfill{rgb color={0.868,0.427,0.000}} (2.136,2.241)--(2.136,2.272)--(2.180,2.282)--(2.180,2.252)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (2.093,2.231)--(2.093,2.262)--(2.136,2.272)--(2.136,2.241)--cycle;
\gpfill{rgb color={0.865,0.418,0.000}} (2.049,2.221)--(2.049,2.251)--(2.093,2.262)--(2.093,2.231)--cycle;
\gpfill{rgb color={0.863,0.414,0.000}} (2.005,2.210)--(2.005,2.241)--(2.049,2.251)--(2.049,2.221)--cycle;
\gpfill{rgb color={0.862,0.410,0.000}} (1.961,2.200)--(1.961,2.231)--(2.005,2.241)--(2.005,2.210)--cycle;
\gpfill{rgb color={0.860,0.406,0.000}} (1.918,2.190)--(1.918,2.221)--(1.961,2.231)--(1.961,2.200)--cycle;
\gpfill{rgb color={0.859,0.402,0.000}} (1.874,2.179)--(1.874,2.210)--(1.918,2.221)--(1.918,2.190)--cycle;
\gpfill{rgb color={0.858,0.399,0.000}} (1.830,2.169)--(1.830,2.200)--(1.874,2.210)--(1.874,2.179)--cycle;
\gpfill{rgb color={0.857,0.395,0.000}} (1.786,2.159)--(1.786,2.190)--(1.830,2.200)--(1.830,2.169)--cycle;
\gpfill{rgb color={0.856,0.392,0.000}} (1.743,2.148)--(1.743,2.179)--(1.786,2.190)--(1.786,2.159)--cycle;
\gpfill{rgb color={0.855,0.389,0.000}} (1.699,2.138)--(1.699,2.169)--(1.743,2.179)--(1.743,2.148)--cycle;
\gpfill{rgb color={0.854,0.387,0.000}} (1.655,2.128)--(1.655,2.159)--(1.699,2.169)--(1.699,2.138)--cycle;
\gpfill{rgb color={0.853,0.385,0.000}} (1.611,2.117)--(1.611,2.148)--(1.655,2.159)--(1.655,2.128)--cycle;
\gpfill{rgb color={0.852,0.383,0.000}} (1.568,2.107)--(1.568,2.138)--(1.611,2.148)--(1.611,2.117)--cycle;
\gpfill{rgb color={0.852,0.381,0.000}} (1.524,2.097)--(1.524,2.128)--(1.568,2.138)--(1.568,2.107)--cycle;
\gpfill{rgb color={0.851,0.381,0.000}} (1.480,2.086)--(1.480,2.117)--(1.524,2.128)--(1.524,2.097)--cycle;
\gpfill{rgb color={0.851,0.381,0.000}} (1.436,2.076)--(1.436,2.107)--(1.480,2.117)--(1.480,2.086)--cycle;
\gpfill{rgb color={0.852,0.383,0.000}} (1.393,2.066)--(1.393,2.097)--(1.436,2.107)--(1.436,2.076)--cycle;
\gpfill{rgb color={0.853,0.386,0.000}} (1.349,2.055)--(1.349,2.086)--(1.393,2.097)--(1.393,2.066)--cycle;
\gpfill{rgb color={0.856,0.392,0.000}} (1.305,2.045)--(1.305,2.076)--(1.349,2.086)--(1.349,2.055)--cycle;
\gpfill{rgb color={0.859,0.401,0.000}} (1.261,2.035)--(1.261,2.066)--(1.305,2.076)--(1.305,2.045)--cycle;
\gpfill{rgb color={0.864,0.415,0.000}} (1.218,2.024)--(1.218,2.055)--(1.261,2.066)--(1.261,2.035)--cycle;
\gpfill{rgb color={0.870,0.435,0.000}} (1.174,2.014)--(1.174,2.045)--(1.218,2.055)--(1.218,2.024)--cycle;
\gpfill{rgb color={0.880,0.464,0.000}} (1.130,2.004)--(1.130,2.035)--(1.174,2.045)--(1.174,2.014)--cycle;
\gpfill{rgb color={0.893,0.506,0.000}} (1.086,1.994)--(1.086,2.024)--(1.130,2.035)--(1.130,2.004)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,1.983)--(1.043,2.014)--(1.086,2.024)--(1.086,1.994)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,3.025)--(5.330,3.056)--(5.373,3.066)--(5.373,3.035)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,3.015)--(5.286,3.045)--(5.330,3.056)--(5.330,3.025)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,3.004)--(5.242,3.035)--(5.286,3.045)--(5.286,3.015)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.994)--(5.198,3.025)--(5.242,3.035)--(5.242,3.004)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.984)--(5.155,3.014)--(5.198,3.025)--(5.198,2.994)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.973)--(5.111,3.004)--(5.155,3.014)--(5.155,2.984)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.963)--(5.067,2.994)--(5.111,3.004)--(5.111,2.973)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.953)--(5.023,2.983)--(5.067,2.994)--(5.067,2.963)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.942)--(4.980,2.973)--(5.023,2.983)--(5.023,2.953)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.932)--(4.936,2.963)--(4.980,2.973)--(4.980,2.942)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.922)--(4.892,2.952)--(4.936,2.963)--(4.936,2.932)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.911)--(4.848,2.942)--(4.892,2.952)--(4.892,2.922)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.901)--(4.805,2.932)--(4.848,2.942)--(4.848,2.911)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.891)--(4.761,2.921)--(4.805,2.932)--(4.805,2.901)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.880)--(4.717,2.911)--(4.761,2.921)--(4.761,2.891)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (4.673,2.870)--(4.673,2.901)--(4.717,2.911)--(4.717,2.880)--cycle;
\gpfill{rgb color={0.999,0.994,0.000}} (4.630,2.860)--(4.630,2.891)--(4.673,2.901)--(4.673,2.870)--cycle;
\gpfill{rgb color={0.997,0.982,0.000}} (4.586,2.849)--(4.586,2.880)--(4.630,2.891)--(4.630,2.860)--cycle;
\gpfill{rgb color={0.994,0.966,0.000}} (4.542,2.839)--(4.542,2.870)--(4.586,2.880)--(4.586,2.849)--cycle;
\gpfill{rgb color={0.991,0.948,0.000}} (4.498,2.829)--(4.498,2.860)--(4.542,2.870)--(4.542,2.839)--cycle;
\gpfill{rgb color={0.988,0.929,0.000}} (4.455,2.818)--(4.455,2.849)--(4.498,2.860)--(4.498,2.829)--cycle;
\gpfill{rgb color={0.985,0.911,0.000}} (4.411,2.808)--(4.411,2.839)--(4.455,2.849)--(4.455,2.818)--cycle;
\gpfill{rgb color={0.981,0.892,0.000}} (4.367,2.798)--(4.367,2.829)--(4.411,2.839)--(4.411,2.808)--cycle;
\gpfill{rgb color={0.978,0.875,0.000}} (4.323,2.787)--(4.323,2.818)--(4.367,2.829)--(4.367,2.798)--cycle;
\gpfill{rgb color={0.975,0.857,0.000}} (4.280,2.777)--(4.280,2.808)--(4.323,2.818)--(4.323,2.787)--cycle;
\gpfill{rgb color={0.971,0.840,0.000}} (4.236,2.767)--(4.236,2.798)--(4.280,2.808)--(4.280,2.777)--cycle;
\gpfill{rgb color={0.968,0.823,0.000}} (4.192,2.756)--(4.192,2.787)--(4.236,2.798)--(4.236,2.767)--cycle;
\gpfill{rgb color={0.965,0.806,0.000}} (4.148,2.746)--(4.148,2.777)--(4.192,2.787)--(4.192,2.756)--cycle;
\gpfill{rgb color={0.961,0.790,0.000}} (4.105,2.736)--(4.105,2.767)--(4.148,2.777)--(4.148,2.746)--cycle;
\gpfill{rgb color={0.958,0.774,0.000}} (4.061,2.725)--(4.061,2.756)--(4.105,2.767)--(4.105,2.736)--cycle;
\gpfill{rgb color={0.955,0.758,0.000}} (4.017,2.715)--(4.017,2.746)--(4.061,2.756)--(4.061,2.725)--cycle;
\gpfill{rgb color={0.952,0.743,0.000}} (3.973,2.705)--(3.973,2.736)--(4.017,2.746)--(4.017,2.715)--cycle;
\gpfill{rgb color={0.949,0.728,0.000}} (3.930,2.694)--(3.930,2.725)--(3.973,2.736)--(3.973,2.705)--cycle;
\gpfill{rgb color={0.945,0.714,0.000}} (3.886,2.684)--(3.886,2.715)--(3.930,2.725)--(3.930,2.694)--cycle;
\gpfill{rgb color={0.942,0.700,0.000}} (3.842,2.674)--(3.842,2.705)--(3.886,2.715)--(3.886,2.684)--cycle;
\gpfill{rgb color={0.939,0.686,0.000}} (3.798,2.664)--(3.798,2.694)--(3.842,2.705)--(3.842,2.674)--cycle;
\gpfill{rgb color={0.936,0.672,0.000}} (3.754,2.653)--(3.754,2.684)--(3.798,2.694)--(3.798,2.664)--cycle;
\gpfill{rgb color={0.933,0.659,0.000}} (3.711,2.643)--(3.711,2.674)--(3.754,2.684)--(3.754,2.653)--cycle;
\gpfill{rgb color={0.930,0.646,0.000}} (3.667,2.633)--(3.667,2.663)--(3.711,2.674)--(3.711,2.643)--cycle;
\gpfill{rgb color={0.927,0.634,0.000}} (3.623,2.622)--(3.623,2.653)--(3.667,2.663)--(3.667,2.633)--cycle;
\gpfill{rgb color={0.924,0.622,0.000}} (3.579,2.612)--(3.579,2.643)--(3.623,2.653)--(3.623,2.622)--cycle;
\gpfill{rgb color={0.921,0.610,0.000}} (3.536,2.602)--(3.536,2.632)--(3.579,2.643)--(3.579,2.612)--cycle;
\gpfill{rgb color={0.918,0.598,0.000}} (3.492,2.591)--(3.492,2.622)--(3.536,2.632)--(3.536,2.602)--cycle;
\gpfill{rgb color={0.915,0.587,0.000}} (3.448,2.581)--(3.448,2.612)--(3.492,2.622)--(3.492,2.591)--cycle;
\gpfill{rgb color={0.912,0.576,0.000}} (3.404,2.571)--(3.404,2.601)--(3.448,2.612)--(3.448,2.581)--cycle;
\gpfill{rgb color={0.909,0.566,0.000}} (3.361,2.560)--(3.361,2.591)--(3.404,2.601)--(3.404,2.571)--cycle;
\gpfill{rgb color={0.907,0.556,0.000}} (3.317,2.550)--(3.317,2.581)--(3.361,2.591)--(3.361,2.560)--cycle;
\gpfill{rgb color={0.904,0.546,0.000}} (3.273,2.540)--(3.273,2.570)--(3.317,2.581)--(3.317,2.550)--cycle;
\gpfill{rgb color={0.901,0.536,0.000}} (3.229,2.529)--(3.229,2.560)--(3.273,2.570)--(3.273,2.540)--cycle;
\gpfill{rgb color={0.899,0.526,0.000}} (3.187,2.519)--(3.187,2.550)--(3.229,2.560)--(3.229,2.529)--cycle;
\gpfill{rgb color={0.896,0.517,0.000}} (3.143,2.509)--(3.143,2.539)--(3.187,2.550)--(3.187,2.519)--cycle;
\gpfill{rgb color={0.893,0.508,0.000}} (3.099,2.498)--(3.099,2.529)--(3.143,2.539)--(3.143,2.509)--cycle;
\gpfill{rgb color={0.891,0.500,0.000}} (3.055,2.488)--(3.055,2.519)--(3.099,2.529)--(3.099,2.498)--cycle;
\gpfill{rgb color={0.888,0.492,0.000}} (3.012,2.478)--(3.012,2.508)--(3.055,2.519)--(3.055,2.488)--cycle;
\gpfill{rgb color={0.886,0.483,0.000}} (2.968,2.467)--(2.968,2.498)--(3.012,2.508)--(3.012,2.478)--cycle;
\gpfill{rgb color={0.883,0.476,0.000}} (2.924,2.457)--(2.924,2.488)--(2.968,2.498)--(2.968,2.467)--cycle;
\gpfill{rgb color={0.881,0.468,0.000}} (2.880,2.447)--(2.880,2.477)--(2.924,2.488)--(2.924,2.457)--cycle;
\gpfill{rgb color={0.879,0.461,0.000}} (2.837,2.436)--(2.837,2.467)--(2.880,2.477)--(2.880,2.447)--cycle;
\gpfill{rgb color={0.877,0.453,0.000}} (2.793,2.426)--(2.793,2.457)--(2.837,2.467)--(2.837,2.436)--cycle;
\gpfill{rgb color={0.874,0.447,0.000}} (2.749,2.416)--(2.749,2.447)--(2.793,2.457)--(2.793,2.426)--cycle;
\gpfill{rgb color={0.872,0.440,0.000}} (2.705,2.405)--(2.705,2.436)--(2.749,2.447)--(2.749,2.416)--cycle;
\gpfill{rgb color={0.870,0.433,0.000}} (2.662,2.395)--(2.662,2.426)--(2.705,2.436)--(2.705,2.405)--cycle;
\gpfill{rgb color={0.868,0.427,0.000}} (2.618,2.385)--(2.618,2.416)--(2.662,2.426)--(2.662,2.395)--cycle;
\gpfill{rgb color={0.866,0.421,0.000}} (2.574,2.374)--(2.574,2.405)--(2.618,2.416)--(2.618,2.385)--cycle;
\gpfill{rgb color={0.864,0.415,0.000}} (2.530,2.365)--(2.530,2.395)--(2.574,2.405)--(2.574,2.374)--cycle;
\gpfill{rgb color={0.862,0.410,0.000}} (2.487,2.355)--(2.487,2.385)--(2.530,2.395)--(2.530,2.365)--cycle;
\gpfill{rgb color={0.860,0.404,0.000}} (2.443,2.344)--(2.443,2.374)--(2.487,2.385)--(2.487,2.355)--cycle;
\gpfill{rgb color={0.858,0.399,0.000}} (2.399,2.334)--(2.399,2.365)--(2.443,2.374)--(2.443,2.344)--cycle;
\gpfill{rgb color={0.856,0.394,0.000}} (2.355,2.324)--(2.355,2.355)--(2.399,2.365)--(2.399,2.334)--cycle;
\gpfill{rgb color={0.854,0.389,0.000}} (2.311,2.313)--(2.311,2.344)--(2.355,2.355)--(2.355,2.324)--cycle;
\gpfill{rgb color={0.853,0.384,0.000}} (2.268,2.303)--(2.268,2.334)--(2.311,2.344)--(2.311,2.313)--cycle;
\gpfill{rgb color={0.851,0.379,0.000}} (2.224,2.293)--(2.224,2.324)--(2.268,2.334)--(2.268,2.303)--cycle;
\gpfill{rgb color={0.849,0.375,0.000}} (2.180,2.282)--(2.180,2.313)--(2.224,2.324)--(2.224,2.293)--cycle;
\gpfill{rgb color={0.848,0.371,0.000}} (2.136,2.272)--(2.136,2.303)--(2.180,2.313)--(2.180,2.282)--cycle;
\gpfill{rgb color={0.846,0.367,0.000}} (2.093,2.262)--(2.093,2.293)--(2.136,2.303)--(2.136,2.272)--cycle;
\gpfill{rgb color={0.845,0.363,0.000}} (2.049,2.251)--(2.049,2.282)--(2.093,2.293)--(2.093,2.262)--cycle;
\gpfill{rgb color={0.843,0.359,0.000}} (2.005,2.241)--(2.005,2.272)--(2.049,2.282)--(2.049,2.251)--cycle;
\gpfill{rgb color={0.842,0.355,0.000}} (1.961,2.231)--(1.961,2.262)--(2.005,2.272)--(2.005,2.241)--cycle;
\gpfill{rgb color={0.840,0.352,0.000}} (1.918,2.221)--(1.918,2.251)--(1.961,2.262)--(1.961,2.231)--cycle;
\gpfill{rgb color={0.839,0.349,0.000}} (1.874,2.210)--(1.874,2.241)--(1.918,2.251)--(1.918,2.221)--cycle;
\gpfill{rgb color={0.838,0.345,0.000}} (1.830,2.200)--(1.830,2.231)--(1.874,2.241)--(1.874,2.210)--cycle;
\gpfill{rgb color={0.836,0.342,0.000}} (1.786,2.190)--(1.786,2.220)--(1.830,2.231)--(1.830,2.200)--cycle;
\gpfill{rgb color={0.835,0.340,0.000}} (1.743,2.179)--(1.743,2.210)--(1.786,2.220)--(1.786,2.190)--cycle;
\gpfill{rgb color={0.834,0.337,0.000}} (1.699,2.169)--(1.699,2.200)--(1.743,2.210)--(1.743,2.179)--cycle;
\gpfill{rgb color={0.833,0.335,0.000}} (1.655,2.159)--(1.655,2.189)--(1.699,2.200)--(1.699,2.169)--cycle;
\gpfill{rgb color={0.833,0.333,0.000}} (1.611,2.148)--(1.611,2.179)--(1.655,2.189)--(1.655,2.159)--cycle;
\gpfill{rgb color={0.832,0.331,0.000}} (1.568,2.138)--(1.568,2.169)--(1.611,2.179)--(1.611,2.148)--cycle;
\gpfill{rgb color={0.831,0.330,0.000}} (1.524,2.128)--(1.524,2.158)--(1.568,2.169)--(1.568,2.138)--cycle;
\gpfill{rgb color={0.831,0.330,0.000}} (1.480,2.117)--(1.480,2.148)--(1.524,2.158)--(1.524,2.128)--cycle;
\gpfill{rgb color={0.832,0.331,0.000}} (1.436,2.107)--(1.436,2.138)--(1.480,2.148)--(1.480,2.117)--cycle;
\gpfill{rgb color={0.832,0.333,0.000}} (1.393,2.097)--(1.393,2.127)--(1.436,2.138)--(1.436,2.107)--cycle;
\gpfill{rgb color={0.834,0.337,0.000}} (1.349,2.086)--(1.349,2.117)--(1.393,2.127)--(1.393,2.097)--cycle;
\gpfill{rgb color={0.837,0.343,0.000}} (1.305,2.076)--(1.305,2.107)--(1.349,2.117)--(1.349,2.086)--cycle;
\gpfill{rgb color={0.841,0.353,0.000}} (1.261,2.066)--(1.261,2.096)--(1.305,2.107)--(1.305,2.076)--cycle;
\gpfill{rgb color={0.846,0.367,0.000}} (1.218,2.055)--(1.218,2.086)--(1.261,2.096)--(1.261,2.066)--cycle;
\gpfill{rgb color={0.854,0.389,0.000}} (1.174,2.045)--(1.174,2.076)--(1.218,2.086)--(1.218,2.055)--cycle;
\gpfill{rgb color={0.866,0.420,0.000}} (1.130,2.035)--(1.130,2.065)--(1.174,2.076)--(1.174,2.045)--cycle;
\gpfill{rgb color={0.881,0.468,0.000}} (1.086,2.024)--(1.086,2.055)--(1.130,2.065)--(1.130,2.035)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,2.014)--(1.043,2.045)--(1.086,2.055)--(1.086,2.024)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,3.056)--(5.330,3.087)--(5.373,3.097)--(5.373,3.066)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,3.045)--(5.286,3.076)--(5.330,3.087)--(5.330,3.056)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,3.035)--(5.242,3.066)--(5.286,3.076)--(5.286,3.045)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,3.025)--(5.198,3.056)--(5.242,3.066)--(5.242,3.035)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,3.014)--(5.155,3.045)--(5.198,3.056)--(5.198,3.025)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,3.004)--(5.111,3.035)--(5.155,3.045)--(5.155,3.014)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.994)--(5.067,3.025)--(5.111,3.035)--(5.111,3.004)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (5.023,2.983)--(5.023,3.014)--(5.067,3.025)--(5.067,2.994)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (4.980,2.973)--(4.980,3.004)--(5.023,3.014)--(5.023,2.983)--cycle;
\gpfill{rgb color={0.999,0.996,0.000}} (4.936,2.963)--(4.936,2.994)--(4.980,3.004)--(4.980,2.973)--cycle;
\gpfill{rgb color={0.998,0.991,0.000}} (4.892,2.952)--(4.892,2.983)--(4.936,2.994)--(4.936,2.963)--cycle;
\gpfill{rgb color={0.997,0.982,0.000}} (4.848,2.942)--(4.848,2.973)--(4.892,2.983)--(4.892,2.952)--cycle;
\gpfill{rgb color={0.995,0.969,0.000}} (4.805,2.932)--(4.805,2.963)--(4.848,2.973)--(4.848,2.942)--cycle;
\gpfill{rgb color={0.992,0.955,0.000}} (4.761,2.921)--(4.761,2.952)--(4.805,2.963)--(4.805,2.932)--cycle;
\gpfill{rgb color={0.989,0.938,0.000}} (4.717,2.911)--(4.717,2.942)--(4.761,2.952)--(4.761,2.921)--cycle;
\gpfill{rgb color={0.986,0.921,0.000}} (4.673,2.901)--(4.673,2.932)--(4.717,2.942)--(4.717,2.911)--cycle;
\gpfill{rgb color={0.983,0.903,0.000}} (4.630,2.891)--(4.630,2.921)--(4.673,2.932)--(4.673,2.901)--cycle;
\gpfill{rgb color={0.980,0.886,0.000}} (4.586,2.880)--(4.586,2.911)--(4.630,2.921)--(4.630,2.891)--cycle;
\gpfill{rgb color={0.977,0.869,0.000}} (4.542,2.870)--(4.542,2.901)--(4.586,2.911)--(4.586,2.880)--cycle;
\gpfill{rgb color={0.974,0.851,0.000}} (4.498,2.860)--(4.498,2.890)--(4.542,2.901)--(4.542,2.870)--cycle;
\gpfill{rgb color={0.970,0.834,0.000}} (4.455,2.849)--(4.455,2.880)--(4.498,2.890)--(4.498,2.860)--cycle;
\gpfill{rgb color={0.967,0.817,0.000}} (4.411,2.839)--(4.411,2.870)--(4.455,2.880)--(4.455,2.849)--cycle;
\gpfill{rgb color={0.964,0.800,0.000}} (4.367,2.829)--(4.367,2.859)--(4.411,2.870)--(4.411,2.839)--cycle;
\gpfill{rgb color={0.960,0.784,0.000}} (4.323,2.818)--(4.323,2.849)--(4.367,2.859)--(4.367,2.829)--cycle;
\gpfill{rgb color={0.957,0.767,0.000}} (4.280,2.808)--(4.280,2.839)--(4.323,2.849)--(4.323,2.818)--cycle;
\gpfill{rgb color={0.953,0.751,0.000}} (4.236,2.798)--(4.236,2.828)--(4.280,2.839)--(4.280,2.808)--cycle;
\gpfill{rgb color={0.950,0.736,0.000}} (4.192,2.787)--(4.192,2.818)--(4.236,2.828)--(4.236,2.798)--cycle;
\gpfill{rgb color={0.947,0.720,0.000}} (4.148,2.777)--(4.148,2.808)--(4.192,2.818)--(4.192,2.787)--cycle;
\gpfill{rgb color={0.943,0.705,0.000}} (4.105,2.767)--(4.105,2.797)--(4.148,2.808)--(4.148,2.777)--cycle;
\gpfill{rgb color={0.940,0.690,0.000}} (4.061,2.756)--(4.061,2.787)--(4.105,2.797)--(4.105,2.767)--cycle;
\gpfill{rgb color={0.937,0.676,0.000}} (4.017,2.746)--(4.017,2.777)--(4.061,2.787)--(4.061,2.756)--cycle;
\gpfill{rgb color={0.934,0.662,0.000}} (3.973,2.736)--(3.973,2.766)--(4.017,2.777)--(4.017,2.746)--cycle;
\gpfill{rgb color={0.930,0.648,0.000}} (3.930,2.725)--(3.930,2.756)--(3.973,2.766)--(3.973,2.736)--cycle;
\gpfill{rgb color={0.927,0.635,0.000}} (3.886,2.715)--(3.886,2.746)--(3.930,2.756)--(3.930,2.725)--cycle;
\gpfill{rgb color={0.924,0.621,0.000}} (3.842,2.705)--(3.842,2.735)--(3.886,2.746)--(3.886,2.715)--cycle;
\gpfill{rgb color={0.921,0.609,0.000}} (3.798,2.694)--(3.798,2.725)--(3.842,2.735)--(3.842,2.705)--cycle;
\gpfill{rgb color={0.917,0.596,0.000}} (3.754,2.684)--(3.754,2.715)--(3.798,2.725)--(3.798,2.694)--cycle;
\gpfill{rgb color={0.914,0.584,0.000}} (3.711,2.674)--(3.711,2.704)--(3.754,2.715)--(3.754,2.684)--cycle;
\gpfill{rgb color={0.911,0.572,0.000}} (3.667,2.663)--(3.667,2.694)--(3.711,2.704)--(3.711,2.674)--cycle;
\gpfill{rgb color={0.908,0.561,0.000}} (3.623,2.653)--(3.623,2.684)--(3.667,2.694)--(3.667,2.663)--cycle;
\gpfill{rgb color={0.905,0.550,0.000}} (3.579,2.643)--(3.579,2.674)--(3.623,2.684)--(3.623,2.653)--cycle;
\gpfill{rgb color={0.902,0.539,0.000}} (3.536,2.632)--(3.536,2.663)--(3.579,2.674)--(3.579,2.643)--cycle;
\gpfill{rgb color={0.899,0.528,0.000}} (3.492,2.622)--(3.492,2.653)--(3.536,2.663)--(3.536,2.632)--cycle;
\gpfill{rgb color={0.896,0.518,0.000}} (3.448,2.612)--(3.448,2.643)--(3.492,2.653)--(3.492,2.622)--cycle;
\gpfill{rgb color={0.893,0.508,0.000}} (3.404,2.601)--(3.404,2.632)--(3.448,2.643)--(3.448,2.612)--cycle;
\gpfill{rgb color={0.890,0.498,0.000}} (3.361,2.591)--(3.361,2.622)--(3.404,2.632)--(3.404,2.601)--cycle;
\gpfill{rgb color={0.888,0.489,0.000}} (3.317,2.581)--(3.317,2.612)--(3.361,2.622)--(3.361,2.591)--cycle;
\gpfill{rgb color={0.885,0.480,0.000}} (3.273,2.570)--(3.273,2.601)--(3.317,2.612)--(3.317,2.581)--cycle;
\gpfill{rgb color={0.882,0.471,0.000}} (3.229,2.560)--(3.229,2.591)--(3.273,2.601)--(3.273,2.570)--cycle;
\gpfill{rgb color={0.879,0.462,0.000}} (3.187,2.550)--(3.187,2.581)--(3.229,2.591)--(3.229,2.560)--cycle;
\gpfill{rgb color={0.877,0.454,0.000}} (3.143,2.539)--(3.143,2.570)--(3.187,2.581)--(3.187,2.550)--cycle;
\gpfill{rgb color={0.874,0.446,0.000}} (3.099,2.529)--(3.099,2.560)--(3.143,2.570)--(3.143,2.539)--cycle;
\gpfill{rgb color={0.871,0.438,0.000}} (3.055,2.519)--(3.055,2.550)--(3.099,2.560)--(3.099,2.529)--cycle;
\gpfill{rgb color={0.869,0.430,0.000}} (3.012,2.508)--(3.012,2.539)--(3.055,2.550)--(3.055,2.519)--cycle;
\gpfill{rgb color={0.866,0.423,0.000}} (2.968,2.498)--(2.968,2.529)--(3.012,2.539)--(3.012,2.508)--cycle;
\gpfill{rgb color={0.864,0.415,0.000}} (2.924,2.488)--(2.924,2.519)--(2.968,2.529)--(2.968,2.498)--cycle;
\gpfill{rgb color={0.861,0.409,0.000}} (2.880,2.477)--(2.880,2.508)--(2.924,2.519)--(2.924,2.488)--cycle;
\gpfill{rgb color={0.859,0.402,0.000}} (2.837,2.467)--(2.837,2.498)--(2.880,2.508)--(2.880,2.477)--cycle;
\gpfill{rgb color={0.857,0.395,0.000}} (2.793,2.457)--(2.793,2.488)--(2.837,2.498)--(2.837,2.467)--cycle;
\gpfill{rgb color={0.854,0.389,0.000}} (2.749,2.447)--(2.749,2.477)--(2.793,2.488)--(2.793,2.457)--cycle;
\gpfill{rgb color={0.852,0.383,0.000}} (2.705,2.436)--(2.705,2.467)--(2.749,2.477)--(2.749,2.447)--cycle;
\gpfill{rgb color={0.850,0.377,0.000}} (2.662,2.426)--(2.662,2.457)--(2.705,2.467)--(2.705,2.436)--cycle;
\gpfill{rgb color={0.848,0.371,0.000}} (2.618,2.416)--(2.618,2.446)--(2.662,2.457)--(2.662,2.426)--cycle;
\gpfill{rgb color={0.846,0.366,0.000}} (2.574,2.405)--(2.574,2.436)--(2.618,2.446)--(2.618,2.416)--cycle;
\gpfill{rgb color={0.844,0.360,0.000}} (2.530,2.395)--(2.530,2.426)--(2.574,2.436)--(2.574,2.405)--cycle;
\gpfill{rgb color={0.842,0.355,0.000}} (2.487,2.385)--(2.487,2.415)--(2.530,2.426)--(2.530,2.395)--cycle;
\gpfill{rgb color={0.840,0.350,0.000}} (2.443,2.374)--(2.443,2.405)--(2.487,2.415)--(2.487,2.385)--cycle;
\gpfill{rgb color={0.838,0.346,0.000}} (2.399,2.365)--(2.399,2.395)--(2.443,2.405)--(2.443,2.374)--cycle;
\gpfill{rgb color={0.836,0.341,0.000}} (2.355,2.355)--(2.355,2.384)--(2.399,2.395)--(2.399,2.365)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (2.311,2.344)--(2.311,2.374)--(2.355,2.384)--(2.355,2.355)--cycle;
\gpfill{rgb color={0.832,0.332,0.000}} (2.268,2.334)--(2.268,2.365)--(2.311,2.374)--(2.311,2.344)--cycle;
\gpfill{rgb color={0.830,0.328,0.000}} (2.224,2.324)--(2.224,2.354)--(2.268,2.365)--(2.268,2.334)--cycle;
\gpfill{rgb color={0.829,0.324,0.000}} (2.180,2.313)--(2.180,2.344)--(2.224,2.354)--(2.224,2.324)--cycle;
\gpfill{rgb color={0.827,0.320,0.000}} (2.136,2.303)--(2.136,2.334)--(2.180,2.344)--(2.180,2.313)--cycle;
\gpfill{rgb color={0.825,0.316,0.000}} (2.093,2.293)--(2.093,2.323)--(2.136,2.334)--(2.136,2.303)--cycle;
\gpfill{rgb color={0.824,0.313,0.000}} (2.049,2.282)--(2.049,2.313)--(2.093,2.323)--(2.093,2.293)--cycle;
\gpfill{rgb color={0.822,0.309,0.000}} (2.005,2.272)--(2.005,2.303)--(2.049,2.313)--(2.049,2.282)--cycle;
\gpfill{rgb color={0.821,0.306,0.000}} (1.961,2.262)--(1.961,2.292)--(2.005,2.303)--(2.005,2.272)--cycle;
\gpfill{rgb color={0.820,0.303,0.000}} (1.918,2.251)--(1.918,2.282)--(1.961,2.292)--(1.961,2.262)--cycle;
\gpfill{rgb color={0.818,0.300,0.000}} (1.874,2.241)--(1.874,2.272)--(1.918,2.282)--(1.918,2.251)--cycle;
\gpfill{rgb color={0.817,0.297,0.000}} (1.830,2.231)--(1.830,2.262)--(1.874,2.272)--(1.874,2.241)--cycle;
\gpfill{rgb color={0.816,0.294,0.000}} (1.786,2.220)--(1.786,2.251)--(1.830,2.262)--(1.830,2.231)--cycle;
\gpfill{rgb color={0.815,0.292,0.000}} (1.743,2.210)--(1.743,2.241)--(1.786,2.251)--(1.786,2.220)--cycle;
\gpfill{rgb color={0.813,0.290,0.000}} (1.699,2.200)--(1.699,2.231)--(1.743,2.241)--(1.743,2.210)--cycle;
\gpfill{rgb color={0.812,0.288,0.000}} (1.655,2.189)--(1.655,2.220)--(1.699,2.231)--(1.699,2.200)--cycle;
\gpfill{rgb color={0.812,0.286,0.000}} (1.611,2.179)--(1.611,2.210)--(1.655,2.220)--(1.655,2.189)--cycle;
\gpfill{rgb color={0.811,0.285,0.000}} (1.568,2.169)--(1.568,2.200)--(1.611,2.210)--(1.611,2.179)--cycle;
\gpfill{rgb color={0.811,0.284,0.000}} (1.524,2.158)--(1.524,2.189)--(1.568,2.200)--(1.568,2.169)--cycle;
\gpfill{rgb color={0.811,0.284,0.000}} (1.480,2.148)--(1.480,2.179)--(1.524,2.189)--(1.524,2.158)--cycle;
\gpfill{rgb color={0.811,0.284,0.000}} (1.436,2.138)--(1.436,2.169)--(1.480,2.179)--(1.480,2.148)--cycle;
\gpfill{rgb color={0.812,0.287,0.000}} (1.393,2.127)--(1.393,2.158)--(1.436,2.169)--(1.436,2.138)--cycle;
\gpfill{rgb color={0.814,0.290,0.000}} (1.349,2.117)--(1.349,2.148)--(1.393,2.158)--(1.393,2.127)--cycle;
\gpfill{rgb color={0.817,0.296,0.000}} (1.305,2.107)--(1.305,2.138)--(1.349,2.148)--(1.349,2.117)--cycle;
\gpfill{rgb color={0.821,0.306,0.000}} (1.261,2.096)--(1.261,2.127)--(1.305,2.138)--(1.305,2.107)--cycle;
\gpfill{rgb color={0.827,0.320,0.000}} (1.218,2.086)--(1.218,2.117)--(1.261,2.127)--(1.261,2.096)--cycle;
\gpfill{rgb color={0.836,0.342,0.000}} (1.174,2.076)--(1.174,2.107)--(1.218,2.117)--(1.218,2.086)--cycle;
\gpfill{rgb color={0.849,0.375,0.000}} (1.130,2.065)--(1.130,2.096)--(1.174,2.107)--(1.174,2.076)--cycle;
\gpfill{rgb color={0.868,0.426,0.000}} (1.086,2.055)--(1.086,2.086)--(1.130,2.096)--(1.130,2.065)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (1.043,2.045)--(1.043,2.076)--(1.086,2.086)--(1.086,2.055)--cycle;
\draw[gp path] (1.043,3.246)--(1.043,1.490)--(5.373,1.490)--(5.373,3.246)--cycle;
\draw[gp path] (1.043,1.490)--(1.043,1.746);
\node[gp node center] at (1.043,1.174) {$0$};
\draw[gp path] (2.126,1.490)--(2.126,1.746);
\node[gp node center] at (2.126,1.174) {$2.5$};
\draw[gp path] (3.208,1.490)--(3.208,1.746);
\node[gp node center] at (3.208,1.174) {$5$};
\draw[gp path] (4.291,1.490)--(4.291,1.746);
\node[gp node center] at (4.291,1.174) {$7.5$};
\draw[gp path] (5.373,1.490)--(5.373,1.746);
\node[gp node center] at (5.373,1.174) {$10$};
\node[gp node center] at (3.208,0.835) {X, $10^{3}$ m};
\draw[gp path] (1.043,1.490)--(1.299,1.490);
\node[gp node right] at (0.927,1.490) {$0$};
\draw[gp path] (1.043,2.076)--(1.299,2.076);
\node[gp node right] at (0.927,2.076) {$10$};
\draw[gp path] (1.043,2.660)--(1.299,2.660);
\node[gp node right] at (0.927,2.660) {$20$};
\draw[gp path] (1.043,3.246)--(1.299,3.246);
\node[gp node right] at (0.927,3.246) {$30$};
\node[gp node center,rotate=-270] at (0.320,2.368) {Y, m};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{1.043cm}{1.490cm}}{\pgfpoint{5.373cm}{3.246cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig6.txt <==
\begin{tikzpicture}[gnuplot, scale=1.5]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 22 Nov 2017 12:24:07 +05
\path (0.000,0.000) rectangle (11.000,7.400);
\gpcolor{color=gp lt color border}
\node[gp node center] at (3.208,6.645) {(a)};
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,4.672)--(1.043,4.703)--(1.086,4.713)--(1.086,4.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,4.682)--(1.086,4.713)--(1.130,4.723)--(1.130,4.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.693)--(1.130,4.723)--(1.174,4.734)--(1.174,4.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.703)--(1.174,4.734)--(1.218,4.744)--(1.218,4.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.713)--(1.218,4.744)--(1.261,4.754)--(1.261,4.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,4.724)--(1.261,4.754)--(1.305,4.765)--(1.305,4.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,4.734)--(1.305,4.765)--(1.349,4.775)--(1.349,4.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,4.744)--(1.349,4.775)--(1.393,4.785)--(1.393,4.755)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,4.755)--(1.393,4.785)--(1.436,4.796)--(1.436,4.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,4.765)--(1.436,4.796)--(1.480,4.806)--(1.480,4.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,4.775)--(1.480,4.806)--(1.524,4.816)--(1.524,4.786)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,4.786)--(1.524,4.816)--(1.568,4.827)--(1.568,4.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,4.796)--(1.568,4.827)--(1.611,4.837)--(1.611,4.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,4.806)--(1.611,4.837)--(1.655,4.847)--(1.655,4.817)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,4.817)--(1.655,4.847)--(1.699,4.858)--(1.699,4.827)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,4.827)--(1.699,4.858)--(1.743,4.868)--(1.743,4.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,4.837)--(1.743,4.868)--(1.786,4.878)--(1.786,4.848)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,4.848)--(1.786,4.878)--(1.830,4.889)--(1.830,4.858)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,4.858)--(1.830,4.889)--(1.874,4.899)--(1.874,4.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,4.868)--(1.874,4.899)--(1.918,4.909)--(1.918,4.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,4.878)--(1.918,4.909)--(1.961,4.920)--(1.961,4.889)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,4.889)--(1.961,4.920)--(2.005,4.930)--(2.005,4.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,4.899)--(2.005,4.930)--(2.049,4.940)--(2.049,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,4.909)--(2.049,4.940)--(2.093,4.951)--(2.093,4.920)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,4.920)--(2.093,4.951)--(2.136,4.961)--(2.136,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,4.930)--(2.136,4.961)--(2.180,4.971)--(2.180,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,4.940)--(2.180,4.971)--(2.224,4.982)--(2.224,4.951)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,4.951)--(2.224,4.982)--(2.268,4.992)--(2.268,4.961)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,4.961)--(2.268,4.992)--(2.311,5.002)--(2.311,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,4.971)--(2.311,5.002)--(2.355,5.013)--(2.355,4.982)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,4.982)--(2.355,5.013)--(2.399,5.023)--(2.399,4.992)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,4.992)--(2.399,5.023)--(2.443,5.033)--(2.443,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.002)--(2.443,5.033)--(2.487,5.044)--(2.487,5.013)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.013)--(2.487,5.044)--(2.530,5.054)--(2.530,5.023)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.023)--(2.530,5.054)--(2.574,5.064)--(2.574,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.033)--(2.574,5.064)--(2.618,5.075)--(2.618,5.044)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.044)--(2.618,5.075)--(2.662,5.085)--(2.662,5.054)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.054)--(2.662,5.085)--(2.705,5.095)--(2.705,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.064)--(2.705,5.095)--(2.749,5.105)--(2.749,5.075)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.075)--(2.749,5.105)--(2.793,5.116)--(2.793,5.085)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.085)--(2.793,5.116)--(2.837,5.126)--(2.837,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.095)--(2.837,5.126)--(2.880,5.136)--(2.880,5.106)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.106)--(2.880,5.136)--(2.924,5.147)--(2.924,5.116)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.116)--(2.924,5.147)--(2.968,5.157)--(2.968,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.126)--(2.968,5.157)--(3.012,5.167)--(3.012,5.137)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.137)--(3.012,5.167)--(3.055,5.178)--(3.055,5.147)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.147)--(3.055,5.178)--(3.099,5.188)--(3.099,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.157)--(3.099,5.188)--(3.143,5.198)--(3.143,5.168)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.168)--(3.143,5.198)--(3.187,5.209)--(3.187,5.178)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.178)--(3.187,5.209)--(3.229,5.219)--(3.229,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.188)--(3.229,5.219)--(3.273,5.229)--(3.273,5.199)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.199)--(3.273,5.229)--(3.317,5.240)--(3.317,5.209)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.209)--(3.317,5.240)--(3.361,5.250)--(3.361,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.219)--(3.361,5.250)--(3.404,5.260)--(3.404,5.230)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.230)--(3.404,5.260)--(3.448,5.271)--(3.448,5.240)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.240)--(3.448,5.271)--(3.492,5.281)--(3.492,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.250)--(3.492,5.281)--(3.536,5.291)--(3.536,5.261)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.261)--(3.536,5.291)--(3.579,5.302)--(3.579,5.271)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.271)--(3.579,5.302)--(3.623,5.312)--(3.623,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.281)--(3.623,5.312)--(3.667,5.322)--(3.667,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.291)--(3.667,5.322)--(3.711,5.333)--(3.711,5.302)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.302)--(3.711,5.333)--(3.754,5.343)--(3.754,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.312)--(3.754,5.343)--(3.798,5.353)--(3.798,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.322)--(3.798,5.353)--(3.842,5.364)--(3.842,5.333)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.333)--(3.842,5.364)--(3.886,5.374)--(3.886,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.343)--(3.886,5.374)--(3.930,5.384)--(3.930,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.353)--(3.930,5.384)--(3.973,5.395)--(3.973,5.364)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.364)--(3.973,5.395)--(4.017,5.405)--(4.017,5.374)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.374)--(4.017,5.405)--(4.061,5.415)--(4.061,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.384)--(4.061,5.415)--(4.105,5.426)--(4.105,5.395)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.395)--(4.105,5.426)--(4.148,5.436)--(4.148,5.405)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.405)--(4.148,5.436)--(4.192,5.446)--(4.192,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.415)--(4.192,5.446)--(4.236,5.457)--(4.236,5.426)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.426)--(4.236,5.457)--(4.280,5.467)--(4.280,5.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.436)--(4.280,5.467)--(4.323,5.477)--(4.323,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.446)--(4.323,5.477)--(4.367,5.488)--(4.367,5.457)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.457)--(4.367,5.488)--(4.411,5.498)--(4.411,5.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.467)--(4.411,5.498)--(4.455,5.508)--(4.455,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.477)--(4.455,5.508)--(4.498,5.519)--(4.498,5.488)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.488)--(4.498,5.519)--(4.542,5.529)--(4.542,5.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.498)--(4.542,5.529)--(4.586,5.539)--(4.586,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.508)--(4.586,5.539)--(4.630,5.549)--(4.630,5.519)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.519)--(4.630,5.549)--(4.673,5.559)--(4.673,5.529)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.529)--(4.673,5.559)--(4.717,5.569)--(4.717,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.539)--(4.717,5.569)--(4.761,5.579)--(4.761,5.550)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.550)--(4.761,5.579)--(4.805,5.590)--(4.805,5.559)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.559)--(4.805,5.590)--(4.848,5.600)--(4.848,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.569)--(4.848,5.600)--(4.892,5.610)--(4.892,5.580)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.580)--(4.892,5.610)--(4.936,5.621)--(4.936,5.590)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.590)--(4.936,5.621)--(4.980,5.631)--(4.980,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.600)--(4.980,5.631)--(5.023,5.641)--(5.023,5.611)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.611)--(5.023,5.641)--(5.067,5.652)--(5.067,5.621)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.621)--(5.067,5.652)--(5.111,5.662)--(5.111,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.631)--(5.111,5.662)--(5.155,5.672)--(5.155,5.642)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.642)--(5.155,5.672)--(5.198,5.683)--(5.198,5.652)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.652)--(5.198,5.683)--(5.242,5.693)--(5.242,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.662)--(5.242,5.693)--(5.286,5.703)--(5.286,5.673)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.673)--(5.286,5.703)--(5.330,5.714)--(5.330,5.683)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.683)--(5.330,5.714)--(5.373,5.724)--(5.373,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,4.703)--(1.043,4.734)--(1.086,4.744)--(1.086,4.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,4.713)--(1.086,4.744)--(1.130,4.754)--(1.130,4.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.723)--(1.130,4.754)--(1.174,4.765)--(1.174,4.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.734)--(1.174,4.765)--(1.218,4.775)--(1.218,4.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.744)--(1.218,4.775)--(1.261,4.785)--(1.261,4.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,4.754)--(1.261,4.785)--(1.305,4.796)--(1.305,4.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,4.765)--(1.305,4.796)--(1.349,4.806)--(1.349,4.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,4.775)--(1.349,4.806)--(1.393,4.816)--(1.393,4.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,4.785)--(1.393,4.816)--(1.436,4.827)--(1.436,4.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,4.796)--(1.436,4.827)--(1.480,4.837)--(1.480,4.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,4.806)--(1.480,4.837)--(1.524,4.847)--(1.524,4.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,4.816)--(1.524,4.847)--(1.568,4.858)--(1.568,4.827)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,4.827)--(1.568,4.858)--(1.611,4.868)--(1.611,4.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,4.837)--(1.611,4.868)--(1.655,4.878)--(1.655,4.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,4.847)--(1.655,4.878)--(1.699,4.889)--(1.699,4.858)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,4.858)--(1.699,4.889)--(1.743,4.899)--(1.743,4.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,4.868)--(1.743,4.899)--(1.786,4.909)--(1.786,4.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,4.878)--(1.786,4.909)--(1.830,4.919)--(1.830,4.889)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,4.889)--(1.830,4.919)--(1.874,4.930)--(1.874,4.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,4.899)--(1.874,4.930)--(1.918,4.940)--(1.918,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,4.909)--(1.918,4.940)--(1.961,4.950)--(1.961,4.920)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,4.920)--(1.961,4.950)--(2.005,4.961)--(2.005,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,4.930)--(2.005,4.961)--(2.049,4.971)--(2.049,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,4.940)--(2.049,4.971)--(2.093,4.981)--(2.093,4.951)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,4.951)--(2.093,4.981)--(2.136,4.992)--(2.136,4.961)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,4.961)--(2.136,4.992)--(2.180,5.002)--(2.180,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,4.971)--(2.180,5.002)--(2.224,5.012)--(2.224,4.982)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,4.982)--(2.224,5.012)--(2.268,5.023)--(2.268,4.992)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,4.992)--(2.268,5.023)--(2.311,5.033)--(2.311,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.002)--(2.311,5.033)--(2.355,5.043)--(2.355,5.013)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.013)--(2.355,5.043)--(2.399,5.054)--(2.399,5.023)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.023)--(2.399,5.054)--(2.443,5.064)--(2.443,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.033)--(2.443,5.064)--(2.487,5.074)--(2.487,5.044)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.044)--(2.487,5.074)--(2.530,5.085)--(2.530,5.054)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.054)--(2.530,5.085)--(2.574,5.095)--(2.574,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.064)--(2.574,5.095)--(2.618,5.105)--(2.618,5.075)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.075)--(2.618,5.105)--(2.662,5.116)--(2.662,5.085)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.085)--(2.662,5.116)--(2.705,5.126)--(2.705,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.095)--(2.705,5.126)--(2.749,5.136)--(2.749,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.105)--(2.749,5.136)--(2.793,5.147)--(2.793,5.116)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.116)--(2.793,5.147)--(2.837,5.157)--(2.837,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.126)--(2.837,5.157)--(2.880,5.167)--(2.880,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.136)--(2.880,5.167)--(2.924,5.178)--(2.924,5.147)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.147)--(2.924,5.178)--(2.968,5.188)--(2.968,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.157)--(2.968,5.188)--(3.012,5.198)--(3.012,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.167)--(3.012,5.198)--(3.055,5.209)--(3.055,5.178)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.178)--(3.055,5.209)--(3.099,5.219)--(3.099,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.188)--(3.099,5.219)--(3.143,5.229)--(3.143,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.198)--(3.143,5.229)--(3.187,5.240)--(3.187,5.209)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.209)--(3.187,5.240)--(3.229,5.250)--(3.229,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.219)--(3.229,5.250)--(3.273,5.260)--(3.273,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.229)--(3.273,5.260)--(3.317,5.271)--(3.317,5.240)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.240)--(3.317,5.271)--(3.361,5.281)--(3.361,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.250)--(3.361,5.281)--(3.404,5.291)--(3.404,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.260)--(3.404,5.291)--(3.448,5.302)--(3.448,5.271)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.271)--(3.448,5.302)--(3.492,5.312)--(3.492,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.281)--(3.492,5.312)--(3.536,5.322)--(3.536,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.291)--(3.536,5.322)--(3.579,5.333)--(3.579,5.302)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.302)--(3.579,5.333)--(3.623,5.343)--(3.623,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.312)--(3.623,5.343)--(3.667,5.353)--(3.667,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.322)--(3.667,5.353)--(3.711,5.363)--(3.711,5.333)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.333)--(3.711,5.363)--(3.754,5.374)--(3.754,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.343)--(3.754,5.374)--(3.798,5.384)--(3.798,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.353)--(3.798,5.384)--(3.842,5.394)--(3.842,5.364)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.364)--(3.842,5.394)--(3.886,5.405)--(3.886,5.374)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.374)--(3.886,5.405)--(3.930,5.415)--(3.930,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.384)--(3.930,5.415)--(3.973,5.425)--(3.973,5.395)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.395)--(3.973,5.425)--(4.017,5.436)--(4.017,5.405)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.405)--(4.017,5.436)--(4.061,5.446)--(4.061,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.415)--(4.061,5.446)--(4.105,5.456)--(4.105,5.426)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.426)--(4.105,5.456)--(4.148,5.467)--(4.148,5.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.436)--(4.148,5.467)--(4.192,5.477)--(4.192,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.446)--(4.192,5.477)--(4.236,5.487)--(4.236,5.457)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.457)--(4.236,5.487)--(4.280,5.498)--(4.280,5.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.467)--(4.280,5.498)--(4.323,5.508)--(4.323,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.477)--(4.323,5.508)--(4.367,5.518)--(4.367,5.488)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.488)--(4.367,5.518)--(4.411,5.529)--(4.411,5.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.498)--(4.411,5.529)--(4.455,5.539)--(4.455,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.508)--(4.455,5.539)--(4.498,5.549)--(4.498,5.519)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.519)--(4.498,5.549)--(4.542,5.559)--(4.542,5.529)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.529)--(4.542,5.559)--(4.586,5.569)--(4.586,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.539)--(4.586,5.569)--(4.630,5.579)--(4.630,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.549)--(4.630,5.579)--(4.673,5.590)--(4.673,5.559)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.559)--(4.673,5.590)--(4.717,5.600)--(4.717,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.569)--(4.717,5.600)--(4.761,5.610)--(4.761,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.579)--(4.761,5.610)--(4.805,5.621)--(4.805,5.590)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.590)--(4.805,5.621)--(4.848,5.631)--(4.848,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.600)--(4.848,5.631)--(4.892,5.641)--(4.892,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.610)--(4.892,5.641)--(4.936,5.652)--(4.936,5.621)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.621)--(4.936,5.652)--(4.980,5.662)--(4.980,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.631)--(4.980,5.662)--(5.023,5.672)--(5.023,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.641)--(5.023,5.672)--(5.067,5.683)--(5.067,5.652)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.652)--(5.067,5.683)--(5.111,5.693)--(5.111,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.662)--(5.111,5.693)--(5.155,5.703)--(5.155,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.672)--(5.155,5.703)--(5.198,5.714)--(5.198,5.683)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.683)--(5.198,5.714)--(5.242,5.724)--(5.242,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.693)--(5.242,5.724)--(5.286,5.734)--(5.286,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.703)--(5.286,5.734)--(5.330,5.745)--(5.330,5.714)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.714)--(5.330,5.745)--(5.373,5.755)--(5.373,5.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,4.734)--(1.043,4.764)--(1.086,4.775)--(1.086,4.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,4.744)--(1.086,4.775)--(1.130,4.785)--(1.130,4.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.754)--(1.130,4.785)--(1.174,4.795)--(1.174,4.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.765)--(1.174,4.795)--(1.218,4.806)--(1.218,4.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.775)--(1.218,4.806)--(1.261,4.816)--(1.261,4.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,4.785)--(1.261,4.816)--(1.305,4.826)--(1.305,4.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,4.796)--(1.305,4.826)--(1.349,4.837)--(1.349,4.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,4.806)--(1.349,4.837)--(1.393,4.847)--(1.393,4.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,4.816)--(1.393,4.847)--(1.436,4.857)--(1.436,4.827)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,4.827)--(1.436,4.857)--(1.480,4.868)--(1.480,4.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,4.837)--(1.480,4.868)--(1.524,4.878)--(1.524,4.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,4.847)--(1.524,4.878)--(1.568,4.888)--(1.568,4.858)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,4.858)--(1.568,4.888)--(1.611,4.899)--(1.611,4.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,4.868)--(1.611,4.899)--(1.655,4.909)--(1.655,4.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,4.878)--(1.655,4.909)--(1.699,4.919)--(1.699,4.889)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,4.889)--(1.699,4.919)--(1.743,4.930)--(1.743,4.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,4.899)--(1.743,4.930)--(1.786,4.940)--(1.786,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,4.909)--(1.786,4.940)--(1.830,4.950)--(1.830,4.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,4.919)--(1.830,4.950)--(1.874,4.961)--(1.874,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,4.930)--(1.874,4.961)--(1.918,4.971)--(1.918,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,4.940)--(1.918,4.971)--(1.961,4.981)--(1.961,4.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,4.950)--(1.961,4.981)--(2.005,4.992)--(2.005,4.961)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,4.961)--(2.005,4.992)--(2.049,5.002)--(2.049,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,4.971)--(2.049,5.002)--(2.093,5.012)--(2.093,4.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,4.981)--(2.093,5.012)--(2.136,5.023)--(2.136,4.992)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,4.992)--(2.136,5.023)--(2.180,5.033)--(2.180,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.002)--(2.180,5.033)--(2.224,5.043)--(2.224,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.012)--(2.224,5.043)--(2.268,5.054)--(2.268,5.023)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.023)--(2.268,5.054)--(2.311,5.064)--(2.311,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.033)--(2.311,5.064)--(2.355,5.074)--(2.355,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.043)--(2.355,5.074)--(2.399,5.085)--(2.399,5.054)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.054)--(2.399,5.085)--(2.443,5.095)--(2.443,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.064)--(2.443,5.095)--(2.487,5.105)--(2.487,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.074)--(2.487,5.105)--(2.530,5.116)--(2.530,5.085)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.085)--(2.530,5.116)--(2.574,5.126)--(2.574,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.095)--(2.574,5.126)--(2.618,5.136)--(2.618,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.105)--(2.618,5.136)--(2.662,5.146)--(2.662,5.116)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.116)--(2.662,5.146)--(2.705,5.157)--(2.705,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.126)--(2.705,5.157)--(2.749,5.167)--(2.749,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.136)--(2.749,5.167)--(2.793,5.177)--(2.793,5.147)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.147)--(2.793,5.177)--(2.837,5.188)--(2.837,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.157)--(2.837,5.188)--(2.880,5.198)--(2.880,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.167)--(2.880,5.198)--(2.924,5.208)--(2.924,5.178)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.178)--(2.924,5.208)--(2.968,5.219)--(2.968,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.188)--(2.968,5.219)--(3.012,5.229)--(3.012,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.198)--(3.012,5.229)--(3.055,5.239)--(3.055,5.209)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.209)--(3.055,5.239)--(3.099,5.250)--(3.099,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.219)--(3.099,5.250)--(3.143,5.260)--(3.143,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.229)--(3.143,5.260)--(3.187,5.270)--(3.187,5.240)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.240)--(3.187,5.270)--(3.229,5.281)--(3.229,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.250)--(3.229,5.281)--(3.273,5.291)--(3.273,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.260)--(3.273,5.291)--(3.317,5.301)--(3.317,5.271)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.271)--(3.317,5.301)--(3.361,5.312)--(3.361,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.281)--(3.361,5.312)--(3.404,5.322)--(3.404,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.291)--(3.404,5.322)--(3.448,5.332)--(3.448,5.302)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.302)--(3.448,5.332)--(3.492,5.343)--(3.492,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.312)--(3.492,5.343)--(3.536,5.353)--(3.536,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.322)--(3.536,5.353)--(3.579,5.363)--(3.579,5.333)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.333)--(3.579,5.363)--(3.623,5.374)--(3.623,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.343)--(3.623,5.374)--(3.667,5.384)--(3.667,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.353)--(3.667,5.384)--(3.711,5.394)--(3.711,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.363)--(3.711,5.394)--(3.754,5.405)--(3.754,5.374)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.374)--(3.754,5.405)--(3.798,5.415)--(3.798,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.384)--(3.798,5.415)--(3.842,5.425)--(3.842,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.394)--(3.842,5.425)--(3.886,5.436)--(3.886,5.405)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.405)--(3.886,5.436)--(3.930,5.446)--(3.930,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.415)--(3.930,5.446)--(3.973,5.456)--(3.973,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.425)--(3.973,5.456)--(4.017,5.467)--(4.017,5.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.436)--(4.017,5.467)--(4.061,5.477)--(4.061,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.446)--(4.061,5.477)--(4.105,5.487)--(4.105,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.456)--(4.105,5.487)--(4.148,5.498)--(4.148,5.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.467)--(4.148,5.498)--(4.192,5.508)--(4.192,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.477)--(4.192,5.508)--(4.236,5.518)--(4.236,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.487)--(4.236,5.518)--(4.280,5.529)--(4.280,5.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.498)--(4.280,5.529)--(4.323,5.539)--(4.323,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.508)--(4.323,5.539)--(4.367,5.549)--(4.367,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.518)--(4.367,5.549)--(4.411,5.559)--(4.411,5.529)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.529)--(4.411,5.559)--(4.455,5.569)--(4.455,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.539)--(4.455,5.569)--(4.498,5.579)--(4.498,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.549)--(4.498,5.579)--(4.542,5.589)--(4.542,5.559)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.559)--(4.542,5.589)--(4.586,5.600)--(4.586,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.569)--(4.586,5.600)--(4.630,5.610)--(4.630,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.579)--(4.630,5.610)--(4.673,5.620)--(4.673,5.590)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.590)--(4.673,5.620)--(4.717,5.631)--(4.717,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.600)--(4.717,5.631)--(4.761,5.641)--(4.761,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.610)--(4.761,5.641)--(4.805,5.651)--(4.805,5.621)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.621)--(4.805,5.651)--(4.848,5.662)--(4.848,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.631)--(4.848,5.662)--(4.892,5.672)--(4.892,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.641)--(4.892,5.672)--(4.936,5.682)--(4.936,5.652)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.652)--(4.936,5.682)--(4.980,5.693)--(4.980,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.662)--(4.980,5.693)--(5.023,5.703)--(5.023,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.672)--(5.023,5.703)--(5.067,5.713)--(5.067,5.683)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.683)--(5.067,5.713)--(5.111,5.724)--(5.111,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.693)--(5.111,5.724)--(5.155,5.734)--(5.155,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.703)--(5.155,5.734)--(5.198,5.744)--(5.198,5.714)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.714)--(5.198,5.744)--(5.242,5.755)--(5.242,5.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.724)--(5.242,5.755)--(5.286,5.765)--(5.286,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.734)--(5.286,5.765)--(5.330,5.775)--(5.330,5.745)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.745)--(5.330,5.775)--(5.373,5.786)--(5.373,5.755)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,4.764)--(1.043,4.795)--(1.086,4.806)--(1.086,4.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,4.775)--(1.086,4.806)--(1.130,4.816)--(1.130,4.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.785)--(1.130,4.816)--(1.174,4.826)--(1.174,4.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.795)--(1.174,4.826)--(1.218,4.837)--(1.218,4.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.806)--(1.218,4.837)--(1.261,4.847)--(1.261,4.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,4.816)--(1.261,4.847)--(1.305,4.857)--(1.305,4.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,4.826)--(1.305,4.857)--(1.349,4.868)--(1.349,4.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,4.837)--(1.349,4.868)--(1.393,4.878)--(1.393,4.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,4.847)--(1.393,4.878)--(1.436,4.888)--(1.436,4.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,4.857)--(1.436,4.888)--(1.480,4.899)--(1.480,4.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,4.868)--(1.480,4.899)--(1.524,4.909)--(1.524,4.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,4.878)--(1.524,4.909)--(1.568,4.919)--(1.568,4.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,4.888)--(1.568,4.919)--(1.611,4.930)--(1.611,4.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,4.899)--(1.611,4.930)--(1.655,4.940)--(1.655,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,4.909)--(1.655,4.940)--(1.699,4.950)--(1.699,4.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,4.919)--(1.699,4.950)--(1.743,4.960)--(1.743,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,4.930)--(1.743,4.960)--(1.786,4.971)--(1.786,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,4.940)--(1.786,4.971)--(1.830,4.981)--(1.830,4.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,4.950)--(1.830,4.981)--(1.874,4.991)--(1.874,4.961)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,4.961)--(1.874,4.991)--(1.918,5.002)--(1.918,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,4.971)--(1.918,5.002)--(1.961,5.012)--(1.961,4.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,4.981)--(1.961,5.012)--(2.005,5.022)--(2.005,4.992)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,4.992)--(2.005,5.022)--(2.049,5.033)--(2.049,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.002)--(2.049,5.033)--(2.093,5.043)--(2.093,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.012)--(2.093,5.043)--(2.136,5.053)--(2.136,5.023)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.023)--(2.136,5.053)--(2.180,5.064)--(2.180,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.033)--(2.180,5.064)--(2.224,5.074)--(2.224,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.043)--(2.224,5.074)--(2.268,5.084)--(2.268,5.054)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.054)--(2.268,5.084)--(2.311,5.095)--(2.311,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.064)--(2.311,5.095)--(2.355,5.105)--(2.355,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.074)--(2.355,5.105)--(2.399,5.115)--(2.399,5.085)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.085)--(2.399,5.115)--(2.443,5.126)--(2.443,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.095)--(2.443,5.126)--(2.487,5.136)--(2.487,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.105)--(2.487,5.136)--(2.530,5.146)--(2.530,5.116)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.116)--(2.530,5.146)--(2.574,5.157)--(2.574,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.126)--(2.574,5.157)--(2.618,5.167)--(2.618,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.136)--(2.618,5.167)--(2.662,5.177)--(2.662,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.146)--(2.662,5.177)--(2.705,5.188)--(2.705,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.157)--(2.705,5.188)--(2.749,5.198)--(2.749,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.167)--(2.749,5.198)--(2.793,5.208)--(2.793,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.177)--(2.793,5.208)--(2.837,5.219)--(2.837,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.188)--(2.837,5.219)--(2.880,5.229)--(2.880,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.198)--(2.880,5.229)--(2.924,5.239)--(2.924,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.208)--(2.924,5.239)--(2.968,5.250)--(2.968,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.219)--(2.968,5.250)--(3.012,5.260)--(3.012,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.229)--(3.012,5.260)--(3.055,5.270)--(3.055,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.239)--(3.055,5.270)--(3.099,5.281)--(3.099,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.250)--(3.099,5.281)--(3.143,5.291)--(3.143,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.260)--(3.143,5.291)--(3.187,5.301)--(3.187,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.270)--(3.187,5.301)--(3.229,5.312)--(3.229,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.281)--(3.229,5.312)--(3.273,5.322)--(3.273,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.291)--(3.273,5.322)--(3.317,5.332)--(3.317,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.301)--(3.317,5.332)--(3.361,5.343)--(3.361,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.312)--(3.361,5.343)--(3.404,5.353)--(3.404,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.322)--(3.404,5.353)--(3.448,5.363)--(3.448,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.332)--(3.448,5.363)--(3.492,5.373)--(3.492,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.343)--(3.492,5.373)--(3.536,5.384)--(3.536,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.353)--(3.536,5.384)--(3.579,5.394)--(3.579,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.363)--(3.579,5.394)--(3.623,5.404)--(3.623,5.374)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.374)--(3.623,5.404)--(3.667,5.415)--(3.667,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.384)--(3.667,5.415)--(3.711,5.425)--(3.711,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.394)--(3.711,5.425)--(3.754,5.435)--(3.754,5.405)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.405)--(3.754,5.435)--(3.798,5.446)--(3.798,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.415)--(3.798,5.446)--(3.842,5.456)--(3.842,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.425)--(3.842,5.456)--(3.886,5.466)--(3.886,5.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.436)--(3.886,5.466)--(3.930,5.477)--(3.930,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.446)--(3.930,5.477)--(3.973,5.487)--(3.973,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.456)--(3.973,5.487)--(4.017,5.497)--(4.017,5.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.467)--(4.017,5.497)--(4.061,5.508)--(4.061,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.477)--(4.061,5.508)--(4.105,5.518)--(4.105,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.487)--(4.105,5.518)--(4.148,5.528)--(4.148,5.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.498)--(4.148,5.528)--(4.192,5.539)--(4.192,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.508)--(4.192,5.539)--(4.236,5.549)--(4.236,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.518)--(4.236,5.549)--(4.280,5.558)--(4.280,5.529)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.529)--(4.280,5.558)--(4.323,5.569)--(4.323,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.539)--(4.323,5.569)--(4.367,5.579)--(4.367,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.549)--(4.367,5.579)--(4.411,5.589)--(4.411,5.559)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.559)--(4.411,5.589)--(4.455,5.600)--(4.455,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.569)--(4.455,5.600)--(4.498,5.610)--(4.498,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.579)--(4.498,5.610)--(4.542,5.620)--(4.542,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.589)--(4.542,5.620)--(4.586,5.631)--(4.586,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.600)--(4.586,5.631)--(4.630,5.641)--(4.630,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.610)--(4.630,5.641)--(4.673,5.651)--(4.673,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.620)--(4.673,5.651)--(4.717,5.662)--(4.717,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.631)--(4.717,5.662)--(4.761,5.672)--(4.761,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.641)--(4.761,5.672)--(4.805,5.682)--(4.805,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.651)--(4.805,5.682)--(4.848,5.693)--(4.848,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.662)--(4.848,5.693)--(4.892,5.703)--(4.892,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.672)--(4.892,5.703)--(4.936,5.713)--(4.936,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.682)--(4.936,5.713)--(4.980,5.724)--(4.980,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.693)--(4.980,5.724)--(5.023,5.734)--(5.023,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.703)--(5.023,5.734)--(5.067,5.744)--(5.067,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.713)--(5.067,5.744)--(5.111,5.755)--(5.111,5.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.724)--(5.111,5.755)--(5.155,5.765)--(5.155,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.734)--(5.155,5.765)--(5.198,5.775)--(5.198,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.744)--(5.198,5.775)--(5.242,5.786)--(5.242,5.755)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.755)--(5.242,5.786)--(5.286,5.796)--(5.286,5.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.765)--(5.286,5.796)--(5.330,5.806)--(5.330,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.775)--(5.330,5.806)--(5.373,5.816)--(5.373,5.786)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,4.795)--(1.043,4.826)--(1.086,4.836)--(1.086,4.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,4.806)--(1.086,4.836)--(1.130,4.847)--(1.130,4.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.816)--(1.130,4.847)--(1.174,4.857)--(1.174,4.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.826)--(1.174,4.857)--(1.218,4.867)--(1.218,4.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.837)--(1.218,4.867)--(1.261,4.878)--(1.261,4.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,4.847)--(1.261,4.878)--(1.305,4.888)--(1.305,4.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,4.857)--(1.305,4.888)--(1.349,4.898)--(1.349,4.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,4.868)--(1.349,4.898)--(1.393,4.909)--(1.393,4.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,4.878)--(1.393,4.909)--(1.436,4.919)--(1.436,4.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,4.888)--(1.436,4.919)--(1.480,4.929)--(1.480,4.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,4.899)--(1.480,4.929)--(1.524,4.940)--(1.524,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,4.909)--(1.524,4.940)--(1.568,4.950)--(1.568,4.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,4.919)--(1.568,4.950)--(1.611,4.960)--(1.611,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,4.930)--(1.611,4.960)--(1.655,4.971)--(1.655,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,4.940)--(1.655,4.971)--(1.699,4.981)--(1.699,4.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,4.950)--(1.699,4.981)--(1.743,4.991)--(1.743,4.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,4.960)--(1.743,4.991)--(1.786,5.002)--(1.786,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,4.971)--(1.786,5.002)--(1.830,5.012)--(1.830,4.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,4.981)--(1.830,5.012)--(1.874,5.022)--(1.874,4.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,4.991)--(1.874,5.022)--(1.918,5.033)--(1.918,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.002)--(1.918,5.033)--(1.961,5.043)--(1.961,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.012)--(1.961,5.043)--(2.005,5.053)--(2.005,5.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.022)--(2.005,5.053)--(2.049,5.064)--(2.049,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.033)--(2.049,5.064)--(2.093,5.074)--(2.093,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.043)--(2.093,5.074)--(2.136,5.084)--(2.136,5.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.053)--(2.136,5.084)--(2.180,5.095)--(2.180,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.064)--(2.180,5.095)--(2.224,5.105)--(2.224,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.074)--(2.224,5.105)--(2.268,5.115)--(2.268,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.084)--(2.268,5.115)--(2.311,5.126)--(2.311,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.095)--(2.311,5.126)--(2.355,5.136)--(2.355,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.105)--(2.355,5.136)--(2.399,5.146)--(2.399,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.115)--(2.399,5.146)--(2.443,5.157)--(2.443,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.126)--(2.443,5.157)--(2.487,5.167)--(2.487,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.136)--(2.487,5.167)--(2.530,5.177)--(2.530,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.146)--(2.530,5.177)--(2.574,5.187)--(2.574,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.157)--(2.574,5.187)--(2.618,5.198)--(2.618,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.167)--(2.618,5.198)--(2.662,5.208)--(2.662,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.177)--(2.662,5.208)--(2.705,5.218)--(2.705,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.188)--(2.705,5.218)--(2.749,5.229)--(2.749,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.198)--(2.749,5.229)--(2.793,5.239)--(2.793,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.208)--(2.793,5.239)--(2.837,5.249)--(2.837,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.219)--(2.837,5.249)--(2.880,5.260)--(2.880,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.229)--(2.880,5.260)--(2.924,5.270)--(2.924,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.239)--(2.924,5.270)--(2.968,5.280)--(2.968,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.250)--(2.968,5.280)--(3.012,5.291)--(3.012,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.260)--(3.012,5.291)--(3.055,5.301)--(3.055,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.270)--(3.055,5.301)--(3.099,5.311)--(3.099,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.281)--(3.099,5.311)--(3.143,5.322)--(3.143,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.291)--(3.143,5.322)--(3.187,5.332)--(3.187,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.301)--(3.187,5.332)--(3.229,5.342)--(3.229,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.312)--(3.229,5.342)--(3.273,5.353)--(3.273,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.322)--(3.273,5.353)--(3.317,5.363)--(3.317,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.332)--(3.317,5.363)--(3.361,5.373)--(3.361,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.343)--(3.361,5.373)--(3.404,5.384)--(3.404,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.353)--(3.404,5.384)--(3.448,5.394)--(3.448,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.363)--(3.448,5.394)--(3.492,5.404)--(3.492,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.373)--(3.492,5.404)--(3.536,5.415)--(3.536,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.384)--(3.536,5.415)--(3.579,5.425)--(3.579,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.394)--(3.579,5.425)--(3.623,5.435)--(3.623,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.404)--(3.623,5.435)--(3.667,5.446)--(3.667,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.415)--(3.667,5.446)--(3.711,5.456)--(3.711,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.425)--(3.711,5.456)--(3.754,5.466)--(3.754,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.435)--(3.754,5.466)--(3.798,5.477)--(3.798,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.446)--(3.798,5.477)--(3.842,5.487)--(3.842,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.456)--(3.842,5.487)--(3.886,5.497)--(3.886,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.466)--(3.886,5.497)--(3.930,5.508)--(3.930,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.477)--(3.930,5.508)--(3.973,5.518)--(3.973,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.487)--(3.973,5.518)--(4.017,5.528)--(4.017,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.497)--(4.017,5.528)--(4.061,5.539)--(4.061,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.508)--(4.061,5.539)--(4.105,5.549)--(4.105,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.518)--(4.105,5.549)--(4.148,5.558)--(4.148,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.528)--(4.148,5.558)--(4.192,5.569)--(4.192,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.539)--(4.192,5.569)--(4.236,5.579)--(4.236,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.549)--(4.236,5.579)--(4.280,5.589)--(4.280,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.558)--(4.280,5.589)--(4.323,5.600)--(4.323,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.569)--(4.323,5.600)--(4.367,5.610)--(4.367,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.579)--(4.367,5.610)--(4.411,5.620)--(4.411,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.589)--(4.411,5.620)--(4.455,5.630)--(4.455,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.600)--(4.455,5.630)--(4.498,5.641)--(4.498,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.610)--(4.498,5.641)--(4.542,5.651)--(4.542,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.620)--(4.542,5.651)--(4.586,5.661)--(4.586,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.631)--(4.586,5.661)--(4.630,5.672)--(4.630,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.641)--(4.630,5.672)--(4.673,5.682)--(4.673,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.651)--(4.673,5.682)--(4.717,5.692)--(4.717,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.662)--(4.717,5.692)--(4.761,5.703)--(4.761,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.672)--(4.761,5.703)--(4.805,5.713)--(4.805,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.682)--(4.805,5.713)--(4.848,5.723)--(4.848,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.693)--(4.848,5.723)--(4.892,5.734)--(4.892,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.703)--(4.892,5.734)--(4.936,5.744)--(4.936,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.713)--(4.936,5.744)--(4.980,5.754)--(4.980,5.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.724)--(4.980,5.754)--(5.023,5.765)--(5.023,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.734)--(5.023,5.765)--(5.067,5.775)--(5.067,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.744)--(5.067,5.775)--(5.111,5.785)--(5.111,5.755)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.755)--(5.111,5.785)--(5.155,5.796)--(5.155,5.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.765)--(5.155,5.796)--(5.198,5.806)--(5.198,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.775)--(5.198,5.806)--(5.242,5.816)--(5.242,5.786)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.786)--(5.242,5.816)--(5.286,5.827)--(5.286,5.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.796)--(5.286,5.827)--(5.330,5.837)--(5.330,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.806)--(5.330,5.837)--(5.373,5.847)--(5.373,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,4.826)--(1.043,4.857)--(1.086,4.867)--(1.086,4.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,4.836)--(1.086,4.867)--(1.130,4.878)--(1.130,4.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.847)--(1.130,4.878)--(1.174,4.888)--(1.174,4.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.857)--(1.174,4.888)--(1.218,4.898)--(1.218,4.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.867)--(1.218,4.898)--(1.261,4.909)--(1.261,4.878)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.261,4.878)--(1.261,4.909)--(1.305,4.919)--(1.305,4.888)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.305,4.888)--(1.305,4.919)--(1.349,4.929)--(1.349,4.898)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.349,4.898)--(1.349,4.929)--(1.393,4.940)--(1.393,4.909)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.393,4.909)--(1.393,4.940)--(1.436,4.950)--(1.436,4.919)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.436,4.919)--(1.436,4.950)--(1.480,4.960)--(1.480,4.929)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.480,4.929)--(1.480,4.960)--(1.524,4.971)--(1.524,4.940)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.524,4.940)--(1.524,4.971)--(1.568,4.981)--(1.568,4.950)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.568,4.950)--(1.568,4.981)--(1.611,4.991)--(1.611,4.960)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.611,4.960)--(1.611,4.991)--(1.655,5.001)--(1.655,4.971)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.655,4.971)--(1.655,5.001)--(1.699,5.012)--(1.699,4.981)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.699,4.981)--(1.699,5.012)--(1.743,5.022)--(1.743,4.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,4.991)--(1.743,5.022)--(1.786,5.032)--(1.786,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.002)--(1.786,5.032)--(1.830,5.043)--(1.830,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.012)--(1.830,5.043)--(1.874,5.053)--(1.874,5.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.022)--(1.874,5.053)--(1.918,5.063)--(1.918,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.033)--(1.918,5.063)--(1.961,5.074)--(1.961,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.043)--(1.961,5.074)--(2.005,5.084)--(2.005,5.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.053)--(2.005,5.084)--(2.049,5.094)--(2.049,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.064)--(2.049,5.094)--(2.093,5.105)--(2.093,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.074)--(2.093,5.105)--(2.136,5.115)--(2.136,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.084)--(2.136,5.115)--(2.180,5.125)--(2.180,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.095)--(2.180,5.125)--(2.224,5.136)--(2.224,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.105)--(2.224,5.136)--(2.268,5.146)--(2.268,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.115)--(2.268,5.146)--(2.311,5.156)--(2.311,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.126)--(2.311,5.156)--(2.355,5.167)--(2.355,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.136)--(2.355,5.167)--(2.399,5.177)--(2.399,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.146)--(2.399,5.177)--(2.443,5.187)--(2.443,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.157)--(2.443,5.187)--(2.487,5.198)--(2.487,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.167)--(2.487,5.198)--(2.530,5.208)--(2.530,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.177)--(2.530,5.208)--(2.574,5.218)--(2.574,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.187)--(2.574,5.218)--(2.618,5.229)--(2.618,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.198)--(2.618,5.229)--(2.662,5.239)--(2.662,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.208)--(2.662,5.239)--(2.705,5.249)--(2.705,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.218)--(2.705,5.249)--(2.749,5.260)--(2.749,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.229)--(2.749,5.260)--(2.793,5.270)--(2.793,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.239)--(2.793,5.270)--(2.837,5.280)--(2.837,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.249)--(2.837,5.280)--(2.880,5.291)--(2.880,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.260)--(2.880,5.291)--(2.924,5.301)--(2.924,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.270)--(2.924,5.301)--(2.968,5.311)--(2.968,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.280)--(2.968,5.311)--(3.012,5.322)--(3.012,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.291)--(3.012,5.322)--(3.055,5.332)--(3.055,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.301)--(3.055,5.332)--(3.099,5.342)--(3.099,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.311)--(3.099,5.342)--(3.143,5.353)--(3.143,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.322)--(3.143,5.353)--(3.187,5.363)--(3.187,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.332)--(3.187,5.363)--(3.229,5.373)--(3.229,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.342)--(3.229,5.373)--(3.273,5.384)--(3.273,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.353)--(3.273,5.384)--(3.317,5.394)--(3.317,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.363)--(3.317,5.394)--(3.361,5.404)--(3.361,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.373)--(3.361,5.404)--(3.404,5.415)--(3.404,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.384)--(3.404,5.415)--(3.448,5.425)--(3.448,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.394)--(3.448,5.425)--(3.492,5.435)--(3.492,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.404)--(3.492,5.435)--(3.536,5.445)--(3.536,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.415)--(3.536,5.445)--(3.579,5.456)--(3.579,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.425)--(3.579,5.456)--(3.623,5.466)--(3.623,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.435)--(3.623,5.466)--(3.667,5.476)--(3.667,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.446)--(3.667,5.476)--(3.711,5.487)--(3.711,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.456)--(3.711,5.487)--(3.754,5.497)--(3.754,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.466)--(3.754,5.497)--(3.798,5.507)--(3.798,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.477)--(3.798,5.507)--(3.842,5.518)--(3.842,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.487)--(3.842,5.518)--(3.886,5.528)--(3.886,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.497)--(3.886,5.528)--(3.930,5.538)--(3.930,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.508)--(3.930,5.538)--(3.973,5.549)--(3.973,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.518)--(3.973,5.549)--(4.017,5.558)--(4.017,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.528)--(4.017,5.558)--(4.061,5.568)--(4.061,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.539)--(4.061,5.568)--(4.105,5.579)--(4.105,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.549)--(4.105,5.579)--(4.148,5.589)--(4.148,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.558)--(4.148,5.589)--(4.192,5.599)--(4.192,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.569)--(4.192,5.599)--(4.236,5.610)--(4.236,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.579)--(4.236,5.610)--(4.280,5.620)--(4.280,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.589)--(4.280,5.620)--(4.323,5.630)--(4.323,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.600)--(4.323,5.630)--(4.367,5.641)--(4.367,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.610)--(4.367,5.641)--(4.411,5.651)--(4.411,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.620)--(4.411,5.651)--(4.455,5.661)--(4.455,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.630)--(4.455,5.661)--(4.498,5.672)--(4.498,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.641)--(4.498,5.672)--(4.542,5.682)--(4.542,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.651)--(4.542,5.682)--(4.586,5.692)--(4.586,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.661)--(4.586,5.692)--(4.630,5.703)--(4.630,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.672)--(4.630,5.703)--(4.673,5.713)--(4.673,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.682)--(4.673,5.713)--(4.717,5.723)--(4.717,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.692)--(4.717,5.723)--(4.761,5.734)--(4.761,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.703)--(4.761,5.734)--(4.805,5.744)--(4.805,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.713)--(4.805,5.744)--(4.848,5.754)--(4.848,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.723)--(4.848,5.754)--(4.892,5.765)--(4.892,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.734)--(4.892,5.765)--(4.936,5.775)--(4.936,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.744)--(4.936,5.775)--(4.980,5.785)--(4.980,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.754)--(4.980,5.785)--(5.023,5.796)--(5.023,5.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.765)--(5.023,5.796)--(5.067,5.806)--(5.067,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.775)--(5.067,5.806)--(5.111,5.816)--(5.111,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.785)--(5.111,5.816)--(5.155,5.827)--(5.155,5.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.796)--(5.155,5.827)--(5.198,5.837)--(5.198,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.806)--(5.198,5.837)--(5.242,5.847)--(5.242,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.816)--(5.242,5.847)--(5.286,5.857)--(5.286,5.827)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.827)--(5.286,5.857)--(5.330,5.868)--(5.330,5.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.837)--(5.330,5.868)--(5.373,5.878)--(5.373,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,4.857)--(1.043,4.888)--(1.086,4.898)--(1.086,4.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,4.867)--(1.086,4.898)--(1.130,4.908)--(1.130,4.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.878)--(1.130,4.908)--(1.174,4.919)--(1.174,4.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.888)--(1.174,4.919)--(1.218,4.929)--(1.218,4.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.898)--(1.218,4.929)--(1.261,4.939)--(1.261,4.909)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.261,4.909)--(1.261,4.939)--(1.305,4.950)--(1.305,4.919)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.305,4.919)--(1.305,4.950)--(1.349,4.960)--(1.349,4.929)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.349,4.929)--(1.349,4.960)--(1.393,4.970)--(1.393,4.940)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.393,4.940)--(1.393,4.970)--(1.436,4.981)--(1.436,4.950)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.436,4.950)--(1.436,4.981)--(1.480,4.991)--(1.480,4.960)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.480,4.960)--(1.480,4.991)--(1.524,5.001)--(1.524,4.971)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.524,4.971)--(1.524,5.001)--(1.568,5.012)--(1.568,4.981)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.568,4.981)--(1.568,5.012)--(1.611,5.022)--(1.611,4.991)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.611,4.991)--(1.611,5.022)--(1.655,5.032)--(1.655,5.001)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.655,5.001)--(1.655,5.032)--(1.699,5.043)--(1.699,5.012)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.699,5.012)--(1.699,5.043)--(1.743,5.053)--(1.743,5.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.022)--(1.743,5.053)--(1.786,5.063)--(1.786,5.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.032)--(1.786,5.063)--(1.830,5.074)--(1.830,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.043)--(1.830,5.074)--(1.874,5.084)--(1.874,5.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.053)--(1.874,5.084)--(1.918,5.094)--(1.918,5.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.063)--(1.918,5.094)--(1.961,5.105)--(1.961,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.074)--(1.961,5.105)--(2.005,5.115)--(2.005,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.084)--(2.005,5.115)--(2.049,5.125)--(2.049,5.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.094)--(2.049,5.125)--(2.093,5.136)--(2.093,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.105)--(2.093,5.136)--(2.136,5.146)--(2.136,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.115)--(2.136,5.146)--(2.180,5.156)--(2.180,5.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.125)--(2.180,5.156)--(2.224,5.167)--(2.224,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.136)--(2.224,5.167)--(2.268,5.177)--(2.268,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.146)--(2.268,5.177)--(2.311,5.187)--(2.311,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.156)--(2.311,5.187)--(2.355,5.198)--(2.355,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.167)--(2.355,5.198)--(2.399,5.208)--(2.399,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.177)--(2.399,5.208)--(2.443,5.218)--(2.443,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.187)--(2.443,5.218)--(2.487,5.228)--(2.487,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.198)--(2.487,5.228)--(2.530,5.239)--(2.530,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.208)--(2.530,5.239)--(2.574,5.249)--(2.574,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.218)--(2.574,5.249)--(2.618,5.259)--(2.618,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.229)--(2.618,5.259)--(2.662,5.270)--(2.662,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.239)--(2.662,5.270)--(2.705,5.280)--(2.705,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.249)--(2.705,5.280)--(2.749,5.290)--(2.749,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.260)--(2.749,5.290)--(2.793,5.301)--(2.793,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.270)--(2.793,5.301)--(2.837,5.311)--(2.837,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.280)--(2.837,5.311)--(2.880,5.321)--(2.880,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.291)--(2.880,5.321)--(2.924,5.332)--(2.924,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.301)--(2.924,5.332)--(2.968,5.342)--(2.968,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.311)--(2.968,5.342)--(3.012,5.352)--(3.012,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.322)--(3.012,5.352)--(3.055,5.363)--(3.055,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.332)--(3.055,5.363)--(3.099,5.373)--(3.099,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.342)--(3.099,5.373)--(3.143,5.383)--(3.143,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.353)--(3.143,5.383)--(3.187,5.394)--(3.187,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.363)--(3.187,5.394)--(3.229,5.404)--(3.229,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.373)--(3.229,5.404)--(3.273,5.414)--(3.273,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.384)--(3.273,5.414)--(3.317,5.425)--(3.317,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.394)--(3.317,5.425)--(3.361,5.435)--(3.361,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.404)--(3.361,5.435)--(3.404,5.445)--(3.404,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.415)--(3.404,5.445)--(3.448,5.456)--(3.448,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.425)--(3.448,5.456)--(3.492,5.466)--(3.492,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.435)--(3.492,5.466)--(3.536,5.476)--(3.536,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.445)--(3.536,5.476)--(3.579,5.487)--(3.579,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.456)--(3.579,5.487)--(3.623,5.497)--(3.623,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.466)--(3.623,5.497)--(3.667,5.507)--(3.667,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.476)--(3.667,5.507)--(3.711,5.518)--(3.711,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.487)--(3.711,5.518)--(3.754,5.528)--(3.754,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.497)--(3.754,5.528)--(3.798,5.538)--(3.798,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.507)--(3.798,5.538)--(3.842,5.549)--(3.842,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.518)--(3.842,5.549)--(3.886,5.558)--(3.886,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.528)--(3.886,5.558)--(3.930,5.568)--(3.930,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.538)--(3.930,5.568)--(3.973,5.579)--(3.973,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.549)--(3.973,5.579)--(4.017,5.589)--(4.017,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.558)--(4.017,5.589)--(4.061,5.599)--(4.061,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.568)--(4.061,5.599)--(4.105,5.610)--(4.105,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.579)--(4.105,5.610)--(4.148,5.620)--(4.148,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.589)--(4.148,5.620)--(4.192,5.630)--(4.192,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.599)--(4.192,5.630)--(4.236,5.641)--(4.236,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.610)--(4.236,5.641)--(4.280,5.651)--(4.280,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.620)--(4.280,5.651)--(4.323,5.661)--(4.323,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.630)--(4.323,5.661)--(4.367,5.671)--(4.367,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.641)--(4.367,5.671)--(4.411,5.682)--(4.411,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.651)--(4.411,5.682)--(4.455,5.692)--(4.455,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.661)--(4.455,5.692)--(4.498,5.702)--(4.498,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.672)--(4.498,5.702)--(4.542,5.713)--(4.542,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.682)--(4.542,5.713)--(4.586,5.723)--(4.586,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.692)--(4.586,5.723)--(4.630,5.733)--(4.630,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.703)--(4.630,5.733)--(4.673,5.744)--(4.673,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.713)--(4.673,5.744)--(4.717,5.754)--(4.717,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.723)--(4.717,5.754)--(4.761,5.764)--(4.761,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.734)--(4.761,5.764)--(4.805,5.775)--(4.805,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.744)--(4.805,5.775)--(4.848,5.785)--(4.848,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.754)--(4.848,5.785)--(4.892,5.795)--(4.892,5.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.765)--(4.892,5.795)--(4.936,5.806)--(4.936,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.775)--(4.936,5.806)--(4.980,5.816)--(4.980,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.785)--(4.980,5.816)--(5.023,5.826)--(5.023,5.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.796)--(5.023,5.826)--(5.067,5.837)--(5.067,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.806)--(5.067,5.837)--(5.111,5.847)--(5.111,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.816)--(5.111,5.847)--(5.155,5.857)--(5.155,5.827)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.827)--(5.155,5.857)--(5.198,5.868)--(5.198,5.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.837)--(5.198,5.868)--(5.242,5.878)--(5.242,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.847)--(5.242,5.878)--(5.286,5.888)--(5.286,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.857)--(5.286,5.888)--(5.330,5.899)--(5.330,5.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.868)--(5.330,5.899)--(5.373,5.909)--(5.373,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,4.888)--(1.043,4.919)--(1.086,4.929)--(1.086,4.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,4.898)--(1.086,4.929)--(1.130,4.939)--(1.130,4.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.908)--(1.130,4.939)--(1.174,4.950)--(1.174,4.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.919)--(1.174,4.950)--(1.218,4.960)--(1.218,4.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.929)--(1.218,4.960)--(1.261,4.970)--(1.261,4.939)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.261,4.939)--(1.261,4.970)--(1.305,4.981)--(1.305,4.950)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.305,4.950)--(1.305,4.981)--(1.349,4.991)--(1.349,4.960)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.349,4.960)--(1.349,4.991)--(1.393,5.001)--(1.393,4.970)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.393,4.970)--(1.393,5.001)--(1.436,5.012)--(1.436,4.981)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.436,4.981)--(1.436,5.012)--(1.480,5.022)--(1.480,4.991)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.480,4.991)--(1.480,5.022)--(1.524,5.032)--(1.524,5.001)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.524,5.001)--(1.524,5.032)--(1.568,5.042)--(1.568,5.012)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.568,5.012)--(1.568,5.042)--(1.611,5.053)--(1.611,5.022)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.611,5.022)--(1.611,5.053)--(1.655,5.063)--(1.655,5.032)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.655,5.032)--(1.655,5.063)--(1.699,5.073)--(1.699,5.043)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.699,5.043)--(1.699,5.073)--(1.743,5.084)--(1.743,5.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.053)--(1.743,5.084)--(1.786,5.094)--(1.786,5.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.063)--(1.786,5.094)--(1.830,5.104)--(1.830,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.074)--(1.830,5.104)--(1.874,5.115)--(1.874,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.084)--(1.874,5.115)--(1.918,5.125)--(1.918,5.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.094)--(1.918,5.125)--(1.961,5.135)--(1.961,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.105)--(1.961,5.135)--(2.005,5.146)--(2.005,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.115)--(2.005,5.146)--(2.049,5.156)--(2.049,5.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.125)--(2.049,5.156)--(2.093,5.166)--(2.093,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.136)--(2.093,5.166)--(2.136,5.177)--(2.136,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.146)--(2.136,5.177)--(2.180,5.187)--(2.180,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.156)--(2.180,5.187)--(2.224,5.197)--(2.224,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.167)--(2.224,5.197)--(2.268,5.208)--(2.268,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.177)--(2.268,5.208)--(2.311,5.218)--(2.311,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.187)--(2.311,5.218)--(2.355,5.228)--(2.355,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.198)--(2.355,5.228)--(2.399,5.239)--(2.399,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.208)--(2.399,5.239)--(2.443,5.249)--(2.443,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.218)--(2.443,5.249)--(2.487,5.259)--(2.487,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.228)--(2.487,5.259)--(2.530,5.270)--(2.530,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.239)--(2.530,5.270)--(2.574,5.280)--(2.574,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.249)--(2.574,5.280)--(2.618,5.290)--(2.618,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.259)--(2.618,5.290)--(2.662,5.301)--(2.662,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.270)--(2.662,5.301)--(2.705,5.311)--(2.705,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.280)--(2.705,5.311)--(2.749,5.321)--(2.749,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.290)--(2.749,5.321)--(2.793,5.332)--(2.793,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.301)--(2.793,5.332)--(2.837,5.342)--(2.837,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.311)--(2.837,5.342)--(2.880,5.352)--(2.880,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.321)--(2.880,5.352)--(2.924,5.363)--(2.924,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.332)--(2.924,5.363)--(2.968,5.373)--(2.968,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.342)--(2.968,5.373)--(3.012,5.383)--(3.012,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.352)--(3.012,5.383)--(3.055,5.394)--(3.055,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.363)--(3.055,5.394)--(3.099,5.404)--(3.099,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.373)--(3.099,5.404)--(3.143,5.414)--(3.143,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.383)--(3.143,5.414)--(3.187,5.425)--(3.187,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.394)--(3.187,5.425)--(3.229,5.435)--(3.229,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.404)--(3.229,5.435)--(3.273,5.445)--(3.273,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.414)--(3.273,5.445)--(3.317,5.455)--(3.317,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.425)--(3.317,5.455)--(3.361,5.466)--(3.361,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.435)--(3.361,5.466)--(3.404,5.476)--(3.404,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.445)--(3.404,5.476)--(3.448,5.486)--(3.448,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.456)--(3.448,5.486)--(3.492,5.497)--(3.492,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.466)--(3.492,5.497)--(3.536,5.507)--(3.536,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.476)--(3.536,5.507)--(3.579,5.517)--(3.579,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.487)--(3.579,5.517)--(3.623,5.528)--(3.623,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.497)--(3.623,5.528)--(3.667,5.538)--(3.667,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.507)--(3.667,5.538)--(3.711,5.548)--(3.711,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.518)--(3.711,5.548)--(3.754,5.558)--(3.754,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.528)--(3.754,5.558)--(3.798,5.568)--(3.798,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.538)--(3.798,5.568)--(3.842,5.578)--(3.842,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.549)--(3.842,5.578)--(3.886,5.589)--(3.886,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.558)--(3.886,5.589)--(3.930,5.599)--(3.930,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.568)--(3.930,5.599)--(3.973,5.609)--(3.973,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.579)--(3.973,5.609)--(4.017,5.620)--(4.017,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.589)--(4.017,5.620)--(4.061,5.630)--(4.061,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.599)--(4.061,5.630)--(4.105,5.640)--(4.105,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.610)--(4.105,5.640)--(4.148,5.651)--(4.148,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.620)--(4.148,5.651)--(4.192,5.661)--(4.192,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.630)--(4.192,5.661)--(4.236,5.671)--(4.236,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.641)--(4.236,5.671)--(4.280,5.682)--(4.280,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.651)--(4.280,5.682)--(4.323,5.692)--(4.323,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.661)--(4.323,5.692)--(4.367,5.702)--(4.367,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.671)--(4.367,5.702)--(4.411,5.713)--(4.411,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.682)--(4.411,5.713)--(4.455,5.723)--(4.455,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.692)--(4.455,5.723)--(4.498,5.733)--(4.498,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.702)--(4.498,5.733)--(4.542,5.744)--(4.542,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.713)--(4.542,5.744)--(4.586,5.754)--(4.586,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.723)--(4.586,5.754)--(4.630,5.764)--(4.630,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.733)--(4.630,5.764)--(4.673,5.775)--(4.673,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.744)--(4.673,5.775)--(4.717,5.785)--(4.717,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.754)--(4.717,5.785)--(4.761,5.795)--(4.761,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.764)--(4.761,5.795)--(4.805,5.806)--(4.805,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.775)--(4.805,5.806)--(4.848,5.816)--(4.848,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.785)--(4.848,5.816)--(4.892,5.826)--(4.892,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.795)--(4.892,5.826)--(4.936,5.837)--(4.936,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.806)--(4.936,5.837)--(4.980,5.847)--(4.980,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.816)--(4.980,5.847)--(5.023,5.857)--(5.023,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.826)--(5.023,5.857)--(5.067,5.868)--(5.067,5.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.837)--(5.067,5.868)--(5.111,5.878)--(5.111,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.847)--(5.111,5.878)--(5.155,5.888)--(5.155,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.857)--(5.155,5.888)--(5.198,5.898)--(5.198,5.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.868)--(5.198,5.898)--(5.242,5.909)--(5.242,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.878)--(5.242,5.909)--(5.286,5.919)--(5.286,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.888)--(5.286,5.919)--(5.330,5.929)--(5.330,5.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.899)--(5.330,5.929)--(5.373,5.940)--(5.373,5.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,4.919)--(1.043,4.949)--(1.086,4.960)--(1.086,4.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,4.929)--(1.086,4.960)--(1.130,4.970)--(1.130,4.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.939)--(1.130,4.970)--(1.174,4.980)--(1.174,4.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.950)--(1.174,4.980)--(1.218,4.991)--(1.218,4.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.960)--(1.218,4.991)--(1.261,5.001)--(1.261,4.970)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.261,4.970)--(1.261,5.001)--(1.305,5.011)--(1.305,4.981)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.305,4.981)--(1.305,5.011)--(1.349,5.022)--(1.349,4.991)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.349,4.991)--(1.349,5.022)--(1.393,5.032)--(1.393,5.001)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.393,5.001)--(1.393,5.032)--(1.436,5.042)--(1.436,5.012)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.436,5.012)--(1.436,5.042)--(1.480,5.053)--(1.480,5.022)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.480,5.022)--(1.480,5.053)--(1.524,5.063)--(1.524,5.032)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.524,5.032)--(1.524,5.063)--(1.568,5.073)--(1.568,5.042)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.568,5.042)--(1.568,5.073)--(1.611,5.084)--(1.611,5.053)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.611,5.053)--(1.611,5.084)--(1.655,5.094)--(1.655,5.063)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.655,5.063)--(1.655,5.094)--(1.699,5.104)--(1.699,5.073)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.699,5.073)--(1.699,5.104)--(1.743,5.115)--(1.743,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.084)--(1.743,5.115)--(1.786,5.125)--(1.786,5.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.094)--(1.786,5.125)--(1.830,5.135)--(1.830,5.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.104)--(1.830,5.135)--(1.874,5.146)--(1.874,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.115)--(1.874,5.146)--(1.918,5.156)--(1.918,5.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.125)--(1.918,5.156)--(1.961,5.166)--(1.961,5.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.135)--(1.961,5.166)--(2.005,5.177)--(2.005,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.146)--(2.005,5.177)--(2.049,5.187)--(2.049,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.156)--(2.049,5.187)--(2.093,5.197)--(2.093,5.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.166)--(2.093,5.197)--(2.136,5.208)--(2.136,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.177)--(2.136,5.208)--(2.180,5.218)--(2.180,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.187)--(2.180,5.218)--(2.224,5.228)--(2.224,5.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.197)--(2.224,5.228)--(2.268,5.239)--(2.268,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.208)--(2.268,5.239)--(2.311,5.249)--(2.311,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.218)--(2.311,5.249)--(2.355,5.259)--(2.355,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.228)--(2.355,5.259)--(2.399,5.269)--(2.399,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.239)--(2.399,5.269)--(2.443,5.280)--(2.443,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.249)--(2.443,5.280)--(2.487,5.290)--(2.487,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.259)--(2.487,5.290)--(2.530,5.300)--(2.530,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.270)--(2.530,5.300)--(2.574,5.311)--(2.574,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.280)--(2.574,5.311)--(2.618,5.321)--(2.618,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.290)--(2.618,5.321)--(2.662,5.331)--(2.662,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.301)--(2.662,5.331)--(2.705,5.342)--(2.705,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.311)--(2.705,5.342)--(2.749,5.352)--(2.749,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.321)--(2.749,5.352)--(2.793,5.362)--(2.793,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.332)--(2.793,5.362)--(2.837,5.373)--(2.837,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.342)--(2.837,5.373)--(2.880,5.383)--(2.880,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.352)--(2.880,5.383)--(2.924,5.393)--(2.924,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.363)--(2.924,5.393)--(2.968,5.404)--(2.968,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.373)--(2.968,5.404)--(3.012,5.414)--(3.012,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.383)--(3.012,5.414)--(3.055,5.424)--(3.055,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.394)--(3.055,5.424)--(3.099,5.435)--(3.099,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.404)--(3.099,5.435)--(3.143,5.445)--(3.143,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.414)--(3.143,5.445)--(3.187,5.455)--(3.187,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.425)--(3.187,5.455)--(3.229,5.466)--(3.229,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.435)--(3.229,5.466)--(3.273,5.476)--(3.273,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.445)--(3.273,5.476)--(3.317,5.486)--(3.317,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.455)--(3.317,5.486)--(3.361,5.497)--(3.361,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.466)--(3.361,5.497)--(3.404,5.507)--(3.404,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.476)--(3.404,5.507)--(3.448,5.517)--(3.448,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.486)--(3.448,5.517)--(3.492,5.528)--(3.492,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.497)--(3.492,5.528)--(3.536,5.538)--(3.536,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.507)--(3.536,5.538)--(3.579,5.548)--(3.579,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.517)--(3.579,5.548)--(3.623,5.558)--(3.623,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.528)--(3.623,5.558)--(3.667,5.568)--(3.667,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.538)--(3.667,5.568)--(3.711,5.578)--(3.711,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.548)--(3.711,5.578)--(3.754,5.589)--(3.754,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.558)--(3.754,5.589)--(3.798,5.599)--(3.798,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.568)--(3.798,5.599)--(3.842,5.609)--(3.842,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.578)--(3.842,5.609)--(3.886,5.620)--(3.886,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.589)--(3.886,5.620)--(3.930,5.630)--(3.930,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.599)--(3.930,5.630)--(3.973,5.640)--(3.973,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.609)--(3.973,5.640)--(4.017,5.651)--(4.017,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.620)--(4.017,5.651)--(4.061,5.661)--(4.061,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.630)--(4.061,5.661)--(4.105,5.671)--(4.105,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.640)--(4.105,5.671)--(4.148,5.681)--(4.148,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.651)--(4.148,5.681)--(4.192,5.692)--(4.192,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.661)--(4.192,5.692)--(4.236,5.702)--(4.236,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.671)--(4.236,5.702)--(4.280,5.712)--(4.280,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.682)--(4.280,5.712)--(4.323,5.723)--(4.323,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.692)--(4.323,5.723)--(4.367,5.733)--(4.367,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.702)--(4.367,5.733)--(4.411,5.743)--(4.411,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.713)--(4.411,5.743)--(4.455,5.754)--(4.455,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.723)--(4.455,5.754)--(4.498,5.764)--(4.498,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.733)--(4.498,5.764)--(4.542,5.774)--(4.542,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.744)--(4.542,5.774)--(4.586,5.785)--(4.586,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.754)--(4.586,5.785)--(4.630,5.795)--(4.630,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.764)--(4.630,5.795)--(4.673,5.805)--(4.673,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.775)--(4.673,5.805)--(4.717,5.816)--(4.717,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.785)--(4.717,5.816)--(4.761,5.826)--(4.761,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.795)--(4.761,5.826)--(4.805,5.836)--(4.805,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.806)--(4.805,5.836)--(4.848,5.847)--(4.848,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.816)--(4.848,5.847)--(4.892,5.857)--(4.892,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.826)--(4.892,5.857)--(4.936,5.867)--(4.936,5.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.837)--(4.936,5.867)--(4.980,5.878)--(4.980,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.847)--(4.980,5.878)--(5.023,5.888)--(5.023,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.857)--(5.023,5.888)--(5.067,5.898)--(5.067,5.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.868)--(5.067,5.898)--(5.111,5.909)--(5.111,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.878)--(5.111,5.909)--(5.155,5.919)--(5.155,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.888)--(5.155,5.919)--(5.198,5.929)--(5.198,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.898)--(5.198,5.929)--(5.242,5.940)--(5.242,5.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.909)--(5.242,5.940)--(5.286,5.950)--(5.286,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.919)--(5.286,5.950)--(5.330,5.960)--(5.330,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.929)--(5.330,5.960)--(5.373,5.971)--(5.373,5.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,4.949)--(1.043,4.980)--(1.086,4.991)--(1.086,4.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,4.960)--(1.086,4.991)--(1.130,5.001)--(1.130,4.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,4.970)--(1.130,5.001)--(1.174,5.011)--(1.174,4.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,4.980)--(1.174,5.011)--(1.218,5.022)--(1.218,4.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,4.991)--(1.218,5.022)--(1.261,5.032)--(1.261,5.001)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.261,5.001)--(1.261,5.032)--(1.305,5.042)--(1.305,5.011)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.305,5.011)--(1.305,5.042)--(1.349,5.053)--(1.349,5.022)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.349,5.022)--(1.349,5.053)--(1.393,5.063)--(1.393,5.032)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.393,5.032)--(1.393,5.063)--(1.436,5.073)--(1.436,5.042)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.436,5.042)--(1.436,5.073)--(1.480,5.083)--(1.480,5.053)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.480,5.053)--(1.480,5.083)--(1.524,5.094)--(1.524,5.063)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.524,5.063)--(1.524,5.094)--(1.568,5.104)--(1.568,5.073)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.568,5.073)--(1.568,5.104)--(1.611,5.114)--(1.611,5.084)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.611,5.084)--(1.611,5.114)--(1.655,5.125)--(1.655,5.094)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.655,5.094)--(1.655,5.125)--(1.699,5.135)--(1.699,5.104)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.699,5.104)--(1.699,5.135)--(1.743,5.145)--(1.743,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.115)--(1.743,5.145)--(1.786,5.156)--(1.786,5.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.125)--(1.786,5.156)--(1.830,5.166)--(1.830,5.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.135)--(1.830,5.166)--(1.874,5.176)--(1.874,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.146)--(1.874,5.176)--(1.918,5.187)--(1.918,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.156)--(1.918,5.187)--(1.961,5.197)--(1.961,5.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.166)--(1.961,5.197)--(2.005,5.207)--(2.005,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.177)--(2.005,5.207)--(2.049,5.218)--(2.049,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.187)--(2.049,5.218)--(2.093,5.228)--(2.093,5.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.197)--(2.093,5.228)--(2.136,5.238)--(2.136,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.208)--(2.136,5.238)--(2.180,5.249)--(2.180,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.218)--(2.180,5.249)--(2.224,5.259)--(2.224,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.228)--(2.224,5.259)--(2.268,5.269)--(2.268,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.239)--(2.268,5.269)--(2.311,5.280)--(2.311,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.249)--(2.311,5.280)--(2.355,5.290)--(2.355,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.259)--(2.355,5.290)--(2.399,5.300)--(2.399,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.269)--(2.399,5.300)--(2.443,5.311)--(2.443,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.280)--(2.443,5.311)--(2.487,5.321)--(2.487,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.290)--(2.487,5.321)--(2.530,5.331)--(2.530,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.300)--(2.530,5.331)--(2.574,5.342)--(2.574,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.311)--(2.574,5.342)--(2.618,5.352)--(2.618,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.321)--(2.618,5.352)--(2.662,5.362)--(2.662,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.331)--(2.662,5.362)--(2.705,5.373)--(2.705,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.342)--(2.705,5.373)--(2.749,5.383)--(2.749,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.352)--(2.749,5.383)--(2.793,5.393)--(2.793,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.362)--(2.793,5.393)--(2.837,5.404)--(2.837,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.373)--(2.837,5.404)--(2.880,5.414)--(2.880,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.383)--(2.880,5.414)--(2.924,5.424)--(2.924,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.393)--(2.924,5.424)--(2.968,5.435)--(2.968,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.404)--(2.968,5.435)--(3.012,5.445)--(3.012,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.414)--(3.012,5.445)--(3.055,5.455)--(3.055,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.424)--(3.055,5.455)--(3.099,5.466)--(3.099,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.435)--(3.099,5.466)--(3.143,5.476)--(3.143,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.445)--(3.143,5.476)--(3.187,5.486)--(3.187,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.455)--(3.187,5.486)--(3.229,5.496)--(3.229,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.466)--(3.229,5.496)--(3.273,5.507)--(3.273,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.476)--(3.273,5.507)--(3.317,5.517)--(3.317,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.486)--(3.317,5.517)--(3.361,5.527)--(3.361,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.497)--(3.361,5.527)--(3.404,5.538)--(3.404,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.507)--(3.404,5.538)--(3.448,5.548)--(3.448,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.517)--(3.448,5.548)--(3.492,5.557)--(3.492,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.528)--(3.492,5.557)--(3.536,5.568)--(3.536,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.538)--(3.536,5.568)--(3.579,5.578)--(3.579,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.548)--(3.579,5.578)--(3.623,5.588)--(3.623,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.558)--(3.623,5.588)--(3.667,5.599)--(3.667,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.568)--(3.667,5.599)--(3.711,5.609)--(3.711,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.578)--(3.711,5.609)--(3.754,5.619)--(3.754,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.589)--(3.754,5.619)--(3.798,5.630)--(3.798,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.599)--(3.798,5.630)--(3.842,5.640)--(3.842,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.609)--(3.842,5.640)--(3.886,5.650)--(3.886,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.620)--(3.886,5.650)--(3.930,5.661)--(3.930,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.630)--(3.930,5.661)--(3.973,5.671)--(3.973,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.640)--(3.973,5.671)--(4.017,5.681)--(4.017,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.651)--(4.017,5.681)--(4.061,5.692)--(4.061,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.661)--(4.061,5.692)--(4.105,5.702)--(4.105,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.671)--(4.105,5.702)--(4.148,5.712)--(4.148,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.681)--(4.148,5.712)--(4.192,5.723)--(4.192,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.692)--(4.192,5.723)--(4.236,5.733)--(4.236,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.702)--(4.236,5.733)--(4.280,5.743)--(4.280,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.712)--(4.280,5.743)--(4.323,5.754)--(4.323,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.723)--(4.323,5.754)--(4.367,5.764)--(4.367,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.733)--(4.367,5.764)--(4.411,5.774)--(4.411,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.743)--(4.411,5.774)--(4.455,5.785)--(4.455,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.754)--(4.455,5.785)--(4.498,5.795)--(4.498,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.764)--(4.498,5.795)--(4.542,5.805)--(4.542,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.774)--(4.542,5.805)--(4.586,5.816)--(4.586,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.785)--(4.586,5.816)--(4.630,5.826)--(4.630,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.795)--(4.630,5.826)--(4.673,5.836)--(4.673,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.805)--(4.673,5.836)--(4.717,5.847)--(4.717,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.816)--(4.717,5.847)--(4.761,5.857)--(4.761,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.826)--(4.761,5.857)--(4.805,5.867)--(4.805,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.836)--(4.805,5.867)--(4.848,5.878)--(4.848,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.847)--(4.848,5.878)--(4.892,5.888)--(4.892,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.857)--(4.892,5.888)--(4.936,5.898)--(4.936,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.867)--(4.936,5.898)--(4.980,5.909)--(4.980,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.878)--(4.980,5.909)--(5.023,5.919)--(5.023,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.888)--(5.023,5.919)--(5.067,5.929)--(5.067,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.898)--(5.067,5.929)--(5.111,5.939)--(5.111,5.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.909)--(5.111,5.939)--(5.155,5.950)--(5.155,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.919)--(5.155,5.950)--(5.198,5.960)--(5.198,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.929)--(5.198,5.960)--(5.242,5.970)--(5.242,5.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.940)--(5.242,5.970)--(5.286,5.981)--(5.286,5.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.950)--(5.286,5.981)--(5.330,5.991)--(5.330,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.960)--(5.330,5.991)--(5.373,6.001)--(5.373,5.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,4.980)--(1.043,5.011)--(1.086,5.021)--(1.086,4.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,4.991)--(1.086,5.021)--(1.130,5.032)--(1.130,5.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,5.001)--(1.130,5.032)--(1.174,5.042)--(1.174,5.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,5.011)--(1.174,5.042)--(1.218,5.052)--(1.218,5.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,5.022)--(1.218,5.052)--(1.261,5.063)--(1.261,5.032)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.261,5.032)--(1.261,5.063)--(1.305,5.073)--(1.305,5.042)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.305,5.042)--(1.305,5.073)--(1.349,5.083)--(1.349,5.053)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.349,5.053)--(1.349,5.083)--(1.393,5.094)--(1.393,5.063)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.393,5.063)--(1.393,5.094)--(1.436,5.104)--(1.436,5.073)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.436,5.073)--(1.436,5.104)--(1.480,5.114)--(1.480,5.083)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.480,5.083)--(1.480,5.114)--(1.524,5.125)--(1.524,5.094)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.524,5.094)--(1.524,5.125)--(1.568,5.135)--(1.568,5.104)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.568,5.104)--(1.568,5.135)--(1.611,5.145)--(1.611,5.114)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.611,5.114)--(1.611,5.145)--(1.655,5.156)--(1.655,5.125)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.655,5.125)--(1.655,5.156)--(1.699,5.166)--(1.699,5.135)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.699,5.135)--(1.699,5.166)--(1.743,5.176)--(1.743,5.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.145)--(1.743,5.176)--(1.786,5.187)--(1.786,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.156)--(1.786,5.187)--(1.830,5.197)--(1.830,5.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.166)--(1.830,5.197)--(1.874,5.207)--(1.874,5.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.176)--(1.874,5.207)--(1.918,5.218)--(1.918,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.187)--(1.918,5.218)--(1.961,5.228)--(1.961,5.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.197)--(1.961,5.228)--(2.005,5.238)--(2.005,5.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.207)--(2.005,5.238)--(2.049,5.249)--(2.049,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.218)--(2.049,5.249)--(2.093,5.259)--(2.093,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.228)--(2.093,5.259)--(2.136,5.269)--(2.136,5.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.238)--(2.136,5.269)--(2.180,5.280)--(2.180,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.249)--(2.180,5.280)--(2.224,5.290)--(2.224,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.259)--(2.224,5.290)--(2.268,5.300)--(2.268,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.269)--(2.268,5.300)--(2.311,5.310)--(2.311,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.280)--(2.311,5.310)--(2.355,5.321)--(2.355,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.290)--(2.355,5.321)--(2.399,5.331)--(2.399,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.300)--(2.399,5.331)--(2.443,5.341)--(2.443,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.311)--(2.443,5.341)--(2.487,5.352)--(2.487,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.321)--(2.487,5.352)--(2.530,5.362)--(2.530,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.331)--(2.530,5.362)--(2.574,5.372)--(2.574,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.342)--(2.574,5.372)--(2.618,5.383)--(2.618,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.352)--(2.618,5.383)--(2.662,5.393)--(2.662,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.362)--(2.662,5.393)--(2.705,5.403)--(2.705,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.373)--(2.705,5.403)--(2.749,5.414)--(2.749,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.383)--(2.749,5.414)--(2.793,5.424)--(2.793,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.393)--(2.793,5.424)--(2.837,5.434)--(2.837,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.404)--(2.837,5.434)--(2.880,5.445)--(2.880,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.414)--(2.880,5.445)--(2.924,5.455)--(2.924,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.424)--(2.924,5.455)--(2.968,5.465)--(2.968,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.435)--(2.968,5.465)--(3.012,5.476)--(3.012,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.445)--(3.012,5.476)--(3.055,5.486)--(3.055,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.455)--(3.055,5.486)--(3.099,5.496)--(3.099,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.466)--(3.099,5.496)--(3.143,5.507)--(3.143,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.476)--(3.143,5.507)--(3.187,5.517)--(3.187,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.486)--(3.187,5.517)--(3.229,5.527)--(3.229,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.496)--(3.229,5.527)--(3.273,5.538)--(3.273,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.507)--(3.273,5.538)--(3.317,5.548)--(3.317,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.517)--(3.317,5.548)--(3.361,5.557)--(3.361,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.527)--(3.361,5.557)--(3.404,5.568)--(3.404,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.538)--(3.404,5.568)--(3.448,5.578)--(3.448,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.548)--(3.448,5.578)--(3.492,5.588)--(3.492,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.557)--(3.492,5.588)--(3.536,5.599)--(3.536,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.568)--(3.536,5.599)--(3.579,5.609)--(3.579,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.578)--(3.579,5.609)--(3.623,5.619)--(3.623,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.588)--(3.623,5.619)--(3.667,5.630)--(3.667,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.599)--(3.667,5.630)--(3.711,5.640)--(3.711,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.609)--(3.711,5.640)--(3.754,5.650)--(3.754,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.619)--(3.754,5.650)--(3.798,5.661)--(3.798,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.630)--(3.798,5.661)--(3.842,5.671)--(3.842,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.640)--(3.842,5.671)--(3.886,5.681)--(3.886,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.650)--(3.886,5.681)--(3.930,5.692)--(3.930,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.661)--(3.930,5.692)--(3.973,5.702)--(3.973,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.671)--(3.973,5.702)--(4.017,5.712)--(4.017,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.681)--(4.017,5.712)--(4.061,5.723)--(4.061,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.692)--(4.061,5.723)--(4.105,5.733)--(4.105,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.702)--(4.105,5.733)--(4.148,5.743)--(4.148,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.712)--(4.148,5.743)--(4.192,5.753)--(4.192,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.723)--(4.192,5.753)--(4.236,5.764)--(4.236,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.733)--(4.236,5.764)--(4.280,5.774)--(4.280,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.743)--(4.280,5.774)--(4.323,5.784)--(4.323,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.754)--(4.323,5.784)--(4.367,5.795)--(4.367,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.764)--(4.367,5.795)--(4.411,5.805)--(4.411,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.774)--(4.411,5.805)--(4.455,5.815)--(4.455,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.785)--(4.455,5.815)--(4.498,5.826)--(4.498,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.795)--(4.498,5.826)--(4.542,5.836)--(4.542,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.805)--(4.542,5.836)--(4.586,5.846)--(4.586,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.816)--(4.586,5.846)--(4.630,5.857)--(4.630,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.826)--(4.630,5.857)--(4.673,5.867)--(4.673,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.836)--(4.673,5.867)--(4.717,5.877)--(4.717,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.847)--(4.717,5.877)--(4.761,5.888)--(4.761,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.857)--(4.761,5.888)--(4.805,5.898)--(4.805,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.867)--(4.805,5.898)--(4.848,5.908)--(4.848,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.878)--(4.848,5.908)--(4.892,5.919)--(4.892,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.888)--(4.892,5.919)--(4.936,5.929)--(4.936,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.898)--(4.936,5.929)--(4.980,5.939)--(4.980,5.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.909)--(4.980,5.939)--(5.023,5.950)--(5.023,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.919)--(5.023,5.950)--(5.067,5.960)--(5.067,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.929)--(5.067,5.960)--(5.111,5.970)--(5.111,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.939)--(5.111,5.970)--(5.155,5.981)--(5.155,5.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.950)--(5.155,5.981)--(5.198,5.991)--(5.198,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.960)--(5.198,5.991)--(5.242,6.001)--(5.242,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,5.970)--(5.242,6.001)--(5.286,6.012)--(5.286,5.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,5.981)--(5.286,6.012)--(5.330,6.022)--(5.330,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,5.991)--(5.330,6.022)--(5.373,6.032)--(5.373,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,5.011)--(1.043,5.042)--(1.086,5.052)--(1.086,5.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,5.021)--(1.086,5.052)--(1.130,5.063)--(1.130,5.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,5.032)--(1.130,5.063)--(1.174,5.073)--(1.174,5.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,5.042)--(1.174,5.073)--(1.218,5.083)--(1.218,5.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,5.052)--(1.218,5.083)--(1.261,5.094)--(1.261,5.063)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.261,5.063)--(1.261,5.094)--(1.305,5.104)--(1.305,5.073)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.305,5.073)--(1.305,5.104)--(1.349,5.114)--(1.349,5.083)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.349,5.083)--(1.349,5.114)--(1.393,5.124)--(1.393,5.094)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.393,5.094)--(1.393,5.124)--(1.436,5.135)--(1.436,5.104)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.436,5.104)--(1.436,5.135)--(1.480,5.145)--(1.480,5.114)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.480,5.114)--(1.480,5.145)--(1.524,5.155)--(1.524,5.125)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.524,5.125)--(1.524,5.155)--(1.568,5.166)--(1.568,5.135)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.568,5.135)--(1.568,5.166)--(1.611,5.176)--(1.611,5.145)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.611,5.145)--(1.611,5.176)--(1.655,5.186)--(1.655,5.156)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.655,5.156)--(1.655,5.186)--(1.699,5.197)--(1.699,5.166)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.699,5.166)--(1.699,5.197)--(1.743,5.207)--(1.743,5.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.176)--(1.743,5.207)--(1.786,5.217)--(1.786,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.187)--(1.786,5.217)--(1.830,5.228)--(1.830,5.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.197)--(1.830,5.228)--(1.874,5.238)--(1.874,5.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.207)--(1.874,5.238)--(1.918,5.248)--(1.918,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.218)--(1.918,5.248)--(1.961,5.259)--(1.961,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.228)--(1.961,5.259)--(2.005,5.269)--(2.005,5.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.238)--(2.005,5.269)--(2.049,5.279)--(2.049,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.249)--(2.049,5.279)--(2.093,5.290)--(2.093,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.259)--(2.093,5.290)--(2.136,5.300)--(2.136,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.269)--(2.136,5.300)--(2.180,5.310)--(2.180,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.280)--(2.180,5.310)--(2.224,5.321)--(2.224,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.290)--(2.224,5.321)--(2.268,5.331)--(2.268,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.300)--(2.268,5.331)--(2.311,5.341)--(2.311,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.310)--(2.311,5.341)--(2.355,5.352)--(2.355,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.321)--(2.355,5.352)--(2.399,5.362)--(2.399,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.331)--(2.399,5.362)--(2.443,5.372)--(2.443,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.341)--(2.443,5.372)--(2.487,5.383)--(2.487,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.352)--(2.487,5.383)--(2.530,5.393)--(2.530,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.362)--(2.530,5.393)--(2.574,5.403)--(2.574,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.372)--(2.574,5.403)--(2.618,5.414)--(2.618,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.383)--(2.618,5.414)--(2.662,5.424)--(2.662,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.393)--(2.662,5.424)--(2.705,5.434)--(2.705,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.403)--(2.705,5.434)--(2.749,5.445)--(2.749,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.414)--(2.749,5.445)--(2.793,5.455)--(2.793,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.424)--(2.793,5.455)--(2.837,5.465)--(2.837,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.434)--(2.837,5.465)--(2.880,5.476)--(2.880,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.445)--(2.880,5.476)--(2.924,5.486)--(2.924,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.455)--(2.924,5.486)--(2.968,5.496)--(2.968,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.465)--(2.968,5.496)--(3.012,5.507)--(3.012,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.476)--(3.012,5.507)--(3.055,5.517)--(3.055,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.486)--(3.055,5.517)--(3.099,5.527)--(3.099,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.496)--(3.099,5.527)--(3.143,5.537)--(3.143,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.507)--(3.143,5.537)--(3.187,5.548)--(3.187,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.517)--(3.187,5.548)--(3.229,5.557)--(3.229,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.527)--(3.229,5.557)--(3.273,5.567)--(3.273,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.538)--(3.273,5.567)--(3.317,5.578)--(3.317,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.548)--(3.317,5.578)--(3.361,5.588)--(3.361,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.557)--(3.361,5.588)--(3.404,5.598)--(3.404,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.568)--(3.404,5.598)--(3.448,5.609)--(3.448,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.578)--(3.448,5.609)--(3.492,5.619)--(3.492,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.588)--(3.492,5.619)--(3.536,5.629)--(3.536,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.599)--(3.536,5.629)--(3.579,5.640)--(3.579,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.609)--(3.579,5.640)--(3.623,5.650)--(3.623,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.619)--(3.623,5.650)--(3.667,5.660)--(3.667,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.630)--(3.667,5.660)--(3.711,5.671)--(3.711,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.640)--(3.711,5.671)--(3.754,5.681)--(3.754,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.650)--(3.754,5.681)--(3.798,5.691)--(3.798,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.661)--(3.798,5.691)--(3.842,5.702)--(3.842,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.671)--(3.842,5.702)--(3.886,5.712)--(3.886,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.681)--(3.886,5.712)--(3.930,5.722)--(3.930,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.692)--(3.930,5.722)--(3.973,5.733)--(3.973,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.702)--(3.973,5.733)--(4.017,5.743)--(4.017,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.712)--(4.017,5.743)--(4.061,5.753)--(4.061,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.723)--(4.061,5.753)--(4.105,5.764)--(4.105,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.733)--(4.105,5.764)--(4.148,5.774)--(4.148,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.743)--(4.148,5.774)--(4.192,5.784)--(4.192,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.753)--(4.192,5.784)--(4.236,5.795)--(4.236,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.764)--(4.236,5.795)--(4.280,5.805)--(4.280,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.774)--(4.280,5.805)--(4.323,5.815)--(4.323,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.784)--(4.323,5.815)--(4.367,5.826)--(4.367,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.795)--(4.367,5.826)--(4.411,5.836)--(4.411,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.805)--(4.411,5.836)--(4.455,5.846)--(4.455,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.815)--(4.455,5.846)--(4.498,5.857)--(4.498,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.826)--(4.498,5.857)--(4.542,5.867)--(4.542,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.836)--(4.542,5.867)--(4.586,5.877)--(4.586,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.846)--(4.586,5.877)--(4.630,5.888)--(4.630,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.857)--(4.630,5.888)--(4.673,5.898)--(4.673,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.867)--(4.673,5.898)--(4.717,5.908)--(4.717,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.877)--(4.717,5.908)--(4.761,5.919)--(4.761,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.888)--(4.761,5.919)--(4.805,5.929)--(4.805,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.898)--(4.805,5.929)--(4.848,5.939)--(4.848,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.908)--(4.848,5.939)--(4.892,5.950)--(4.892,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.919)--(4.892,5.950)--(4.936,5.960)--(4.936,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.929)--(4.936,5.960)--(4.980,5.970)--(4.980,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.939)--(4.980,5.970)--(5.023,5.980)--(5.023,5.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.950)--(5.023,5.980)--(5.067,5.991)--(5.067,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.960)--(5.067,5.991)--(5.111,6.001)--(5.111,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,5.970)--(5.111,6.001)--(5.155,6.011)--(5.155,5.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,5.981)--(5.155,6.011)--(5.198,6.022)--(5.198,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,5.991)--(5.198,6.022)--(5.242,6.032)--(5.242,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,6.001)--(5.242,6.032)--(5.286,6.042)--(5.286,6.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,6.012)--(5.286,6.042)--(5.330,6.053)--(5.330,6.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,6.022)--(5.330,6.053)--(5.373,6.063)--(5.373,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,5.042)--(1.043,5.073)--(1.086,5.083)--(1.086,5.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,5.052)--(1.086,5.083)--(1.130,5.093)--(1.130,5.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,5.063)--(1.130,5.093)--(1.174,5.104)--(1.174,5.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,5.073)--(1.174,5.104)--(1.218,5.114)--(1.218,5.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,5.083)--(1.218,5.114)--(1.261,5.124)--(1.261,5.094)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.261,5.094)--(1.261,5.124)--(1.305,5.135)--(1.305,5.104)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.305,5.104)--(1.305,5.135)--(1.349,5.145)--(1.349,5.114)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.349,5.114)--(1.349,5.145)--(1.393,5.155)--(1.393,5.124)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.393,5.124)--(1.393,5.155)--(1.436,5.166)--(1.436,5.135)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.436,5.135)--(1.436,5.166)--(1.480,5.176)--(1.480,5.145)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.480,5.145)--(1.480,5.176)--(1.524,5.186)--(1.524,5.155)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.524,5.155)--(1.524,5.186)--(1.568,5.197)--(1.568,5.166)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.568,5.166)--(1.568,5.197)--(1.611,5.207)--(1.611,5.176)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.611,5.176)--(1.611,5.207)--(1.655,5.217)--(1.655,5.186)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.655,5.186)--(1.655,5.217)--(1.699,5.228)--(1.699,5.197)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (1.699,5.197)--(1.699,5.228)--(1.743,5.238)--(1.743,5.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.207)--(1.743,5.238)--(1.786,5.248)--(1.786,5.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.217)--(1.786,5.248)--(1.830,5.259)--(1.830,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.228)--(1.830,5.259)--(1.874,5.269)--(1.874,5.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.238)--(1.874,5.269)--(1.918,5.279)--(1.918,5.248)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.248)--(1.918,5.279)--(1.961,5.290)--(1.961,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.259)--(1.961,5.290)--(2.005,5.300)--(2.005,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.269)--(2.005,5.300)--(2.049,5.310)--(2.049,5.279)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.279)--(2.049,5.310)--(2.093,5.321)--(2.093,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.290)--(2.093,5.321)--(2.136,5.331)--(2.136,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.300)--(2.136,5.331)--(2.180,5.341)--(2.180,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.310)--(2.180,5.341)--(2.224,5.351)--(2.224,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.321)--(2.224,5.351)--(2.268,5.362)--(2.268,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.331)--(2.268,5.362)--(2.311,5.372)--(2.311,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.341)--(2.311,5.372)--(2.355,5.382)--(2.355,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.352)--(2.355,5.382)--(2.399,5.393)--(2.399,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.362)--(2.399,5.393)--(2.443,5.403)--(2.443,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.372)--(2.443,5.403)--(2.487,5.413)--(2.487,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.383)--(2.487,5.413)--(2.530,5.424)--(2.530,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.393)--(2.530,5.424)--(2.574,5.434)--(2.574,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.403)--(2.574,5.434)--(2.618,5.444)--(2.618,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.414)--(2.618,5.444)--(2.662,5.455)--(2.662,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.424)--(2.662,5.455)--(2.705,5.465)--(2.705,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.434)--(2.705,5.465)--(2.749,5.475)--(2.749,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.445)--(2.749,5.475)--(2.793,5.486)--(2.793,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.455)--(2.793,5.486)--(2.837,5.496)--(2.837,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.465)--(2.837,5.496)--(2.880,5.506)--(2.880,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.476)--(2.880,5.506)--(2.924,5.517)--(2.924,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.486)--(2.924,5.517)--(2.968,5.527)--(2.968,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.496)--(2.968,5.527)--(3.012,5.537)--(3.012,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.507)--(3.012,5.537)--(3.055,5.548)--(3.055,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.517)--(3.055,5.548)--(3.099,5.557)--(3.099,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.527)--(3.099,5.557)--(3.143,5.567)--(3.143,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.537)--(3.143,5.567)--(3.187,5.578)--(3.187,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.548)--(3.187,5.578)--(3.229,5.588)--(3.229,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.557)--(3.229,5.588)--(3.273,5.598)--(3.273,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.567)--(3.273,5.598)--(3.317,5.609)--(3.317,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.578)--(3.317,5.609)--(3.361,5.619)--(3.361,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.588)--(3.361,5.619)--(3.404,5.629)--(3.404,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.598)--(3.404,5.629)--(3.448,5.640)--(3.448,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.609)--(3.448,5.640)--(3.492,5.650)--(3.492,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.619)--(3.492,5.650)--(3.536,5.660)--(3.536,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.629)--(3.536,5.660)--(3.579,5.671)--(3.579,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.640)--(3.579,5.671)--(3.623,5.681)--(3.623,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.650)--(3.623,5.681)--(3.667,5.691)--(3.667,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.660)--(3.667,5.691)--(3.711,5.702)--(3.711,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.671)--(3.711,5.702)--(3.754,5.712)--(3.754,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.681)--(3.754,5.712)--(3.798,5.722)--(3.798,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.691)--(3.798,5.722)--(3.842,5.733)--(3.842,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.702)--(3.842,5.733)--(3.886,5.743)--(3.886,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.712)--(3.886,5.743)--(3.930,5.753)--(3.930,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.722)--(3.930,5.753)--(3.973,5.763)--(3.973,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.733)--(3.973,5.763)--(4.017,5.774)--(4.017,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.743)--(4.017,5.774)--(4.061,5.784)--(4.061,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.753)--(4.061,5.784)--(4.105,5.794)--(4.105,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.764)--(4.105,5.794)--(4.148,5.805)--(4.148,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.774)--(4.148,5.805)--(4.192,5.815)--(4.192,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.784)--(4.192,5.815)--(4.236,5.825)--(4.236,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.795)--(4.236,5.825)--(4.280,5.836)--(4.280,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.805)--(4.280,5.836)--(4.323,5.846)--(4.323,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.815)--(4.323,5.846)--(4.367,5.856)--(4.367,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.826)--(4.367,5.856)--(4.411,5.867)--(4.411,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.836)--(4.411,5.867)--(4.455,5.877)--(4.455,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.846)--(4.455,5.877)--(4.498,5.887)--(4.498,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.857)--(4.498,5.887)--(4.542,5.898)--(4.542,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.867)--(4.542,5.898)--(4.586,5.908)--(4.586,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.877)--(4.586,5.908)--(4.630,5.918)--(4.630,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.888)--(4.630,5.918)--(4.673,5.929)--(4.673,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.898)--(4.673,5.929)--(4.717,5.939)--(4.717,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.908)--(4.717,5.939)--(4.761,5.949)--(4.761,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.919)--(4.761,5.949)--(4.805,5.960)--(4.805,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.929)--(4.805,5.960)--(4.848,5.970)--(4.848,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.939)--(4.848,5.970)--(4.892,5.980)--(4.892,5.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.950)--(4.892,5.980)--(4.936,5.991)--(4.936,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.960)--(4.936,5.991)--(4.980,6.001)--(4.980,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,5.970)--(4.980,6.001)--(5.023,6.011)--(5.023,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,5.980)--(5.023,6.011)--(5.067,6.022)--(5.067,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,5.991)--(5.067,6.022)--(5.111,6.032)--(5.111,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,6.001)--(5.111,6.032)--(5.155,6.042)--(5.155,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,6.011)--(5.155,6.042)--(5.198,6.053)--(5.198,6.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,6.022)--(5.198,6.053)--(5.242,6.063)--(5.242,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,6.032)--(5.242,6.063)--(5.286,6.073)--(5.286,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,6.042)--(5.286,6.073)--(5.330,6.084)--(5.330,6.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,6.053)--(5.330,6.084)--(5.373,6.094)--(5.373,6.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,5.073)--(1.043,5.104)--(1.086,5.114)--(1.086,5.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,5.083)--(1.086,5.114)--(1.130,5.124)--(1.130,5.093)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,5.093)--(1.130,5.124)--(1.174,5.135)--(1.174,5.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,5.104)--(1.174,5.135)--(1.218,5.145)--(1.218,5.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,5.114)--(1.218,5.145)--(1.261,5.155)--(1.261,5.124)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,5.124)--(1.261,5.155)--(1.305,5.165)--(1.305,5.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,5.135)--(1.305,5.165)--(1.349,5.176)--(1.349,5.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,5.145)--(1.349,5.176)--(1.393,5.186)--(1.393,5.155)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,5.155)--(1.393,5.186)--(1.436,5.196)--(1.436,5.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,5.166)--(1.436,5.196)--(1.480,5.207)--(1.480,5.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,5.176)--(1.480,5.207)--(1.524,5.217)--(1.524,5.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,5.186)--(1.524,5.217)--(1.568,5.227)--(1.568,5.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,5.197)--(1.568,5.227)--(1.611,5.238)--(1.611,5.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,5.207)--(1.611,5.238)--(1.655,5.248)--(1.655,5.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.217)--(1.655,5.248)--(1.699,5.258)--(1.699,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.228)--(1.699,5.258)--(1.743,5.269)--(1.743,5.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.238)--(1.743,5.269)--(1.786,5.279)--(1.786,5.248)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.248)--(1.786,5.279)--(1.830,5.289)--(1.830,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.259)--(1.830,5.289)--(1.874,5.300)--(1.874,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.269)--(1.874,5.300)--(1.918,5.310)--(1.918,5.279)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.279)--(1.918,5.310)--(1.961,5.320)--(1.961,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.290)--(1.961,5.320)--(2.005,5.331)--(2.005,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.300)--(2.005,5.331)--(2.049,5.341)--(2.049,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.310)--(2.049,5.341)--(2.093,5.351)--(2.093,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.321)--(2.093,5.351)--(2.136,5.362)--(2.136,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.331)--(2.136,5.362)--(2.180,5.372)--(2.180,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.341)--(2.180,5.372)--(2.224,5.382)--(2.224,5.351)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.351)--(2.224,5.382)--(2.268,5.393)--(2.268,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.362)--(2.268,5.393)--(2.311,5.403)--(2.311,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.372)--(2.311,5.403)--(2.355,5.413)--(2.355,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.382)--(2.355,5.413)--(2.399,5.424)--(2.399,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.393)--(2.399,5.424)--(2.443,5.434)--(2.443,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.403)--(2.443,5.434)--(2.487,5.444)--(2.487,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.413)--(2.487,5.444)--(2.530,5.455)--(2.530,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.424)--(2.530,5.455)--(2.574,5.465)--(2.574,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.434)--(2.574,5.465)--(2.618,5.475)--(2.618,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.444)--(2.618,5.475)--(2.662,5.486)--(2.662,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.455)--(2.662,5.486)--(2.705,5.496)--(2.705,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.465)--(2.705,5.496)--(2.749,5.506)--(2.749,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.475)--(2.749,5.506)--(2.793,5.517)--(2.793,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.486)--(2.793,5.517)--(2.837,5.527)--(2.837,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.496)--(2.837,5.527)--(2.880,5.537)--(2.880,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.506)--(2.880,5.537)--(2.924,5.548)--(2.924,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.517)--(2.924,5.548)--(2.968,5.557)--(2.968,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.527)--(2.968,5.557)--(3.012,5.567)--(3.012,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.537)--(3.012,5.567)--(3.055,5.577)--(3.055,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.548)--(3.055,5.577)--(3.099,5.588)--(3.099,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.557)--(3.099,5.588)--(3.143,5.598)--(3.143,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.567)--(3.143,5.598)--(3.187,5.608)--(3.187,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.578)--(3.187,5.608)--(3.229,5.619)--(3.229,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.588)--(3.229,5.619)--(3.273,5.629)--(3.273,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.598)--(3.273,5.629)--(3.317,5.639)--(3.317,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.609)--(3.317,5.639)--(3.361,5.650)--(3.361,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.619)--(3.361,5.650)--(3.404,5.660)--(3.404,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.629)--(3.404,5.660)--(3.448,5.670)--(3.448,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.640)--(3.448,5.670)--(3.492,5.681)--(3.492,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.650)--(3.492,5.681)--(3.536,5.691)--(3.536,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.660)--(3.536,5.691)--(3.579,5.701)--(3.579,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.671)--(3.579,5.701)--(3.623,5.712)--(3.623,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.681)--(3.623,5.712)--(3.667,5.722)--(3.667,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.691)--(3.667,5.722)--(3.711,5.732)--(3.711,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.702)--(3.711,5.732)--(3.754,5.743)--(3.754,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.712)--(3.754,5.743)--(3.798,5.753)--(3.798,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.722)--(3.798,5.753)--(3.842,5.763)--(3.842,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.733)--(3.842,5.763)--(3.886,5.774)--(3.886,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.743)--(3.886,5.774)--(3.930,5.784)--(3.930,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.753)--(3.930,5.784)--(3.973,5.794)--(3.973,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.763)--(3.973,5.794)--(4.017,5.805)--(4.017,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.774)--(4.017,5.805)--(4.061,5.815)--(4.061,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.784)--(4.061,5.815)--(4.105,5.825)--(4.105,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.794)--(4.105,5.825)--(4.148,5.836)--(4.148,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.805)--(4.148,5.836)--(4.192,5.846)--(4.192,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.815)--(4.192,5.846)--(4.236,5.856)--(4.236,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.825)--(4.236,5.856)--(4.280,5.867)--(4.280,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.836)--(4.280,5.867)--(4.323,5.877)--(4.323,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.846)--(4.323,5.877)--(4.367,5.887)--(4.367,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.856)--(4.367,5.887)--(4.411,5.898)--(4.411,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.867)--(4.411,5.898)--(4.455,5.908)--(4.455,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.877)--(4.455,5.908)--(4.498,5.918)--(4.498,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.887)--(4.498,5.918)--(4.542,5.929)--(4.542,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.898)--(4.542,5.929)--(4.586,5.939)--(4.586,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.908)--(4.586,5.939)--(4.630,5.949)--(4.630,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.918)--(4.630,5.949)--(4.673,5.960)--(4.673,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.929)--(4.673,5.960)--(4.717,5.970)--(4.717,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.939)--(4.717,5.970)--(4.761,5.980)--(4.761,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.949)--(4.761,5.980)--(4.805,5.991)--(4.805,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.960)--(4.805,5.991)--(4.848,6.001)--(4.848,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,5.970)--(4.848,6.001)--(4.892,6.011)--(4.892,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,5.980)--(4.892,6.011)--(4.936,6.021)--(4.936,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,5.991)--(4.936,6.021)--(4.980,6.032)--(4.980,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,6.001)--(4.980,6.032)--(5.023,6.042)--(5.023,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,6.011)--(5.023,6.042)--(5.067,6.052)--(5.067,6.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,6.022)--(5.067,6.052)--(5.111,6.063)--(5.111,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,6.032)--(5.111,6.063)--(5.155,6.073)--(5.155,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,6.042)--(5.155,6.073)--(5.198,6.083)--(5.198,6.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,6.053)--(5.198,6.083)--(5.242,6.094)--(5.242,6.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,6.063)--(5.242,6.094)--(5.286,6.104)--(5.286,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,6.073)--(5.286,6.104)--(5.330,6.114)--(5.330,6.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,6.084)--(5.330,6.114)--(5.373,6.125)--(5.373,6.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,5.104)--(1.043,5.134)--(1.086,5.145)--(1.086,5.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,5.114)--(1.086,5.145)--(1.130,5.155)--(1.130,5.124)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,5.124)--(1.130,5.155)--(1.174,5.165)--(1.174,5.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,5.135)--(1.174,5.165)--(1.218,5.176)--(1.218,5.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,5.145)--(1.218,5.176)--(1.261,5.186)--(1.261,5.155)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,5.155)--(1.261,5.186)--(1.305,5.196)--(1.305,5.165)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,5.165)--(1.305,5.196)--(1.349,5.207)--(1.349,5.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,5.176)--(1.349,5.207)--(1.393,5.217)--(1.393,5.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,5.186)--(1.393,5.217)--(1.436,5.227)--(1.436,5.196)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,5.196)--(1.436,5.227)--(1.480,5.238)--(1.480,5.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,5.207)--(1.480,5.238)--(1.524,5.248)--(1.524,5.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,5.217)--(1.524,5.248)--(1.568,5.258)--(1.568,5.227)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,5.227)--(1.568,5.258)--(1.611,5.269)--(1.611,5.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,5.238)--(1.611,5.269)--(1.655,5.279)--(1.655,5.248)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.248)--(1.655,5.279)--(1.699,5.289)--(1.699,5.258)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.258)--(1.699,5.289)--(1.743,5.300)--(1.743,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.269)--(1.743,5.300)--(1.786,5.310)--(1.786,5.279)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.279)--(1.786,5.310)--(1.830,5.320)--(1.830,5.289)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.289)--(1.830,5.320)--(1.874,5.331)--(1.874,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.300)--(1.874,5.331)--(1.918,5.341)--(1.918,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.310)--(1.918,5.341)--(1.961,5.351)--(1.961,5.320)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.320)--(1.961,5.351)--(2.005,5.362)--(2.005,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.331)--(2.005,5.362)--(2.049,5.372)--(2.049,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.341)--(2.049,5.372)--(2.093,5.382)--(2.093,5.351)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.351)--(2.093,5.382)--(2.136,5.392)--(2.136,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.362)--(2.136,5.392)--(2.180,5.403)--(2.180,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.372)--(2.180,5.403)--(2.224,5.413)--(2.224,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.382)--(2.224,5.413)--(2.268,5.423)--(2.268,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.393)--(2.268,5.423)--(2.311,5.434)--(2.311,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.403)--(2.311,5.434)--(2.355,5.444)--(2.355,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.413)--(2.355,5.444)--(2.399,5.454)--(2.399,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.424)--(2.399,5.454)--(2.443,5.465)--(2.443,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.434)--(2.443,5.465)--(2.487,5.475)--(2.487,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.444)--(2.487,5.475)--(2.530,5.485)--(2.530,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.455)--(2.530,5.485)--(2.574,5.496)--(2.574,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.465)--(2.574,5.496)--(2.618,5.506)--(2.618,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.475)--(2.618,5.506)--(2.662,5.516)--(2.662,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.486)--(2.662,5.516)--(2.705,5.527)--(2.705,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.496)--(2.705,5.527)--(2.749,5.537)--(2.749,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.506)--(2.749,5.537)--(2.793,5.547)--(2.793,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.517)--(2.793,5.547)--(2.837,5.557)--(2.837,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.527)--(2.837,5.557)--(2.880,5.567)--(2.880,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.537)--(2.880,5.567)--(2.924,5.577)--(2.924,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.548)--(2.924,5.577)--(2.968,5.588)--(2.968,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.557)--(2.968,5.588)--(3.012,5.598)--(3.012,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.567)--(3.012,5.598)--(3.055,5.608)--(3.055,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.577)--(3.055,5.608)--(3.099,5.619)--(3.099,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.588)--(3.099,5.619)--(3.143,5.629)--(3.143,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.598)--(3.143,5.629)--(3.187,5.639)--(3.187,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.608)--(3.187,5.639)--(3.229,5.650)--(3.229,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.619)--(3.229,5.650)--(3.273,5.660)--(3.273,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.629)--(3.273,5.660)--(3.317,5.670)--(3.317,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.639)--(3.317,5.670)--(3.361,5.681)--(3.361,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.650)--(3.361,5.681)--(3.404,5.691)--(3.404,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.660)--(3.404,5.691)--(3.448,5.701)--(3.448,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.670)--(3.448,5.701)--(3.492,5.712)--(3.492,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.681)--(3.492,5.712)--(3.536,5.722)--(3.536,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.691)--(3.536,5.722)--(3.579,5.732)--(3.579,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.701)--(3.579,5.732)--(3.623,5.743)--(3.623,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.712)--(3.623,5.743)--(3.667,5.753)--(3.667,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.722)--(3.667,5.753)--(3.711,5.763)--(3.711,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.732)--(3.711,5.763)--(3.754,5.774)--(3.754,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.743)--(3.754,5.774)--(3.798,5.784)--(3.798,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.753)--(3.798,5.784)--(3.842,5.794)--(3.842,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.763)--(3.842,5.794)--(3.886,5.805)--(3.886,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.774)--(3.886,5.805)--(3.930,5.815)--(3.930,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.784)--(3.930,5.815)--(3.973,5.825)--(3.973,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.794)--(3.973,5.825)--(4.017,5.835)--(4.017,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.805)--(4.017,5.835)--(4.061,5.846)--(4.061,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.815)--(4.061,5.846)--(4.105,5.856)--(4.105,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.825)--(4.105,5.856)--(4.148,5.866)--(4.148,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.836)--(4.148,5.866)--(4.192,5.877)--(4.192,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.846)--(4.192,5.877)--(4.236,5.887)--(4.236,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.856)--(4.236,5.887)--(4.280,5.897)--(4.280,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.867)--(4.280,5.897)--(4.323,5.908)--(4.323,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.877)--(4.323,5.908)--(4.367,5.918)--(4.367,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.887)--(4.367,5.918)--(4.411,5.928)--(4.411,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.898)--(4.411,5.928)--(4.455,5.939)--(4.455,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.908)--(4.455,5.939)--(4.498,5.949)--(4.498,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.918)--(4.498,5.949)--(4.542,5.959)--(4.542,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.929)--(4.542,5.959)--(4.586,5.970)--(4.586,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.939)--(4.586,5.970)--(4.630,5.980)--(4.630,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.949)--(4.630,5.980)--(4.673,5.990)--(4.673,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.960)--(4.673,5.990)--(4.717,6.001)--(4.717,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,5.970)--(4.717,6.001)--(4.761,6.011)--(4.761,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,5.980)--(4.761,6.011)--(4.805,6.021)--(4.805,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,5.991)--(4.805,6.021)--(4.848,6.032)--(4.848,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,6.001)--(4.848,6.032)--(4.892,6.042)--(4.892,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,6.011)--(4.892,6.042)--(4.936,6.052)--(4.936,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,6.021)--(4.936,6.052)--(4.980,6.063)--(4.980,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,6.032)--(4.980,6.063)--(5.023,6.073)--(5.023,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,6.042)--(5.023,6.073)--(5.067,6.083)--(5.067,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,6.052)--(5.067,6.083)--(5.111,6.094)--(5.111,6.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,6.063)--(5.111,6.094)--(5.155,6.104)--(5.155,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,6.073)--(5.155,6.104)--(5.198,6.114)--(5.198,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,6.083)--(5.198,6.114)--(5.242,6.125)--(5.242,6.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,6.094)--(5.242,6.125)--(5.286,6.135)--(5.286,6.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,6.104)--(5.286,6.135)--(5.330,6.145)--(5.330,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,6.114)--(5.330,6.145)--(5.373,6.156)--(5.373,6.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,5.134)--(1.043,5.165)--(1.086,5.176)--(1.086,5.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,5.145)--(1.086,5.176)--(1.130,5.186)--(1.130,5.155)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,5.155)--(1.130,5.186)--(1.174,5.196)--(1.174,5.165)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,5.165)--(1.174,5.196)--(1.218,5.206)--(1.218,5.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,5.176)--(1.218,5.206)--(1.261,5.217)--(1.261,5.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,5.186)--(1.261,5.217)--(1.305,5.227)--(1.305,5.196)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,5.196)--(1.305,5.227)--(1.349,5.237)--(1.349,5.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,5.207)--(1.349,5.237)--(1.393,5.248)--(1.393,5.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,5.217)--(1.393,5.248)--(1.436,5.258)--(1.436,5.227)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,5.227)--(1.436,5.258)--(1.480,5.268)--(1.480,5.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,5.238)--(1.480,5.268)--(1.524,5.279)--(1.524,5.248)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,5.248)--(1.524,5.279)--(1.568,5.289)--(1.568,5.258)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,5.258)--(1.568,5.289)--(1.611,5.299)--(1.611,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,5.269)--(1.611,5.299)--(1.655,5.310)--(1.655,5.279)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.279)--(1.655,5.310)--(1.699,5.320)--(1.699,5.289)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.289)--(1.699,5.320)--(1.743,5.330)--(1.743,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.300)--(1.743,5.330)--(1.786,5.341)--(1.786,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.310)--(1.786,5.341)--(1.830,5.351)--(1.830,5.320)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.320)--(1.830,5.351)--(1.874,5.361)--(1.874,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.331)--(1.874,5.361)--(1.918,5.372)--(1.918,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.341)--(1.918,5.372)--(1.961,5.382)--(1.961,5.351)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.351)--(1.961,5.382)--(2.005,5.392)--(2.005,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.362)--(2.005,5.392)--(2.049,5.403)--(2.049,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.372)--(2.049,5.403)--(2.093,5.413)--(2.093,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.382)--(2.093,5.413)--(2.136,5.423)--(2.136,5.392)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.392)--(2.136,5.423)--(2.180,5.434)--(2.180,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.403)--(2.180,5.434)--(2.224,5.444)--(2.224,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.413)--(2.224,5.444)--(2.268,5.454)--(2.268,5.423)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.423)--(2.268,5.454)--(2.311,5.465)--(2.311,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.434)--(2.311,5.465)--(2.355,5.475)--(2.355,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.444)--(2.355,5.475)--(2.399,5.485)--(2.399,5.454)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.454)--(2.399,5.485)--(2.443,5.496)--(2.443,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.465)--(2.443,5.496)--(2.487,5.506)--(2.487,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.475)--(2.487,5.506)--(2.530,5.516)--(2.530,5.485)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.485)--(2.530,5.516)--(2.574,5.527)--(2.574,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.496)--(2.574,5.527)--(2.618,5.537)--(2.618,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.506)--(2.618,5.537)--(2.662,5.547)--(2.662,5.516)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.516)--(2.662,5.547)--(2.705,5.557)--(2.705,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.527)--(2.705,5.557)--(2.749,5.567)--(2.749,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.537)--(2.749,5.567)--(2.793,5.577)--(2.793,5.547)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.547)--(2.793,5.577)--(2.837,5.588)--(2.837,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.557)--(2.837,5.588)--(2.880,5.598)--(2.880,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.567)--(2.880,5.598)--(2.924,5.608)--(2.924,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.577)--(2.924,5.608)--(2.968,5.618)--(2.968,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.588)--(2.968,5.618)--(3.012,5.629)--(3.012,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.598)--(3.012,5.629)--(3.055,5.639)--(3.055,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.608)--(3.055,5.639)--(3.099,5.649)--(3.099,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.619)--(3.099,5.649)--(3.143,5.660)--(3.143,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.629)--(3.143,5.660)--(3.187,5.670)--(3.187,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.639)--(3.187,5.670)--(3.229,5.680)--(3.229,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.650)--(3.229,5.680)--(3.273,5.691)--(3.273,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.660)--(3.273,5.691)--(3.317,5.701)--(3.317,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.670)--(3.317,5.701)--(3.361,5.711)--(3.361,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.681)--(3.361,5.711)--(3.404,5.722)--(3.404,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.691)--(3.404,5.722)--(3.448,5.732)--(3.448,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.701)--(3.448,5.732)--(3.492,5.742)--(3.492,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.712)--(3.492,5.742)--(3.536,5.753)--(3.536,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.722)--(3.536,5.753)--(3.579,5.763)--(3.579,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.732)--(3.579,5.763)--(3.623,5.773)--(3.623,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.743)--(3.623,5.773)--(3.667,5.784)--(3.667,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.753)--(3.667,5.784)--(3.711,5.794)--(3.711,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.763)--(3.711,5.794)--(3.754,5.804)--(3.754,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.774)--(3.754,5.804)--(3.798,5.815)--(3.798,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.784)--(3.798,5.815)--(3.842,5.825)--(3.842,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.794)--(3.842,5.825)--(3.886,5.835)--(3.886,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.805)--(3.886,5.835)--(3.930,5.846)--(3.930,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.815)--(3.930,5.846)--(3.973,5.856)--(3.973,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.825)--(3.973,5.856)--(4.017,5.866)--(4.017,5.835)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.835)--(4.017,5.866)--(4.061,5.877)--(4.061,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.846)--(4.061,5.877)--(4.105,5.887)--(4.105,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.856)--(4.105,5.887)--(4.148,5.897)--(4.148,5.866)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.866)--(4.148,5.897)--(4.192,5.908)--(4.192,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.877)--(4.192,5.908)--(4.236,5.918)--(4.236,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.887)--(4.236,5.918)--(4.280,5.928)--(4.280,5.897)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.897)--(4.280,5.928)--(4.323,5.939)--(4.323,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.908)--(4.323,5.939)--(4.367,5.949)--(4.367,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.918)--(4.367,5.949)--(4.411,5.959)--(4.411,5.928)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.928)--(4.411,5.959)--(4.455,5.970)--(4.455,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.939)--(4.455,5.970)--(4.498,5.980)--(4.498,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.949)--(4.498,5.980)--(4.542,5.990)--(4.542,5.959)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.959)--(4.542,5.990)--(4.586,6.001)--(4.586,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,5.970)--(4.586,6.001)--(4.630,6.011)--(4.630,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,5.980)--(4.630,6.011)--(4.673,6.021)--(4.673,5.990)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,5.990)--(4.673,6.021)--(4.717,6.032)--(4.717,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,6.001)--(4.717,6.032)--(4.761,6.042)--(4.761,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,6.011)--(4.761,6.042)--(4.805,6.052)--(4.805,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,6.021)--(4.805,6.052)--(4.848,6.062)--(4.848,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,6.032)--(4.848,6.062)--(4.892,6.073)--(4.892,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,6.042)--(4.892,6.073)--(4.936,6.083)--(4.936,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,6.052)--(4.936,6.083)--(4.980,6.093)--(4.980,6.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,6.063)--(4.980,6.093)--(5.023,6.104)--(5.023,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,6.073)--(5.023,6.104)--(5.067,6.114)--(5.067,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,6.083)--(5.067,6.114)--(5.111,6.124)--(5.111,6.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,6.094)--(5.111,6.124)--(5.155,6.135)--(5.155,6.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,6.104)--(5.155,6.135)--(5.198,6.145)--(5.198,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,6.114)--(5.198,6.145)--(5.242,6.155)--(5.242,6.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,6.125)--(5.242,6.155)--(5.286,6.166)--(5.286,6.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,6.135)--(5.286,6.166)--(5.330,6.176)--(5.330,6.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,6.145)--(5.330,6.176)--(5.373,6.186)--(5.373,6.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,5.165)--(1.043,5.196)--(1.086,5.206)--(1.086,5.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,5.176)--(1.086,5.206)--(1.130,5.217)--(1.130,5.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,5.186)--(1.130,5.217)--(1.174,5.227)--(1.174,5.196)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,5.196)--(1.174,5.227)--(1.218,5.237)--(1.218,5.206)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,5.206)--(1.218,5.237)--(1.261,5.248)--(1.261,5.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,5.217)--(1.261,5.248)--(1.305,5.258)--(1.305,5.227)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,5.227)--(1.305,5.258)--(1.349,5.268)--(1.349,5.237)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,5.237)--(1.349,5.268)--(1.393,5.279)--(1.393,5.248)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,5.248)--(1.393,5.279)--(1.436,5.289)--(1.436,5.258)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,5.258)--(1.436,5.289)--(1.480,5.299)--(1.480,5.268)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,5.268)--(1.480,5.299)--(1.524,5.310)--(1.524,5.279)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,5.279)--(1.524,5.310)--(1.568,5.320)--(1.568,5.289)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,5.289)--(1.568,5.320)--(1.611,5.330)--(1.611,5.299)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,5.299)--(1.611,5.330)--(1.655,5.341)--(1.655,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.310)--(1.655,5.341)--(1.699,5.351)--(1.699,5.320)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.320)--(1.699,5.351)--(1.743,5.361)--(1.743,5.330)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.330)--(1.743,5.361)--(1.786,5.372)--(1.786,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.341)--(1.786,5.372)--(1.830,5.382)--(1.830,5.351)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.351)--(1.830,5.382)--(1.874,5.392)--(1.874,5.361)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.361)--(1.874,5.392)--(1.918,5.403)--(1.918,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.372)--(1.918,5.403)--(1.961,5.413)--(1.961,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.382)--(1.961,5.413)--(2.005,5.423)--(2.005,5.392)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.392)--(2.005,5.423)--(2.049,5.433)--(2.049,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.403)--(2.049,5.433)--(2.093,5.444)--(2.093,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.413)--(2.093,5.444)--(2.136,5.454)--(2.136,5.423)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.423)--(2.136,5.454)--(2.180,5.464)--(2.180,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.434)--(2.180,5.464)--(2.224,5.475)--(2.224,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.444)--(2.224,5.475)--(2.268,5.485)--(2.268,5.454)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.454)--(2.268,5.485)--(2.311,5.495)--(2.311,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.465)--(2.311,5.495)--(2.355,5.506)--(2.355,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.475)--(2.355,5.506)--(2.399,5.516)--(2.399,5.485)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.485)--(2.399,5.516)--(2.443,5.526)--(2.443,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.496)--(2.443,5.526)--(2.487,5.537)--(2.487,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.506)--(2.487,5.537)--(2.530,5.547)--(2.530,5.516)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.516)--(2.530,5.547)--(2.574,5.556)--(2.574,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.527)--(2.574,5.556)--(2.618,5.567)--(2.618,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.537)--(2.618,5.567)--(2.662,5.577)--(2.662,5.547)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.547)--(2.662,5.577)--(2.705,5.587)--(2.705,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.557)--(2.705,5.587)--(2.749,5.598)--(2.749,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.567)--(2.749,5.598)--(2.793,5.608)--(2.793,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.577)--(2.793,5.608)--(2.837,5.618)--(2.837,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.588)--(2.837,5.618)--(2.880,5.629)--(2.880,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.598)--(2.880,5.629)--(2.924,5.639)--(2.924,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.608)--(2.924,5.639)--(2.968,5.649)--(2.968,5.618)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.618)--(2.968,5.649)--(3.012,5.660)--(3.012,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.629)--(3.012,5.660)--(3.055,5.670)--(3.055,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.639)--(3.055,5.670)--(3.099,5.680)--(3.099,5.649)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.649)--(3.099,5.680)--(3.143,5.691)--(3.143,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.660)--(3.143,5.691)--(3.187,5.701)--(3.187,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.670)--(3.187,5.701)--(3.229,5.711)--(3.229,5.680)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.680)--(3.229,5.711)--(3.273,5.722)--(3.273,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.691)--(3.273,5.722)--(3.317,5.732)--(3.317,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.701)--(3.317,5.732)--(3.361,5.742)--(3.361,5.711)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.711)--(3.361,5.742)--(3.404,5.753)--(3.404,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.722)--(3.404,5.753)--(3.448,5.763)--(3.448,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.732)--(3.448,5.763)--(3.492,5.773)--(3.492,5.742)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.742)--(3.492,5.773)--(3.536,5.784)--(3.536,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.753)--(3.536,5.784)--(3.579,5.794)--(3.579,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.763)--(3.579,5.794)--(3.623,5.804)--(3.623,5.773)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.773)--(3.623,5.804)--(3.667,5.815)--(3.667,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.784)--(3.667,5.815)--(3.711,5.825)--(3.711,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.794)--(3.711,5.825)--(3.754,5.835)--(3.754,5.804)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.804)--(3.754,5.835)--(3.798,5.846)--(3.798,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.815)--(3.798,5.846)--(3.842,5.856)--(3.842,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.825)--(3.842,5.856)--(3.886,5.866)--(3.886,5.835)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.835)--(3.886,5.866)--(3.930,5.876)--(3.930,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.846)--(3.930,5.876)--(3.973,5.887)--(3.973,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.856)--(3.973,5.887)--(4.017,5.897)--(4.017,5.866)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.866)--(4.017,5.897)--(4.061,5.907)--(4.061,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.877)--(4.061,5.907)--(4.105,5.918)--(4.105,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.887)--(4.105,5.918)--(4.148,5.928)--(4.148,5.897)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.897)--(4.148,5.928)--(4.192,5.938)--(4.192,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.908)--(4.192,5.938)--(4.236,5.949)--(4.236,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.918)--(4.236,5.949)--(4.280,5.959)--(4.280,5.928)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.928)--(4.280,5.959)--(4.323,5.969)--(4.323,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.939)--(4.323,5.969)--(4.367,5.980)--(4.367,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.949)--(4.367,5.980)--(4.411,5.990)--(4.411,5.959)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.959)--(4.411,5.990)--(4.455,6.000)--(4.455,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,5.970)--(4.455,6.000)--(4.498,6.011)--(4.498,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,5.980)--(4.498,6.011)--(4.542,6.021)--(4.542,5.990)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,5.990)--(4.542,6.021)--(4.586,6.031)--(4.586,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,6.001)--(4.586,6.031)--(4.630,6.042)--(4.630,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,6.011)--(4.630,6.042)--(4.673,6.052)--(4.673,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,6.021)--(4.673,6.052)--(4.717,6.062)--(4.717,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,6.032)--(4.717,6.062)--(4.761,6.073)--(4.761,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,6.042)--(4.761,6.073)--(4.805,6.083)--(4.805,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,6.052)--(4.805,6.083)--(4.848,6.093)--(4.848,6.062)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,6.062)--(4.848,6.093)--(4.892,6.104)--(4.892,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,6.073)--(4.892,6.104)--(4.936,6.114)--(4.936,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,6.083)--(4.936,6.114)--(4.980,6.124)--(4.980,6.093)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,6.093)--(4.980,6.124)--(5.023,6.135)--(5.023,6.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,6.104)--(5.023,6.135)--(5.067,6.145)--(5.067,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,6.114)--(5.067,6.145)--(5.111,6.155)--(5.111,6.124)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,6.124)--(5.111,6.155)--(5.155,6.166)--(5.155,6.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,6.135)--(5.155,6.166)--(5.198,6.176)--(5.198,6.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,6.145)--(5.198,6.176)--(5.242,6.186)--(5.242,6.155)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,6.155)--(5.242,6.186)--(5.286,6.197)--(5.286,6.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,6.166)--(5.286,6.197)--(5.330,6.207)--(5.330,6.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,6.176)--(5.330,6.207)--(5.373,6.217)--(5.373,6.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,5.196)--(1.043,5.227)--(1.086,5.237)--(1.086,5.206)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,5.206)--(1.086,5.237)--(1.130,5.247)--(1.130,5.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,5.217)--(1.130,5.247)--(1.174,5.258)--(1.174,5.227)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,5.227)--(1.174,5.258)--(1.218,5.268)--(1.218,5.237)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,5.237)--(1.218,5.268)--(1.261,5.278)--(1.261,5.248)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,5.248)--(1.261,5.278)--(1.305,5.289)--(1.305,5.258)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,5.258)--(1.305,5.289)--(1.349,5.299)--(1.349,5.268)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,5.268)--(1.349,5.299)--(1.393,5.309)--(1.393,5.279)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,5.279)--(1.393,5.309)--(1.436,5.320)--(1.436,5.289)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,5.289)--(1.436,5.320)--(1.480,5.330)--(1.480,5.299)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,5.299)--(1.480,5.330)--(1.524,5.340)--(1.524,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,5.310)--(1.524,5.340)--(1.568,5.351)--(1.568,5.320)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,5.320)--(1.568,5.351)--(1.611,5.361)--(1.611,5.330)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,5.330)--(1.611,5.361)--(1.655,5.371)--(1.655,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.341)--(1.655,5.371)--(1.699,5.382)--(1.699,5.351)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.351)--(1.699,5.382)--(1.743,5.392)--(1.743,5.361)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.361)--(1.743,5.392)--(1.786,5.402)--(1.786,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.372)--(1.786,5.402)--(1.830,5.413)--(1.830,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.382)--(1.830,5.413)--(1.874,5.423)--(1.874,5.392)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.392)--(1.874,5.423)--(1.918,5.433)--(1.918,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.403)--(1.918,5.433)--(1.961,5.444)--(1.961,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.413)--(1.961,5.444)--(2.005,5.454)--(2.005,5.423)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.423)--(2.005,5.454)--(2.049,5.464)--(2.049,5.433)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.433)--(2.049,5.464)--(2.093,5.475)--(2.093,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.444)--(2.093,5.475)--(2.136,5.485)--(2.136,5.454)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.454)--(2.136,5.485)--(2.180,5.495)--(2.180,5.464)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.464)--(2.180,5.495)--(2.224,5.506)--(2.224,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.475)--(2.224,5.506)--(2.268,5.516)--(2.268,5.485)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.485)--(2.268,5.516)--(2.311,5.526)--(2.311,5.495)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.495)--(2.311,5.526)--(2.355,5.537)--(2.355,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.506)--(2.355,5.537)--(2.399,5.547)--(2.399,5.516)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.516)--(2.399,5.547)--(2.443,5.556)--(2.443,5.526)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.526)--(2.443,5.556)--(2.487,5.567)--(2.487,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.537)--(2.487,5.567)--(2.530,5.577)--(2.530,5.547)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.547)--(2.530,5.577)--(2.574,5.587)--(2.574,5.556)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.556)--(2.574,5.587)--(2.618,5.598)--(2.618,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.567)--(2.618,5.598)--(2.662,5.608)--(2.662,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.577)--(2.662,5.608)--(2.705,5.618)--(2.705,5.587)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.587)--(2.705,5.618)--(2.749,5.629)--(2.749,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.598)--(2.749,5.629)--(2.793,5.639)--(2.793,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.608)--(2.793,5.639)--(2.837,5.649)--(2.837,5.618)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.618)--(2.837,5.649)--(2.880,5.659)--(2.880,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.629)--(2.880,5.659)--(2.924,5.670)--(2.924,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.639)--(2.924,5.670)--(2.968,5.680)--(2.968,5.649)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.649)--(2.968,5.680)--(3.012,5.690)--(3.012,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.660)--(3.012,5.690)--(3.055,5.701)--(3.055,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.670)--(3.055,5.701)--(3.099,5.711)--(3.099,5.680)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.680)--(3.099,5.711)--(3.143,5.721)--(3.143,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.691)--(3.143,5.721)--(3.187,5.732)--(3.187,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.701)--(3.187,5.732)--(3.229,5.742)--(3.229,5.711)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.711)--(3.229,5.742)--(3.273,5.752)--(3.273,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.722)--(3.273,5.752)--(3.317,5.763)--(3.317,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.732)--(3.317,5.763)--(3.361,5.773)--(3.361,5.742)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.742)--(3.361,5.773)--(3.404,5.783)--(3.404,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.753)--(3.404,5.783)--(3.448,5.794)--(3.448,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.763)--(3.448,5.794)--(3.492,5.804)--(3.492,5.773)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.773)--(3.492,5.804)--(3.536,5.814)--(3.536,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.784)--(3.536,5.814)--(3.579,5.825)--(3.579,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.794)--(3.579,5.825)--(3.623,5.835)--(3.623,5.804)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.804)--(3.623,5.835)--(3.667,5.845)--(3.667,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.815)--(3.667,5.845)--(3.711,5.856)--(3.711,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.825)--(3.711,5.856)--(3.754,5.866)--(3.754,5.835)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.835)--(3.754,5.866)--(3.798,5.876)--(3.798,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.846)--(3.798,5.876)--(3.842,5.887)--(3.842,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.856)--(3.842,5.887)--(3.886,5.897)--(3.886,5.866)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.866)--(3.886,5.897)--(3.930,5.907)--(3.930,5.876)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.876)--(3.930,5.907)--(3.973,5.918)--(3.973,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.887)--(3.973,5.918)--(4.017,5.928)--(4.017,5.897)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.897)--(4.017,5.928)--(4.061,5.938)--(4.061,5.907)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.907)--(4.061,5.938)--(4.105,5.949)--(4.105,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.918)--(4.105,5.949)--(4.148,5.959)--(4.148,5.928)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.928)--(4.148,5.959)--(4.192,5.969)--(4.192,5.938)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.938)--(4.192,5.969)--(4.236,5.980)--(4.236,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.949)--(4.236,5.980)--(4.280,5.990)--(4.280,5.959)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.959)--(4.280,5.990)--(4.323,6.000)--(4.323,5.969)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,5.969)--(4.323,6.000)--(4.367,6.011)--(4.367,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,5.980)--(4.367,6.011)--(4.411,6.021)--(4.411,5.990)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,5.990)--(4.411,6.021)--(4.455,6.031)--(4.455,6.000)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,6.000)--(4.455,6.031)--(4.498,6.042)--(4.498,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,6.011)--(4.498,6.042)--(4.542,6.052)--(4.542,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,6.021)--(4.542,6.052)--(4.586,6.062)--(4.586,6.031)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,6.031)--(4.586,6.062)--(4.630,6.073)--(4.630,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,6.042)--(4.630,6.073)--(4.673,6.083)--(4.673,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,6.052)--(4.673,6.083)--(4.717,6.093)--(4.717,6.062)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,6.062)--(4.717,6.093)--(4.761,6.103)--(4.761,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,6.073)--(4.761,6.103)--(4.805,6.114)--(4.805,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,6.083)--(4.805,6.114)--(4.848,6.124)--(4.848,6.093)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,6.093)--(4.848,6.124)--(4.892,6.134)--(4.892,6.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,6.104)--(4.892,6.134)--(4.936,6.145)--(4.936,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,6.114)--(4.936,6.145)--(4.980,6.155)--(4.980,6.124)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,6.124)--(4.980,6.155)--(5.023,6.165)--(5.023,6.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,6.135)--(5.023,6.165)--(5.067,6.176)--(5.067,6.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,6.145)--(5.067,6.176)--(5.111,6.186)--(5.111,6.155)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,6.155)--(5.111,6.186)--(5.155,6.196)--(5.155,6.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,6.166)--(5.155,6.196)--(5.198,6.207)--(5.198,6.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,6.176)--(5.198,6.207)--(5.242,6.217)--(5.242,6.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,6.186)--(5.242,6.217)--(5.286,6.227)--(5.286,6.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,6.197)--(5.286,6.227)--(5.330,6.238)--(5.330,6.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,6.207)--(5.330,6.238)--(5.373,6.248)--(5.373,6.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,5.227)--(1.043,5.258)--(1.086,5.268)--(1.086,5.237)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,5.237)--(1.086,5.268)--(1.130,5.278)--(1.130,5.247)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,5.247)--(1.130,5.278)--(1.174,5.289)--(1.174,5.258)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,5.258)--(1.174,5.289)--(1.218,5.299)--(1.218,5.268)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,5.268)--(1.218,5.299)--(1.261,5.309)--(1.261,5.278)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,5.278)--(1.261,5.309)--(1.305,5.320)--(1.305,5.289)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,5.289)--(1.305,5.320)--(1.349,5.330)--(1.349,5.299)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,5.299)--(1.349,5.330)--(1.393,5.340)--(1.393,5.309)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,5.309)--(1.393,5.340)--(1.436,5.351)--(1.436,5.320)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,5.320)--(1.436,5.351)--(1.480,5.361)--(1.480,5.330)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,5.330)--(1.480,5.361)--(1.524,5.371)--(1.524,5.340)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,5.340)--(1.524,5.371)--(1.568,5.382)--(1.568,5.351)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,5.351)--(1.568,5.382)--(1.611,5.392)--(1.611,5.361)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,5.361)--(1.611,5.392)--(1.655,5.402)--(1.655,5.371)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,5.371)--(1.655,5.402)--(1.699,5.413)--(1.699,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,5.382)--(1.699,5.413)--(1.743,5.423)--(1.743,5.392)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,5.392)--(1.743,5.423)--(1.786,5.433)--(1.786,5.402)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,5.402)--(1.786,5.433)--(1.830,5.444)--(1.830,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,5.413)--(1.830,5.444)--(1.874,5.454)--(1.874,5.423)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,5.423)--(1.874,5.454)--(1.918,5.464)--(1.918,5.433)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,5.433)--(1.918,5.464)--(1.961,5.474)--(1.961,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,5.444)--(1.961,5.474)--(2.005,5.485)--(2.005,5.454)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,5.454)--(2.005,5.485)--(2.049,5.495)--(2.049,5.464)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,5.464)--(2.049,5.495)--(2.093,5.505)--(2.093,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,5.475)--(2.093,5.505)--(2.136,5.516)--(2.136,5.485)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,5.485)--(2.136,5.516)--(2.180,5.526)--(2.180,5.495)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,5.495)--(2.180,5.526)--(2.224,5.536)--(2.224,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,5.506)--(2.224,5.536)--(2.268,5.547)--(2.268,5.516)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,5.516)--(2.268,5.547)--(2.311,5.556)--(2.311,5.526)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,5.526)--(2.311,5.556)--(2.355,5.566)--(2.355,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,5.537)--(2.355,5.566)--(2.399,5.577)--(2.399,5.547)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,5.547)--(2.399,5.577)--(2.443,5.587)--(2.443,5.556)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,5.556)--(2.443,5.587)--(2.487,5.597)--(2.487,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,5.567)--(2.487,5.597)--(2.530,5.608)--(2.530,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,5.577)--(2.530,5.608)--(2.574,5.618)--(2.574,5.587)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,5.587)--(2.574,5.618)--(2.618,5.628)--(2.618,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,5.598)--(2.618,5.628)--(2.662,5.639)--(2.662,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,5.608)--(2.662,5.639)--(2.705,5.649)--(2.705,5.618)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,5.618)--(2.705,5.649)--(2.749,5.659)--(2.749,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,5.629)--(2.749,5.659)--(2.793,5.670)--(2.793,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,5.639)--(2.793,5.670)--(2.837,5.680)--(2.837,5.649)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,5.649)--(2.837,5.680)--(2.880,5.690)--(2.880,5.659)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,5.659)--(2.880,5.690)--(2.924,5.701)--(2.924,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,5.670)--(2.924,5.701)--(2.968,5.711)--(2.968,5.680)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,5.680)--(2.968,5.711)--(3.012,5.721)--(3.012,5.690)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,5.690)--(3.012,5.721)--(3.055,5.732)--(3.055,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,5.701)--(3.055,5.732)--(3.099,5.742)--(3.099,5.711)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,5.711)--(3.099,5.742)--(3.143,5.752)--(3.143,5.721)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,5.721)--(3.143,5.752)--(3.187,5.763)--(3.187,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,5.732)--(3.187,5.763)--(3.229,5.773)--(3.229,5.742)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,5.742)--(3.229,5.773)--(3.273,5.783)--(3.273,5.752)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,5.752)--(3.273,5.783)--(3.317,5.794)--(3.317,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,5.763)--(3.317,5.794)--(3.361,5.804)--(3.361,5.773)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,5.773)--(3.361,5.804)--(3.404,5.814)--(3.404,5.783)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,5.783)--(3.404,5.814)--(3.448,5.825)--(3.448,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,5.794)--(3.448,5.825)--(3.492,5.835)--(3.492,5.804)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,5.804)--(3.492,5.835)--(3.536,5.845)--(3.536,5.814)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,5.814)--(3.536,5.845)--(3.579,5.856)--(3.579,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,5.825)--(3.579,5.856)--(3.623,5.866)--(3.623,5.835)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,5.835)--(3.623,5.866)--(3.667,5.876)--(3.667,5.845)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,5.845)--(3.667,5.876)--(3.711,5.886)--(3.711,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,5.856)--(3.711,5.886)--(3.754,5.897)--(3.754,5.866)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,5.866)--(3.754,5.897)--(3.798,5.907)--(3.798,5.876)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,5.876)--(3.798,5.907)--(3.842,5.917)--(3.842,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,5.887)--(3.842,5.917)--(3.886,5.928)--(3.886,5.897)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,5.897)--(3.886,5.928)--(3.930,5.938)--(3.930,5.907)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,5.907)--(3.930,5.938)--(3.973,5.948)--(3.973,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,5.918)--(3.973,5.948)--(4.017,5.959)--(4.017,5.928)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,5.928)--(4.017,5.959)--(4.061,5.969)--(4.061,5.938)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,5.938)--(4.061,5.969)--(4.105,5.979)--(4.105,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,5.949)--(4.105,5.979)--(4.148,5.990)--(4.148,5.959)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,5.959)--(4.148,5.990)--(4.192,6.000)--(4.192,5.969)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,5.969)--(4.192,6.000)--(4.236,6.010)--(4.236,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,5.980)--(4.236,6.010)--(4.280,6.021)--(4.280,5.990)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,5.990)--(4.280,6.021)--(4.323,6.031)--(4.323,6.000)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,6.000)--(4.323,6.031)--(4.367,6.041)--(4.367,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,6.011)--(4.367,6.041)--(4.411,6.052)--(4.411,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,6.021)--(4.411,6.052)--(4.455,6.062)--(4.455,6.031)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,6.031)--(4.455,6.062)--(4.498,6.072)--(4.498,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,6.042)--(4.498,6.072)--(4.542,6.083)--(4.542,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,6.052)--(4.542,6.083)--(4.586,6.093)--(4.586,6.062)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,6.062)--(4.586,6.093)--(4.630,6.103)--(4.630,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,6.073)--(4.630,6.103)--(4.673,6.114)--(4.673,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,6.083)--(4.673,6.114)--(4.717,6.124)--(4.717,6.093)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,6.093)--(4.717,6.124)--(4.761,6.134)--(4.761,6.103)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,6.103)--(4.761,6.134)--(4.805,6.145)--(4.805,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,6.114)--(4.805,6.145)--(4.848,6.155)--(4.848,6.124)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,6.124)--(4.848,6.155)--(4.892,6.165)--(4.892,6.134)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,6.134)--(4.892,6.165)--(4.936,6.176)--(4.936,6.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,6.145)--(4.936,6.176)--(4.980,6.186)--(4.980,6.155)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,6.155)--(4.980,6.186)--(5.023,6.196)--(5.023,6.165)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,6.165)--(5.023,6.196)--(5.067,6.207)--(5.067,6.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,6.176)--(5.067,6.207)--(5.111,6.217)--(5.111,6.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,6.186)--(5.111,6.217)--(5.155,6.227)--(5.155,6.196)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,6.196)--(5.155,6.227)--(5.198,6.238)--(5.198,6.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,6.207)--(5.198,6.238)--(5.242,6.248)--(5.242,6.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,6.217)--(5.242,6.248)--(5.286,6.258)--(5.286,6.227)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,6.227)--(5.286,6.258)--(5.330,6.269)--(5.330,6.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,6.238)--(5.330,6.269)--(5.373,6.279)--(5.373,6.248)--cycle;
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.043,6.428)--(1.043,4.672)--(5.373,4.672)--(5.373,6.428)--cycle;
\draw[gp path] (1.043,4.672)--(1.043,4.928);
\node[gp node center] at (1.043,4.356) {$0$};
\draw[gp path] (2.126,4.672)--(2.126,4.928);
\node[gp node center] at (2.126,4.356) {$2.5$};
\draw[gp path] (3.208,4.672)--(3.208,4.928);
\node[gp node center] at (3.208,4.356) {$5$};
\draw[gp path] (4.291,4.672)--(4.291,4.928);
\node[gp node center] at (4.291,4.356) {$7.5$};
\draw[gp path] (5.373,4.672)--(5.373,4.928);
\node[gp node center] at (5.373,4.356) {$10$};
\node[gp node center] at (3.208,4.017) {X, $10^{3}$ m};
\draw[gp path] (1.043,4.672)--(1.299,4.672);
\node[gp node right] at (0.927,4.672) {$0$};
\draw[gp path] (1.043,5.258)--(1.299,5.258);
\node[gp node right] at (0.927,5.258) {$10$};
\draw[gp path] (1.043,5.842)--(1.299,5.842);
\node[gp node right] at (0.927,5.842) {$20$};
\draw[gp path] (1.043,6.428)--(1.299,6.428);
\node[gp node right] at (0.927,6.428) {$30$};
\node[gp node center,rotate=-270] at (0.320,5.550) {Y, m};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.043cm}{4.672cm}}{\pgfpoint{5.373cm}{6.428cm}}
\node[gp node center] at (8.708,6.645) {(b)};
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,4.672)--(6.543,4.703)--(6.586,4.713)--(6.586,4.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,4.682)--(6.586,4.713)--(6.630,4.723)--(6.630,4.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,4.693)--(6.630,4.723)--(6.674,4.734)--(6.674,4.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,4.703)--(6.674,4.734)--(6.718,4.744)--(6.718,4.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,4.713)--(6.718,4.744)--(6.761,4.754)--(6.761,4.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,4.724)--(6.761,4.754)--(6.805,4.765)--(6.805,4.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,4.734)--(6.805,4.765)--(6.849,4.775)--(6.849,4.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,4.744)--(6.849,4.775)--(6.893,4.785)--(6.893,4.755)--cycle;
\gpfill{rgb color={0.993,0.960,0.000}} (6.893,4.755)--(6.893,4.785)--(6.936,4.796)--(6.936,4.765)--cycle;
\gpfill{rgb color={0.985,0.916,0.000}} (6.936,4.765)--(6.936,4.796)--(6.980,4.806)--(6.980,4.775)--cycle;
\gpfill{rgb color={0.982,0.897,0.000}} (6.980,4.775)--(6.980,4.806)--(7.024,4.816)--(7.024,4.786)--cycle;
\gpfill{rgb color={0.983,0.905,0.000}} (7.024,4.786)--(7.024,4.816)--(7.068,4.827)--(7.068,4.796)--cycle;
\gpfill{rgb color={0.989,0.937,0.000}} (7.068,4.796)--(7.068,4.827)--(7.111,4.837)--(7.111,4.806)--cycle;
\gpfill{rgb color={0.999,0.995,0.000}} (7.111,4.806)--(7.111,4.837)--(7.155,4.847)--(7.155,4.817)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,4.817)--(7.155,4.847)--(7.199,4.858)--(7.199,4.827)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,4.827)--(7.199,4.858)--(7.243,4.868)--(7.243,4.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,4.837)--(7.243,4.868)--(7.286,4.878)--(7.286,4.848)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,4.848)--(7.286,4.878)--(7.330,4.889)--(7.330,4.858)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,4.858)--(7.330,4.889)--(7.374,4.899)--(7.374,4.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,4.868)--(7.374,4.899)--(7.418,4.909)--(7.418,4.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,4.878)--(7.418,4.909)--(7.461,4.920)--(7.461,4.889)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,4.889)--(7.461,4.920)--(7.505,4.930)--(7.505,4.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,4.899)--(7.505,4.930)--(7.549,4.940)--(7.549,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,4.909)--(7.549,4.940)--(7.593,4.951)--(7.593,4.920)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,4.920)--(7.593,4.951)--(7.636,4.961)--(7.636,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,4.930)--(7.636,4.961)--(7.680,4.971)--(7.680,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,4.940)--(7.680,4.971)--(7.724,4.982)--(7.724,4.951)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,4.951)--(7.724,4.982)--(7.768,4.992)--(7.768,4.961)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,4.961)--(7.768,4.992)--(7.811,5.002)--(7.811,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,4.971)--(7.811,5.002)--(7.855,5.013)--(7.855,4.982)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,4.982)--(7.855,5.013)--(7.899,5.023)--(7.899,4.992)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,4.992)--(7.899,5.023)--(7.943,5.033)--(7.943,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.002)--(7.943,5.033)--(7.987,5.044)--(7.987,5.013)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.013)--(7.987,5.044)--(8.030,5.054)--(8.030,5.023)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.023)--(8.030,5.054)--(8.074,5.064)--(8.074,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.033)--(8.074,5.064)--(8.118,5.075)--(8.118,5.044)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.044)--(8.118,5.075)--(8.162,5.085)--(8.162,5.054)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.054)--(8.162,5.085)--(8.205,5.095)--(8.205,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.064)--(8.205,5.095)--(8.249,5.105)--(8.249,5.075)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.075)--(8.249,5.105)--(8.293,5.116)--(8.293,5.085)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.085)--(8.293,5.116)--(8.337,5.126)--(8.337,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.095)--(8.337,5.126)--(8.380,5.136)--(8.380,5.106)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.106)--(8.380,5.136)--(8.424,5.147)--(8.424,5.116)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.116)--(8.424,5.147)--(8.468,5.157)--(8.468,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.126)--(8.468,5.157)--(8.512,5.167)--(8.512,5.137)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.137)--(8.512,5.167)--(8.555,5.178)--(8.555,5.147)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.147)--(8.555,5.178)--(8.599,5.188)--(8.599,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.157)--(8.599,5.188)--(8.643,5.198)--(8.643,5.168)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.168)--(8.643,5.198)--(8.687,5.209)--(8.687,5.178)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.178)--(8.687,5.209)--(8.729,5.219)--(8.729,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.188)--(8.729,5.219)--(8.773,5.229)--(8.773,5.199)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.199)--(8.773,5.229)--(8.817,5.240)--(8.817,5.209)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.209)--(8.817,5.240)--(8.861,5.250)--(8.861,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.219)--(8.861,5.250)--(8.904,5.260)--(8.904,5.230)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.230)--(8.904,5.260)--(8.948,5.271)--(8.948,5.240)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.240)--(8.948,5.271)--(8.992,5.281)--(8.992,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.250)--(8.992,5.281)--(9.036,5.291)--(9.036,5.261)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.261)--(9.036,5.291)--(9.079,5.302)--(9.079,5.271)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.271)--(9.079,5.302)--(9.123,5.312)--(9.123,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.281)--(9.123,5.312)--(9.167,5.322)--(9.167,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.291)--(9.167,5.322)--(9.211,5.333)--(9.211,5.302)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.302)--(9.211,5.333)--(9.254,5.343)--(9.254,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.312)--(9.254,5.343)--(9.298,5.353)--(9.298,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.322)--(9.298,5.353)--(9.342,5.364)--(9.342,5.333)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.333)--(9.342,5.364)--(9.386,5.374)--(9.386,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.343)--(9.386,5.374)--(9.430,5.384)--(9.430,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.353)--(9.430,5.384)--(9.473,5.395)--(9.473,5.364)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.364)--(9.473,5.395)--(9.517,5.405)--(9.517,5.374)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.374)--(9.517,5.405)--(9.561,5.415)--(9.561,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.384)--(9.561,5.415)--(9.605,5.426)--(9.605,5.395)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.395)--(9.605,5.426)--(9.648,5.436)--(9.648,5.405)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.405)--(9.648,5.436)--(9.692,5.446)--(9.692,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.415)--(9.692,5.446)--(9.736,5.457)--(9.736,5.426)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.426)--(9.736,5.457)--(9.780,5.467)--(9.780,5.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.436)--(9.780,5.467)--(9.823,5.477)--(9.823,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.446)--(9.823,5.477)--(9.867,5.488)--(9.867,5.457)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.457)--(9.867,5.488)--(9.911,5.498)--(9.911,5.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.467)--(9.911,5.498)--(9.955,5.508)--(9.955,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.477)--(9.955,5.508)--(9.998,5.519)--(9.998,5.488)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.488)--(9.998,5.519)--(10.042,5.529)--(10.042,5.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.498)--(10.042,5.529)--(10.086,5.539)--(10.086,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.508)--(10.086,5.539)--(10.130,5.549)--(10.130,5.519)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.519)--(10.130,5.549)--(10.173,5.559)--(10.173,5.529)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.529)--(10.173,5.559)--(10.217,5.569)--(10.217,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.539)--(10.217,5.569)--(10.261,5.579)--(10.261,5.550)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.550)--(10.261,5.579)--(10.305,5.590)--(10.305,5.559)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.559)--(10.305,5.590)--(10.348,5.600)--(10.348,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.569)--(10.348,5.600)--(10.392,5.610)--(10.392,5.580)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.580)--(10.392,5.610)--(10.436,5.621)--(10.436,5.590)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.590)--(10.436,5.621)--(10.480,5.631)--(10.480,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.600)--(10.480,5.631)--(10.523,5.641)--(10.523,5.611)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.611)--(10.523,5.641)--(10.567,5.652)--(10.567,5.621)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.621)--(10.567,5.652)--(10.611,5.662)--(10.611,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.631)--(10.611,5.662)--(10.655,5.672)--(10.655,5.642)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.642)--(10.655,5.672)--(10.698,5.683)--(10.698,5.652)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.652)--(10.698,5.683)--(10.742,5.693)--(10.742,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.662)--(10.742,5.693)--(10.786,5.703)--(10.786,5.673)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.673)--(10.786,5.703)--(10.830,5.714)--(10.830,5.683)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.683)--(10.830,5.714)--(10.873,5.724)--(10.873,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,4.703)--(6.543,4.734)--(6.586,4.744)--(6.586,4.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,4.713)--(6.586,4.744)--(6.630,4.754)--(6.630,4.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,4.723)--(6.630,4.754)--(6.674,4.765)--(6.674,4.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,4.734)--(6.674,4.765)--(6.718,4.775)--(6.718,4.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,4.744)--(6.718,4.775)--(6.761,4.785)--(6.761,4.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,4.754)--(6.761,4.785)--(6.805,4.796)--(6.805,4.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,4.765)--(6.805,4.796)--(6.849,4.806)--(6.849,4.775)--cycle;
\gpfill{rgb color={0.989,0.933,0.000}} (6.849,4.775)--(6.849,4.806)--(6.893,4.816)--(6.893,4.785)--cycle;
\gpfill{rgb color={0.976,0.864,0.000}} (6.893,4.785)--(6.893,4.816)--(6.936,4.827)--(6.936,4.796)--cycle;
\gpfill{rgb color={0.968,0.822,0.000}} (6.936,4.796)--(6.936,4.827)--(6.980,4.837)--(6.980,4.806)--cycle;
\gpfill{rgb color={0.964,0.805,0.000}} (6.980,4.806)--(6.980,4.837)--(7.024,4.847)--(7.024,4.816)--cycle;
\gpfill{rgb color={0.966,0.812,0.000}} (7.024,4.816)--(7.024,4.847)--(7.068,4.858)--(7.068,4.827)--cycle;
\gpfill{rgb color={0.972,0.842,0.000}} (7.068,4.827)--(7.068,4.858)--(7.111,4.868)--(7.111,4.837)--cycle;
\gpfill{rgb color={0.982,0.897,0.000}} (7.111,4.837)--(7.111,4.868)--(7.155,4.878)--(7.155,4.847)--cycle;
\gpfill{rgb color={0.997,0.980,0.000}} (7.155,4.847)--(7.155,4.878)--(7.199,4.889)--(7.199,4.858)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,4.858)--(7.199,4.889)--(7.243,4.899)--(7.243,4.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,4.868)--(7.243,4.899)--(7.286,4.909)--(7.286,4.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,4.878)--(7.286,4.909)--(7.330,4.919)--(7.330,4.889)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,4.889)--(7.330,4.919)--(7.374,4.930)--(7.374,4.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,4.899)--(7.374,4.930)--(7.418,4.940)--(7.418,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,4.909)--(7.418,4.940)--(7.461,4.950)--(7.461,4.920)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,4.920)--(7.461,4.950)--(7.505,4.961)--(7.505,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,4.930)--(7.505,4.961)--(7.549,4.971)--(7.549,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,4.940)--(7.549,4.971)--(7.593,4.981)--(7.593,4.951)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,4.951)--(7.593,4.981)--(7.636,4.992)--(7.636,4.961)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,4.961)--(7.636,4.992)--(7.680,5.002)--(7.680,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,4.971)--(7.680,5.002)--(7.724,5.012)--(7.724,4.982)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,4.982)--(7.724,5.012)--(7.768,5.023)--(7.768,4.992)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,4.992)--(7.768,5.023)--(7.811,5.033)--(7.811,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.002)--(7.811,5.033)--(7.855,5.043)--(7.855,5.013)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.013)--(7.855,5.043)--(7.899,5.054)--(7.899,5.023)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.023)--(7.899,5.054)--(7.943,5.064)--(7.943,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.033)--(7.943,5.064)--(7.987,5.074)--(7.987,5.044)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.044)--(7.987,5.074)--(8.030,5.085)--(8.030,5.054)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.054)--(8.030,5.085)--(8.074,5.095)--(8.074,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.064)--(8.074,5.095)--(8.118,5.105)--(8.118,5.075)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.075)--(8.118,5.105)--(8.162,5.116)--(8.162,5.085)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.085)--(8.162,5.116)--(8.205,5.126)--(8.205,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.095)--(8.205,5.126)--(8.249,5.136)--(8.249,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.105)--(8.249,5.136)--(8.293,5.147)--(8.293,5.116)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.116)--(8.293,5.147)--(8.337,5.157)--(8.337,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.126)--(8.337,5.157)--(8.380,5.167)--(8.380,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.136)--(8.380,5.167)--(8.424,5.178)--(8.424,5.147)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.147)--(8.424,5.178)--(8.468,5.188)--(8.468,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.157)--(8.468,5.188)--(8.512,5.198)--(8.512,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.167)--(8.512,5.198)--(8.555,5.209)--(8.555,5.178)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.178)--(8.555,5.209)--(8.599,5.219)--(8.599,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.188)--(8.599,5.219)--(8.643,5.229)--(8.643,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.198)--(8.643,5.229)--(8.687,5.240)--(8.687,5.209)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.209)--(8.687,5.240)--(8.729,5.250)--(8.729,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.219)--(8.729,5.250)--(8.773,5.260)--(8.773,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.229)--(8.773,5.260)--(8.817,5.271)--(8.817,5.240)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.240)--(8.817,5.271)--(8.861,5.281)--(8.861,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.250)--(8.861,5.281)--(8.904,5.291)--(8.904,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.260)--(8.904,5.291)--(8.948,5.302)--(8.948,5.271)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.271)--(8.948,5.302)--(8.992,5.312)--(8.992,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.281)--(8.992,5.312)--(9.036,5.322)--(9.036,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.291)--(9.036,5.322)--(9.079,5.333)--(9.079,5.302)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.302)--(9.079,5.333)--(9.123,5.343)--(9.123,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.312)--(9.123,5.343)--(9.167,5.353)--(9.167,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.322)--(9.167,5.353)--(9.211,5.363)--(9.211,5.333)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.333)--(9.211,5.363)--(9.254,5.374)--(9.254,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.343)--(9.254,5.374)--(9.298,5.384)--(9.298,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.353)--(9.298,5.384)--(9.342,5.394)--(9.342,5.364)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.364)--(9.342,5.394)--(9.386,5.405)--(9.386,5.374)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.374)--(9.386,5.405)--(9.430,5.415)--(9.430,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.384)--(9.430,5.415)--(9.473,5.425)--(9.473,5.395)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.395)--(9.473,5.425)--(9.517,5.436)--(9.517,5.405)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.405)--(9.517,5.436)--(9.561,5.446)--(9.561,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.415)--(9.561,5.446)--(9.605,5.456)--(9.605,5.426)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.426)--(9.605,5.456)--(9.648,5.467)--(9.648,5.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.436)--(9.648,5.467)--(9.692,5.477)--(9.692,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.446)--(9.692,5.477)--(9.736,5.487)--(9.736,5.457)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.457)--(9.736,5.487)--(9.780,5.498)--(9.780,5.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.467)--(9.780,5.498)--(9.823,5.508)--(9.823,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.477)--(9.823,5.508)--(9.867,5.518)--(9.867,5.488)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.488)--(9.867,5.518)--(9.911,5.529)--(9.911,5.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.498)--(9.911,5.529)--(9.955,5.539)--(9.955,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.508)--(9.955,5.539)--(9.998,5.549)--(9.998,5.519)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.519)--(9.998,5.549)--(10.042,5.559)--(10.042,5.529)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.529)--(10.042,5.559)--(10.086,5.569)--(10.086,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.539)--(10.086,5.569)--(10.130,5.579)--(10.130,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.549)--(10.130,5.579)--(10.173,5.590)--(10.173,5.559)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.559)--(10.173,5.590)--(10.217,5.600)--(10.217,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.569)--(10.217,5.600)--(10.261,5.610)--(10.261,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.579)--(10.261,5.610)--(10.305,5.621)--(10.305,5.590)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.590)--(10.305,5.621)--(10.348,5.631)--(10.348,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.600)--(10.348,5.631)--(10.392,5.641)--(10.392,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.610)--(10.392,5.641)--(10.436,5.652)--(10.436,5.621)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.621)--(10.436,5.652)--(10.480,5.662)--(10.480,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.631)--(10.480,5.662)--(10.523,5.672)--(10.523,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.641)--(10.523,5.672)--(10.567,5.683)--(10.567,5.652)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.652)--(10.567,5.683)--(10.611,5.693)--(10.611,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.662)--(10.611,5.693)--(10.655,5.703)--(10.655,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.672)--(10.655,5.703)--(10.698,5.714)--(10.698,5.683)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.683)--(10.698,5.714)--(10.742,5.724)--(10.742,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.693)--(10.742,5.724)--(10.786,5.734)--(10.786,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.703)--(10.786,5.734)--(10.830,5.745)--(10.830,5.714)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.714)--(10.830,5.745)--(10.873,5.755)--(10.873,5.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,4.734)--(6.543,4.764)--(6.586,4.775)--(6.586,4.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,4.744)--(6.586,4.775)--(6.630,4.785)--(6.630,4.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,4.754)--(6.630,4.785)--(6.674,4.795)--(6.674,4.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,4.765)--(6.674,4.795)--(6.718,4.806)--(6.718,4.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,4.775)--(6.718,4.806)--(6.761,4.816)--(6.761,4.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,4.785)--(6.761,4.816)--(6.805,4.826)--(6.805,4.796)--cycle;
\gpfill{rgb color={0.988,0.931,0.000}} (6.805,4.796)--(6.805,4.826)--(6.849,4.837)--(6.849,4.806)--cycle;
\gpfill{rgb color={0.971,0.838,0.000}} (6.849,4.806)--(6.849,4.837)--(6.893,4.847)--(6.893,4.816)--cycle;
\gpfill{rgb color={0.958,0.773,0.000}} (6.893,4.816)--(6.893,4.847)--(6.936,4.857)--(6.936,4.827)--cycle;
\gpfill{rgb color={0.950,0.734,0.000}} (6.936,4.827)--(6.936,4.857)--(6.980,4.868)--(6.980,4.837)--cycle;
\gpfill{rgb color={0.946,0.719,0.000}} (6.980,4.837)--(6.980,4.868)--(7.024,4.878)--(7.024,4.847)--cycle;
\gpfill{rgb color={0.948,0.725,0.000}} (7.024,4.847)--(7.024,4.878)--(7.068,4.888)--(7.068,4.858)--cycle;
\gpfill{rgb color={0.954,0.753,0.000}} (7.068,4.858)--(7.068,4.888)--(7.111,4.899)--(7.111,4.868)--cycle;
\gpfill{rgb color={0.964,0.805,0.000}} (7.111,4.868)--(7.111,4.899)--(7.155,4.909)--(7.155,4.878)--cycle;
\gpfill{rgb color={0.979,0.882,0.000}} (7.155,4.878)--(7.155,4.909)--(7.199,4.919)--(7.199,4.889)--cycle;
\gpfill{rgb color={0.998,0.987,0.000}} (7.199,4.889)--(7.199,4.919)--(7.243,4.930)--(7.243,4.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,4.899)--(7.243,4.930)--(7.286,4.940)--(7.286,4.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,4.909)--(7.286,4.940)--(7.330,4.950)--(7.330,4.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,4.919)--(7.330,4.950)--(7.374,4.961)--(7.374,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,4.930)--(7.374,4.961)--(7.418,4.971)--(7.418,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,4.940)--(7.418,4.971)--(7.461,4.981)--(7.461,4.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,4.950)--(7.461,4.981)--(7.505,4.992)--(7.505,4.961)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,4.961)--(7.505,4.992)--(7.549,5.002)--(7.549,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,4.971)--(7.549,5.002)--(7.593,5.012)--(7.593,4.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,4.981)--(7.593,5.012)--(7.636,5.023)--(7.636,4.992)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,4.992)--(7.636,5.023)--(7.680,5.033)--(7.680,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.002)--(7.680,5.033)--(7.724,5.043)--(7.724,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.012)--(7.724,5.043)--(7.768,5.054)--(7.768,5.023)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.023)--(7.768,5.054)--(7.811,5.064)--(7.811,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.033)--(7.811,5.064)--(7.855,5.074)--(7.855,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.043)--(7.855,5.074)--(7.899,5.085)--(7.899,5.054)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.054)--(7.899,5.085)--(7.943,5.095)--(7.943,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.064)--(7.943,5.095)--(7.987,5.105)--(7.987,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.074)--(7.987,5.105)--(8.030,5.116)--(8.030,5.085)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.085)--(8.030,5.116)--(8.074,5.126)--(8.074,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.095)--(8.074,5.126)--(8.118,5.136)--(8.118,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.105)--(8.118,5.136)--(8.162,5.146)--(8.162,5.116)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.116)--(8.162,5.146)--(8.205,5.157)--(8.205,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.126)--(8.205,5.157)--(8.249,5.167)--(8.249,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.136)--(8.249,5.167)--(8.293,5.177)--(8.293,5.147)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.147)--(8.293,5.177)--(8.337,5.188)--(8.337,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.157)--(8.337,5.188)--(8.380,5.198)--(8.380,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.167)--(8.380,5.198)--(8.424,5.208)--(8.424,5.178)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.178)--(8.424,5.208)--(8.468,5.219)--(8.468,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.188)--(8.468,5.219)--(8.512,5.229)--(8.512,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.198)--(8.512,5.229)--(8.555,5.239)--(8.555,5.209)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.209)--(8.555,5.239)--(8.599,5.250)--(8.599,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.219)--(8.599,5.250)--(8.643,5.260)--(8.643,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.229)--(8.643,5.260)--(8.687,5.270)--(8.687,5.240)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.240)--(8.687,5.270)--(8.729,5.281)--(8.729,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.250)--(8.729,5.281)--(8.773,5.291)--(8.773,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.260)--(8.773,5.291)--(8.817,5.301)--(8.817,5.271)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.271)--(8.817,5.301)--(8.861,5.312)--(8.861,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.281)--(8.861,5.312)--(8.904,5.322)--(8.904,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.291)--(8.904,5.322)--(8.948,5.332)--(8.948,5.302)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.302)--(8.948,5.332)--(8.992,5.343)--(8.992,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.312)--(8.992,5.343)--(9.036,5.353)--(9.036,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.322)--(9.036,5.353)--(9.079,5.363)--(9.079,5.333)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.333)--(9.079,5.363)--(9.123,5.374)--(9.123,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.343)--(9.123,5.374)--(9.167,5.384)--(9.167,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.353)--(9.167,5.384)--(9.211,5.394)--(9.211,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.363)--(9.211,5.394)--(9.254,5.405)--(9.254,5.374)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.374)--(9.254,5.405)--(9.298,5.415)--(9.298,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.384)--(9.298,5.415)--(9.342,5.425)--(9.342,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.394)--(9.342,5.425)--(9.386,5.436)--(9.386,5.405)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.405)--(9.386,5.436)--(9.430,5.446)--(9.430,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.415)--(9.430,5.446)--(9.473,5.456)--(9.473,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.425)--(9.473,5.456)--(9.517,5.467)--(9.517,5.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.436)--(9.517,5.467)--(9.561,5.477)--(9.561,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.446)--(9.561,5.477)--(9.605,5.487)--(9.605,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.456)--(9.605,5.487)--(9.648,5.498)--(9.648,5.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.467)--(9.648,5.498)--(9.692,5.508)--(9.692,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.477)--(9.692,5.508)--(9.736,5.518)--(9.736,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.487)--(9.736,5.518)--(9.780,5.529)--(9.780,5.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.498)--(9.780,5.529)--(9.823,5.539)--(9.823,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.508)--(9.823,5.539)--(9.867,5.549)--(9.867,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.518)--(9.867,5.549)--(9.911,5.559)--(9.911,5.529)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.529)--(9.911,5.559)--(9.955,5.569)--(9.955,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.539)--(9.955,5.569)--(9.998,5.579)--(9.998,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.549)--(9.998,5.579)--(10.042,5.589)--(10.042,5.559)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.559)--(10.042,5.589)--(10.086,5.600)--(10.086,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.569)--(10.086,5.600)--(10.130,5.610)--(10.130,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.579)--(10.130,5.610)--(10.173,5.620)--(10.173,5.590)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.590)--(10.173,5.620)--(10.217,5.631)--(10.217,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.600)--(10.217,5.631)--(10.261,5.641)--(10.261,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.610)--(10.261,5.641)--(10.305,5.651)--(10.305,5.621)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.621)--(10.305,5.651)--(10.348,5.662)--(10.348,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.631)--(10.348,5.662)--(10.392,5.672)--(10.392,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.641)--(10.392,5.672)--(10.436,5.682)--(10.436,5.652)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.652)--(10.436,5.682)--(10.480,5.693)--(10.480,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.662)--(10.480,5.693)--(10.523,5.703)--(10.523,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.672)--(10.523,5.703)--(10.567,5.713)--(10.567,5.683)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.683)--(10.567,5.713)--(10.611,5.724)--(10.611,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.693)--(10.611,5.724)--(10.655,5.734)--(10.655,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.703)--(10.655,5.734)--(10.698,5.744)--(10.698,5.714)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.714)--(10.698,5.744)--(10.742,5.755)--(10.742,5.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.724)--(10.742,5.755)--(10.786,5.765)--(10.786,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.734)--(10.786,5.765)--(10.830,5.775)--(10.830,5.745)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.745)--(10.830,5.775)--(10.873,5.786)--(10.873,5.755)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,4.764)--(6.543,4.795)--(6.586,4.806)--(6.586,4.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,4.775)--(6.586,4.806)--(6.630,4.816)--(6.630,4.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,4.785)--(6.630,4.816)--(6.674,4.826)--(6.674,4.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,4.795)--(6.674,4.826)--(6.718,4.837)--(6.718,4.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,4.806)--(6.718,4.837)--(6.761,4.847)--(6.761,4.816)--cycle;
\gpfill{rgb color={0.992,0.953,0.000}} (6.761,4.816)--(6.761,4.847)--(6.805,4.857)--(6.805,4.826)--cycle;
\gpfill{rgb color={0.971,0.836,0.000}} (6.805,4.826)--(6.805,4.857)--(6.849,4.868)--(6.849,4.837)--cycle;
\gpfill{rgb color={0.953,0.750,0.000}} (6.849,4.837)--(6.849,4.868)--(6.893,4.878)--(6.893,4.847)--cycle;
\gpfill{rgb color={0.940,0.690,0.000}} (6.893,4.847)--(6.893,4.878)--(6.936,4.888)--(6.936,4.857)--cycle;
\gpfill{rgb color={0.932,0.654,0.000}} (6.936,4.857)--(6.936,4.888)--(6.980,4.899)--(6.980,4.868)--cycle;
\gpfill{rgb color={0.928,0.639,0.000}} (6.980,4.868)--(6.980,4.899)--(7.024,4.909)--(7.024,4.878)--cycle;
\gpfill{rgb color={0.930,0.645,0.000}} (7.024,4.878)--(7.024,4.909)--(7.068,4.919)--(7.068,4.888)--cycle;
\gpfill{rgb color={0.936,0.671,0.000}} (7.068,4.888)--(7.068,4.919)--(7.111,4.930)--(7.111,4.899)--cycle;
\gpfill{rgb color={0.946,0.719,0.000}} (7.111,4.899)--(7.111,4.930)--(7.155,4.940)--(7.155,4.909)--cycle;
\gpfill{rgb color={0.961,0.790,0.000}} (7.155,4.909)--(7.155,4.940)--(7.199,4.950)--(7.199,4.919)--cycle;
\gpfill{rgb color={0.981,0.889,0.000}} (7.199,4.919)--(7.199,4.950)--(7.243,4.960)--(7.243,4.930)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,4.930)--(7.243,4.960)--(7.286,4.971)--(7.286,4.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,4.940)--(7.286,4.971)--(7.330,4.981)--(7.330,4.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,4.950)--(7.330,4.981)--(7.374,4.991)--(7.374,4.961)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,4.961)--(7.374,4.991)--(7.418,5.002)--(7.418,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,4.971)--(7.418,5.002)--(7.461,5.012)--(7.461,4.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,4.981)--(7.461,5.012)--(7.505,5.022)--(7.505,4.992)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,4.992)--(7.505,5.022)--(7.549,5.033)--(7.549,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.002)--(7.549,5.033)--(7.593,5.043)--(7.593,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.012)--(7.593,5.043)--(7.636,5.053)--(7.636,5.023)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.023)--(7.636,5.053)--(7.680,5.064)--(7.680,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.033)--(7.680,5.064)--(7.724,5.074)--(7.724,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.043)--(7.724,5.074)--(7.768,5.084)--(7.768,5.054)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.054)--(7.768,5.084)--(7.811,5.095)--(7.811,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.064)--(7.811,5.095)--(7.855,5.105)--(7.855,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.074)--(7.855,5.105)--(7.899,5.115)--(7.899,5.085)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.085)--(7.899,5.115)--(7.943,5.126)--(7.943,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.095)--(7.943,5.126)--(7.987,5.136)--(7.987,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.105)--(7.987,5.136)--(8.030,5.146)--(8.030,5.116)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.116)--(8.030,5.146)--(8.074,5.157)--(8.074,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.126)--(8.074,5.157)--(8.118,5.167)--(8.118,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.136)--(8.118,5.167)--(8.162,5.177)--(8.162,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.146)--(8.162,5.177)--(8.205,5.188)--(8.205,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.157)--(8.205,5.188)--(8.249,5.198)--(8.249,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.167)--(8.249,5.198)--(8.293,5.208)--(8.293,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.177)--(8.293,5.208)--(8.337,5.219)--(8.337,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.188)--(8.337,5.219)--(8.380,5.229)--(8.380,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.198)--(8.380,5.229)--(8.424,5.239)--(8.424,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.208)--(8.424,5.239)--(8.468,5.250)--(8.468,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.219)--(8.468,5.250)--(8.512,5.260)--(8.512,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.229)--(8.512,5.260)--(8.555,5.270)--(8.555,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.239)--(8.555,5.270)--(8.599,5.281)--(8.599,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.250)--(8.599,5.281)--(8.643,5.291)--(8.643,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.260)--(8.643,5.291)--(8.687,5.301)--(8.687,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.270)--(8.687,5.301)--(8.729,5.312)--(8.729,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.281)--(8.729,5.312)--(8.773,5.322)--(8.773,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.291)--(8.773,5.322)--(8.817,5.332)--(8.817,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.301)--(8.817,5.332)--(8.861,5.343)--(8.861,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.312)--(8.861,5.343)--(8.904,5.353)--(8.904,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.322)--(8.904,5.353)--(8.948,5.363)--(8.948,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.332)--(8.948,5.363)--(8.992,5.373)--(8.992,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.343)--(8.992,5.373)--(9.036,5.384)--(9.036,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.353)--(9.036,5.384)--(9.079,5.394)--(9.079,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.363)--(9.079,5.394)--(9.123,5.404)--(9.123,5.374)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.374)--(9.123,5.404)--(9.167,5.415)--(9.167,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.384)--(9.167,5.415)--(9.211,5.425)--(9.211,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.394)--(9.211,5.425)--(9.254,5.435)--(9.254,5.405)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.405)--(9.254,5.435)--(9.298,5.446)--(9.298,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.415)--(9.298,5.446)--(9.342,5.456)--(9.342,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.425)--(9.342,5.456)--(9.386,5.466)--(9.386,5.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.436)--(9.386,5.466)--(9.430,5.477)--(9.430,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.446)--(9.430,5.477)--(9.473,5.487)--(9.473,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.456)--(9.473,5.487)--(9.517,5.497)--(9.517,5.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.467)--(9.517,5.497)--(9.561,5.508)--(9.561,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.477)--(9.561,5.508)--(9.605,5.518)--(9.605,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.487)--(9.605,5.518)--(9.648,5.528)--(9.648,5.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.498)--(9.648,5.528)--(9.692,5.539)--(9.692,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.508)--(9.692,5.539)--(9.736,5.549)--(9.736,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.518)--(9.736,5.549)--(9.780,5.558)--(9.780,5.529)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.529)--(9.780,5.558)--(9.823,5.569)--(9.823,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.539)--(9.823,5.569)--(9.867,5.579)--(9.867,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.549)--(9.867,5.579)--(9.911,5.589)--(9.911,5.559)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.559)--(9.911,5.589)--(9.955,5.600)--(9.955,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.569)--(9.955,5.600)--(9.998,5.610)--(9.998,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.579)--(9.998,5.610)--(10.042,5.620)--(10.042,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.589)--(10.042,5.620)--(10.086,5.631)--(10.086,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.600)--(10.086,5.631)--(10.130,5.641)--(10.130,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.610)--(10.130,5.641)--(10.173,5.651)--(10.173,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.620)--(10.173,5.651)--(10.217,5.662)--(10.217,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.631)--(10.217,5.662)--(10.261,5.672)--(10.261,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.641)--(10.261,5.672)--(10.305,5.682)--(10.305,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.651)--(10.305,5.682)--(10.348,5.693)--(10.348,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.662)--(10.348,5.693)--(10.392,5.703)--(10.392,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.672)--(10.392,5.703)--(10.436,5.713)--(10.436,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.682)--(10.436,5.713)--(10.480,5.724)--(10.480,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.693)--(10.480,5.724)--(10.523,5.734)--(10.523,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.703)--(10.523,5.734)--(10.567,5.744)--(10.567,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.713)--(10.567,5.744)--(10.611,5.755)--(10.611,5.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.724)--(10.611,5.755)--(10.655,5.765)--(10.655,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.734)--(10.655,5.765)--(10.698,5.775)--(10.698,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.744)--(10.698,5.775)--(10.742,5.786)--(10.742,5.755)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.755)--(10.742,5.786)--(10.786,5.796)--(10.786,5.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.765)--(10.786,5.796)--(10.830,5.806)--(10.830,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.775)--(10.830,5.806)--(10.873,5.816)--(10.873,5.786)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,4.795)--(6.543,4.826)--(6.586,4.836)--(6.586,4.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,4.806)--(6.586,4.836)--(6.630,4.847)--(6.630,4.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,4.816)--(6.630,4.847)--(6.674,4.857)--(6.674,4.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,4.826)--(6.674,4.857)--(6.718,4.867)--(6.718,4.837)--cycle;
\gpfill{rgb color={1.000,0.997,0.000}} (6.718,4.837)--(6.718,4.867)--(6.761,4.878)--(6.761,4.847)--cycle;
\gpfill{rgb color={0.975,0.856,0.000}} (6.761,4.847)--(6.761,4.878)--(6.805,4.888)--(6.805,4.857)--cycle;
\gpfill{rgb color={0.953,0.748,0.000}} (6.805,4.857)--(6.805,4.888)--(6.849,4.898)--(6.849,4.868)--cycle;
\gpfill{rgb color={0.935,0.668,0.000}} (6.849,4.868)--(6.849,4.898)--(6.893,4.909)--(6.893,4.878)--cycle;
\gpfill{rgb color={0.921,0.612,0.000}} (6.893,4.878)--(6.893,4.909)--(6.936,4.919)--(6.936,4.888)--cycle;
\gpfill{rgb color={0.913,0.579,0.000}} (6.936,4.888)--(6.936,4.919)--(6.980,4.929)--(6.980,4.899)--cycle;
\gpfill{rgb color={0.909,0.566,0.000}} (6.980,4.899)--(6.980,4.929)--(7.024,4.940)--(7.024,4.909)--cycle;
\gpfill{rgb color={0.911,0.571,0.000}} (7.024,4.909)--(7.024,4.940)--(7.068,4.950)--(7.068,4.919)--cycle;
\gpfill{rgb color={0.917,0.595,0.000}} (7.068,4.919)--(7.068,4.950)--(7.111,4.960)--(7.111,4.930)--cycle;
\gpfill{rgb color={0.928,0.639,0.000}} (7.111,4.930)--(7.111,4.960)--(7.155,4.971)--(7.155,4.940)--cycle;
\gpfill{rgb color={0.943,0.705,0.000}} (7.155,4.940)--(7.155,4.971)--(7.199,4.981)--(7.199,4.950)--cycle;
\gpfill{rgb color={0.963,0.797,0.000}} (7.199,4.950)--(7.199,4.981)--(7.243,4.991)--(7.243,4.960)--cycle;
\gpfill{rgb color={0.986,0.918,0.000}} (7.243,4.960)--(7.243,4.991)--(7.286,5.002)--(7.286,4.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,4.971)--(7.286,5.002)--(7.330,5.012)--(7.330,4.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,4.981)--(7.330,5.012)--(7.374,5.022)--(7.374,4.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,4.991)--(7.374,5.022)--(7.418,5.033)--(7.418,5.002)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.002)--(7.418,5.033)--(7.461,5.043)--(7.461,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.012)--(7.461,5.043)--(7.505,5.053)--(7.505,5.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.022)--(7.505,5.053)--(7.549,5.064)--(7.549,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.033)--(7.549,5.064)--(7.593,5.074)--(7.593,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.043)--(7.593,5.074)--(7.636,5.084)--(7.636,5.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.053)--(7.636,5.084)--(7.680,5.095)--(7.680,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.064)--(7.680,5.095)--(7.724,5.105)--(7.724,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.074)--(7.724,5.105)--(7.768,5.115)--(7.768,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.084)--(7.768,5.115)--(7.811,5.126)--(7.811,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.095)--(7.811,5.126)--(7.855,5.136)--(7.855,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.105)--(7.855,5.136)--(7.899,5.146)--(7.899,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.115)--(7.899,5.146)--(7.943,5.157)--(7.943,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.126)--(7.943,5.157)--(7.987,5.167)--(7.987,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.136)--(7.987,5.167)--(8.030,5.177)--(8.030,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.146)--(8.030,5.177)--(8.074,5.187)--(8.074,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.157)--(8.074,5.187)--(8.118,5.198)--(8.118,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.167)--(8.118,5.198)--(8.162,5.208)--(8.162,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.177)--(8.162,5.208)--(8.205,5.218)--(8.205,5.188)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.188)--(8.205,5.218)--(8.249,5.229)--(8.249,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.198)--(8.249,5.229)--(8.293,5.239)--(8.293,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.208)--(8.293,5.239)--(8.337,5.249)--(8.337,5.219)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.219)--(8.337,5.249)--(8.380,5.260)--(8.380,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.229)--(8.380,5.260)--(8.424,5.270)--(8.424,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.239)--(8.424,5.270)--(8.468,5.280)--(8.468,5.250)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.250)--(8.468,5.280)--(8.512,5.291)--(8.512,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.260)--(8.512,5.291)--(8.555,5.301)--(8.555,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.270)--(8.555,5.301)--(8.599,5.311)--(8.599,5.281)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.281)--(8.599,5.311)--(8.643,5.322)--(8.643,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.291)--(8.643,5.322)--(8.687,5.332)--(8.687,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.301)--(8.687,5.332)--(8.729,5.342)--(8.729,5.312)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.312)--(8.729,5.342)--(8.773,5.353)--(8.773,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.322)--(8.773,5.353)--(8.817,5.363)--(8.817,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.332)--(8.817,5.363)--(8.861,5.373)--(8.861,5.343)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.343)--(8.861,5.373)--(8.904,5.384)--(8.904,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.353)--(8.904,5.384)--(8.948,5.394)--(8.948,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.363)--(8.948,5.394)--(8.992,5.404)--(8.992,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.373)--(8.992,5.404)--(9.036,5.415)--(9.036,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.384)--(9.036,5.415)--(9.079,5.425)--(9.079,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.394)--(9.079,5.425)--(9.123,5.435)--(9.123,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.404)--(9.123,5.435)--(9.167,5.446)--(9.167,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.415)--(9.167,5.446)--(9.211,5.456)--(9.211,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.425)--(9.211,5.456)--(9.254,5.466)--(9.254,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.435)--(9.254,5.466)--(9.298,5.477)--(9.298,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.446)--(9.298,5.477)--(9.342,5.487)--(9.342,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.456)--(9.342,5.487)--(9.386,5.497)--(9.386,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.466)--(9.386,5.497)--(9.430,5.508)--(9.430,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.477)--(9.430,5.508)--(9.473,5.518)--(9.473,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.487)--(9.473,5.518)--(9.517,5.528)--(9.517,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.497)--(9.517,5.528)--(9.561,5.539)--(9.561,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.508)--(9.561,5.539)--(9.605,5.549)--(9.605,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.518)--(9.605,5.549)--(9.648,5.558)--(9.648,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.528)--(9.648,5.558)--(9.692,5.569)--(9.692,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.539)--(9.692,5.569)--(9.736,5.579)--(9.736,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.549)--(9.736,5.579)--(9.780,5.589)--(9.780,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.558)--(9.780,5.589)--(9.823,5.600)--(9.823,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.569)--(9.823,5.600)--(9.867,5.610)--(9.867,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.579)--(9.867,5.610)--(9.911,5.620)--(9.911,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.589)--(9.911,5.620)--(9.955,5.630)--(9.955,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.600)--(9.955,5.630)--(9.998,5.641)--(9.998,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.610)--(9.998,5.641)--(10.042,5.651)--(10.042,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.620)--(10.042,5.651)--(10.086,5.661)--(10.086,5.631)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.631)--(10.086,5.661)--(10.130,5.672)--(10.130,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.641)--(10.130,5.672)--(10.173,5.682)--(10.173,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.651)--(10.173,5.682)--(10.217,5.692)--(10.217,5.662)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.662)--(10.217,5.692)--(10.261,5.703)--(10.261,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.672)--(10.261,5.703)--(10.305,5.713)--(10.305,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.682)--(10.305,5.713)--(10.348,5.723)--(10.348,5.693)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.693)--(10.348,5.723)--(10.392,5.734)--(10.392,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.703)--(10.392,5.734)--(10.436,5.744)--(10.436,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.713)--(10.436,5.744)--(10.480,5.754)--(10.480,5.724)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.724)--(10.480,5.754)--(10.523,5.765)--(10.523,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.734)--(10.523,5.765)--(10.567,5.775)--(10.567,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.744)--(10.567,5.775)--(10.611,5.785)--(10.611,5.755)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.755)--(10.611,5.785)--(10.655,5.796)--(10.655,5.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.765)--(10.655,5.796)--(10.698,5.806)--(10.698,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.775)--(10.698,5.806)--(10.742,5.816)--(10.742,5.786)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.786)--(10.742,5.816)--(10.786,5.827)--(10.786,5.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.796)--(10.786,5.827)--(10.830,5.837)--(10.830,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.806)--(10.830,5.837)--(10.873,5.847)--(10.873,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,4.826)--(6.543,4.857)--(6.586,4.867)--(6.586,4.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,4.836)--(6.586,4.867)--(6.630,4.878)--(6.630,4.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,4.847)--(6.630,4.878)--(6.674,4.888)--(6.674,4.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,4.857)--(6.674,4.888)--(6.718,4.898)--(6.718,4.867)--cycle;
\gpfill{rgb color={0.982,0.899,0.000}} (6.718,4.867)--(6.718,4.898)--(6.761,4.909)--(6.761,4.878)--cycle;
\gpfill{rgb color={0.957,0.767,0.000}} (6.761,4.878)--(6.761,4.909)--(6.805,4.919)--(6.805,4.888)--cycle;
\gpfill{rgb color={0.934,0.666,0.000}} (6.805,4.888)--(6.805,4.919)--(6.849,4.929)--(6.849,4.898)--cycle;
\gpfill{rgb color={0.916,0.592,0.000}} (6.849,4.898)--(6.849,4.929)--(6.893,4.940)--(6.893,4.909)--cycle;
\gpfill{rgb color={0.903,0.541,0.000}} (6.893,4.909)--(6.893,4.940)--(6.936,4.950)--(6.936,4.919)--cycle;
\gpfill{rgb color={0.894,0.510,0.000}} (6.936,4.919)--(6.936,4.950)--(6.980,4.960)--(6.980,4.929)--cycle;
\gpfill{rgb color={0.890,0.498,0.000}} (6.980,4.929)--(6.980,4.960)--(7.024,4.971)--(7.024,4.940)--cycle;
\gpfill{rgb color={0.892,0.503,0.000}} (7.024,4.940)--(7.024,4.971)--(7.068,4.981)--(7.068,4.950)--cycle;
\gpfill{rgb color={0.898,0.525,0.000}} (7.068,4.950)--(7.068,4.981)--(7.111,4.991)--(7.111,4.960)--cycle;
\gpfill{rgb color={0.909,0.565,0.000}} (7.111,4.960)--(7.111,4.991)--(7.155,5.001)--(7.155,4.971)--cycle;
\gpfill{rgb color={0.925,0.626,0.000}} (7.155,4.971)--(7.155,5.001)--(7.199,5.012)--(7.199,4.981)--cycle;
\gpfill{rgb color={0.945,0.711,0.000}} (7.199,4.981)--(7.199,5.012)--(7.243,5.022)--(7.243,4.991)--cycle;
\gpfill{rgb color={0.968,0.824,0.000}} (7.243,4.991)--(7.243,5.022)--(7.286,5.032)--(7.286,5.002)--cycle;
\gpfill{rgb color={0.995,0.970,0.000}} (7.286,5.002)--(7.286,5.032)--(7.330,5.043)--(7.330,5.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,5.012)--(7.330,5.043)--(7.374,5.053)--(7.374,5.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,5.022)--(7.374,5.053)--(7.418,5.063)--(7.418,5.033)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.033)--(7.418,5.063)--(7.461,5.074)--(7.461,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.043)--(7.461,5.074)--(7.505,5.084)--(7.505,5.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.053)--(7.505,5.084)--(7.549,5.094)--(7.549,5.064)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.064)--(7.549,5.094)--(7.593,5.105)--(7.593,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.074)--(7.593,5.105)--(7.636,5.115)--(7.636,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.084)--(7.636,5.115)--(7.680,5.125)--(7.680,5.095)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.095)--(7.680,5.125)--(7.724,5.136)--(7.724,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.105)--(7.724,5.136)--(7.768,5.146)--(7.768,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.115)--(7.768,5.146)--(7.811,5.156)--(7.811,5.126)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.126)--(7.811,5.156)--(7.855,5.167)--(7.855,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.136)--(7.855,5.167)--(7.899,5.177)--(7.899,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.146)--(7.899,5.177)--(7.943,5.187)--(7.943,5.157)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.157)--(7.943,5.187)--(7.987,5.198)--(7.987,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.167)--(7.987,5.198)--(8.030,5.208)--(8.030,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.177)--(8.030,5.208)--(8.074,5.218)--(8.074,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.187)--(8.074,5.218)--(8.118,5.229)--(8.118,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.198)--(8.118,5.229)--(8.162,5.239)--(8.162,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.208)--(8.162,5.239)--(8.205,5.249)--(8.205,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.218)--(8.205,5.249)--(8.249,5.260)--(8.249,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.229)--(8.249,5.260)--(8.293,5.270)--(8.293,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.239)--(8.293,5.270)--(8.337,5.280)--(8.337,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.249)--(8.337,5.280)--(8.380,5.291)--(8.380,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.260)--(8.380,5.291)--(8.424,5.301)--(8.424,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.270)--(8.424,5.301)--(8.468,5.311)--(8.468,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.280)--(8.468,5.311)--(8.512,5.322)--(8.512,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.291)--(8.512,5.322)--(8.555,5.332)--(8.555,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.301)--(8.555,5.332)--(8.599,5.342)--(8.599,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.311)--(8.599,5.342)--(8.643,5.353)--(8.643,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.322)--(8.643,5.353)--(8.687,5.363)--(8.687,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.332)--(8.687,5.363)--(8.729,5.373)--(8.729,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.342)--(8.729,5.373)--(8.773,5.384)--(8.773,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.353)--(8.773,5.384)--(8.817,5.394)--(8.817,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.363)--(8.817,5.394)--(8.861,5.404)--(8.861,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.373)--(8.861,5.404)--(8.904,5.415)--(8.904,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.384)--(8.904,5.415)--(8.948,5.425)--(8.948,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.394)--(8.948,5.425)--(8.992,5.435)--(8.992,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.404)--(8.992,5.435)--(9.036,5.445)--(9.036,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.415)--(9.036,5.445)--(9.079,5.456)--(9.079,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.425)--(9.079,5.456)--(9.123,5.466)--(9.123,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.435)--(9.123,5.466)--(9.167,5.476)--(9.167,5.446)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.446)--(9.167,5.476)--(9.211,5.487)--(9.211,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.456)--(9.211,5.487)--(9.254,5.497)--(9.254,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.466)--(9.254,5.497)--(9.298,5.507)--(9.298,5.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.477)--(9.298,5.507)--(9.342,5.518)--(9.342,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.487)--(9.342,5.518)--(9.386,5.528)--(9.386,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.497)--(9.386,5.528)--(9.430,5.538)--(9.430,5.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.508)--(9.430,5.538)--(9.473,5.549)--(9.473,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.518)--(9.473,5.549)--(9.517,5.558)--(9.517,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.528)--(9.517,5.558)--(9.561,5.568)--(9.561,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.539)--(9.561,5.568)--(9.605,5.579)--(9.605,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.549)--(9.605,5.579)--(9.648,5.589)--(9.648,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.558)--(9.648,5.589)--(9.692,5.599)--(9.692,5.569)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.569)--(9.692,5.599)--(9.736,5.610)--(9.736,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.579)--(9.736,5.610)--(9.780,5.620)--(9.780,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.589)--(9.780,5.620)--(9.823,5.630)--(9.823,5.600)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.600)--(9.823,5.630)--(9.867,5.641)--(9.867,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.610)--(9.867,5.641)--(9.911,5.651)--(9.911,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.620)--(9.911,5.651)--(9.955,5.661)--(9.955,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.630)--(9.955,5.661)--(9.998,5.672)--(9.998,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.641)--(9.998,5.672)--(10.042,5.682)--(10.042,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.651)--(10.042,5.682)--(10.086,5.692)--(10.086,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.661)--(10.086,5.692)--(10.130,5.703)--(10.130,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.672)--(10.130,5.703)--(10.173,5.713)--(10.173,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.682)--(10.173,5.713)--(10.217,5.723)--(10.217,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.692)--(10.217,5.723)--(10.261,5.734)--(10.261,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.703)--(10.261,5.734)--(10.305,5.744)--(10.305,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.713)--(10.305,5.744)--(10.348,5.754)--(10.348,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.723)--(10.348,5.754)--(10.392,5.765)--(10.392,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.734)--(10.392,5.765)--(10.436,5.775)--(10.436,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.744)--(10.436,5.775)--(10.480,5.785)--(10.480,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.754)--(10.480,5.785)--(10.523,5.796)--(10.523,5.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.765)--(10.523,5.796)--(10.567,5.806)--(10.567,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.775)--(10.567,5.806)--(10.611,5.816)--(10.611,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.785)--(10.611,5.816)--(10.655,5.827)--(10.655,5.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.796)--(10.655,5.827)--(10.698,5.837)--(10.698,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.806)--(10.698,5.837)--(10.742,5.847)--(10.742,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.816)--(10.742,5.847)--(10.786,5.857)--(10.786,5.827)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.827)--(10.786,5.857)--(10.830,5.868)--(10.830,5.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.837)--(10.830,5.868)--(10.873,5.878)--(10.873,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,4.857)--(6.543,4.888)--(6.586,4.898)--(6.586,4.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,4.867)--(6.586,4.898)--(6.630,4.908)--(6.630,4.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,4.878)--(6.630,4.908)--(6.674,4.919)--(6.674,4.888)--cycle;
\gpfill{rgb color={0.994,0.963,0.000}} (6.674,4.888)--(6.674,4.919)--(6.718,4.929)--(6.718,4.898)--cycle;
\gpfill{rgb color={0.965,0.806,0.000}} (6.718,4.898)--(6.718,4.929)--(6.761,4.939)--(6.761,4.909)--cycle;
\gpfill{rgb color={0.939,0.683,0.000}} (6.761,4.909)--(6.761,4.939)--(6.805,4.950)--(6.805,4.919)--cycle;
\gpfill{rgb color={0.916,0.590,0.000}} (6.805,4.919)--(6.805,4.950)--(6.849,4.960)--(6.849,4.929)--cycle;
\gpfill{rgb color={0.897,0.522,0.000}} (6.849,4.929)--(6.849,4.960)--(6.893,4.970)--(6.893,4.940)--cycle;
\gpfill{rgb color={0.883,0.475,0.000}} (6.893,4.940)--(6.893,4.970)--(6.936,4.981)--(6.936,4.950)--cycle;
\gpfill{rgb color={0.874,0.447,0.000}} (6.936,4.950)--(6.936,4.981)--(6.980,4.991)--(6.980,4.960)--cycle;
\gpfill{rgb color={0.871,0.436,0.000}} (6.980,4.960)--(6.980,4.991)--(7.024,5.001)--(7.024,4.971)--cycle;
\gpfill{rgb color={0.872,0.440,0.000}} (7.024,4.971)--(7.024,5.001)--(7.068,5.012)--(7.068,4.981)--cycle;
\gpfill{rgb color={0.879,0.461,0.000}} (7.068,4.981)--(7.068,5.012)--(7.111,5.022)--(7.111,4.991)--cycle;
\gpfill{rgb color={0.890,0.498,0.000}} (7.111,4.991)--(7.111,5.022)--(7.155,5.032)--(7.155,5.001)--cycle;
\gpfill{rgb color={0.906,0.554,0.000}} (7.155,5.001)--(7.155,5.032)--(7.199,5.043)--(7.199,5.012)--cycle;
\gpfill{rgb color={0.926,0.632,0.000}} (7.199,5.012)--(7.199,5.043)--(7.243,5.053)--(7.243,5.022)--cycle;
\gpfill{rgb color={0.950,0.737,0.000}} (7.243,5.022)--(7.243,5.053)--(7.286,5.063)--(7.286,5.032)--cycle;
\gpfill{rgb color={0.978,0.872,0.000}} (7.286,5.032)--(7.286,5.063)--(7.330,5.074)--(7.330,5.043)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,5.043)--(7.330,5.074)--(7.374,5.084)--(7.374,5.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,5.053)--(7.374,5.084)--(7.418,5.094)--(7.418,5.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.063)--(7.418,5.094)--(7.461,5.105)--(7.461,5.074)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.074)--(7.461,5.105)--(7.505,5.115)--(7.505,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.084)--(7.505,5.115)--(7.549,5.125)--(7.549,5.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.094)--(7.549,5.125)--(7.593,5.136)--(7.593,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.105)--(7.593,5.136)--(7.636,5.146)--(7.636,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.115)--(7.636,5.146)--(7.680,5.156)--(7.680,5.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.125)--(7.680,5.156)--(7.724,5.167)--(7.724,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.136)--(7.724,5.167)--(7.768,5.177)--(7.768,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.146)--(7.768,5.177)--(7.811,5.187)--(7.811,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.156)--(7.811,5.187)--(7.855,5.198)--(7.855,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.167)--(7.855,5.198)--(7.899,5.208)--(7.899,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.177)--(7.899,5.208)--(7.943,5.218)--(7.943,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.187)--(7.943,5.218)--(7.987,5.228)--(7.987,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.198)--(7.987,5.228)--(8.030,5.239)--(8.030,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.208)--(8.030,5.239)--(8.074,5.249)--(8.074,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.218)--(8.074,5.249)--(8.118,5.259)--(8.118,5.229)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.229)--(8.118,5.259)--(8.162,5.270)--(8.162,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.239)--(8.162,5.270)--(8.205,5.280)--(8.205,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.249)--(8.205,5.280)--(8.249,5.290)--(8.249,5.260)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.260)--(8.249,5.290)--(8.293,5.301)--(8.293,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.270)--(8.293,5.301)--(8.337,5.311)--(8.337,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.280)--(8.337,5.311)--(8.380,5.321)--(8.380,5.291)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.291)--(8.380,5.321)--(8.424,5.332)--(8.424,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.301)--(8.424,5.332)--(8.468,5.342)--(8.468,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.311)--(8.468,5.342)--(8.512,5.352)--(8.512,5.322)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.322)--(8.512,5.352)--(8.555,5.363)--(8.555,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.332)--(8.555,5.363)--(8.599,5.373)--(8.599,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.342)--(8.599,5.373)--(8.643,5.383)--(8.643,5.353)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.353)--(8.643,5.383)--(8.687,5.394)--(8.687,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.363)--(8.687,5.394)--(8.729,5.404)--(8.729,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.373)--(8.729,5.404)--(8.773,5.414)--(8.773,5.384)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.384)--(8.773,5.414)--(8.817,5.425)--(8.817,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.394)--(8.817,5.425)--(8.861,5.435)--(8.861,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.404)--(8.861,5.435)--(8.904,5.445)--(8.904,5.415)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.415)--(8.904,5.445)--(8.948,5.456)--(8.948,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.425)--(8.948,5.456)--(8.992,5.466)--(8.992,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.435)--(8.992,5.466)--(9.036,5.476)--(9.036,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.445)--(9.036,5.476)--(9.079,5.487)--(9.079,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.456)--(9.079,5.487)--(9.123,5.497)--(9.123,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.466)--(9.123,5.497)--(9.167,5.507)--(9.167,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.476)--(9.167,5.507)--(9.211,5.518)--(9.211,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.487)--(9.211,5.518)--(9.254,5.528)--(9.254,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.497)--(9.254,5.528)--(9.298,5.538)--(9.298,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.507)--(9.298,5.538)--(9.342,5.549)--(9.342,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.518)--(9.342,5.549)--(9.386,5.558)--(9.386,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.528)--(9.386,5.558)--(9.430,5.568)--(9.430,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.538)--(9.430,5.568)--(9.473,5.579)--(9.473,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.549)--(9.473,5.579)--(9.517,5.589)--(9.517,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.558)--(9.517,5.589)--(9.561,5.599)--(9.561,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.568)--(9.561,5.599)--(9.605,5.610)--(9.605,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.579)--(9.605,5.610)--(9.648,5.620)--(9.648,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.589)--(9.648,5.620)--(9.692,5.630)--(9.692,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.599)--(9.692,5.630)--(9.736,5.641)--(9.736,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.610)--(9.736,5.641)--(9.780,5.651)--(9.780,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.620)--(9.780,5.651)--(9.823,5.661)--(9.823,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.630)--(9.823,5.661)--(9.867,5.671)--(9.867,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.641)--(9.867,5.671)--(9.911,5.682)--(9.911,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.651)--(9.911,5.682)--(9.955,5.692)--(9.955,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.661)--(9.955,5.692)--(9.998,5.702)--(9.998,5.672)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.672)--(9.998,5.702)--(10.042,5.713)--(10.042,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.682)--(10.042,5.713)--(10.086,5.723)--(10.086,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.692)--(10.086,5.723)--(10.130,5.733)--(10.130,5.703)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.703)--(10.130,5.733)--(10.173,5.744)--(10.173,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.713)--(10.173,5.744)--(10.217,5.754)--(10.217,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.723)--(10.217,5.754)--(10.261,5.764)--(10.261,5.734)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.734)--(10.261,5.764)--(10.305,5.775)--(10.305,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.744)--(10.305,5.775)--(10.348,5.785)--(10.348,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.754)--(10.348,5.785)--(10.392,5.795)--(10.392,5.765)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.765)--(10.392,5.795)--(10.436,5.806)--(10.436,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.775)--(10.436,5.806)--(10.480,5.816)--(10.480,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.785)--(10.480,5.816)--(10.523,5.826)--(10.523,5.796)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.796)--(10.523,5.826)--(10.567,5.837)--(10.567,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.806)--(10.567,5.837)--(10.611,5.847)--(10.611,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.816)--(10.611,5.847)--(10.655,5.857)--(10.655,5.827)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.827)--(10.655,5.857)--(10.698,5.868)--(10.698,5.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.837)--(10.698,5.868)--(10.742,5.878)--(10.742,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.847)--(10.742,5.878)--(10.786,5.888)--(10.786,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.857)--(10.786,5.888)--(10.830,5.899)--(10.830,5.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.868)--(10.830,5.899)--(10.873,5.909)--(10.873,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,4.888)--(6.543,4.919)--(6.586,4.929)--(6.586,4.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,4.898)--(6.586,4.929)--(6.630,4.939)--(6.630,4.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,4.908)--(6.630,4.939)--(6.674,4.950)--(6.674,4.919)--cycle;
\gpfill{rgb color={0.976,0.866,0.000}} (6.674,4.919)--(6.674,4.950)--(6.718,4.960)--(6.718,4.929)--cycle;
\gpfill{rgb color={0.947,0.720,0.000}} (6.718,4.929)--(6.718,4.960)--(6.761,4.970)--(6.761,4.939)--cycle;
\gpfill{rgb color={0.920,0.606,0.000}} (6.761,4.939)--(6.761,4.970)--(6.805,4.981)--(6.805,4.950)--cycle;
\gpfill{rgb color={0.897,0.520,0.000}} (6.805,4.950)--(6.805,4.981)--(6.849,4.991)--(6.849,4.960)--cycle;
\gpfill{rgb color={0.878,0.458,0.000}} (6.849,4.960)--(6.849,4.991)--(6.893,5.001)--(6.893,4.970)--cycle;
\gpfill{rgb color={0.864,0.415,0.000}} (6.893,4.970)--(6.893,5.001)--(6.936,5.012)--(6.936,4.981)--cycle;
\gpfill{rgb color={0.855,0.389,0.000}} (6.936,4.981)--(6.936,5.012)--(6.980,5.022)--(6.980,4.991)--cycle;
\gpfill{rgb color={0.851,0.379,0.000}} (6.980,4.991)--(6.980,5.022)--(7.024,5.032)--(7.024,5.001)--cycle;
\gpfill{rgb color={0.852,0.383,0.000}} (7.024,5.001)--(7.024,5.032)--(7.068,5.042)--(7.068,5.012)--cycle;
\gpfill{rgb color={0.859,0.402,0.000}} (7.068,5.012)--(7.068,5.042)--(7.111,5.053)--(7.111,5.022)--cycle;
\gpfill{rgb color={0.871,0.436,0.000}} (7.111,5.022)--(7.111,5.053)--(7.155,5.063)--(7.155,5.032)--cycle;
\gpfill{rgb color={0.887,0.487,0.000}} (7.155,5.032)--(7.155,5.063)--(7.199,5.073)--(7.199,5.043)--cycle;
\gpfill{rgb color={0.908,0.559,0.000}} (7.199,5.043)--(7.199,5.073)--(7.243,5.084)--(7.243,5.053)--cycle;
\gpfill{rgb color={0.932,0.656,0.000}} (7.243,5.053)--(7.243,5.084)--(7.286,5.094)--(7.286,5.063)--cycle;
\gpfill{rgb color={0.960,0.782,0.000}} (7.286,5.063)--(7.286,5.094)--(7.330,5.104)--(7.330,5.074)--cycle;
\gpfill{rgb color={0.990,0.941,0.000}} (7.330,5.074)--(7.330,5.104)--(7.374,5.115)--(7.374,5.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,5.084)--(7.374,5.115)--(7.418,5.125)--(7.418,5.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.094)--(7.418,5.125)--(7.461,5.135)--(7.461,5.105)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.105)--(7.461,5.135)--(7.505,5.146)--(7.505,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.115)--(7.505,5.146)--(7.549,5.156)--(7.549,5.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.125)--(7.549,5.156)--(7.593,5.166)--(7.593,5.136)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.136)--(7.593,5.166)--(7.636,5.177)--(7.636,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.146)--(7.636,5.177)--(7.680,5.187)--(7.680,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.156)--(7.680,5.187)--(7.724,5.197)--(7.724,5.167)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.167)--(7.724,5.197)--(7.768,5.208)--(7.768,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.177)--(7.768,5.208)--(7.811,5.218)--(7.811,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.187)--(7.811,5.218)--(7.855,5.228)--(7.855,5.198)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.198)--(7.855,5.228)--(7.899,5.239)--(7.899,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.208)--(7.899,5.239)--(7.943,5.249)--(7.943,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.218)--(7.943,5.249)--(7.987,5.259)--(7.987,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.228)--(7.987,5.259)--(8.030,5.270)--(8.030,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.239)--(8.030,5.270)--(8.074,5.280)--(8.074,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.249)--(8.074,5.280)--(8.118,5.290)--(8.118,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.259)--(8.118,5.290)--(8.162,5.301)--(8.162,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.270)--(8.162,5.301)--(8.205,5.311)--(8.205,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.280)--(8.205,5.311)--(8.249,5.321)--(8.249,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.290)--(8.249,5.321)--(8.293,5.332)--(8.293,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.301)--(8.293,5.332)--(8.337,5.342)--(8.337,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.311)--(8.337,5.342)--(8.380,5.352)--(8.380,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.321)--(8.380,5.352)--(8.424,5.363)--(8.424,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.332)--(8.424,5.363)--(8.468,5.373)--(8.468,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.342)--(8.468,5.373)--(8.512,5.383)--(8.512,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.352)--(8.512,5.383)--(8.555,5.394)--(8.555,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.363)--(8.555,5.394)--(8.599,5.404)--(8.599,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.373)--(8.599,5.404)--(8.643,5.414)--(8.643,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.383)--(8.643,5.414)--(8.687,5.425)--(8.687,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.394)--(8.687,5.425)--(8.729,5.435)--(8.729,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.404)--(8.729,5.435)--(8.773,5.445)--(8.773,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.414)--(8.773,5.445)--(8.817,5.455)--(8.817,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.425)--(8.817,5.455)--(8.861,5.466)--(8.861,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.435)--(8.861,5.466)--(8.904,5.476)--(8.904,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.445)--(8.904,5.476)--(8.948,5.486)--(8.948,5.456)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.456)--(8.948,5.486)--(8.992,5.497)--(8.992,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.466)--(8.992,5.497)--(9.036,5.507)--(9.036,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.476)--(9.036,5.507)--(9.079,5.517)--(9.079,5.487)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.487)--(9.079,5.517)--(9.123,5.528)--(9.123,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.497)--(9.123,5.528)--(9.167,5.538)--(9.167,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.507)--(9.167,5.538)--(9.211,5.548)--(9.211,5.518)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.518)--(9.211,5.548)--(9.254,5.558)--(9.254,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.528)--(9.254,5.558)--(9.298,5.568)--(9.298,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.538)--(9.298,5.568)--(9.342,5.578)--(9.342,5.549)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.549)--(9.342,5.578)--(9.386,5.589)--(9.386,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.558)--(9.386,5.589)--(9.430,5.599)--(9.430,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.568)--(9.430,5.599)--(9.473,5.609)--(9.473,5.579)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.579)--(9.473,5.609)--(9.517,5.620)--(9.517,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.589)--(9.517,5.620)--(9.561,5.630)--(9.561,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.599)--(9.561,5.630)--(9.605,5.640)--(9.605,5.610)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.610)--(9.605,5.640)--(9.648,5.651)--(9.648,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.620)--(9.648,5.651)--(9.692,5.661)--(9.692,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.630)--(9.692,5.661)--(9.736,5.671)--(9.736,5.641)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.641)--(9.736,5.671)--(9.780,5.682)--(9.780,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.651)--(9.780,5.682)--(9.823,5.692)--(9.823,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.661)--(9.823,5.692)--(9.867,5.702)--(9.867,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.671)--(9.867,5.702)--(9.911,5.713)--(9.911,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.682)--(9.911,5.713)--(9.955,5.723)--(9.955,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.692)--(9.955,5.723)--(9.998,5.733)--(9.998,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.702)--(9.998,5.733)--(10.042,5.744)--(10.042,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.713)--(10.042,5.744)--(10.086,5.754)--(10.086,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.723)--(10.086,5.754)--(10.130,5.764)--(10.130,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.733)--(10.130,5.764)--(10.173,5.775)--(10.173,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.744)--(10.173,5.775)--(10.217,5.785)--(10.217,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.754)--(10.217,5.785)--(10.261,5.795)--(10.261,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.764)--(10.261,5.795)--(10.305,5.806)--(10.305,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.775)--(10.305,5.806)--(10.348,5.816)--(10.348,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.785)--(10.348,5.816)--(10.392,5.826)--(10.392,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.795)--(10.392,5.826)--(10.436,5.837)--(10.436,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.806)--(10.436,5.837)--(10.480,5.847)--(10.480,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.816)--(10.480,5.847)--(10.523,5.857)--(10.523,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.826)--(10.523,5.857)--(10.567,5.868)--(10.567,5.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.837)--(10.567,5.868)--(10.611,5.878)--(10.611,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.847)--(10.611,5.878)--(10.655,5.888)--(10.655,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.857)--(10.655,5.888)--(10.698,5.898)--(10.698,5.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.868)--(10.698,5.898)--(10.742,5.909)--(10.742,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.878)--(10.742,5.909)--(10.786,5.919)--(10.786,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.888)--(10.786,5.919)--(10.830,5.929)--(10.830,5.899)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.899)--(10.830,5.929)--(10.873,5.940)--(10.873,5.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,4.919)--(6.543,4.949)--(6.586,4.960)--(6.586,4.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,4.929)--(6.586,4.960)--(6.630,4.970)--(6.630,4.939)--cycle;
\gpfill{rgb color={0.990,0.943,0.000}} (6.630,4.939)--(6.630,4.970)--(6.674,4.980)--(6.674,4.950)--cycle;
\gpfill{rgb color={0.959,0.776,0.000}} (6.674,4.950)--(6.674,4.980)--(6.718,4.991)--(6.718,4.960)--cycle;
\gpfill{rgb color={0.928,0.640,0.000}} (6.718,4.960)--(6.718,4.991)--(6.761,5.001)--(6.761,4.970)--cycle;
\gpfill{rgb color={0.901,0.535,0.000}} (6.761,4.970)--(6.761,5.001)--(6.805,5.011)--(6.805,4.981)--cycle;
\gpfill{rgb color={0.877,0.457,0.000}} (6.805,4.981)--(6.805,5.011)--(6.849,5.022)--(6.849,4.991)--cycle;
\gpfill{rgb color={0.858,0.399,0.000}} (6.849,4.991)--(6.849,5.022)--(6.893,5.032)--(6.893,5.001)--cycle;
\gpfill{rgb color={0.844,0.360,0.000}} (6.893,5.001)--(6.893,5.032)--(6.936,5.042)--(6.936,5.012)--cycle;
\gpfill{rgb color={0.834,0.337,0.000}} (6.936,5.012)--(6.936,5.042)--(6.980,5.053)--(6.980,5.022)--cycle;
\gpfill{rgb color={0.830,0.328,0.000}} (6.980,5.022)--(6.980,5.053)--(7.024,5.063)--(7.024,5.032)--cycle;
\gpfill{rgb color={0.832,0.331,0.000}} (7.024,5.032)--(7.024,5.063)--(7.068,5.073)--(7.068,5.042)--cycle;
\gpfill{rgb color={0.839,0.348,0.000}} (7.068,5.042)--(7.068,5.073)--(7.111,5.084)--(7.111,5.053)--cycle;
\gpfill{rgb color={0.851,0.379,0.000}} (7.111,5.053)--(7.111,5.084)--(7.155,5.094)--(7.155,5.063)--cycle;
\gpfill{rgb color={0.867,0.426,0.000}} (7.155,5.063)--(7.155,5.094)--(7.199,5.104)--(7.199,5.073)--cycle;
\gpfill{rgb color={0.889,0.492,0.000}} (7.199,5.073)--(7.199,5.104)--(7.243,5.115)--(7.243,5.084)--cycle;
\gpfill{rgb color={0.913,0.581,0.000}} (7.243,5.084)--(7.243,5.115)--(7.286,5.125)--(7.286,5.094)--cycle;
\gpfill{rgb color={0.942,0.697,0.000}} (7.286,5.094)--(7.286,5.125)--(7.330,5.135)--(7.330,5.104)--cycle;
\gpfill{rgb color={0.972,0.846,0.000}} (7.330,5.104)--(7.330,5.135)--(7.374,5.146)--(7.374,5.115)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,5.115)--(7.374,5.146)--(7.418,5.156)--(7.418,5.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.125)--(7.418,5.156)--(7.461,5.166)--(7.461,5.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.135)--(7.461,5.166)--(7.505,5.177)--(7.505,5.146)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.146)--(7.505,5.177)--(7.549,5.187)--(7.549,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.156)--(7.549,5.187)--(7.593,5.197)--(7.593,5.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.166)--(7.593,5.197)--(7.636,5.208)--(7.636,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.177)--(7.636,5.208)--(7.680,5.218)--(7.680,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.187)--(7.680,5.218)--(7.724,5.228)--(7.724,5.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.197)--(7.724,5.228)--(7.768,5.239)--(7.768,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.208)--(7.768,5.239)--(7.811,5.249)--(7.811,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.218)--(7.811,5.249)--(7.855,5.259)--(7.855,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.228)--(7.855,5.259)--(7.899,5.269)--(7.899,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.239)--(7.899,5.269)--(7.943,5.280)--(7.943,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.249)--(7.943,5.280)--(7.987,5.290)--(7.987,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.259)--(7.987,5.290)--(8.030,5.300)--(8.030,5.270)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.270)--(8.030,5.300)--(8.074,5.311)--(8.074,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.280)--(8.074,5.311)--(8.118,5.321)--(8.118,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.290)--(8.118,5.321)--(8.162,5.331)--(8.162,5.301)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.301)--(8.162,5.331)--(8.205,5.342)--(8.205,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.311)--(8.205,5.342)--(8.249,5.352)--(8.249,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.321)--(8.249,5.352)--(8.293,5.362)--(8.293,5.332)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.332)--(8.293,5.362)--(8.337,5.373)--(8.337,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.342)--(8.337,5.373)--(8.380,5.383)--(8.380,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.352)--(8.380,5.383)--(8.424,5.393)--(8.424,5.363)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.363)--(8.424,5.393)--(8.468,5.404)--(8.468,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.373)--(8.468,5.404)--(8.512,5.414)--(8.512,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.383)--(8.512,5.414)--(8.555,5.424)--(8.555,5.394)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.394)--(8.555,5.424)--(8.599,5.435)--(8.599,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.404)--(8.599,5.435)--(8.643,5.445)--(8.643,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.414)--(8.643,5.445)--(8.687,5.455)--(8.687,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.425)--(8.687,5.455)--(8.729,5.466)--(8.729,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.435)--(8.729,5.466)--(8.773,5.476)--(8.773,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.445)--(8.773,5.476)--(8.817,5.486)--(8.817,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.455)--(8.817,5.486)--(8.861,5.497)--(8.861,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.466)--(8.861,5.497)--(8.904,5.507)--(8.904,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.476)--(8.904,5.507)--(8.948,5.517)--(8.948,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.486)--(8.948,5.517)--(8.992,5.528)--(8.992,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.497)--(8.992,5.528)--(9.036,5.538)--(9.036,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.507)--(9.036,5.538)--(9.079,5.548)--(9.079,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.517)--(9.079,5.548)--(9.123,5.558)--(9.123,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.528)--(9.123,5.558)--(9.167,5.568)--(9.167,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.538)--(9.167,5.568)--(9.211,5.578)--(9.211,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.548)--(9.211,5.578)--(9.254,5.589)--(9.254,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.558)--(9.254,5.589)--(9.298,5.599)--(9.298,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.568)--(9.298,5.599)--(9.342,5.609)--(9.342,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.578)--(9.342,5.609)--(9.386,5.620)--(9.386,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.589)--(9.386,5.620)--(9.430,5.630)--(9.430,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.599)--(9.430,5.630)--(9.473,5.640)--(9.473,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.609)--(9.473,5.640)--(9.517,5.651)--(9.517,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.620)--(9.517,5.651)--(9.561,5.661)--(9.561,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.630)--(9.561,5.661)--(9.605,5.671)--(9.605,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.640)--(9.605,5.671)--(9.648,5.681)--(9.648,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.651)--(9.648,5.681)--(9.692,5.692)--(9.692,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.661)--(9.692,5.692)--(9.736,5.702)--(9.736,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.671)--(9.736,5.702)--(9.780,5.712)--(9.780,5.682)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.682)--(9.780,5.712)--(9.823,5.723)--(9.823,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.692)--(9.823,5.723)--(9.867,5.733)--(9.867,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.702)--(9.867,5.733)--(9.911,5.743)--(9.911,5.713)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.713)--(9.911,5.743)--(9.955,5.754)--(9.955,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.723)--(9.955,5.754)--(9.998,5.764)--(9.998,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.733)--(9.998,5.764)--(10.042,5.774)--(10.042,5.744)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.744)--(10.042,5.774)--(10.086,5.785)--(10.086,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.754)--(10.086,5.785)--(10.130,5.795)--(10.130,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.764)--(10.130,5.795)--(10.173,5.805)--(10.173,5.775)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.775)--(10.173,5.805)--(10.217,5.816)--(10.217,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.785)--(10.217,5.816)--(10.261,5.826)--(10.261,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.795)--(10.261,5.826)--(10.305,5.836)--(10.305,5.806)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.806)--(10.305,5.836)--(10.348,5.847)--(10.348,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.816)--(10.348,5.847)--(10.392,5.857)--(10.392,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.826)--(10.392,5.857)--(10.436,5.867)--(10.436,5.837)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.837)--(10.436,5.867)--(10.480,5.878)--(10.480,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.847)--(10.480,5.878)--(10.523,5.888)--(10.523,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.857)--(10.523,5.888)--(10.567,5.898)--(10.567,5.868)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.868)--(10.567,5.898)--(10.611,5.909)--(10.611,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.878)--(10.611,5.909)--(10.655,5.919)--(10.655,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.888)--(10.655,5.919)--(10.698,5.929)--(10.698,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.898)--(10.698,5.929)--(10.742,5.940)--(10.742,5.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.909)--(10.742,5.940)--(10.786,5.950)--(10.786,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.919)--(10.786,5.950)--(10.830,5.960)--(10.830,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.929)--(10.830,5.960)--(10.873,5.971)--(10.873,5.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,4.949)--(6.543,4.980)--(6.586,4.991)--(6.586,4.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,4.960)--(6.586,4.991)--(6.630,5.001)--(6.630,4.970)--cycle;
\gpfill{rgb color={0.973,0.847,0.000}} (6.630,4.970)--(6.630,5.001)--(6.674,5.011)--(6.674,4.980)--cycle;
\gpfill{rgb color={0.940,0.692,0.000}} (6.674,4.980)--(6.674,5.011)--(6.718,5.022)--(6.718,4.991)--cycle;
\gpfill{rgb color={0.910,0.567,0.000}} (6.718,4.991)--(6.718,5.022)--(6.761,5.032)--(6.761,5.001)--cycle;
\gpfill{rgb color={0.882,0.470,0.000}} (6.761,5.001)--(6.761,5.032)--(6.805,5.042)--(6.805,5.011)--cycle;
\gpfill{rgb color={0.858,0.398,0.000}} (6.805,5.011)--(6.805,5.042)--(6.849,5.053)--(6.849,5.022)--cycle;
\gpfill{rgb color={0.838,0.346,0.000}} (6.849,5.022)--(6.849,5.053)--(6.893,5.063)--(6.893,5.032)--cycle;
\gpfill{rgb color={0.823,0.310,0.000}} (6.893,5.032)--(6.893,5.063)--(6.936,5.073)--(6.936,5.042)--cycle;
\gpfill{rgb color={0.813,0.289,0.000}} (6.936,5.042)--(6.936,5.073)--(6.980,5.083)--(6.980,5.053)--cycle;
\gpfill{rgb color={0.809,0.281,0.000}} (6.980,5.053)--(6.980,5.083)--(7.024,5.094)--(7.024,5.063)--cycle;
\gpfill{rgb color={0.811,0.284,0.000}} (7.024,5.063)--(7.024,5.094)--(7.068,5.104)--(7.068,5.073)--cycle;
\gpfill{rgb color={0.818,0.300,0.000}} (7.068,5.073)--(7.068,5.104)--(7.111,5.114)--(7.111,5.084)--cycle;
\gpfill{rgb color={0.830,0.327,0.000}} (7.111,5.084)--(7.111,5.114)--(7.155,5.125)--(7.155,5.094)--cycle;
\gpfill{rgb color={0.847,0.370,0.000}} (7.155,5.094)--(7.155,5.125)--(7.199,5.135)--(7.199,5.104)--cycle;
\gpfill{rgb color={0.869,0.431,0.000}} (7.199,5.104)--(7.199,5.135)--(7.243,5.145)--(7.243,5.115)--cycle;
\gpfill{rgb color={0.894,0.512,0.000}} (7.243,5.115)--(7.243,5.145)--(7.286,5.156)--(7.286,5.125)--cycle;
\gpfill{rgb color={0.923,0.619,0.000}} (7.286,5.125)--(7.286,5.156)--(7.330,5.166)--(7.330,5.135)--cycle;
\gpfill{rgb color={0.955,0.757,0.000}} (7.330,5.135)--(7.330,5.166)--(7.374,5.176)--(7.374,5.146)--cycle;
\gpfill{rgb color={0.988,0.929,0.000}} (7.374,5.146)--(7.374,5.176)--(7.418,5.187)--(7.418,5.156)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.156)--(7.418,5.187)--(7.461,5.197)--(7.461,5.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.166)--(7.461,5.197)--(7.505,5.207)--(7.505,5.177)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.177)--(7.505,5.207)--(7.549,5.218)--(7.549,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.187)--(7.549,5.218)--(7.593,5.228)--(7.593,5.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.197)--(7.593,5.228)--(7.636,5.238)--(7.636,5.208)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.208)--(7.636,5.238)--(7.680,5.249)--(7.680,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.218)--(7.680,5.249)--(7.724,5.259)--(7.724,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.228)--(7.724,5.259)--(7.768,5.269)--(7.768,5.239)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.239)--(7.768,5.269)--(7.811,5.280)--(7.811,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.249)--(7.811,5.280)--(7.855,5.290)--(7.855,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.259)--(7.855,5.290)--(7.899,5.300)--(7.899,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.269)--(7.899,5.300)--(7.943,5.311)--(7.943,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.280)--(7.943,5.311)--(7.987,5.321)--(7.987,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.290)--(7.987,5.321)--(8.030,5.331)--(8.030,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.300)--(8.030,5.331)--(8.074,5.342)--(8.074,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.311)--(8.074,5.342)--(8.118,5.352)--(8.118,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.321)--(8.118,5.352)--(8.162,5.362)--(8.162,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.331)--(8.162,5.362)--(8.205,5.373)--(8.205,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.342)--(8.205,5.373)--(8.249,5.383)--(8.249,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.352)--(8.249,5.383)--(8.293,5.393)--(8.293,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.362)--(8.293,5.393)--(8.337,5.404)--(8.337,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.373)--(8.337,5.404)--(8.380,5.414)--(8.380,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.383)--(8.380,5.414)--(8.424,5.424)--(8.424,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.393)--(8.424,5.424)--(8.468,5.435)--(8.468,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.404)--(8.468,5.435)--(8.512,5.445)--(8.512,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.414)--(8.512,5.445)--(8.555,5.455)--(8.555,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.424)--(8.555,5.455)--(8.599,5.466)--(8.599,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.435)--(8.599,5.466)--(8.643,5.476)--(8.643,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.445)--(8.643,5.476)--(8.687,5.486)--(8.687,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.455)--(8.687,5.486)--(8.729,5.496)--(8.729,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.466)--(8.729,5.496)--(8.773,5.507)--(8.773,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.476)--(8.773,5.507)--(8.817,5.517)--(8.817,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.486)--(8.817,5.517)--(8.861,5.527)--(8.861,5.497)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.497)--(8.861,5.527)--(8.904,5.538)--(8.904,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.507)--(8.904,5.538)--(8.948,5.548)--(8.948,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.517)--(8.948,5.548)--(8.992,5.557)--(8.992,5.528)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.528)--(8.992,5.557)--(9.036,5.568)--(9.036,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.538)--(9.036,5.568)--(9.079,5.578)--(9.079,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.548)--(9.079,5.578)--(9.123,5.588)--(9.123,5.558)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.558)--(9.123,5.588)--(9.167,5.599)--(9.167,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.568)--(9.167,5.599)--(9.211,5.609)--(9.211,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.578)--(9.211,5.609)--(9.254,5.619)--(9.254,5.589)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.589)--(9.254,5.619)--(9.298,5.630)--(9.298,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.599)--(9.298,5.630)--(9.342,5.640)--(9.342,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.609)--(9.342,5.640)--(9.386,5.650)--(9.386,5.620)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.620)--(9.386,5.650)--(9.430,5.661)--(9.430,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.630)--(9.430,5.661)--(9.473,5.671)--(9.473,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.640)--(9.473,5.671)--(9.517,5.681)--(9.517,5.651)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.651)--(9.517,5.681)--(9.561,5.692)--(9.561,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.661)--(9.561,5.692)--(9.605,5.702)--(9.605,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.671)--(9.605,5.702)--(9.648,5.712)--(9.648,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.681)--(9.648,5.712)--(9.692,5.723)--(9.692,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.692)--(9.692,5.723)--(9.736,5.733)--(9.736,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.702)--(9.736,5.733)--(9.780,5.743)--(9.780,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.712)--(9.780,5.743)--(9.823,5.754)--(9.823,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.723)--(9.823,5.754)--(9.867,5.764)--(9.867,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.733)--(9.867,5.764)--(9.911,5.774)--(9.911,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.743)--(9.911,5.774)--(9.955,5.785)--(9.955,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.754)--(9.955,5.785)--(9.998,5.795)--(9.998,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.764)--(9.998,5.795)--(10.042,5.805)--(10.042,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.774)--(10.042,5.805)--(10.086,5.816)--(10.086,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.785)--(10.086,5.816)--(10.130,5.826)--(10.130,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.795)--(10.130,5.826)--(10.173,5.836)--(10.173,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.805)--(10.173,5.836)--(10.217,5.847)--(10.217,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.816)--(10.217,5.847)--(10.261,5.857)--(10.261,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.826)--(10.261,5.857)--(10.305,5.867)--(10.305,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.836)--(10.305,5.867)--(10.348,5.878)--(10.348,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.847)--(10.348,5.878)--(10.392,5.888)--(10.392,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.857)--(10.392,5.888)--(10.436,5.898)--(10.436,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.867)--(10.436,5.898)--(10.480,5.909)--(10.480,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.878)--(10.480,5.909)--(10.523,5.919)--(10.523,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.888)--(10.523,5.919)--(10.567,5.929)--(10.567,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.898)--(10.567,5.929)--(10.611,5.939)--(10.611,5.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.909)--(10.611,5.939)--(10.655,5.950)--(10.655,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.919)--(10.655,5.950)--(10.698,5.960)--(10.698,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.929)--(10.698,5.960)--(10.742,5.970)--(10.742,5.940)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.940)--(10.742,5.970)--(10.786,5.981)--(10.786,5.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.950)--(10.786,5.981)--(10.830,5.991)--(10.830,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.960)--(10.830,5.991)--(10.873,6.001)--(10.873,5.971)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,4.980)--(6.543,5.011)--(6.586,5.021)--(6.586,4.991)--cycle;
\gpfill{rgb color={0.987,0.923,0.000}} (6.586,4.991)--(6.586,5.021)--(6.630,5.032)--(6.630,5.001)--cycle;
\gpfill{rgb color={0.955,0.758,0.000}} (6.630,5.001)--(6.630,5.032)--(6.674,5.042)--(6.674,5.011)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (6.674,5.011)--(6.674,5.042)--(6.718,5.052)--(6.718,5.022)--cycle;
\gpfill{rgb color={0.891,0.499,0.000}} (6.718,5.022)--(6.718,5.052)--(6.761,5.063)--(6.761,5.032)--cycle;
\gpfill{rgb color={0.862,0.411,0.000}} (6.761,5.032)--(6.761,5.063)--(6.805,5.073)--(6.805,5.042)--cycle;
\gpfill{rgb color={0.837,0.345,0.000}} (6.805,5.042)--(6.805,5.073)--(6.849,5.083)--(6.849,5.053)--cycle;
\gpfill{rgb color={0.817,0.297,0.000}} (6.849,5.053)--(6.849,5.083)--(6.893,5.094)--(6.893,5.063)--cycle;
\gpfill{rgb color={0.802,0.265,0.000}} (6.893,5.063)--(6.893,5.094)--(6.936,5.104)--(6.936,5.073)--cycle;
\gpfill{rgb color={0.792,0.246,0.000}} (6.936,5.073)--(6.936,5.104)--(6.980,5.114)--(6.980,5.083)--cycle;
\gpfill{rgb color={0.788,0.239,0.000}} (6.980,5.083)--(6.980,5.114)--(7.024,5.125)--(7.024,5.094)--cycle;
\gpfill{rgb color={0.789,0.242,0.000}} (7.024,5.094)--(7.024,5.125)--(7.068,5.135)--(7.068,5.104)--cycle;
\gpfill{rgb color={0.797,0.256,0.000}} (7.068,5.104)--(7.068,5.135)--(7.111,5.145)--(7.111,5.114)--cycle;
\gpfill{rgb color={0.809,0.281,0.000}} (7.111,5.114)--(7.111,5.145)--(7.155,5.156)--(7.155,5.125)--cycle;
\gpfill{rgb color={0.827,0.320,0.000}} (7.155,5.125)--(7.155,5.156)--(7.199,5.166)--(7.199,5.135)--cycle;
\gpfill{rgb color={0.849,0.374,0.000}} (7.199,5.135)--(7.199,5.166)--(7.243,5.176)--(7.243,5.145)--cycle;
\gpfill{rgb color={0.875,0.449,0.000}} (7.243,5.145)--(7.243,5.176)--(7.286,5.187)--(7.286,5.156)--cycle;
\gpfill{rgb color={0.904,0.547,0.000}} (7.286,5.156)--(7.286,5.187)--(7.330,5.197)--(7.330,5.166)--cycle;
\gpfill{rgb color={0.936,0.674,0.000}} (7.330,5.166)--(7.330,5.197)--(7.374,5.207)--(7.374,5.176)--cycle;
\gpfill{rgb color={0.970,0.834,0.000}} (7.374,5.176)--(7.374,5.207)--(7.418,5.218)--(7.418,5.187)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,5.187)--(7.418,5.218)--(7.461,5.228)--(7.461,5.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.197)--(7.461,5.228)--(7.505,5.238)--(7.505,5.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.207)--(7.505,5.238)--(7.549,5.249)--(7.549,5.218)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.218)--(7.549,5.249)--(7.593,5.259)--(7.593,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.228)--(7.593,5.259)--(7.636,5.269)--(7.636,5.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.238)--(7.636,5.269)--(7.680,5.280)--(7.680,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.249)--(7.680,5.280)--(7.724,5.290)--(7.724,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.259)--(7.724,5.290)--(7.768,5.300)--(7.768,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.269)--(7.768,5.300)--(7.811,5.310)--(7.811,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.280)--(7.811,5.310)--(7.855,5.321)--(7.855,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.290)--(7.855,5.321)--(7.899,5.331)--(7.899,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.300)--(7.899,5.331)--(7.943,5.341)--(7.943,5.311)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.311)--(7.943,5.341)--(7.987,5.352)--(7.987,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.321)--(7.987,5.352)--(8.030,5.362)--(8.030,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.331)--(8.030,5.362)--(8.074,5.372)--(8.074,5.342)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.342)--(8.074,5.372)--(8.118,5.383)--(8.118,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.352)--(8.118,5.383)--(8.162,5.393)--(8.162,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.362)--(8.162,5.393)--(8.205,5.403)--(8.205,5.373)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.373)--(8.205,5.403)--(8.249,5.414)--(8.249,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.383)--(8.249,5.414)--(8.293,5.424)--(8.293,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.393)--(8.293,5.424)--(8.337,5.434)--(8.337,5.404)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.404)--(8.337,5.434)--(8.380,5.445)--(8.380,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.414)--(8.380,5.445)--(8.424,5.455)--(8.424,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.424)--(8.424,5.455)--(8.468,5.465)--(8.468,5.435)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.435)--(8.468,5.465)--(8.512,5.476)--(8.512,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.445)--(8.512,5.476)--(8.555,5.486)--(8.555,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.455)--(8.555,5.486)--(8.599,5.496)--(8.599,5.466)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.466)--(8.599,5.496)--(8.643,5.507)--(8.643,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.476)--(8.643,5.507)--(8.687,5.517)--(8.687,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.486)--(8.687,5.517)--(8.729,5.527)--(8.729,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.496)--(8.729,5.527)--(8.773,5.538)--(8.773,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.507)--(8.773,5.538)--(8.817,5.548)--(8.817,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.517)--(8.817,5.548)--(8.861,5.557)--(8.861,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.527)--(8.861,5.557)--(8.904,5.568)--(8.904,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.538)--(8.904,5.568)--(8.948,5.578)--(8.948,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.548)--(8.948,5.578)--(8.992,5.588)--(8.992,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.557)--(8.992,5.588)--(9.036,5.599)--(9.036,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.568)--(9.036,5.599)--(9.079,5.609)--(9.079,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.578)--(9.079,5.609)--(9.123,5.619)--(9.123,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.588)--(9.123,5.619)--(9.167,5.630)--(9.167,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.599)--(9.167,5.630)--(9.211,5.640)--(9.211,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.609)--(9.211,5.640)--(9.254,5.650)--(9.254,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.619)--(9.254,5.650)--(9.298,5.661)--(9.298,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.630)--(9.298,5.661)--(9.342,5.671)--(9.342,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.640)--(9.342,5.671)--(9.386,5.681)--(9.386,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.650)--(9.386,5.681)--(9.430,5.692)--(9.430,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.661)--(9.430,5.692)--(9.473,5.702)--(9.473,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.671)--(9.473,5.702)--(9.517,5.712)--(9.517,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.681)--(9.517,5.712)--(9.561,5.723)--(9.561,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.692)--(9.561,5.723)--(9.605,5.733)--(9.605,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.702)--(9.605,5.733)--(9.648,5.743)--(9.648,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.712)--(9.648,5.743)--(9.692,5.753)--(9.692,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.723)--(9.692,5.753)--(9.736,5.764)--(9.736,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.733)--(9.736,5.764)--(9.780,5.774)--(9.780,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.743)--(9.780,5.774)--(9.823,5.784)--(9.823,5.754)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.754)--(9.823,5.784)--(9.867,5.795)--(9.867,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.764)--(9.867,5.795)--(9.911,5.805)--(9.911,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.774)--(9.911,5.805)--(9.955,5.815)--(9.955,5.785)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.785)--(9.955,5.815)--(9.998,5.826)--(9.998,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.795)--(9.998,5.826)--(10.042,5.836)--(10.042,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.805)--(10.042,5.836)--(10.086,5.846)--(10.086,5.816)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.816)--(10.086,5.846)--(10.130,5.857)--(10.130,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.826)--(10.130,5.857)--(10.173,5.867)--(10.173,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.836)--(10.173,5.867)--(10.217,5.877)--(10.217,5.847)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.847)--(10.217,5.877)--(10.261,5.888)--(10.261,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.857)--(10.261,5.888)--(10.305,5.898)--(10.305,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.867)--(10.305,5.898)--(10.348,5.908)--(10.348,5.878)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.878)--(10.348,5.908)--(10.392,5.919)--(10.392,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.888)--(10.392,5.919)--(10.436,5.929)--(10.436,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.898)--(10.436,5.929)--(10.480,5.939)--(10.480,5.909)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.909)--(10.480,5.939)--(10.523,5.950)--(10.523,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.919)--(10.523,5.950)--(10.567,5.960)--(10.567,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.929)--(10.567,5.960)--(10.611,5.970)--(10.611,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.939)--(10.611,5.970)--(10.655,5.981)--(10.655,5.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.950)--(10.655,5.981)--(10.698,5.991)--(10.698,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.960)--(10.698,5.991)--(10.742,6.001)--(10.742,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,5.970)--(10.742,6.001)--(10.786,6.012)--(10.786,5.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,5.981)--(10.786,6.012)--(10.830,6.022)--(10.830,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,5.991)--(10.830,6.022)--(10.873,6.032)--(10.873,6.001)--cycle;
\gpfill{rgb color={0.995,0.968,0.000}} (6.543,5.011)--(6.543,5.042)--(6.586,5.052)--(6.586,5.021)--cycle;
\gpfill{rgb color={0.969,0.828,0.000}} (6.586,5.021)--(6.586,5.052)--(6.630,5.063)--(6.630,5.032)--cycle;
\gpfill{rgb color={0.937,0.675,0.000}} (6.630,5.032)--(6.630,5.063)--(6.674,5.073)--(6.674,5.042)--cycle;
\gpfill{rgb color={0.903,0.543,0.000}} (6.674,5.042)--(6.674,5.073)--(6.718,5.083)--(6.718,5.052)--cycle;
\gpfill{rgb color={0.871,0.437,0.000}} (6.718,5.052)--(6.718,5.083)--(6.761,5.094)--(6.761,5.063)--cycle;
\gpfill{rgb color={0.842,0.356,0.000}} (6.761,5.063)--(6.761,5.094)--(6.805,5.104)--(6.805,5.073)--cycle;
\gpfill{rgb color={0.817,0.296,0.000}} (6.805,5.073)--(6.805,5.104)--(6.849,5.114)--(6.849,5.083)--cycle;
\gpfill{rgb color={0.796,0.254,0.000}} (6.849,5.083)--(6.849,5.114)--(6.893,5.124)--(6.893,5.094)--cycle;
\gpfill{rgb color={0.780,0.225,0.000}} (6.893,5.094)--(6.893,5.124)--(6.936,5.135)--(6.936,5.104)--cycle;
\gpfill{rgb color={0.770,0.208,0.000}} (6.936,5.104)--(6.936,5.135)--(6.980,5.145)--(6.980,5.114)--cycle;
\gpfill{rgb color={0.766,0.201,0.000}} (6.980,5.114)--(6.980,5.145)--(7.024,5.155)--(7.024,5.125)--cycle;
\gpfill{rgb color={0.767,0.204,0.000}} (7.024,5.125)--(7.024,5.155)--(7.068,5.166)--(7.068,5.135)--cycle;
\gpfill{rgb color={0.775,0.216,0.000}} (7.068,5.135)--(7.068,5.166)--(7.111,5.176)--(7.111,5.145)--cycle;
\gpfill{rgb color={0.788,0.239,0.000}} (7.111,5.145)--(7.111,5.176)--(7.155,5.186)--(7.155,5.156)--cycle;
\gpfill{rgb color={0.806,0.274,0.000}} (7.155,5.156)--(7.155,5.186)--(7.199,5.197)--(7.199,5.166)--cycle;
\gpfill{rgb color={0.828,0.323,0.000}} (7.199,5.166)--(7.199,5.197)--(7.243,5.207)--(7.243,5.176)--cycle;
\gpfill{rgb color={0.855,0.391,0.000}} (7.243,5.176)--(7.243,5.207)--(7.286,5.217)--(7.286,5.187)--cycle;
\gpfill{rgb color={0.885,0.481,0.000}} (7.286,5.187)--(7.286,5.217)--(7.330,5.228)--(7.330,5.197)--cycle;
\gpfill{rgb color={0.918,0.598,0.000}} (7.330,5.197)--(7.330,5.228)--(7.374,5.238)--(7.374,5.207)--cycle;
\gpfill{rgb color={0.952,0.746,0.000}} (7.374,5.207)--(7.374,5.238)--(7.418,5.248)--(7.418,5.218)--cycle;
\gpfill{rgb color={0.988,0.929,0.000}} (7.418,5.218)--(7.418,5.248)--(7.461,5.259)--(7.461,5.228)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.228)--(7.461,5.259)--(7.505,5.269)--(7.505,5.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.238)--(7.505,5.269)--(7.549,5.279)--(7.549,5.249)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.249)--(7.549,5.279)--(7.593,5.290)--(7.593,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.259)--(7.593,5.290)--(7.636,5.300)--(7.636,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.269)--(7.636,5.300)--(7.680,5.310)--(7.680,5.280)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.280)--(7.680,5.310)--(7.724,5.321)--(7.724,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.290)--(7.724,5.321)--(7.768,5.331)--(7.768,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.300)--(7.768,5.331)--(7.811,5.341)--(7.811,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.310)--(7.811,5.341)--(7.855,5.352)--(7.855,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.321)--(7.855,5.352)--(7.899,5.362)--(7.899,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.331)--(7.899,5.362)--(7.943,5.372)--(7.943,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.341)--(7.943,5.372)--(7.987,5.383)--(7.987,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.352)--(7.987,5.383)--(8.030,5.393)--(8.030,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.362)--(8.030,5.393)--(8.074,5.403)--(8.074,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.372)--(8.074,5.403)--(8.118,5.414)--(8.118,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.383)--(8.118,5.414)--(8.162,5.424)--(8.162,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.393)--(8.162,5.424)--(8.205,5.434)--(8.205,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.403)--(8.205,5.434)--(8.249,5.445)--(8.249,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.414)--(8.249,5.445)--(8.293,5.455)--(8.293,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.424)--(8.293,5.455)--(8.337,5.465)--(8.337,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.434)--(8.337,5.465)--(8.380,5.476)--(8.380,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.445)--(8.380,5.476)--(8.424,5.486)--(8.424,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.455)--(8.424,5.486)--(8.468,5.496)--(8.468,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.465)--(8.468,5.496)--(8.512,5.507)--(8.512,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.476)--(8.512,5.507)--(8.555,5.517)--(8.555,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.486)--(8.555,5.517)--(8.599,5.527)--(8.599,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.496)--(8.599,5.527)--(8.643,5.537)--(8.643,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.507)--(8.643,5.537)--(8.687,5.548)--(8.687,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.517)--(8.687,5.548)--(8.729,5.557)--(8.729,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.527)--(8.729,5.557)--(8.773,5.567)--(8.773,5.538)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.538)--(8.773,5.567)--(8.817,5.578)--(8.817,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.548)--(8.817,5.578)--(8.861,5.588)--(8.861,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.557)--(8.861,5.588)--(8.904,5.598)--(8.904,5.568)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.568)--(8.904,5.598)--(8.948,5.609)--(8.948,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.578)--(8.948,5.609)--(8.992,5.619)--(8.992,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.588)--(8.992,5.619)--(9.036,5.629)--(9.036,5.599)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.599)--(9.036,5.629)--(9.079,5.640)--(9.079,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.609)--(9.079,5.640)--(9.123,5.650)--(9.123,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.619)--(9.123,5.650)--(9.167,5.660)--(9.167,5.630)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.630)--(9.167,5.660)--(9.211,5.671)--(9.211,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.640)--(9.211,5.671)--(9.254,5.681)--(9.254,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.650)--(9.254,5.681)--(9.298,5.691)--(9.298,5.661)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.661)--(9.298,5.691)--(9.342,5.702)--(9.342,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.671)--(9.342,5.702)--(9.386,5.712)--(9.386,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.681)--(9.386,5.712)--(9.430,5.722)--(9.430,5.692)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.692)--(9.430,5.722)--(9.473,5.733)--(9.473,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.702)--(9.473,5.733)--(9.517,5.743)--(9.517,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.712)--(9.517,5.743)--(9.561,5.753)--(9.561,5.723)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.723)--(9.561,5.753)--(9.605,5.764)--(9.605,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.733)--(9.605,5.764)--(9.648,5.774)--(9.648,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.743)--(9.648,5.774)--(9.692,5.784)--(9.692,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.753)--(9.692,5.784)--(9.736,5.795)--(9.736,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.764)--(9.736,5.795)--(9.780,5.805)--(9.780,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.774)--(9.780,5.805)--(9.823,5.815)--(9.823,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.784)--(9.823,5.815)--(9.867,5.826)--(9.867,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.795)--(9.867,5.826)--(9.911,5.836)--(9.911,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.805)--(9.911,5.836)--(9.955,5.846)--(9.955,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.815)--(9.955,5.846)--(9.998,5.857)--(9.998,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.826)--(9.998,5.857)--(10.042,5.867)--(10.042,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.836)--(10.042,5.867)--(10.086,5.877)--(10.086,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.846)--(10.086,5.877)--(10.130,5.888)--(10.130,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.857)--(10.130,5.888)--(10.173,5.898)--(10.173,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.867)--(10.173,5.898)--(10.217,5.908)--(10.217,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.877)--(10.217,5.908)--(10.261,5.919)--(10.261,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.888)--(10.261,5.919)--(10.305,5.929)--(10.305,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.898)--(10.305,5.929)--(10.348,5.939)--(10.348,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.908)--(10.348,5.939)--(10.392,5.950)--(10.392,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.919)--(10.392,5.950)--(10.436,5.960)--(10.436,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.929)--(10.436,5.960)--(10.480,5.970)--(10.480,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.939)--(10.480,5.970)--(10.523,5.980)--(10.523,5.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.950)--(10.523,5.980)--(10.567,5.991)--(10.567,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.960)--(10.567,5.991)--(10.611,6.001)--(10.611,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,5.970)--(10.611,6.001)--(10.655,6.011)--(10.655,5.981)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,5.981)--(10.655,6.011)--(10.698,6.022)--(10.698,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,5.991)--(10.698,6.022)--(10.742,6.032)--(10.742,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,6.001)--(10.742,6.032)--(10.786,6.042)--(10.786,6.012)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,6.012)--(10.786,6.042)--(10.830,6.053)--(10.830,6.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,6.022)--(10.830,6.053)--(10.873,6.063)--(10.873,6.032)--cycle;
\gpfill{rgb color={0.977,0.870,0.000}} (6.543,5.042)--(6.543,5.073)--(6.586,5.083)--(6.586,5.052)--cycle;
\gpfill{rgb color={0.951,0.740,0.000}} (6.586,5.052)--(6.586,5.083)--(6.630,5.093)--(6.630,5.063)--cycle;
\gpfill{rgb color={0.918,0.599,0.000}} (6.630,5.063)--(6.630,5.093)--(6.674,5.104)--(6.674,5.073)--cycle;
\gpfill{rgb color={0.884,0.477,0.000}} (6.674,5.073)--(6.674,5.104)--(6.718,5.114)--(6.718,5.083)--cycle;
\gpfill{rgb color={0.851,0.380,0.000}} (6.718,5.083)--(6.718,5.114)--(6.761,5.124)--(6.761,5.094)--cycle;
\gpfill{rgb color={0.821,0.307,0.000}} (6.761,5.094)--(6.761,5.124)--(6.805,5.135)--(6.805,5.104)--cycle;
\gpfill{rgb color={0.795,0.253,0.000}} (6.805,5.104)--(6.805,5.135)--(6.849,5.145)--(6.849,5.114)--cycle;
\gpfill{rgb color={0.774,0.215,0.000}} (6.849,5.114)--(6.849,5.145)--(6.893,5.155)--(6.893,5.124)--cycle;
\gpfill{rgb color={0.758,0.189,0.000}} (6.893,5.124)--(6.893,5.155)--(6.936,5.166)--(6.936,5.135)--cycle;
\gpfill{rgb color={0.747,0.174,0.000}} (6.936,5.135)--(6.936,5.166)--(6.980,5.176)--(6.980,5.145)--cycle;
\gpfill{rgb color={0.743,0.168,0.000}} (6.980,5.145)--(6.980,5.176)--(7.024,5.186)--(7.024,5.155)--cycle;
\gpfill{rgb color={0.745,0.170,0.000}} (7.024,5.155)--(7.024,5.186)--(7.068,5.197)--(7.068,5.166)--cycle;
\gpfill{rgb color={0.752,0.181,0.000}} (7.068,5.166)--(7.068,5.197)--(7.111,5.207)--(7.111,5.176)--cycle;
\gpfill{rgb color={0.766,0.201,0.000}} (7.111,5.176)--(7.111,5.207)--(7.155,5.217)--(7.155,5.186)--cycle;
\gpfill{rgb color={0.784,0.232,0.000}} (7.155,5.186)--(7.155,5.217)--(7.199,5.228)--(7.199,5.197)--cycle;
\gpfill{rgb color={0.807,0.277,0.000}} (7.199,5.197)--(7.199,5.228)--(7.243,5.238)--(7.243,5.207)--cycle;
\gpfill{rgb color={0.835,0.338,0.000}} (7.243,5.207)--(7.243,5.238)--(7.286,5.248)--(7.286,5.217)--cycle;
\gpfill{rgb color={0.865,0.420,0.000}} (7.286,5.217)--(7.286,5.248)--(7.330,5.259)--(7.330,5.228)--cycle;
\gpfill{rgb color={0.899,0.528,0.000}} (7.330,5.228)--(7.330,5.259)--(7.374,5.269)--(7.374,5.238)--cycle;
\gpfill{rgb color={0.934,0.664,0.000}} (7.374,5.238)--(7.374,5.269)--(7.418,5.279)--(7.418,5.248)--cycle;
\gpfill{rgb color={0.970,0.834,0.000}} (7.418,5.248)--(7.418,5.279)--(7.461,5.290)--(7.461,5.259)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,5.259)--(7.461,5.290)--(7.505,5.300)--(7.505,5.269)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.269)--(7.505,5.300)--(7.549,5.310)--(7.549,5.279)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.279)--(7.549,5.310)--(7.593,5.321)--(7.593,5.290)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.290)--(7.593,5.321)--(7.636,5.331)--(7.636,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.300)--(7.636,5.331)--(7.680,5.341)--(7.680,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.310)--(7.680,5.341)--(7.724,5.351)--(7.724,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.321)--(7.724,5.351)--(7.768,5.362)--(7.768,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.331)--(7.768,5.362)--(7.811,5.372)--(7.811,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.341)--(7.811,5.372)--(7.855,5.382)--(7.855,5.352)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.352)--(7.855,5.382)--(7.899,5.393)--(7.899,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.362)--(7.899,5.393)--(7.943,5.403)--(7.943,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.372)--(7.943,5.403)--(7.987,5.413)--(7.987,5.383)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.383)--(7.987,5.413)--(8.030,5.424)--(8.030,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.393)--(8.030,5.424)--(8.074,5.434)--(8.074,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.403)--(8.074,5.434)--(8.118,5.444)--(8.118,5.414)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.414)--(8.118,5.444)--(8.162,5.455)--(8.162,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.424)--(8.162,5.455)--(8.205,5.465)--(8.205,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.434)--(8.205,5.465)--(8.249,5.475)--(8.249,5.445)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.445)--(8.249,5.475)--(8.293,5.486)--(8.293,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.455)--(8.293,5.486)--(8.337,5.496)--(8.337,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.465)--(8.337,5.496)--(8.380,5.506)--(8.380,5.476)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.476)--(8.380,5.506)--(8.424,5.517)--(8.424,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.486)--(8.424,5.517)--(8.468,5.527)--(8.468,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.496)--(8.468,5.527)--(8.512,5.537)--(8.512,5.507)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.507)--(8.512,5.537)--(8.555,5.548)--(8.555,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.517)--(8.555,5.548)--(8.599,5.557)--(8.599,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.527)--(8.599,5.557)--(8.643,5.567)--(8.643,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.537)--(8.643,5.567)--(8.687,5.578)--(8.687,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.548)--(8.687,5.578)--(8.729,5.588)--(8.729,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.557)--(8.729,5.588)--(8.773,5.598)--(8.773,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.567)--(8.773,5.598)--(8.817,5.609)--(8.817,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.578)--(8.817,5.609)--(8.861,5.619)--(8.861,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.588)--(8.861,5.619)--(8.904,5.629)--(8.904,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.598)--(8.904,5.629)--(8.948,5.640)--(8.948,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.609)--(8.948,5.640)--(8.992,5.650)--(8.992,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.619)--(8.992,5.650)--(9.036,5.660)--(9.036,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.629)--(9.036,5.660)--(9.079,5.671)--(9.079,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.640)--(9.079,5.671)--(9.123,5.681)--(9.123,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.650)--(9.123,5.681)--(9.167,5.691)--(9.167,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.660)--(9.167,5.691)--(9.211,5.702)--(9.211,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.671)--(9.211,5.702)--(9.254,5.712)--(9.254,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.681)--(9.254,5.712)--(9.298,5.722)--(9.298,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.691)--(9.298,5.722)--(9.342,5.733)--(9.342,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.702)--(9.342,5.733)--(9.386,5.743)--(9.386,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.712)--(9.386,5.743)--(9.430,5.753)--(9.430,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.722)--(9.430,5.753)--(9.473,5.763)--(9.473,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.733)--(9.473,5.763)--(9.517,5.774)--(9.517,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.743)--(9.517,5.774)--(9.561,5.784)--(9.561,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.753)--(9.561,5.784)--(9.605,5.794)--(9.605,5.764)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.764)--(9.605,5.794)--(9.648,5.805)--(9.648,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.774)--(9.648,5.805)--(9.692,5.815)--(9.692,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.784)--(9.692,5.815)--(9.736,5.825)--(9.736,5.795)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.795)--(9.736,5.825)--(9.780,5.836)--(9.780,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.805)--(9.780,5.836)--(9.823,5.846)--(9.823,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.815)--(9.823,5.846)--(9.867,5.856)--(9.867,5.826)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.826)--(9.867,5.856)--(9.911,5.867)--(9.911,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.836)--(9.911,5.867)--(9.955,5.877)--(9.955,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.846)--(9.955,5.877)--(9.998,5.887)--(9.998,5.857)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.857)--(9.998,5.887)--(10.042,5.898)--(10.042,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.867)--(10.042,5.898)--(10.086,5.908)--(10.086,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.877)--(10.086,5.908)--(10.130,5.918)--(10.130,5.888)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.888)--(10.130,5.918)--(10.173,5.929)--(10.173,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.898)--(10.173,5.929)--(10.217,5.939)--(10.217,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.908)--(10.217,5.939)--(10.261,5.949)--(10.261,5.919)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.919)--(10.261,5.949)--(10.305,5.960)--(10.305,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.929)--(10.305,5.960)--(10.348,5.970)--(10.348,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.939)--(10.348,5.970)--(10.392,5.980)--(10.392,5.950)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.950)--(10.392,5.980)--(10.436,5.991)--(10.436,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.960)--(10.436,5.991)--(10.480,6.001)--(10.480,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,5.970)--(10.480,6.001)--(10.523,6.011)--(10.523,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,5.980)--(10.523,6.011)--(10.567,6.022)--(10.567,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,5.991)--(10.567,6.022)--(10.611,6.032)--(10.611,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,6.001)--(10.611,6.032)--(10.655,6.042)--(10.655,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,6.011)--(10.655,6.042)--(10.698,6.053)--(10.698,6.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,6.022)--(10.698,6.053)--(10.742,6.063)--(10.742,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,6.032)--(10.742,6.063)--(10.786,6.073)--(10.786,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,6.042)--(10.786,6.073)--(10.830,6.084)--(10.830,6.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,6.053)--(10.830,6.084)--(10.873,6.094)--(10.873,6.063)--cycle;
\gpfill{rgb color={0.959,0.780,0.000}} (6.543,5.073)--(6.543,5.104)--(6.586,5.114)--(6.586,5.083)--cycle;
\gpfill{rgb color={0.933,0.659,0.000}} (6.586,5.083)--(6.586,5.114)--(6.630,5.124)--(6.630,5.093)--cycle;
\gpfill{rgb color={0.899,0.528,0.000}} (6.630,5.093)--(6.630,5.124)--(6.674,5.135)--(6.674,5.104)--cycle;
\gpfill{rgb color={0.864,0.417,0.000}} (6.674,5.104)--(6.674,5.135)--(6.718,5.145)--(6.718,5.114)--cycle;
\gpfill{rgb color={0.831,0.328,0.000}} (6.718,5.114)--(6.718,5.145)--(6.761,5.155)--(6.761,5.124)--cycle;
\gpfill{rgb color={0.800,0.262,0.000}} (6.761,5.124)--(6.761,5.155)--(6.805,5.165)--(6.805,5.135)--cycle;
\gpfill{rgb color={0.773,0.214,0.000}} (6.805,5.135)--(6.805,5.165)--(6.849,5.176)--(6.849,5.145)--cycle;
\gpfill{rgb color={0.751,0.180,0.000}} (6.849,5.145)--(6.849,5.176)--(6.893,5.186)--(6.893,5.155)--cycle;
\gpfill{rgb color={0.734,0.157,0.000}} (6.893,5.155)--(6.893,5.186)--(6.936,5.196)--(6.936,5.166)--cycle;
\gpfill{rgb color={0.724,0.144,0.000}} (6.936,5.166)--(6.936,5.196)--(6.980,5.207)--(6.980,5.176)--cycle;
\gpfill{rgb color={0.719,0.138,0.000}} (6.980,5.176)--(6.980,5.207)--(7.024,5.217)--(7.024,5.186)--cycle;
\gpfill{rgb color={0.721,0.141,0.000}} (7.024,5.186)--(7.024,5.217)--(7.068,5.227)--(7.068,5.197)--cycle;
\gpfill{rgb color={0.729,0.150,0.000}} (7.068,5.197)--(7.068,5.227)--(7.111,5.238)--(7.111,5.207)--cycle;
\gpfill{rgb color={0.743,0.168,0.000}} (7.111,5.207)--(7.111,5.238)--(7.155,5.248)--(7.155,5.217)--cycle;
\gpfill{rgb color={0.762,0.196,0.000}} (7.155,5.217)--(7.155,5.248)--(7.199,5.258)--(7.199,5.228)--cycle;
\gpfill{rgb color={0.786,0.235,0.000}} (7.199,5.228)--(7.199,5.258)--(7.243,5.269)--(7.243,5.238)--cycle;
\gpfill{rgb color={0.814,0.291,0.000}} (7.243,5.238)--(7.243,5.269)--(7.286,5.279)--(7.286,5.248)--cycle;
\gpfill{rgb color={0.845,0.365,0.000}} (7.286,5.248)--(7.286,5.279)--(7.330,5.289)--(7.330,5.259)--cycle;
\gpfill{rgb color={0.880,0.463,0.000}} (7.330,5.259)--(7.330,5.289)--(7.374,5.300)--(7.374,5.269)--cycle;
\gpfill{rgb color={0.916,0.589,0.000}} (7.374,5.269)--(7.374,5.300)--(7.418,5.310)--(7.418,5.279)--cycle;
\gpfill{rgb color={0.952,0.746,0.000}} (7.418,5.279)--(7.418,5.310)--(7.461,5.320)--(7.461,5.290)--cycle;
\gpfill{rgb color={0.989,0.936,0.000}} (7.461,5.290)--(7.461,5.320)--(7.505,5.331)--(7.505,5.300)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.300)--(7.505,5.331)--(7.549,5.341)--(7.549,5.310)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.310)--(7.549,5.341)--(7.593,5.351)--(7.593,5.321)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.321)--(7.593,5.351)--(7.636,5.362)--(7.636,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.331)--(7.636,5.362)--(7.680,5.372)--(7.680,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.341)--(7.680,5.372)--(7.724,5.382)--(7.724,5.351)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.351)--(7.724,5.382)--(7.768,5.393)--(7.768,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.362)--(7.768,5.393)--(7.811,5.403)--(7.811,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.372)--(7.811,5.403)--(7.855,5.413)--(7.855,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.382)--(7.855,5.413)--(7.899,5.424)--(7.899,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.393)--(7.899,5.424)--(7.943,5.434)--(7.943,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.403)--(7.943,5.434)--(7.987,5.444)--(7.987,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.413)--(7.987,5.444)--(8.030,5.455)--(8.030,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.424)--(8.030,5.455)--(8.074,5.465)--(8.074,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.434)--(8.074,5.465)--(8.118,5.475)--(8.118,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.444)--(8.118,5.475)--(8.162,5.486)--(8.162,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.455)--(8.162,5.486)--(8.205,5.496)--(8.205,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.465)--(8.205,5.496)--(8.249,5.506)--(8.249,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.475)--(8.249,5.506)--(8.293,5.517)--(8.293,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.486)--(8.293,5.517)--(8.337,5.527)--(8.337,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.496)--(8.337,5.527)--(8.380,5.537)--(8.380,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.506)--(8.380,5.537)--(8.424,5.548)--(8.424,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.517)--(8.424,5.548)--(8.468,5.557)--(8.468,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.527)--(8.468,5.557)--(8.512,5.567)--(8.512,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.537)--(8.512,5.567)--(8.555,5.577)--(8.555,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.548)--(8.555,5.577)--(8.599,5.588)--(8.599,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.557)--(8.599,5.588)--(8.643,5.598)--(8.643,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.567)--(8.643,5.598)--(8.687,5.608)--(8.687,5.578)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.578)--(8.687,5.608)--(8.729,5.619)--(8.729,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.588)--(8.729,5.619)--(8.773,5.629)--(8.773,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.598)--(8.773,5.629)--(8.817,5.639)--(8.817,5.609)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.609)--(8.817,5.639)--(8.861,5.650)--(8.861,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.619)--(8.861,5.650)--(8.904,5.660)--(8.904,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.629)--(8.904,5.660)--(8.948,5.670)--(8.948,5.640)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.640)--(8.948,5.670)--(8.992,5.681)--(8.992,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.650)--(8.992,5.681)--(9.036,5.691)--(9.036,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.660)--(9.036,5.691)--(9.079,5.701)--(9.079,5.671)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.671)--(9.079,5.701)--(9.123,5.712)--(9.123,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.681)--(9.123,5.712)--(9.167,5.722)--(9.167,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.691)--(9.167,5.722)--(9.211,5.732)--(9.211,5.702)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.702)--(9.211,5.732)--(9.254,5.743)--(9.254,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.712)--(9.254,5.743)--(9.298,5.753)--(9.298,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.722)--(9.298,5.753)--(9.342,5.763)--(9.342,5.733)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.733)--(9.342,5.763)--(9.386,5.774)--(9.386,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.743)--(9.386,5.774)--(9.430,5.784)--(9.430,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.753)--(9.430,5.784)--(9.473,5.794)--(9.473,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.763)--(9.473,5.794)--(9.517,5.805)--(9.517,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.774)--(9.517,5.805)--(9.561,5.815)--(9.561,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.784)--(9.561,5.815)--(9.605,5.825)--(9.605,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.794)--(9.605,5.825)--(9.648,5.836)--(9.648,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.805)--(9.648,5.836)--(9.692,5.846)--(9.692,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.815)--(9.692,5.846)--(9.736,5.856)--(9.736,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.825)--(9.736,5.856)--(9.780,5.867)--(9.780,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.836)--(9.780,5.867)--(9.823,5.877)--(9.823,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.846)--(9.823,5.877)--(9.867,5.887)--(9.867,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.856)--(9.867,5.887)--(9.911,5.898)--(9.911,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.867)--(9.911,5.898)--(9.955,5.908)--(9.955,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.877)--(9.955,5.908)--(9.998,5.918)--(9.998,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.887)--(9.998,5.918)--(10.042,5.929)--(10.042,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.898)--(10.042,5.929)--(10.086,5.939)--(10.086,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.908)--(10.086,5.939)--(10.130,5.949)--(10.130,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.918)--(10.130,5.949)--(10.173,5.960)--(10.173,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.929)--(10.173,5.960)--(10.217,5.970)--(10.217,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.939)--(10.217,5.970)--(10.261,5.980)--(10.261,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.949)--(10.261,5.980)--(10.305,5.991)--(10.305,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.960)--(10.305,5.991)--(10.348,6.001)--(10.348,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,5.970)--(10.348,6.001)--(10.392,6.011)--(10.392,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,5.980)--(10.392,6.011)--(10.436,6.021)--(10.436,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,5.991)--(10.436,6.021)--(10.480,6.032)--(10.480,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,6.001)--(10.480,6.032)--(10.523,6.042)--(10.523,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,6.011)--(10.523,6.042)--(10.567,6.052)--(10.567,6.022)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,6.022)--(10.567,6.052)--(10.611,6.063)--(10.611,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,6.032)--(10.611,6.063)--(10.655,6.073)--(10.655,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,6.042)--(10.655,6.073)--(10.698,6.083)--(10.698,6.053)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,6.053)--(10.698,6.083)--(10.742,6.094)--(10.742,6.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,6.063)--(10.742,6.094)--(10.786,6.104)--(10.786,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,6.073)--(10.786,6.104)--(10.830,6.114)--(10.830,6.084)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,6.084)--(10.830,6.114)--(10.873,6.125)--(10.873,6.094)--cycle;
\gpfill{rgb color={0.941,0.695,0.000}} (6.543,5.104)--(6.543,5.134)--(6.586,5.145)--(6.586,5.114)--cycle;
\gpfill{rgb color={0.914,0.584,0.000}} (6.586,5.114)--(6.586,5.145)--(6.630,5.155)--(6.630,5.124)--cycle;
\gpfill{rgb color={0.880,0.464,0.000}} (6.630,5.124)--(6.630,5.155)--(6.674,5.165)--(6.674,5.135)--cycle;
\gpfill{rgb color={0.844,0.362,0.000}} (6.674,5.135)--(6.674,5.165)--(6.718,5.176)--(6.718,5.145)--cycle;
\gpfill{rgb color={0.810,0.282,0.000}} (6.718,5.145)--(6.718,5.176)--(6.761,5.186)--(6.761,5.155)--cycle;
\gpfill{rgb color={0.778,0.222,0.000}} (6.761,5.155)--(6.761,5.186)--(6.805,5.196)--(6.805,5.165)--cycle;
\gpfill{rgb color={0.751,0.179,0.000}} (6.805,5.165)--(6.805,5.196)--(6.849,5.207)--(6.849,5.176)--cycle;
\gpfill{rgb color={0.728,0.149,0.000}} (6.849,5.176)--(6.849,5.207)--(6.893,5.217)--(6.893,5.186)--cycle;
\gpfill{rgb color={0.711,0.129,0.000}} (6.893,5.186)--(6.893,5.217)--(6.936,5.227)--(6.936,5.196)--cycle;
\gpfill{rgb color={0.700,0.117,0.067}} (6.936,5.196)--(6.936,5.227)--(6.980,5.238)--(6.980,5.207)--cycle;
\gpfill{rgb color={0.695,0.113,0.107}} (6.980,5.207)--(6.980,5.238)--(7.024,5.248)--(7.024,5.217)--cycle;
\gpfill{rgb color={0.697,0.114,0.091}} (7.024,5.217)--(7.024,5.248)--(7.068,5.258)--(7.068,5.227)--cycle;
\gpfill{rgb color={0.705,0.123,0.019}} (7.068,5.227)--(7.068,5.258)--(7.111,5.269)--(7.111,5.238)--cycle;
\gpfill{rgb color={0.719,0.138,0.000}} (7.111,5.238)--(7.111,5.269)--(7.155,5.279)--(7.155,5.248)--cycle;
\gpfill{rgb color={0.739,0.163,0.000}} (7.155,5.248)--(7.155,5.279)--(7.199,5.289)--(7.199,5.258)--cycle;
\gpfill{rgb color={0.764,0.198,0.000}} (7.199,5.258)--(7.199,5.289)--(7.243,5.300)--(7.243,5.269)--cycle;
\gpfill{rgb color={0.792,0.248,0.000}} (7.243,5.269)--(7.243,5.300)--(7.286,5.310)--(7.286,5.279)--cycle;
\gpfill{rgb color={0.825,0.315,0.000}} (7.286,5.279)--(7.286,5.310)--(7.330,5.320)--(7.330,5.289)--cycle;
\gpfill{rgb color={0.860,0.404,0.000}} (7.330,5.289)--(7.330,5.320)--(7.374,5.331)--(7.374,5.300)--cycle;
\gpfill{rgb color={0.897,0.519,0.000}} (7.374,5.300)--(7.374,5.331)--(7.418,5.341)--(7.418,5.310)--cycle;
\gpfill{rgb color={0.934,0.665,0.000}} (7.418,5.310)--(7.418,5.341)--(7.461,5.351)--(7.461,5.320)--cycle;
\gpfill{rgb color={0.972,0.841,0.000}} (7.461,5.320)--(7.461,5.351)--(7.505,5.362)--(7.505,5.331)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,5.331)--(7.505,5.362)--(7.549,5.372)--(7.549,5.341)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.341)--(7.549,5.372)--(7.593,5.382)--(7.593,5.351)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.351)--(7.593,5.382)--(7.636,5.392)--(7.636,5.362)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.362)--(7.636,5.392)--(7.680,5.403)--(7.680,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.372)--(7.680,5.403)--(7.724,5.413)--(7.724,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.382)--(7.724,5.413)--(7.768,5.423)--(7.768,5.393)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.393)--(7.768,5.423)--(7.811,5.434)--(7.811,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.403)--(7.811,5.434)--(7.855,5.444)--(7.855,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.413)--(7.855,5.444)--(7.899,5.454)--(7.899,5.424)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.424)--(7.899,5.454)--(7.943,5.465)--(7.943,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.434)--(7.943,5.465)--(7.987,5.475)--(7.987,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.444)--(7.987,5.475)--(8.030,5.485)--(8.030,5.455)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.455)--(8.030,5.485)--(8.074,5.496)--(8.074,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.465)--(8.074,5.496)--(8.118,5.506)--(8.118,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.475)--(8.118,5.506)--(8.162,5.516)--(8.162,5.486)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.486)--(8.162,5.516)--(8.205,5.527)--(8.205,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.496)--(8.205,5.527)--(8.249,5.537)--(8.249,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.506)--(8.249,5.537)--(8.293,5.547)--(8.293,5.517)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.517)--(8.293,5.547)--(8.337,5.557)--(8.337,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.527)--(8.337,5.557)--(8.380,5.567)--(8.380,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.537)--(8.380,5.567)--(8.424,5.577)--(8.424,5.548)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.548)--(8.424,5.577)--(8.468,5.588)--(8.468,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.557)--(8.468,5.588)--(8.512,5.598)--(8.512,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.567)--(8.512,5.598)--(8.555,5.608)--(8.555,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.577)--(8.555,5.608)--(8.599,5.619)--(8.599,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.588)--(8.599,5.619)--(8.643,5.629)--(8.643,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.598)--(8.643,5.629)--(8.687,5.639)--(8.687,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.608)--(8.687,5.639)--(8.729,5.650)--(8.729,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.619)--(8.729,5.650)--(8.773,5.660)--(8.773,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.629)--(8.773,5.660)--(8.817,5.670)--(8.817,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.639)--(8.817,5.670)--(8.861,5.681)--(8.861,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.650)--(8.861,5.681)--(8.904,5.691)--(8.904,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.660)--(8.904,5.691)--(8.948,5.701)--(8.948,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.670)--(8.948,5.701)--(8.992,5.712)--(8.992,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.681)--(8.992,5.712)--(9.036,5.722)--(9.036,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.691)--(9.036,5.722)--(9.079,5.732)--(9.079,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.701)--(9.079,5.732)--(9.123,5.743)--(9.123,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.712)--(9.123,5.743)--(9.167,5.753)--(9.167,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.722)--(9.167,5.753)--(9.211,5.763)--(9.211,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.732)--(9.211,5.763)--(9.254,5.774)--(9.254,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.743)--(9.254,5.774)--(9.298,5.784)--(9.298,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.753)--(9.298,5.784)--(9.342,5.794)--(9.342,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.763)--(9.342,5.794)--(9.386,5.805)--(9.386,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.774)--(9.386,5.805)--(9.430,5.815)--(9.430,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.784)--(9.430,5.815)--(9.473,5.825)--(9.473,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.794)--(9.473,5.825)--(9.517,5.835)--(9.517,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.805)--(9.517,5.835)--(9.561,5.846)--(9.561,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.815)--(9.561,5.846)--(9.605,5.856)--(9.605,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.825)--(9.605,5.856)--(9.648,5.866)--(9.648,5.836)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.836)--(9.648,5.866)--(9.692,5.877)--(9.692,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.846)--(9.692,5.877)--(9.736,5.887)--(9.736,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.856)--(9.736,5.887)--(9.780,5.897)--(9.780,5.867)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.867)--(9.780,5.897)--(9.823,5.908)--(9.823,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.877)--(9.823,5.908)--(9.867,5.918)--(9.867,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.887)--(9.867,5.918)--(9.911,5.928)--(9.911,5.898)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.898)--(9.911,5.928)--(9.955,5.939)--(9.955,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.908)--(9.955,5.939)--(9.998,5.949)--(9.998,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.918)--(9.998,5.949)--(10.042,5.959)--(10.042,5.929)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.929)--(10.042,5.959)--(10.086,5.970)--(10.086,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.939)--(10.086,5.970)--(10.130,5.980)--(10.130,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.949)--(10.130,5.980)--(10.173,5.990)--(10.173,5.960)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.960)--(10.173,5.990)--(10.217,6.001)--(10.217,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,5.970)--(10.217,6.001)--(10.261,6.011)--(10.261,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,5.980)--(10.261,6.011)--(10.305,6.021)--(10.305,5.991)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,5.991)--(10.305,6.021)--(10.348,6.032)--(10.348,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,6.001)--(10.348,6.032)--(10.392,6.042)--(10.392,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,6.011)--(10.392,6.042)--(10.436,6.052)--(10.436,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,6.021)--(10.436,6.052)--(10.480,6.063)--(10.480,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,6.032)--(10.480,6.063)--(10.523,6.073)--(10.523,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,6.042)--(10.523,6.073)--(10.567,6.083)--(10.567,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,6.052)--(10.567,6.083)--(10.611,6.094)--(10.611,6.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,6.063)--(10.611,6.094)--(10.655,6.104)--(10.655,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,6.073)--(10.655,6.104)--(10.698,6.114)--(10.698,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,6.083)--(10.698,6.114)--(10.742,6.125)--(10.742,6.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,6.094)--(10.742,6.125)--(10.786,6.135)--(10.786,6.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,6.104)--(10.786,6.135)--(10.830,6.145)--(10.830,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,6.114)--(10.830,6.145)--(10.873,6.156)--(10.873,6.125)--cycle;
\gpfill{rgb color={0.923,0.617,0.000}} (6.543,5.134)--(6.543,5.165)--(6.586,5.176)--(6.586,5.145)--cycle;
\gpfill{rgb color={0.895,0.515,0.000}} (6.586,5.145)--(6.586,5.176)--(6.630,5.186)--(6.630,5.155)--cycle;
\gpfill{rgb color={0.860,0.405,0.000}} (6.630,5.155)--(6.630,5.186)--(6.674,5.196)--(6.674,5.165)--cycle;
\gpfill{rgb color={0.823,0.312,0.000}} (6.674,5.165)--(6.674,5.196)--(6.718,5.206)--(6.718,5.176)--cycle;
\gpfill{rgb color={0.788,0.240,0.000}} (6.718,5.176)--(6.718,5.206)--(6.761,5.217)--(6.761,5.186)--cycle;
\gpfill{rgb color={0.756,0.186,0.000}} (6.761,5.186)--(6.761,5.217)--(6.805,5.227)--(6.805,5.196)--cycle;
\gpfill{rgb color={0.727,0.148,0.000}} (6.805,5.196)--(6.805,5.227)--(6.849,5.237)--(6.849,5.207)--cycle;
\gpfill{rgb color={0.704,0.122,0.028}} (6.849,5.207)--(6.849,5.237)--(6.893,5.248)--(6.893,5.217)--cycle;
\gpfill{rgb color={0.686,0.104,0.184}} (6.893,5.217)--(6.893,5.248)--(6.936,5.258)--(6.936,5.227)--cycle;
\gpfill{rgb color={0.674,0.094,0.280}} (6.936,5.227)--(6.936,5.258)--(6.980,5.268)--(6.980,5.238)--cycle;
\gpfill{rgb color={0.670,0.090,0.318}} (6.980,5.238)--(6.980,5.268)--(7.024,5.279)--(7.024,5.248)--cycle;
\gpfill{rgb color={0.672,0.092,0.302}} (7.024,5.248)--(7.024,5.279)--(7.068,5.289)--(7.068,5.258)--cycle;
\gpfill{rgb color={0.680,0.099,0.233}} (7.068,5.258)--(7.068,5.289)--(7.111,5.299)--(7.111,5.269)--cycle;
\gpfill{rgb color={0.695,0.113,0.108}} (7.111,5.269)--(7.111,5.299)--(7.155,5.310)--(7.155,5.279)--cycle;
\gpfill{rgb color={0.715,0.134,0.000}} (7.155,5.279)--(7.155,5.310)--(7.199,5.320)--(7.199,5.289)--cycle;
\gpfill{rgb color={0.741,0.165,0.000}} (7.199,5.289)--(7.199,5.320)--(7.243,5.330)--(7.243,5.300)--cycle;
\gpfill{rgb color={0.770,0.209,0.000}} (7.243,5.300)--(7.243,5.330)--(7.286,5.341)--(7.286,5.310)--cycle;
\gpfill{rgb color={0.804,0.269,0.000}} (7.286,5.310)--(7.286,5.341)--(7.330,5.351)--(7.330,5.320)--cycle;
\gpfill{rgb color={0.839,0.350,0.000}} (7.330,5.320)--(7.330,5.351)--(7.374,5.361)--(7.374,5.331)--cycle;
\gpfill{rgb color={0.877,0.455,0.000}} (7.374,5.331)--(7.374,5.361)--(7.418,5.372)--(7.418,5.341)--cycle;
\gpfill{rgb color={0.916,0.589,0.000}} (7.418,5.341)--(7.418,5.372)--(7.461,5.382)--(7.461,5.351)--cycle;
\gpfill{rgb color={0.954,0.752,0.000}} (7.461,5.351)--(7.461,5.382)--(7.505,5.392)--(7.505,5.362)--cycle;
\gpfill{rgb color={0.990,0.939,0.000}} (7.505,5.362)--(7.505,5.392)--(7.549,5.403)--(7.549,5.372)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.372)--(7.549,5.403)--(7.593,5.413)--(7.593,5.382)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.382)--(7.593,5.413)--(7.636,5.423)--(7.636,5.392)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.392)--(7.636,5.423)--(7.680,5.434)--(7.680,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.403)--(7.680,5.434)--(7.724,5.444)--(7.724,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.413)--(7.724,5.444)--(7.768,5.454)--(7.768,5.423)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.423)--(7.768,5.454)--(7.811,5.465)--(7.811,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.434)--(7.811,5.465)--(7.855,5.475)--(7.855,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.444)--(7.855,5.475)--(7.899,5.485)--(7.899,5.454)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.454)--(7.899,5.485)--(7.943,5.496)--(7.943,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.465)--(7.943,5.496)--(7.987,5.506)--(7.987,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.475)--(7.987,5.506)--(8.030,5.516)--(8.030,5.485)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.485)--(8.030,5.516)--(8.074,5.527)--(8.074,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.496)--(8.074,5.527)--(8.118,5.537)--(8.118,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.506)--(8.118,5.537)--(8.162,5.547)--(8.162,5.516)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.516)--(8.162,5.547)--(8.205,5.557)--(8.205,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.527)--(8.205,5.557)--(8.249,5.567)--(8.249,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.537)--(8.249,5.567)--(8.293,5.577)--(8.293,5.547)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.547)--(8.293,5.577)--(8.337,5.588)--(8.337,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.557)--(8.337,5.588)--(8.380,5.598)--(8.380,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.567)--(8.380,5.598)--(8.424,5.608)--(8.424,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.577)--(8.424,5.608)--(8.468,5.618)--(8.468,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.588)--(8.468,5.618)--(8.512,5.629)--(8.512,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.598)--(8.512,5.629)--(8.555,5.639)--(8.555,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.608)--(8.555,5.639)--(8.599,5.649)--(8.599,5.619)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.619)--(8.599,5.649)--(8.643,5.660)--(8.643,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.629)--(8.643,5.660)--(8.687,5.670)--(8.687,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.639)--(8.687,5.670)--(8.729,5.680)--(8.729,5.650)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.650)--(8.729,5.680)--(8.773,5.691)--(8.773,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.660)--(8.773,5.691)--(8.817,5.701)--(8.817,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.670)--(8.817,5.701)--(8.861,5.711)--(8.861,5.681)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.681)--(8.861,5.711)--(8.904,5.722)--(8.904,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.691)--(8.904,5.722)--(8.948,5.732)--(8.948,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.701)--(8.948,5.732)--(8.992,5.742)--(8.992,5.712)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.712)--(8.992,5.742)--(9.036,5.753)--(9.036,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.722)--(9.036,5.753)--(9.079,5.763)--(9.079,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.732)--(9.079,5.763)--(9.123,5.773)--(9.123,5.743)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.743)--(9.123,5.773)--(9.167,5.784)--(9.167,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.753)--(9.167,5.784)--(9.211,5.794)--(9.211,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.763)--(9.211,5.794)--(9.254,5.804)--(9.254,5.774)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.774)--(9.254,5.804)--(9.298,5.815)--(9.298,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.784)--(9.298,5.815)--(9.342,5.825)--(9.342,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.794)--(9.342,5.825)--(9.386,5.835)--(9.386,5.805)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.805)--(9.386,5.835)--(9.430,5.846)--(9.430,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.815)--(9.430,5.846)--(9.473,5.856)--(9.473,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.825)--(9.473,5.856)--(9.517,5.866)--(9.517,5.835)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.835)--(9.517,5.866)--(9.561,5.877)--(9.561,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.846)--(9.561,5.877)--(9.605,5.887)--(9.605,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.856)--(9.605,5.887)--(9.648,5.897)--(9.648,5.866)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.866)--(9.648,5.897)--(9.692,5.908)--(9.692,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.877)--(9.692,5.908)--(9.736,5.918)--(9.736,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.887)--(9.736,5.918)--(9.780,5.928)--(9.780,5.897)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.897)--(9.780,5.928)--(9.823,5.939)--(9.823,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.908)--(9.823,5.939)--(9.867,5.949)--(9.867,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.918)--(9.867,5.949)--(9.911,5.959)--(9.911,5.928)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.928)--(9.911,5.959)--(9.955,5.970)--(9.955,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.939)--(9.955,5.970)--(9.998,5.980)--(9.998,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.949)--(9.998,5.980)--(10.042,5.990)--(10.042,5.959)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.959)--(10.042,5.990)--(10.086,6.001)--(10.086,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,5.970)--(10.086,6.001)--(10.130,6.011)--(10.130,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,5.980)--(10.130,6.011)--(10.173,6.021)--(10.173,5.990)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,5.990)--(10.173,6.021)--(10.217,6.032)--(10.217,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,6.001)--(10.217,6.032)--(10.261,6.042)--(10.261,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,6.011)--(10.261,6.042)--(10.305,6.052)--(10.305,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,6.021)--(10.305,6.052)--(10.348,6.062)--(10.348,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,6.032)--(10.348,6.062)--(10.392,6.073)--(10.392,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,6.042)--(10.392,6.073)--(10.436,6.083)--(10.436,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,6.052)--(10.436,6.083)--(10.480,6.093)--(10.480,6.063)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,6.063)--(10.480,6.093)--(10.523,6.104)--(10.523,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,6.073)--(10.523,6.104)--(10.567,6.114)--(10.567,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,6.083)--(10.567,6.114)--(10.611,6.124)--(10.611,6.094)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,6.094)--(10.611,6.124)--(10.655,6.135)--(10.655,6.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,6.104)--(10.655,6.135)--(10.698,6.145)--(10.698,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,6.114)--(10.698,6.145)--(10.742,6.155)--(10.742,6.125)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,6.125)--(10.742,6.155)--(10.786,6.166)--(10.786,6.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,6.135)--(10.786,6.166)--(10.830,6.176)--(10.830,6.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,6.145)--(10.830,6.176)--(10.873,6.186)--(10.873,6.156)--cycle;
\gpfill{rgb color={0.904,0.545,0.000}} (6.543,5.165)--(6.543,5.196)--(6.586,5.206)--(6.586,5.176)--cycle;
\gpfill{rgb color={0.876,0.451,0.000}} (6.586,5.176)--(6.586,5.206)--(6.630,5.217)--(6.630,5.186)--cycle;
\gpfill{rgb color={0.840,0.351,0.000}} (6.630,5.186)--(6.630,5.217)--(6.674,5.227)--(6.674,5.196)--cycle;
\gpfill{rgb color={0.802,0.267,0.000}} (6.674,5.196)--(6.674,5.227)--(6.718,5.237)--(6.718,5.206)--cycle;
\gpfill{rgb color={0.766,0.202,0.000}} (6.718,5.206)--(6.718,5.237)--(6.761,5.248)--(6.761,5.217)--cycle;
\gpfill{rgb color={0.733,0.155,0.000}} (6.761,5.217)--(6.761,5.248)--(6.805,5.258)--(6.805,5.227)--cycle;
\gpfill{rgb color={0.703,0.121,0.033}} (6.805,5.227)--(6.805,5.258)--(6.849,5.268)--(6.849,5.237)--cycle;
\gpfill{rgb color={0.679,0.098,0.242}} (6.849,5.237)--(6.849,5.268)--(6.893,5.279)--(6.893,5.248)--cycle;
\gpfill{rgb color={0.660,0.083,0.390}} (6.893,5.248)--(6.893,5.279)--(6.936,5.289)--(6.936,5.258)--cycle;
\gpfill{rgb color={0.648,0.074,0.479}} (6.936,5.258)--(6.936,5.289)--(6.980,5.299)--(6.980,5.268)--cycle;
\gpfill{rgb color={0.643,0.071,0.514}} (6.980,5.268)--(6.980,5.299)--(7.024,5.310)--(7.024,5.279)--cycle;
\gpfill{rgb color={0.646,0.072,0.500}} (7.024,5.279)--(7.024,5.310)--(7.068,5.320)--(7.068,5.289)--cycle;
\gpfill{rgb color={0.654,0.079,0.436}} (7.068,5.289)--(7.068,5.320)--(7.111,5.330)--(7.111,5.299)--cycle;
\gpfill{rgb color={0.670,0.090,0.319}} (7.111,5.299)--(7.111,5.330)--(7.155,5.341)--(7.155,5.310)--cycle;
\gpfill{rgb color={0.691,0.109,0.143}} (7.155,5.310)--(7.155,5.341)--(7.199,5.351)--(7.199,5.320)--cycle;
\gpfill{rgb color={0.717,0.136,0.000}} (7.199,5.320)--(7.199,5.351)--(7.243,5.361)--(7.243,5.330)--cycle;
\gpfill{rgb color={0.748,0.175,0.000}} (7.243,5.330)--(7.243,5.361)--(7.286,5.372)--(7.286,5.341)--cycle;
\gpfill{rgb color={0.782,0.229,0.000}} (7.286,5.341)--(7.286,5.372)--(7.330,5.382)--(7.330,5.351)--cycle;
\gpfill{rgb color={0.819,0.301,0.000}} (7.330,5.351)--(7.330,5.382)--(7.374,5.392)--(7.374,5.361)--cycle;
\gpfill{rgb color={0.857,0.397,0.000}} (7.374,5.361)--(7.374,5.392)--(7.418,5.403)--(7.418,5.372)--cycle;
\gpfill{rgb color={0.897,0.519,0.000}} (7.418,5.372)--(7.418,5.403)--(7.461,5.413)--(7.461,5.382)--cycle;
\gpfill{rgb color={0.935,0.670,0.000}} (7.461,5.382)--(7.461,5.413)--(7.505,5.423)--(7.505,5.392)--cycle;
\gpfill{rgb color={0.972,0.844,0.000}} (7.505,5.392)--(7.505,5.423)--(7.549,5.433)--(7.549,5.403)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,5.403)--(7.549,5.433)--(7.593,5.444)--(7.593,5.413)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.413)--(7.593,5.444)--(7.636,5.454)--(7.636,5.423)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.423)--(7.636,5.454)--(7.680,5.464)--(7.680,5.434)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.434)--(7.680,5.464)--(7.724,5.475)--(7.724,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.444)--(7.724,5.475)--(7.768,5.485)--(7.768,5.454)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.454)--(7.768,5.485)--(7.811,5.495)--(7.811,5.465)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.465)--(7.811,5.495)--(7.855,5.506)--(7.855,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.475)--(7.855,5.506)--(7.899,5.516)--(7.899,5.485)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.485)--(7.899,5.516)--(7.943,5.526)--(7.943,5.496)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.496)--(7.943,5.526)--(7.987,5.537)--(7.987,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.506)--(7.987,5.537)--(8.030,5.547)--(8.030,5.516)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.516)--(8.030,5.547)--(8.074,5.556)--(8.074,5.527)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.527)--(8.074,5.556)--(8.118,5.567)--(8.118,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.537)--(8.118,5.567)--(8.162,5.577)--(8.162,5.547)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.547)--(8.162,5.577)--(8.205,5.587)--(8.205,5.557)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.557)--(8.205,5.587)--(8.249,5.598)--(8.249,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.567)--(8.249,5.598)--(8.293,5.608)--(8.293,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.577)--(8.293,5.608)--(8.337,5.618)--(8.337,5.588)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.588)--(8.337,5.618)--(8.380,5.629)--(8.380,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.598)--(8.380,5.629)--(8.424,5.639)--(8.424,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.608)--(8.424,5.639)--(8.468,5.649)--(8.468,5.618)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.618)--(8.468,5.649)--(8.512,5.660)--(8.512,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.629)--(8.512,5.660)--(8.555,5.670)--(8.555,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.639)--(8.555,5.670)--(8.599,5.680)--(8.599,5.649)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.649)--(8.599,5.680)--(8.643,5.691)--(8.643,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.660)--(8.643,5.691)--(8.687,5.701)--(8.687,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.670)--(8.687,5.701)--(8.729,5.711)--(8.729,5.680)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.680)--(8.729,5.711)--(8.773,5.722)--(8.773,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.691)--(8.773,5.722)--(8.817,5.732)--(8.817,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.701)--(8.817,5.732)--(8.861,5.742)--(8.861,5.711)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.711)--(8.861,5.742)--(8.904,5.753)--(8.904,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.722)--(8.904,5.753)--(8.948,5.763)--(8.948,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.732)--(8.948,5.763)--(8.992,5.773)--(8.992,5.742)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.742)--(8.992,5.773)--(9.036,5.784)--(9.036,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.753)--(9.036,5.784)--(9.079,5.794)--(9.079,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.763)--(9.079,5.794)--(9.123,5.804)--(9.123,5.773)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.773)--(9.123,5.804)--(9.167,5.815)--(9.167,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.784)--(9.167,5.815)--(9.211,5.825)--(9.211,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.794)--(9.211,5.825)--(9.254,5.835)--(9.254,5.804)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.804)--(9.254,5.835)--(9.298,5.846)--(9.298,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.815)--(9.298,5.846)--(9.342,5.856)--(9.342,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.825)--(9.342,5.856)--(9.386,5.866)--(9.386,5.835)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.835)--(9.386,5.866)--(9.430,5.876)--(9.430,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.846)--(9.430,5.876)--(9.473,5.887)--(9.473,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.856)--(9.473,5.887)--(9.517,5.897)--(9.517,5.866)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.866)--(9.517,5.897)--(9.561,5.907)--(9.561,5.877)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.877)--(9.561,5.907)--(9.605,5.918)--(9.605,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.887)--(9.605,5.918)--(9.648,5.928)--(9.648,5.897)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.897)--(9.648,5.928)--(9.692,5.938)--(9.692,5.908)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.908)--(9.692,5.938)--(9.736,5.949)--(9.736,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.918)--(9.736,5.949)--(9.780,5.959)--(9.780,5.928)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.928)--(9.780,5.959)--(9.823,5.969)--(9.823,5.939)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.939)--(9.823,5.969)--(9.867,5.980)--(9.867,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.949)--(9.867,5.980)--(9.911,5.990)--(9.911,5.959)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.959)--(9.911,5.990)--(9.955,6.000)--(9.955,5.970)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,5.970)--(9.955,6.000)--(9.998,6.011)--(9.998,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,5.980)--(9.998,6.011)--(10.042,6.021)--(10.042,5.990)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,5.990)--(10.042,6.021)--(10.086,6.031)--(10.086,6.001)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,6.001)--(10.086,6.031)--(10.130,6.042)--(10.130,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,6.011)--(10.130,6.042)--(10.173,6.052)--(10.173,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,6.021)--(10.173,6.052)--(10.217,6.062)--(10.217,6.032)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,6.032)--(10.217,6.062)--(10.261,6.073)--(10.261,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,6.042)--(10.261,6.073)--(10.305,6.083)--(10.305,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,6.052)--(10.305,6.083)--(10.348,6.093)--(10.348,6.062)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,6.062)--(10.348,6.093)--(10.392,6.104)--(10.392,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,6.073)--(10.392,6.104)--(10.436,6.114)--(10.436,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,6.083)--(10.436,6.114)--(10.480,6.124)--(10.480,6.093)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,6.093)--(10.480,6.124)--(10.523,6.135)--(10.523,6.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,6.104)--(10.523,6.135)--(10.567,6.145)--(10.567,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,6.114)--(10.567,6.145)--(10.611,6.155)--(10.611,6.124)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,6.124)--(10.611,6.155)--(10.655,6.166)--(10.655,6.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,6.135)--(10.655,6.166)--(10.698,6.176)--(10.698,6.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,6.145)--(10.698,6.176)--(10.742,6.186)--(10.742,6.155)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,6.155)--(10.742,6.186)--(10.786,6.197)--(10.786,6.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,6.166)--(10.786,6.197)--(10.830,6.207)--(10.830,6.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,6.176)--(10.830,6.207)--(10.873,6.217)--(10.873,6.186)--cycle;
\gpfill{rgb color={0.885,0.479,0.000}} (6.543,5.196)--(6.543,5.227)--(6.586,5.237)--(6.586,5.206)--cycle;
\gpfill{rgb color={0.856,0.393,0.000}} (6.586,5.206)--(6.586,5.237)--(6.630,5.247)--(6.630,5.217)--cycle;
\gpfill{rgb color={0.819,0.302,0.000}} (6.630,5.217)--(6.630,5.247)--(6.674,5.258)--(6.674,5.227)--cycle;
\gpfill{rgb color={0.780,0.226,0.000}} (6.674,5.227)--(6.674,5.258)--(6.718,5.268)--(6.718,5.237)--cycle;
\gpfill{rgb color={0.743,0.168,0.000}} (6.718,5.237)--(6.718,5.268)--(6.761,5.278)--(6.761,5.248)--cycle;
\gpfill{rgb color={0.709,0.127,0.000}} (6.761,5.248)--(6.761,5.278)--(6.805,5.289)--(6.805,5.258)--cycle;
\gpfill{rgb color={0.678,0.098,0.247}} (6.805,5.258)--(6.805,5.289)--(6.849,5.299)--(6.849,5.268)--cycle;
\gpfill{rgb color={0.653,0.078,0.445}} (6.849,5.268)--(6.849,5.299)--(6.893,5.309)--(6.893,5.279)--cycle;
\gpfill{rgb color={0.634,0.065,0.579}} (6.893,5.279)--(6.893,5.309)--(6.936,5.320)--(6.936,5.289)--cycle;
\gpfill{rgb color={0.621,0.058,0.656}} (6.936,5.289)--(6.936,5.320)--(6.980,5.330)--(6.980,5.299)--cycle;
\gpfill{rgb color={0.616,0.055,0.686}} (6.980,5.299)--(6.980,5.330)--(7.024,5.340)--(7.024,5.310)--cycle;
\gpfill{rgb color={0.618,0.056,0.674}} (7.024,5.310)--(7.024,5.340)--(7.068,5.351)--(7.068,5.320)--cycle;
\gpfill{rgb color={0.628,0.061,0.619}} (7.068,5.320)--(7.068,5.351)--(7.111,5.361)--(7.111,5.330)--cycle;
\gpfill{rgb color={0.643,0.071,0.515}} (7.111,5.330)--(7.111,5.361)--(7.155,5.371)--(7.155,5.341)--cycle;
\gpfill{rgb color={0.665,0.087,0.352}} (7.155,5.341)--(7.155,5.371)--(7.199,5.382)--(7.199,5.351)--cycle;
\gpfill{rgb color={0.693,0.110,0.127}} (7.199,5.351)--(7.199,5.382)--(7.243,5.392)--(7.243,5.361)--cycle;
\gpfill{rgb color={0.724,0.144,0.000}} (7.243,5.361)--(7.243,5.392)--(7.286,5.402)--(7.286,5.372)--cycle;
\gpfill{rgb color={0.760,0.192,0.000}} (7.286,5.372)--(7.286,5.402)--(7.330,5.413)--(7.330,5.382)--cycle;
\gpfill{rgb color={0.797,0.257,0.000}} (7.330,5.382)--(7.330,5.413)--(7.374,5.423)--(7.374,5.392)--cycle;
\gpfill{rgb color={0.837,0.344,0.000}} (7.374,5.392)--(7.374,5.423)--(7.418,5.433)--(7.418,5.403)--cycle;
\gpfill{rgb color={0.877,0.455,0.000}} (7.418,5.403)--(7.418,5.433)--(7.461,5.444)--(7.461,5.413)--cycle;
\gpfill{rgb color={0.917,0.594,0.000}} (7.461,5.413)--(7.461,5.444)--(7.505,5.454)--(7.505,5.423)--cycle;
\gpfill{rgb color={0.954,0.755,0.000}} (7.505,5.423)--(7.505,5.454)--(7.549,5.464)--(7.549,5.433)--cycle;
\gpfill{rgb color={0.986,0.921,0.000}} (7.549,5.433)--(7.549,5.464)--(7.593,5.475)--(7.593,5.444)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,5.444)--(7.593,5.475)--(7.636,5.485)--(7.636,5.454)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,5.454)--(7.636,5.485)--(7.680,5.495)--(7.680,5.464)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.464)--(7.680,5.495)--(7.724,5.506)--(7.724,5.475)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.475)--(7.724,5.506)--(7.768,5.516)--(7.768,5.485)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.485)--(7.768,5.516)--(7.811,5.526)--(7.811,5.495)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.495)--(7.811,5.526)--(7.855,5.537)--(7.855,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.506)--(7.855,5.537)--(7.899,5.547)--(7.899,5.516)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.516)--(7.899,5.547)--(7.943,5.556)--(7.943,5.526)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.526)--(7.943,5.556)--(7.987,5.567)--(7.987,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.537)--(7.987,5.567)--(8.030,5.577)--(8.030,5.547)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.547)--(8.030,5.577)--(8.074,5.587)--(8.074,5.556)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.556)--(8.074,5.587)--(8.118,5.598)--(8.118,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.567)--(8.118,5.598)--(8.162,5.608)--(8.162,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.577)--(8.162,5.608)--(8.205,5.618)--(8.205,5.587)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.587)--(8.205,5.618)--(8.249,5.629)--(8.249,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.598)--(8.249,5.629)--(8.293,5.639)--(8.293,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.608)--(8.293,5.639)--(8.337,5.649)--(8.337,5.618)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.618)--(8.337,5.649)--(8.380,5.659)--(8.380,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.629)--(8.380,5.659)--(8.424,5.670)--(8.424,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.639)--(8.424,5.670)--(8.468,5.680)--(8.468,5.649)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.649)--(8.468,5.680)--(8.512,5.690)--(8.512,5.660)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.660)--(8.512,5.690)--(8.555,5.701)--(8.555,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.670)--(8.555,5.701)--(8.599,5.711)--(8.599,5.680)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.680)--(8.599,5.711)--(8.643,5.721)--(8.643,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.691)--(8.643,5.721)--(8.687,5.732)--(8.687,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.701)--(8.687,5.732)--(8.729,5.742)--(8.729,5.711)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.711)--(8.729,5.742)--(8.773,5.752)--(8.773,5.722)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.722)--(8.773,5.752)--(8.817,5.763)--(8.817,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.732)--(8.817,5.763)--(8.861,5.773)--(8.861,5.742)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.742)--(8.861,5.773)--(8.904,5.783)--(8.904,5.753)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.753)--(8.904,5.783)--(8.948,5.794)--(8.948,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.763)--(8.948,5.794)--(8.992,5.804)--(8.992,5.773)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.773)--(8.992,5.804)--(9.036,5.814)--(9.036,5.784)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.784)--(9.036,5.814)--(9.079,5.825)--(9.079,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.794)--(9.079,5.825)--(9.123,5.835)--(9.123,5.804)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.804)--(9.123,5.835)--(9.167,5.845)--(9.167,5.815)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.815)--(9.167,5.845)--(9.211,5.856)--(9.211,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.825)--(9.211,5.856)--(9.254,5.866)--(9.254,5.835)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.835)--(9.254,5.866)--(9.298,5.876)--(9.298,5.846)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.846)--(9.298,5.876)--(9.342,5.887)--(9.342,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.856)--(9.342,5.887)--(9.386,5.897)--(9.386,5.866)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.866)--(9.386,5.897)--(9.430,5.907)--(9.430,5.876)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.876)--(9.430,5.907)--(9.473,5.918)--(9.473,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.887)--(9.473,5.918)--(9.517,5.928)--(9.517,5.897)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.897)--(9.517,5.928)--(9.561,5.938)--(9.561,5.907)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.907)--(9.561,5.938)--(9.605,5.949)--(9.605,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.918)--(9.605,5.949)--(9.648,5.959)--(9.648,5.928)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.928)--(9.648,5.959)--(9.692,5.969)--(9.692,5.938)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.938)--(9.692,5.969)--(9.736,5.980)--(9.736,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.949)--(9.736,5.980)--(9.780,5.990)--(9.780,5.959)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.959)--(9.780,5.990)--(9.823,6.000)--(9.823,5.969)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,5.969)--(9.823,6.000)--(9.867,6.011)--(9.867,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,5.980)--(9.867,6.011)--(9.911,6.021)--(9.911,5.990)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,5.990)--(9.911,6.021)--(9.955,6.031)--(9.955,6.000)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,6.000)--(9.955,6.031)--(9.998,6.042)--(9.998,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,6.011)--(9.998,6.042)--(10.042,6.052)--(10.042,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,6.021)--(10.042,6.052)--(10.086,6.062)--(10.086,6.031)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,6.031)--(10.086,6.062)--(10.130,6.073)--(10.130,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,6.042)--(10.130,6.073)--(10.173,6.083)--(10.173,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,6.052)--(10.173,6.083)--(10.217,6.093)--(10.217,6.062)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,6.062)--(10.217,6.093)--(10.261,6.103)--(10.261,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,6.073)--(10.261,6.103)--(10.305,6.114)--(10.305,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,6.083)--(10.305,6.114)--(10.348,6.124)--(10.348,6.093)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,6.093)--(10.348,6.124)--(10.392,6.134)--(10.392,6.104)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,6.104)--(10.392,6.134)--(10.436,6.145)--(10.436,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,6.114)--(10.436,6.145)--(10.480,6.155)--(10.480,6.124)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,6.124)--(10.480,6.155)--(10.523,6.165)--(10.523,6.135)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,6.135)--(10.523,6.165)--(10.567,6.176)--(10.567,6.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,6.145)--(10.567,6.176)--(10.611,6.186)--(10.611,6.155)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,6.155)--(10.611,6.186)--(10.655,6.196)--(10.655,6.166)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,6.166)--(10.655,6.196)--(10.698,6.207)--(10.698,6.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,6.176)--(10.698,6.207)--(10.742,6.217)--(10.742,6.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,6.186)--(10.742,6.217)--(10.786,6.227)--(10.786,6.197)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,6.197)--(10.786,6.227)--(10.830,6.238)--(10.830,6.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,6.207)--(10.830,6.238)--(10.873,6.248)--(10.873,6.217)--cycle;
\gpfill{rgb color={0.865,0.419,0.000}} (6.543,5.227)--(6.543,5.258)--(6.586,5.268)--(6.586,5.237)--cycle;
\gpfill{rgb color={0.836,0.340,0.000}} (6.586,5.237)--(6.586,5.268)--(6.630,5.278)--(6.630,5.247)--cycle;
\gpfill{rgb color={0.798,0.258,0.000}} (6.630,5.247)--(6.630,5.278)--(6.674,5.289)--(6.674,5.258)--cycle;
\gpfill{rgb color={0.758,0.190,0.000}} (6.674,5.258)--(6.674,5.289)--(6.718,5.299)--(6.718,5.268)--cycle;
\gpfill{rgb color={0.720,0.139,0.000}} (6.718,5.268)--(6.718,5.299)--(6.761,5.309)--(6.761,5.278)--cycle;
\gpfill{rgb color={0.684,0.102,0.200}} (6.761,5.278)--(6.761,5.309)--(6.805,5.320)--(6.805,5.289)--cycle;
\gpfill{rgb color={0.653,0.077,0.449}} (6.805,5.289)--(6.805,5.320)--(6.849,5.330)--(6.849,5.299)--cycle;
\gpfill{rgb color={0.626,0.060,0.627}} (6.849,5.299)--(6.849,5.330)--(6.893,5.340)--(6.893,5.309)--cycle;
\gpfill{rgb color={0.606,0.050,0.740}} (6.893,5.309)--(6.893,5.340)--(6.936,5.351)--(6.936,5.320)--cycle;
\gpfill{rgb color={0.593,0.043,0.803}} (6.936,5.320)--(6.936,5.351)--(6.980,5.361)--(6.980,5.330)--cycle;
\gpfill{rgb color={0.588,0.041,0.826}} (6.980,5.330)--(6.980,5.361)--(7.024,5.371)--(7.024,5.340)--cycle;
\gpfill{rgb color={0.590,0.042,0.817}} (7.024,5.340)--(7.024,5.371)--(7.068,5.382)--(7.068,5.351)--cycle;
\gpfill{rgb color={0.599,0.046,0.773}} (7.068,5.351)--(7.068,5.382)--(7.111,5.392)--(7.111,5.361)--cycle;
\gpfill{rgb color={0.616,0.055,0.687}} (7.111,5.361)--(7.111,5.392)--(7.155,5.402)--(7.155,5.371)--cycle;
\gpfill{rgb color={0.639,0.068,0.545}} (7.155,5.371)--(7.155,5.402)--(7.199,5.413)--(7.199,5.382)--cycle;
\gpfill{rgb color={0.667,0.088,0.337}} (7.199,5.382)--(7.199,5.413)--(7.243,5.423)--(7.243,5.392)--cycle;
\gpfill{rgb color={0.700,0.118,0.061}} (7.243,5.392)--(7.243,5.423)--(7.286,5.433)--(7.286,5.402)--cycle;
\gpfill{rgb color={0.737,0.160,0.000}} (7.286,5.402)--(7.286,5.433)--(7.330,5.444)--(7.330,5.413)--cycle;
\gpfill{rgb color={0.776,0.218,0.000}} (7.330,5.413)--(7.330,5.444)--(7.374,5.454)--(7.374,5.423)--cycle;
\gpfill{rgb color={0.816,0.295,0.000}} (7.374,5.423)--(7.374,5.454)--(7.418,5.464)--(7.418,5.433)--cycle;
\gpfill{rgb color={0.857,0.397,0.000}} (7.418,5.433)--(7.418,5.464)--(7.461,5.474)--(7.461,5.444)--cycle;
\gpfill{rgb color={0.898,0.524,0.000}} (7.461,5.444)--(7.461,5.474)--(7.505,5.485)--(7.505,5.454)--cycle;
\gpfill{rgb color={0.936,0.672,0.000}} (7.505,5.454)--(7.505,5.485)--(7.549,5.495)--(7.549,5.464)--cycle;
\gpfill{rgb color={0.969,0.827,0.000}} (7.549,5.464)--(7.549,5.495)--(7.593,5.505)--(7.593,5.475)--cycle;
\gpfill{rgb color={0.993,0.958,0.000}} (7.593,5.475)--(7.593,5.505)--(7.636,5.516)--(7.636,5.485)--cycle;
\gpfill{rgb color={1.000,0.998,0.000}} (7.636,5.485)--(7.636,5.516)--(7.680,5.526)--(7.680,5.495)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,5.495)--(7.680,5.526)--(7.724,5.536)--(7.724,5.506)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,5.506)--(7.724,5.536)--(7.768,5.547)--(7.768,5.516)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,5.516)--(7.768,5.547)--(7.811,5.556)--(7.811,5.526)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,5.526)--(7.811,5.556)--(7.855,5.566)--(7.855,5.537)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,5.537)--(7.855,5.566)--(7.899,5.577)--(7.899,5.547)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,5.547)--(7.899,5.577)--(7.943,5.587)--(7.943,5.556)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,5.556)--(7.943,5.587)--(7.987,5.597)--(7.987,5.567)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,5.567)--(7.987,5.597)--(8.030,5.608)--(8.030,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,5.577)--(8.030,5.608)--(8.074,5.618)--(8.074,5.587)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,5.587)--(8.074,5.618)--(8.118,5.628)--(8.118,5.598)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,5.598)--(8.118,5.628)--(8.162,5.639)--(8.162,5.608)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,5.608)--(8.162,5.639)--(8.205,5.649)--(8.205,5.618)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,5.618)--(8.205,5.649)--(8.249,5.659)--(8.249,5.629)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,5.629)--(8.249,5.659)--(8.293,5.670)--(8.293,5.639)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,5.639)--(8.293,5.670)--(8.337,5.680)--(8.337,5.649)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,5.649)--(8.337,5.680)--(8.380,5.690)--(8.380,5.659)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,5.659)--(8.380,5.690)--(8.424,5.701)--(8.424,5.670)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,5.670)--(8.424,5.701)--(8.468,5.711)--(8.468,5.680)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,5.680)--(8.468,5.711)--(8.512,5.721)--(8.512,5.690)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,5.690)--(8.512,5.721)--(8.555,5.732)--(8.555,5.701)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,5.701)--(8.555,5.732)--(8.599,5.742)--(8.599,5.711)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,5.711)--(8.599,5.742)--(8.643,5.752)--(8.643,5.721)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,5.721)--(8.643,5.752)--(8.687,5.763)--(8.687,5.732)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,5.732)--(8.687,5.763)--(8.729,5.773)--(8.729,5.742)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,5.742)--(8.729,5.773)--(8.773,5.783)--(8.773,5.752)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,5.752)--(8.773,5.783)--(8.817,5.794)--(8.817,5.763)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,5.763)--(8.817,5.794)--(8.861,5.804)--(8.861,5.773)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,5.773)--(8.861,5.804)--(8.904,5.814)--(8.904,5.783)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,5.783)--(8.904,5.814)--(8.948,5.825)--(8.948,5.794)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,5.794)--(8.948,5.825)--(8.992,5.835)--(8.992,5.804)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,5.804)--(8.992,5.835)--(9.036,5.845)--(9.036,5.814)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,5.814)--(9.036,5.845)--(9.079,5.856)--(9.079,5.825)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,5.825)--(9.079,5.856)--(9.123,5.866)--(9.123,5.835)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,5.835)--(9.123,5.866)--(9.167,5.876)--(9.167,5.845)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,5.845)--(9.167,5.876)--(9.211,5.886)--(9.211,5.856)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,5.856)--(9.211,5.886)--(9.254,5.897)--(9.254,5.866)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,5.866)--(9.254,5.897)--(9.298,5.907)--(9.298,5.876)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,5.876)--(9.298,5.907)--(9.342,5.917)--(9.342,5.887)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,5.887)--(9.342,5.917)--(9.386,5.928)--(9.386,5.897)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,5.897)--(9.386,5.928)--(9.430,5.938)--(9.430,5.907)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,5.907)--(9.430,5.938)--(9.473,5.948)--(9.473,5.918)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,5.918)--(9.473,5.948)--(9.517,5.959)--(9.517,5.928)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,5.928)--(9.517,5.959)--(9.561,5.969)--(9.561,5.938)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,5.938)--(9.561,5.969)--(9.605,5.979)--(9.605,5.949)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,5.949)--(9.605,5.979)--(9.648,5.990)--(9.648,5.959)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,5.959)--(9.648,5.990)--(9.692,6.000)--(9.692,5.969)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,5.969)--(9.692,6.000)--(9.736,6.010)--(9.736,5.980)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,5.980)--(9.736,6.010)--(9.780,6.021)--(9.780,5.990)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,5.990)--(9.780,6.021)--(9.823,6.031)--(9.823,6.000)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,6.000)--(9.823,6.031)--(9.867,6.041)--(9.867,6.011)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,6.011)--(9.867,6.041)--(9.911,6.052)--(9.911,6.021)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,6.021)--(9.911,6.052)--(9.955,6.062)--(9.955,6.031)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,6.031)--(9.955,6.062)--(9.998,6.072)--(9.998,6.042)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,6.042)--(9.998,6.072)--(10.042,6.083)--(10.042,6.052)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,6.052)--(10.042,6.083)--(10.086,6.093)--(10.086,6.062)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,6.062)--(10.086,6.093)--(10.130,6.103)--(10.130,6.073)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,6.073)--(10.130,6.103)--(10.173,6.114)--(10.173,6.083)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,6.083)--(10.173,6.114)--(10.217,6.124)--(10.217,6.093)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,6.093)--(10.217,6.124)--(10.261,6.134)--(10.261,6.103)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,6.103)--(10.261,6.134)--(10.305,6.145)--(10.305,6.114)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,6.114)--(10.305,6.145)--(10.348,6.155)--(10.348,6.124)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,6.124)--(10.348,6.155)--(10.392,6.165)--(10.392,6.134)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,6.134)--(10.392,6.165)--(10.436,6.176)--(10.436,6.145)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,6.145)--(10.436,6.176)--(10.480,6.186)--(10.480,6.155)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,6.155)--(10.480,6.186)--(10.523,6.196)--(10.523,6.165)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,6.165)--(10.523,6.196)--(10.567,6.207)--(10.567,6.176)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,6.176)--(10.567,6.207)--(10.611,6.217)--(10.611,6.186)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,6.186)--(10.611,6.217)--(10.655,6.227)--(10.655,6.196)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,6.196)--(10.655,6.227)--(10.698,6.238)--(10.698,6.207)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,6.207)--(10.698,6.238)--(10.742,6.248)--(10.742,6.217)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,6.217)--(10.742,6.248)--(10.786,6.258)--(10.786,6.227)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,6.227)--(10.786,6.258)--(10.830,6.269)--(10.830,6.238)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,6.238)--(10.830,6.269)--(10.873,6.279)--(10.873,6.248)--cycle;
\draw[gp path] (6.543,6.428)--(6.543,4.672)--(10.873,4.672)--(10.873,6.428)--cycle;
\draw[gp path] (6.543,4.672)--(6.543,4.928);
\node[gp node center] at (6.543,4.356) {$0$};
\draw[gp path] (7.626,4.672)--(7.626,4.928);
\node[gp node center] at (7.626,4.356) {$2.5$};
\draw[gp path] (8.708,4.672)--(8.708,4.928);
\node[gp node center] at (8.708,4.356) {$5$};
\draw[gp path] (9.791,4.672)--(9.791,4.928);
\node[gp node center] at (9.791,4.356) {$7.5$};
\draw[gp path] (10.873,4.672)--(10.873,4.928);
\node[gp node center] at (10.873,4.356) {$10$};
\node[gp node center] at (8.708,4.017) {X, $10^{3}$ m};
\draw[gp path] (6.543,4.672)--(6.799,4.672);
\node[gp node right] at (6.427,4.672) {$0$};
\draw[gp path] (6.543,5.258)--(6.799,5.258);
\node[gp node right] at (6.427,5.258) {$10$};
\draw[gp path] (6.543,5.842)--(6.799,5.842);
\node[gp node right] at (6.427,5.842) {$20$};
\draw[gp path] (6.543,6.428)--(6.799,6.428);
\node[gp node right] at (6.427,6.428) {$30$};
\node[gp node center,rotate=-270] at (5.820,5.550) {Y, m};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{6.543cm}{4.672cm}}{\pgfpoint{10.873cm}{6.428cm}}
\node[gp node center] at (8.708,3.463) {(d)};
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,1.490)--(6.543,1.521)--(6.586,1.531)--(6.586,1.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,1.500)--(6.586,1.531)--(6.630,1.541)--(6.630,1.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,1.511)--(6.630,1.541)--(6.674,1.552)--(6.674,1.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,1.521)--(6.674,1.552)--(6.718,1.562)--(6.718,1.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,1.531)--(6.718,1.562)--(6.761,1.572)--(6.761,1.542)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,1.542)--(6.761,1.572)--(6.805,1.583)--(6.805,1.552)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,1.552)--(6.805,1.583)--(6.849,1.593)--(6.849,1.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,1.562)--(6.849,1.593)--(6.893,1.603)--(6.893,1.573)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,1.573)--(6.893,1.603)--(6.936,1.614)--(6.936,1.583)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,1.583)--(6.936,1.614)--(6.980,1.624)--(6.980,1.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,1.593)--(6.980,1.624)--(7.024,1.634)--(7.024,1.604)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.604)--(7.024,1.634)--(7.068,1.645)--(7.068,1.614)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.614)--(7.068,1.645)--(7.111,1.655)--(7.111,1.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.624)--(7.111,1.655)--(7.155,1.665)--(7.155,1.635)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.635)--(7.155,1.665)--(7.199,1.676)--(7.199,1.645)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.645)--(7.199,1.676)--(7.243,1.686)--(7.243,1.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.655)--(7.243,1.686)--(7.286,1.696)--(7.286,1.666)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.666)--(7.286,1.696)--(7.330,1.707)--(7.330,1.676)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.676)--(7.330,1.707)--(7.374,1.717)--(7.374,1.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.686)--(7.374,1.717)--(7.418,1.727)--(7.418,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,1.696)--(7.418,1.727)--(7.461,1.738)--(7.461,1.707)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,1.707)--(7.461,1.738)--(7.505,1.748)--(7.505,1.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,1.717)--(7.505,1.748)--(7.549,1.758)--(7.549,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,1.727)--(7.549,1.758)--(7.593,1.769)--(7.593,1.738)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,1.738)--(7.593,1.769)--(7.636,1.779)--(7.636,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,1.748)--(7.636,1.779)--(7.680,1.789)--(7.680,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,1.758)--(7.680,1.789)--(7.724,1.800)--(7.724,1.769)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,1.769)--(7.724,1.800)--(7.768,1.810)--(7.768,1.779)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,1.779)--(7.768,1.810)--(7.811,1.820)--(7.811,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,1.789)--(7.811,1.820)--(7.855,1.831)--(7.855,1.800)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,1.800)--(7.855,1.831)--(7.899,1.841)--(7.899,1.810)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,1.810)--(7.899,1.841)--(7.943,1.851)--(7.943,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,1.820)--(7.943,1.851)--(7.987,1.862)--(7.987,1.831)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,1.831)--(7.987,1.862)--(8.030,1.872)--(8.030,1.841)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,1.841)--(8.030,1.872)--(8.074,1.882)--(8.074,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,1.851)--(8.074,1.882)--(8.118,1.893)--(8.118,1.862)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,1.862)--(8.118,1.893)--(8.162,1.903)--(8.162,1.872)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,1.872)--(8.162,1.903)--(8.205,1.913)--(8.205,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,1.882)--(8.205,1.913)--(8.249,1.923)--(8.249,1.893)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,1.893)--(8.249,1.923)--(8.293,1.934)--(8.293,1.903)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,1.903)--(8.293,1.934)--(8.337,1.944)--(8.337,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,1.913)--(8.337,1.944)--(8.380,1.954)--(8.380,1.924)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,1.924)--(8.380,1.954)--(8.424,1.965)--(8.424,1.934)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,1.934)--(8.424,1.965)--(8.468,1.975)--(8.468,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,1.944)--(8.468,1.975)--(8.512,1.985)--(8.512,1.955)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,1.955)--(8.512,1.985)--(8.555,1.996)--(8.555,1.965)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,1.965)--(8.555,1.996)--(8.599,2.006)--(8.599,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,1.975)--(8.599,2.006)--(8.643,2.016)--(8.643,1.986)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,1.986)--(8.643,2.016)--(8.687,2.027)--(8.687,1.996)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,1.996)--(8.687,2.027)--(8.729,2.037)--(8.729,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.006)--(8.729,2.037)--(8.773,2.047)--(8.773,2.017)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.017)--(8.773,2.047)--(8.817,2.058)--(8.817,2.027)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.027)--(8.817,2.058)--(8.861,2.068)--(8.861,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.037)--(8.861,2.068)--(8.904,2.078)--(8.904,2.048)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.048)--(8.904,2.078)--(8.948,2.089)--(8.948,2.058)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.058)--(8.948,2.089)--(8.992,2.099)--(8.992,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.068)--(8.992,2.099)--(9.036,2.109)--(9.036,2.079)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.079)--(9.036,2.109)--(9.079,2.120)--(9.079,2.089)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.089)--(9.079,2.120)--(9.123,2.130)--(9.123,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.099)--(9.123,2.130)--(9.167,2.140)--(9.167,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.109)--(9.167,2.140)--(9.211,2.151)--(9.211,2.120)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.120)--(9.211,2.151)--(9.254,2.161)--(9.254,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.130)--(9.254,2.161)--(9.298,2.171)--(9.298,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.140)--(9.298,2.171)--(9.342,2.182)--(9.342,2.151)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.151)--(9.342,2.182)--(9.386,2.192)--(9.386,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.161)--(9.386,2.192)--(9.430,2.202)--(9.430,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.171)--(9.430,2.202)--(9.473,2.213)--(9.473,2.182)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.182)--(9.473,2.213)--(9.517,2.223)--(9.517,2.192)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.192)--(9.517,2.223)--(9.561,2.233)--(9.561,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.202)--(9.561,2.233)--(9.605,2.244)--(9.605,2.213)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.213)--(9.605,2.244)--(9.648,2.254)--(9.648,2.223)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.223)--(9.648,2.254)--(9.692,2.264)--(9.692,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.233)--(9.692,2.264)--(9.736,2.275)--(9.736,2.244)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,2.244)--(9.736,2.275)--(9.780,2.285)--(9.780,2.254)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,2.254)--(9.780,2.285)--(9.823,2.295)--(9.823,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,2.264)--(9.823,2.295)--(9.867,2.306)--(9.867,2.275)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,2.275)--(9.867,2.306)--(9.911,2.316)--(9.911,2.285)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,2.285)--(9.911,2.316)--(9.955,2.326)--(9.955,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,2.295)--(9.955,2.326)--(9.998,2.337)--(9.998,2.306)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,2.306)--(9.998,2.337)--(10.042,2.347)--(10.042,2.316)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,2.316)--(10.042,2.347)--(10.086,2.357)--(10.086,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,2.326)--(10.086,2.357)--(10.130,2.367)--(10.130,2.337)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,2.337)--(10.130,2.367)--(10.173,2.377)--(10.173,2.347)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,2.347)--(10.173,2.377)--(10.217,2.387)--(10.217,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,2.357)--(10.217,2.387)--(10.261,2.397)--(10.261,2.368)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,2.368)--(10.261,2.397)--(10.305,2.408)--(10.305,2.377)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,2.377)--(10.305,2.408)--(10.348,2.418)--(10.348,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,2.387)--(10.348,2.418)--(10.392,2.428)--(10.392,2.398)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,2.398)--(10.392,2.428)--(10.436,2.439)--(10.436,2.408)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,2.408)--(10.436,2.439)--(10.480,2.449)--(10.480,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,2.418)--(10.480,2.449)--(10.523,2.459)--(10.523,2.429)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,2.429)--(10.523,2.459)--(10.567,2.470)--(10.567,2.439)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,2.439)--(10.567,2.470)--(10.611,2.480)--(10.611,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,2.449)--(10.611,2.480)--(10.655,2.490)--(10.655,2.460)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,2.460)--(10.655,2.490)--(10.698,2.501)--(10.698,2.470)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,2.470)--(10.698,2.501)--(10.742,2.511)--(10.742,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,2.480)--(10.742,2.511)--(10.786,2.521)--(10.786,2.491)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,2.491)--(10.786,2.521)--(10.830,2.532)--(10.830,2.501)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,2.501)--(10.830,2.532)--(10.873,2.542)--(10.873,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,1.521)--(6.543,1.552)--(6.586,1.562)--(6.586,1.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,1.531)--(6.586,1.562)--(6.630,1.572)--(6.630,1.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,1.541)--(6.630,1.572)--(6.674,1.583)--(6.674,1.552)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,1.552)--(6.674,1.583)--(6.718,1.593)--(6.718,1.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,1.562)--(6.718,1.593)--(6.761,1.603)--(6.761,1.572)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,1.572)--(6.761,1.603)--(6.805,1.614)--(6.805,1.583)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,1.583)--(6.805,1.614)--(6.849,1.624)--(6.849,1.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,1.593)--(6.849,1.624)--(6.893,1.634)--(6.893,1.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,1.603)--(6.893,1.634)--(6.936,1.645)--(6.936,1.614)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,1.614)--(6.936,1.645)--(6.980,1.655)--(6.980,1.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,1.624)--(6.980,1.655)--(7.024,1.665)--(7.024,1.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.634)--(7.024,1.665)--(7.068,1.676)--(7.068,1.645)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.645)--(7.068,1.676)--(7.111,1.686)--(7.111,1.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.655)--(7.111,1.686)--(7.155,1.696)--(7.155,1.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.665)--(7.155,1.696)--(7.199,1.707)--(7.199,1.676)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.676)--(7.199,1.707)--(7.243,1.717)--(7.243,1.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.686)--(7.243,1.717)--(7.286,1.727)--(7.286,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.696)--(7.286,1.727)--(7.330,1.737)--(7.330,1.707)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.707)--(7.330,1.737)--(7.374,1.748)--(7.374,1.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.717)--(7.374,1.748)--(7.418,1.758)--(7.418,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,1.727)--(7.418,1.758)--(7.461,1.768)--(7.461,1.738)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,1.738)--(7.461,1.768)--(7.505,1.779)--(7.505,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,1.748)--(7.505,1.779)--(7.549,1.789)--(7.549,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,1.758)--(7.549,1.789)--(7.593,1.799)--(7.593,1.769)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,1.769)--(7.593,1.799)--(7.636,1.810)--(7.636,1.779)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,1.779)--(7.636,1.810)--(7.680,1.820)--(7.680,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,1.789)--(7.680,1.820)--(7.724,1.830)--(7.724,1.800)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,1.800)--(7.724,1.830)--(7.768,1.841)--(7.768,1.810)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,1.810)--(7.768,1.841)--(7.811,1.851)--(7.811,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,1.820)--(7.811,1.851)--(7.855,1.861)--(7.855,1.831)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,1.831)--(7.855,1.861)--(7.899,1.872)--(7.899,1.841)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,1.841)--(7.899,1.872)--(7.943,1.882)--(7.943,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,1.851)--(7.943,1.882)--(7.987,1.892)--(7.987,1.862)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,1.862)--(7.987,1.892)--(8.030,1.903)--(8.030,1.872)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,1.872)--(8.030,1.903)--(8.074,1.913)--(8.074,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,1.882)--(8.074,1.913)--(8.118,1.923)--(8.118,1.893)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,1.893)--(8.118,1.923)--(8.162,1.934)--(8.162,1.903)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,1.903)--(8.162,1.934)--(8.205,1.944)--(8.205,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,1.913)--(8.205,1.944)--(8.249,1.954)--(8.249,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,1.923)--(8.249,1.954)--(8.293,1.965)--(8.293,1.934)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,1.934)--(8.293,1.965)--(8.337,1.975)--(8.337,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,1.944)--(8.337,1.975)--(8.380,1.985)--(8.380,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,1.954)--(8.380,1.985)--(8.424,1.996)--(8.424,1.965)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,1.965)--(8.424,1.996)--(8.468,2.006)--(8.468,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,1.975)--(8.468,2.006)--(8.512,2.016)--(8.512,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,1.985)--(8.512,2.016)--(8.555,2.027)--(8.555,1.996)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,1.996)--(8.555,2.027)--(8.599,2.037)--(8.599,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.006)--(8.599,2.037)--(8.643,2.047)--(8.643,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.016)--(8.643,2.047)--(8.687,2.058)--(8.687,2.027)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.027)--(8.687,2.058)--(8.729,2.068)--(8.729,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.037)--(8.729,2.068)--(8.773,2.078)--(8.773,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.047)--(8.773,2.078)--(8.817,2.089)--(8.817,2.058)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.058)--(8.817,2.089)--(8.861,2.099)--(8.861,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.068)--(8.861,2.099)--(8.904,2.109)--(8.904,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.078)--(8.904,2.109)--(8.948,2.120)--(8.948,2.089)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.089)--(8.948,2.120)--(8.992,2.130)--(8.992,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.099)--(8.992,2.130)--(9.036,2.140)--(9.036,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.109)--(9.036,2.140)--(9.079,2.151)--(9.079,2.120)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.120)--(9.079,2.151)--(9.123,2.161)--(9.123,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.130)--(9.123,2.161)--(9.167,2.171)--(9.167,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.140)--(9.167,2.171)--(9.211,2.181)--(9.211,2.151)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.151)--(9.211,2.181)--(9.254,2.192)--(9.254,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.161)--(9.254,2.192)--(9.298,2.202)--(9.298,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.171)--(9.298,2.202)--(9.342,2.212)--(9.342,2.182)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.182)--(9.342,2.212)--(9.386,2.223)--(9.386,2.192)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.192)--(9.386,2.223)--(9.430,2.233)--(9.430,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.202)--(9.430,2.233)--(9.473,2.243)--(9.473,2.213)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.213)--(9.473,2.243)--(9.517,2.254)--(9.517,2.223)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.223)--(9.517,2.254)--(9.561,2.264)--(9.561,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.233)--(9.561,2.264)--(9.605,2.274)--(9.605,2.244)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.244)--(9.605,2.274)--(9.648,2.285)--(9.648,2.254)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.254)--(9.648,2.285)--(9.692,2.295)--(9.692,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.264)--(9.692,2.295)--(9.736,2.305)--(9.736,2.275)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,2.275)--(9.736,2.305)--(9.780,2.316)--(9.780,2.285)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,2.285)--(9.780,2.316)--(9.823,2.326)--(9.823,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,2.295)--(9.823,2.326)--(9.867,2.336)--(9.867,2.306)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,2.306)--(9.867,2.336)--(9.911,2.347)--(9.911,2.316)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,2.316)--(9.911,2.347)--(9.955,2.357)--(9.955,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,2.326)--(9.955,2.357)--(9.998,2.367)--(9.998,2.337)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,2.337)--(9.998,2.367)--(10.042,2.377)--(10.042,2.347)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,2.347)--(10.042,2.377)--(10.086,2.387)--(10.086,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,2.357)--(10.086,2.387)--(10.130,2.397)--(10.130,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,2.367)--(10.130,2.397)--(10.173,2.408)--(10.173,2.377)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,2.377)--(10.173,2.408)--(10.217,2.418)--(10.217,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,2.387)--(10.217,2.418)--(10.261,2.428)--(10.261,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,2.397)--(10.261,2.428)--(10.305,2.439)--(10.305,2.408)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,2.408)--(10.305,2.439)--(10.348,2.449)--(10.348,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,2.418)--(10.348,2.449)--(10.392,2.459)--(10.392,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,2.428)--(10.392,2.459)--(10.436,2.470)--(10.436,2.439)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,2.439)--(10.436,2.470)--(10.480,2.480)--(10.480,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,2.449)--(10.480,2.480)--(10.523,2.490)--(10.523,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,2.459)--(10.523,2.490)--(10.567,2.501)--(10.567,2.470)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,2.470)--(10.567,2.501)--(10.611,2.511)--(10.611,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,2.480)--(10.611,2.511)--(10.655,2.521)--(10.655,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,2.490)--(10.655,2.521)--(10.698,2.532)--(10.698,2.501)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,2.501)--(10.698,2.532)--(10.742,2.542)--(10.742,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,2.511)--(10.742,2.542)--(10.786,2.552)--(10.786,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.786,2.521)--(10.786,2.552)--(10.830,2.563)--(10.830,2.532)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.830,2.532)--(10.830,2.563)--(10.873,2.573)--(10.873,2.542)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,1.552)--(6.543,1.582)--(6.586,1.593)--(6.586,1.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,1.562)--(6.586,1.593)--(6.630,1.603)--(6.630,1.572)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,1.572)--(6.630,1.603)--(6.674,1.613)--(6.674,1.583)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,1.583)--(6.674,1.613)--(6.718,1.624)--(6.718,1.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,1.593)--(6.718,1.624)--(6.761,1.634)--(6.761,1.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,1.603)--(6.761,1.634)--(6.805,1.644)--(6.805,1.614)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,1.614)--(6.805,1.644)--(6.849,1.655)--(6.849,1.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,1.624)--(6.849,1.655)--(6.893,1.665)--(6.893,1.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,1.634)--(6.893,1.665)--(6.936,1.675)--(6.936,1.645)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,1.645)--(6.936,1.675)--(6.980,1.686)--(6.980,1.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,1.655)--(6.980,1.686)--(7.024,1.696)--(7.024,1.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.665)--(7.024,1.696)--(7.068,1.706)--(7.068,1.676)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.676)--(7.068,1.706)--(7.111,1.717)--(7.111,1.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.686)--(7.111,1.717)--(7.155,1.727)--(7.155,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.696)--(7.155,1.727)--(7.199,1.737)--(7.199,1.707)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.707)--(7.199,1.737)--(7.243,1.748)--(7.243,1.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.717)--(7.243,1.748)--(7.286,1.758)--(7.286,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.727)--(7.286,1.758)--(7.330,1.768)--(7.330,1.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.737)--(7.330,1.768)--(7.374,1.779)--(7.374,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.748)--(7.374,1.779)--(7.418,1.789)--(7.418,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,1.758)--(7.418,1.789)--(7.461,1.799)--(7.461,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,1.768)--(7.461,1.799)--(7.505,1.810)--(7.505,1.779)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,1.779)--(7.505,1.810)--(7.549,1.820)--(7.549,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,1.789)--(7.549,1.820)--(7.593,1.830)--(7.593,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,1.799)--(7.593,1.830)--(7.636,1.841)--(7.636,1.810)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,1.810)--(7.636,1.841)--(7.680,1.851)--(7.680,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,1.820)--(7.680,1.851)--(7.724,1.861)--(7.724,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,1.830)--(7.724,1.861)--(7.768,1.872)--(7.768,1.841)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,1.841)--(7.768,1.872)--(7.811,1.882)--(7.811,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,1.851)--(7.811,1.882)--(7.855,1.892)--(7.855,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,1.861)--(7.855,1.892)--(7.899,1.903)--(7.899,1.872)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,1.872)--(7.899,1.903)--(7.943,1.913)--(7.943,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,1.882)--(7.943,1.913)--(7.987,1.923)--(7.987,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,1.892)--(7.987,1.923)--(8.030,1.934)--(8.030,1.903)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,1.903)--(8.030,1.934)--(8.074,1.944)--(8.074,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,1.913)--(8.074,1.944)--(8.118,1.954)--(8.118,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,1.923)--(8.118,1.954)--(8.162,1.964)--(8.162,1.934)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,1.934)--(8.162,1.964)--(8.205,1.975)--(8.205,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,1.944)--(8.205,1.975)--(8.249,1.985)--(8.249,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,1.954)--(8.249,1.985)--(8.293,1.995)--(8.293,1.965)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,1.965)--(8.293,1.995)--(8.337,2.006)--(8.337,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,1.975)--(8.337,2.006)--(8.380,2.016)--(8.380,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,1.985)--(8.380,2.016)--(8.424,2.026)--(8.424,1.996)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,1.996)--(8.424,2.026)--(8.468,2.037)--(8.468,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.006)--(8.468,2.037)--(8.512,2.047)--(8.512,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.016)--(8.512,2.047)--(8.555,2.057)--(8.555,2.027)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.027)--(8.555,2.057)--(8.599,2.068)--(8.599,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.037)--(8.599,2.068)--(8.643,2.078)--(8.643,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.047)--(8.643,2.078)--(8.687,2.088)--(8.687,2.058)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.058)--(8.687,2.088)--(8.729,2.099)--(8.729,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.068)--(8.729,2.099)--(8.773,2.109)--(8.773,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.078)--(8.773,2.109)--(8.817,2.119)--(8.817,2.089)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.089)--(8.817,2.119)--(8.861,2.130)--(8.861,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.099)--(8.861,2.130)--(8.904,2.140)--(8.904,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.109)--(8.904,2.140)--(8.948,2.150)--(8.948,2.120)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.120)--(8.948,2.150)--(8.992,2.161)--(8.992,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.130)--(8.992,2.161)--(9.036,2.171)--(9.036,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.140)--(9.036,2.171)--(9.079,2.181)--(9.079,2.151)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.151)--(9.079,2.181)--(9.123,2.192)--(9.123,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.161)--(9.123,2.192)--(9.167,2.202)--(9.167,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.171)--(9.167,2.202)--(9.211,2.212)--(9.211,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.181)--(9.211,2.212)--(9.254,2.223)--(9.254,2.192)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.192)--(9.254,2.223)--(9.298,2.233)--(9.298,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.202)--(9.298,2.233)--(9.342,2.243)--(9.342,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.212)--(9.342,2.243)--(9.386,2.254)--(9.386,2.223)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.223)--(9.386,2.254)--(9.430,2.264)--(9.430,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.233)--(9.430,2.264)--(9.473,2.274)--(9.473,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.243)--(9.473,2.274)--(9.517,2.285)--(9.517,2.254)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.254)--(9.517,2.285)--(9.561,2.295)--(9.561,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.264)--(9.561,2.295)--(9.605,2.305)--(9.605,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.274)--(9.605,2.305)--(9.648,2.316)--(9.648,2.285)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.285)--(9.648,2.316)--(9.692,2.326)--(9.692,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.295)--(9.692,2.326)--(9.736,2.336)--(9.736,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,2.305)--(9.736,2.336)--(9.780,2.347)--(9.780,2.316)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,2.316)--(9.780,2.347)--(9.823,2.357)--(9.823,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,2.326)--(9.823,2.357)--(9.867,2.367)--(9.867,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,2.336)--(9.867,2.367)--(9.911,2.377)--(9.911,2.347)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,2.347)--(9.911,2.377)--(9.955,2.387)--(9.955,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,2.357)--(9.955,2.387)--(9.998,2.397)--(9.998,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,2.367)--(9.998,2.397)--(10.042,2.407)--(10.042,2.377)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,2.377)--(10.042,2.407)--(10.086,2.418)--(10.086,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,2.387)--(10.086,2.418)--(10.130,2.428)--(10.130,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,2.397)--(10.130,2.428)--(10.173,2.438)--(10.173,2.408)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,2.408)--(10.173,2.438)--(10.217,2.449)--(10.217,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,2.418)--(10.217,2.449)--(10.261,2.459)--(10.261,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,2.428)--(10.261,2.459)--(10.305,2.469)--(10.305,2.439)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,2.439)--(10.305,2.469)--(10.348,2.480)--(10.348,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,2.449)--(10.348,2.480)--(10.392,2.490)--(10.392,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,2.459)--(10.392,2.490)--(10.436,2.500)--(10.436,2.470)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,2.470)--(10.436,2.500)--(10.480,2.511)--(10.480,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,2.480)--(10.480,2.511)--(10.523,2.521)--(10.523,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,2.490)--(10.523,2.521)--(10.567,2.531)--(10.567,2.501)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,2.501)--(10.567,2.531)--(10.611,2.542)--(10.611,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,2.511)--(10.611,2.542)--(10.655,2.552)--(10.655,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.655,2.521)--(10.655,2.552)--(10.698,2.562)--(10.698,2.532)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.698,2.532)--(10.698,2.562)--(10.742,2.573)--(10.742,2.542)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.742,2.542)--(10.742,2.573)--(10.786,2.583)--(10.786,2.552)--cycle;
\gpfill{rgb color={0.997,0.980,0.000}} (10.786,2.552)--(10.786,2.583)--(10.830,2.593)--(10.830,2.563)--cycle;
\gpfill{rgb color={0.991,0.946,0.000}} (10.830,2.563)--(10.830,2.593)--(10.873,2.604)--(10.873,2.573)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,1.582)--(6.543,1.613)--(6.586,1.624)--(6.586,1.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,1.593)--(6.586,1.624)--(6.630,1.634)--(6.630,1.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,1.603)--(6.630,1.634)--(6.674,1.644)--(6.674,1.613)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,1.613)--(6.674,1.644)--(6.718,1.655)--(6.718,1.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,1.624)--(6.718,1.655)--(6.761,1.665)--(6.761,1.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,1.634)--(6.761,1.665)--(6.805,1.675)--(6.805,1.644)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,1.644)--(6.805,1.675)--(6.849,1.686)--(6.849,1.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,1.655)--(6.849,1.686)--(6.893,1.696)--(6.893,1.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,1.665)--(6.893,1.696)--(6.936,1.706)--(6.936,1.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,1.675)--(6.936,1.706)--(6.980,1.717)--(6.980,1.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,1.686)--(6.980,1.717)--(7.024,1.727)--(7.024,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.696)--(7.024,1.727)--(7.068,1.737)--(7.068,1.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.706)--(7.068,1.737)--(7.111,1.748)--(7.111,1.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.717)--(7.111,1.748)--(7.155,1.758)--(7.155,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.727)--(7.155,1.758)--(7.199,1.768)--(7.199,1.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.737)--(7.199,1.768)--(7.243,1.778)--(7.243,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.748)--(7.243,1.778)--(7.286,1.789)--(7.286,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.758)--(7.286,1.789)--(7.330,1.799)--(7.330,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.768)--(7.330,1.799)--(7.374,1.809)--(7.374,1.779)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.779)--(7.374,1.809)--(7.418,1.820)--(7.418,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,1.789)--(7.418,1.820)--(7.461,1.830)--(7.461,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,1.799)--(7.461,1.830)--(7.505,1.840)--(7.505,1.810)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,1.810)--(7.505,1.840)--(7.549,1.851)--(7.549,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,1.820)--(7.549,1.851)--(7.593,1.861)--(7.593,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,1.830)--(7.593,1.861)--(7.636,1.871)--(7.636,1.841)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,1.841)--(7.636,1.871)--(7.680,1.882)--(7.680,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,1.851)--(7.680,1.882)--(7.724,1.892)--(7.724,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,1.861)--(7.724,1.892)--(7.768,1.902)--(7.768,1.872)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,1.872)--(7.768,1.902)--(7.811,1.913)--(7.811,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,1.882)--(7.811,1.913)--(7.855,1.923)--(7.855,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,1.892)--(7.855,1.923)--(7.899,1.933)--(7.899,1.903)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,1.903)--(7.899,1.933)--(7.943,1.944)--(7.943,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,1.913)--(7.943,1.944)--(7.987,1.954)--(7.987,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,1.923)--(7.987,1.954)--(8.030,1.964)--(8.030,1.934)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,1.934)--(8.030,1.964)--(8.074,1.975)--(8.074,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,1.944)--(8.074,1.975)--(8.118,1.985)--(8.118,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,1.954)--(8.118,1.985)--(8.162,1.995)--(8.162,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,1.964)--(8.162,1.995)--(8.205,2.006)--(8.205,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,1.975)--(8.205,2.006)--(8.249,2.016)--(8.249,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,1.985)--(8.249,2.016)--(8.293,2.026)--(8.293,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,1.995)--(8.293,2.026)--(8.337,2.037)--(8.337,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.006)--(8.337,2.037)--(8.380,2.047)--(8.380,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.016)--(8.380,2.047)--(8.424,2.057)--(8.424,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.026)--(8.424,2.057)--(8.468,2.068)--(8.468,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.037)--(8.468,2.068)--(8.512,2.078)--(8.512,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.047)--(8.512,2.078)--(8.555,2.088)--(8.555,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.057)--(8.555,2.088)--(8.599,2.099)--(8.599,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.068)--(8.599,2.099)--(8.643,2.109)--(8.643,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.078)--(8.643,2.109)--(8.687,2.119)--(8.687,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.088)--(8.687,2.119)--(8.729,2.130)--(8.729,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.099)--(8.729,2.130)--(8.773,2.140)--(8.773,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.109)--(8.773,2.140)--(8.817,2.150)--(8.817,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.119)--(8.817,2.150)--(8.861,2.161)--(8.861,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.130)--(8.861,2.161)--(8.904,2.171)--(8.904,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.140)--(8.904,2.171)--(8.948,2.181)--(8.948,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.150)--(8.948,2.181)--(8.992,2.191)--(8.992,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.161)--(8.992,2.191)--(9.036,2.202)--(9.036,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.171)--(9.036,2.202)--(9.079,2.212)--(9.079,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.181)--(9.079,2.212)--(9.123,2.222)--(9.123,2.192)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.192)--(9.123,2.222)--(9.167,2.233)--(9.167,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.202)--(9.167,2.233)--(9.211,2.243)--(9.211,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.212)--(9.211,2.243)--(9.254,2.253)--(9.254,2.223)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.223)--(9.254,2.253)--(9.298,2.264)--(9.298,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.233)--(9.298,2.264)--(9.342,2.274)--(9.342,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.243)--(9.342,2.274)--(9.386,2.284)--(9.386,2.254)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.254)--(9.386,2.284)--(9.430,2.295)--(9.430,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.264)--(9.430,2.295)--(9.473,2.305)--(9.473,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.274)--(9.473,2.305)--(9.517,2.315)--(9.517,2.285)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.285)--(9.517,2.315)--(9.561,2.326)--(9.561,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.295)--(9.561,2.326)--(9.605,2.336)--(9.605,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.305)--(9.605,2.336)--(9.648,2.346)--(9.648,2.316)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.316)--(9.648,2.346)--(9.692,2.357)--(9.692,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.326)--(9.692,2.357)--(9.736,2.367)--(9.736,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,2.336)--(9.736,2.367)--(9.780,2.376)--(9.780,2.347)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,2.347)--(9.780,2.376)--(9.823,2.387)--(9.823,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,2.357)--(9.823,2.387)--(9.867,2.397)--(9.867,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,2.367)--(9.867,2.397)--(9.911,2.407)--(9.911,2.377)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,2.377)--(9.911,2.407)--(9.955,2.418)--(9.955,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,2.387)--(9.955,2.418)--(9.998,2.428)--(9.998,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,2.397)--(9.998,2.428)--(10.042,2.438)--(10.042,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,2.407)--(10.042,2.438)--(10.086,2.449)--(10.086,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,2.418)--(10.086,2.449)--(10.130,2.459)--(10.130,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,2.428)--(10.130,2.459)--(10.173,2.469)--(10.173,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,2.438)--(10.173,2.469)--(10.217,2.480)--(10.217,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,2.449)--(10.217,2.480)--(10.261,2.490)--(10.261,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,2.459)--(10.261,2.490)--(10.305,2.500)--(10.305,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,2.469)--(10.305,2.500)--(10.348,2.511)--(10.348,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,2.480)--(10.348,2.511)--(10.392,2.521)--(10.392,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,2.490)--(10.392,2.521)--(10.436,2.531)--(10.436,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,2.500)--(10.436,2.531)--(10.480,2.542)--(10.480,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,2.511)--(10.480,2.542)--(10.523,2.552)--(10.523,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.523,2.521)--(10.523,2.552)--(10.567,2.562)--(10.567,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.567,2.531)--(10.567,2.562)--(10.611,2.573)--(10.611,2.542)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.611,2.542)--(10.611,2.573)--(10.655,2.583)--(10.655,2.552)--cycle;
\gpfill{rgb color={0.997,0.980,0.000}} (10.655,2.552)--(10.655,2.583)--(10.698,2.593)--(10.698,2.562)--cycle;
\gpfill{rgb color={0.991,0.947,0.000}} (10.698,2.562)--(10.698,2.593)--(10.742,2.604)--(10.742,2.573)--cycle;
\gpfill{rgb color={0.985,0.914,0.000}} (10.742,2.573)--(10.742,2.604)--(10.786,2.614)--(10.786,2.583)--cycle;
\gpfill{rgb color={0.979,0.881,0.000}} (10.786,2.583)--(10.786,2.614)--(10.830,2.624)--(10.830,2.593)--cycle;
\gpfill{rgb color={0.973,0.850,0.000}} (10.830,2.593)--(10.830,2.624)--(10.873,2.634)--(10.873,2.604)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,1.613)--(6.543,1.644)--(6.586,1.654)--(6.586,1.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,1.624)--(6.586,1.654)--(6.630,1.665)--(6.630,1.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,1.634)--(6.630,1.665)--(6.674,1.675)--(6.674,1.644)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,1.644)--(6.674,1.675)--(6.718,1.685)--(6.718,1.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,1.655)--(6.718,1.685)--(6.761,1.696)--(6.761,1.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,1.665)--(6.761,1.696)--(6.805,1.706)--(6.805,1.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,1.675)--(6.805,1.706)--(6.849,1.716)--(6.849,1.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,1.686)--(6.849,1.716)--(6.893,1.727)--(6.893,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,1.696)--(6.893,1.727)--(6.936,1.737)--(6.936,1.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,1.706)--(6.936,1.737)--(6.980,1.747)--(6.980,1.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,1.717)--(6.980,1.747)--(7.024,1.758)--(7.024,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.727)--(7.024,1.758)--(7.068,1.768)--(7.068,1.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.737)--(7.068,1.768)--(7.111,1.778)--(7.111,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.748)--(7.111,1.778)--(7.155,1.789)--(7.155,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.758)--(7.155,1.789)--(7.199,1.799)--(7.199,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.768)--(7.199,1.799)--(7.243,1.809)--(7.243,1.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.778)--(7.243,1.809)--(7.286,1.820)--(7.286,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.789)--(7.286,1.820)--(7.330,1.830)--(7.330,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.799)--(7.330,1.830)--(7.374,1.840)--(7.374,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.809)--(7.374,1.840)--(7.418,1.851)--(7.418,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,1.820)--(7.418,1.851)--(7.461,1.861)--(7.461,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,1.830)--(7.461,1.861)--(7.505,1.871)--(7.505,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,1.840)--(7.505,1.871)--(7.549,1.882)--(7.549,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,1.851)--(7.549,1.882)--(7.593,1.892)--(7.593,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,1.861)--(7.593,1.892)--(7.636,1.902)--(7.636,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,1.871)--(7.636,1.902)--(7.680,1.913)--(7.680,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,1.882)--(7.680,1.913)--(7.724,1.923)--(7.724,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,1.892)--(7.724,1.923)--(7.768,1.933)--(7.768,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,1.902)--(7.768,1.933)--(7.811,1.944)--(7.811,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,1.913)--(7.811,1.944)--(7.855,1.954)--(7.855,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,1.923)--(7.855,1.954)--(7.899,1.964)--(7.899,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,1.933)--(7.899,1.964)--(7.943,1.975)--(7.943,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,1.944)--(7.943,1.975)--(7.987,1.985)--(7.987,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,1.954)--(7.987,1.985)--(8.030,1.995)--(8.030,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,1.964)--(8.030,1.995)--(8.074,2.005)--(8.074,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,1.975)--(8.074,2.005)--(8.118,2.016)--(8.118,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,1.985)--(8.118,2.016)--(8.162,2.026)--(8.162,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,1.995)--(8.162,2.026)--(8.205,2.036)--(8.205,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.006)--(8.205,2.036)--(8.249,2.047)--(8.249,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.016)--(8.249,2.047)--(8.293,2.057)--(8.293,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.026)--(8.293,2.057)--(8.337,2.067)--(8.337,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.037)--(8.337,2.067)--(8.380,2.078)--(8.380,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.047)--(8.380,2.078)--(8.424,2.088)--(8.424,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.057)--(8.424,2.088)--(8.468,2.098)--(8.468,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.068)--(8.468,2.098)--(8.512,2.109)--(8.512,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.078)--(8.512,2.109)--(8.555,2.119)--(8.555,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.088)--(8.555,2.119)--(8.599,2.129)--(8.599,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.099)--(8.599,2.129)--(8.643,2.140)--(8.643,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.109)--(8.643,2.140)--(8.687,2.150)--(8.687,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.119)--(8.687,2.150)--(8.729,2.160)--(8.729,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.130)--(8.729,2.160)--(8.773,2.171)--(8.773,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.140)--(8.773,2.171)--(8.817,2.181)--(8.817,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.150)--(8.817,2.181)--(8.861,2.191)--(8.861,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.161)--(8.861,2.191)--(8.904,2.202)--(8.904,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.171)--(8.904,2.202)--(8.948,2.212)--(8.948,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.181)--(8.948,2.212)--(8.992,2.222)--(8.992,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.191)--(8.992,2.222)--(9.036,2.233)--(9.036,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.202)--(9.036,2.233)--(9.079,2.243)--(9.079,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.212)--(9.079,2.243)--(9.123,2.253)--(9.123,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.222)--(9.123,2.253)--(9.167,2.264)--(9.167,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.233)--(9.167,2.264)--(9.211,2.274)--(9.211,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.243)--(9.211,2.274)--(9.254,2.284)--(9.254,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.253)--(9.254,2.284)--(9.298,2.295)--(9.298,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.264)--(9.298,2.295)--(9.342,2.305)--(9.342,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.274)--(9.342,2.305)--(9.386,2.315)--(9.386,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.284)--(9.386,2.315)--(9.430,2.326)--(9.430,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.295)--(9.430,2.326)--(9.473,2.336)--(9.473,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.305)--(9.473,2.336)--(9.517,2.346)--(9.517,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.315)--(9.517,2.346)--(9.561,2.357)--(9.561,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.326)--(9.561,2.357)--(9.605,2.367)--(9.605,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.336)--(9.605,2.367)--(9.648,2.376)--(9.648,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.346)--(9.648,2.376)--(9.692,2.387)--(9.692,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.357)--(9.692,2.387)--(9.736,2.397)--(9.736,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,2.367)--(9.736,2.397)--(9.780,2.407)--(9.780,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,2.376)--(9.780,2.407)--(9.823,2.418)--(9.823,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,2.387)--(9.823,2.418)--(9.867,2.428)--(9.867,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,2.397)--(9.867,2.428)--(9.911,2.438)--(9.911,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,2.407)--(9.911,2.438)--(9.955,2.448)--(9.955,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,2.418)--(9.955,2.448)--(9.998,2.459)--(9.998,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,2.428)--(9.998,2.459)--(10.042,2.469)--(10.042,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,2.438)--(10.042,2.469)--(10.086,2.479)--(10.086,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,2.449)--(10.086,2.479)--(10.130,2.490)--(10.130,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,2.459)--(10.130,2.490)--(10.173,2.500)--(10.173,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,2.469)--(10.173,2.500)--(10.217,2.510)--(10.217,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,2.480)--(10.217,2.510)--(10.261,2.521)--(10.261,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,2.490)--(10.261,2.521)--(10.305,2.531)--(10.305,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,2.500)--(10.305,2.531)--(10.348,2.541)--(10.348,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,2.511)--(10.348,2.541)--(10.392,2.552)--(10.392,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.392,2.521)--(10.392,2.552)--(10.436,2.562)--(10.436,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.436,2.531)--(10.436,2.562)--(10.480,2.572)--(10.480,2.542)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.480,2.542)--(10.480,2.572)--(10.523,2.583)--(10.523,2.552)--cycle;
\gpfill{rgb color={0.997,0.980,0.000}} (10.523,2.552)--(10.523,2.583)--(10.567,2.593)--(10.567,2.562)--cycle;
\gpfill{rgb color={0.991,0.947,0.000}} (10.567,2.562)--(10.567,2.593)--(10.611,2.603)--(10.611,2.573)--cycle;
\gpfill{rgb color={0.985,0.914,0.000}} (10.611,2.573)--(10.611,2.603)--(10.655,2.614)--(10.655,2.583)--cycle;
\gpfill{rgb color={0.979,0.882,0.000}} (10.655,2.583)--(10.655,2.614)--(10.698,2.624)--(10.698,2.593)--cycle;
\gpfill{rgb color={0.973,0.850,0.000}} (10.698,2.593)--(10.698,2.624)--(10.742,2.634)--(10.742,2.604)--cycle;
\gpfill{rgb color={0.967,0.820,0.000}} (10.742,2.604)--(10.742,2.634)--(10.786,2.645)--(10.786,2.614)--cycle;
\gpfill{rgb color={0.961,0.790,0.000}} (10.786,2.614)--(10.786,2.645)--(10.830,2.655)--(10.830,2.624)--cycle;
\gpfill{rgb color={0.955,0.761,0.000}} (10.830,2.624)--(10.830,2.655)--(10.873,2.665)--(10.873,2.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,1.644)--(6.543,1.675)--(6.586,1.685)--(6.586,1.654)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,1.654)--(6.586,1.685)--(6.630,1.696)--(6.630,1.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,1.665)--(6.630,1.696)--(6.674,1.706)--(6.674,1.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,1.675)--(6.674,1.706)--(6.718,1.716)--(6.718,1.685)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,1.685)--(6.718,1.716)--(6.761,1.727)--(6.761,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,1.696)--(6.761,1.727)--(6.805,1.737)--(6.805,1.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,1.706)--(6.805,1.737)--(6.849,1.747)--(6.849,1.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,1.716)--(6.849,1.747)--(6.893,1.758)--(6.893,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,1.727)--(6.893,1.758)--(6.936,1.768)--(6.936,1.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,1.737)--(6.936,1.768)--(6.980,1.778)--(6.980,1.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,1.747)--(6.980,1.778)--(7.024,1.789)--(7.024,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.758)--(7.024,1.789)--(7.068,1.799)--(7.068,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.768)--(7.068,1.799)--(7.111,1.809)--(7.111,1.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.778)--(7.111,1.809)--(7.155,1.819)--(7.155,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.789)--(7.155,1.819)--(7.199,1.830)--(7.199,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.799)--(7.199,1.830)--(7.243,1.840)--(7.243,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.809)--(7.243,1.840)--(7.286,1.850)--(7.286,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.820)--(7.286,1.850)--(7.330,1.861)--(7.330,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.830)--(7.330,1.861)--(7.374,1.871)--(7.374,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.840)--(7.374,1.871)--(7.418,1.881)--(7.418,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,1.851)--(7.418,1.881)--(7.461,1.892)--(7.461,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,1.861)--(7.461,1.892)--(7.505,1.902)--(7.505,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,1.871)--(7.505,1.902)--(7.549,1.912)--(7.549,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,1.882)--(7.549,1.912)--(7.593,1.923)--(7.593,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,1.892)--(7.593,1.923)--(7.636,1.933)--(7.636,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,1.902)--(7.636,1.933)--(7.680,1.943)--(7.680,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,1.913)--(7.680,1.943)--(7.724,1.954)--(7.724,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,1.923)--(7.724,1.954)--(7.768,1.964)--(7.768,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,1.933)--(7.768,1.964)--(7.811,1.974)--(7.811,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,1.944)--(7.811,1.974)--(7.855,1.985)--(7.855,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,1.954)--(7.855,1.985)--(7.899,1.995)--(7.899,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,1.964)--(7.899,1.995)--(7.943,2.005)--(7.943,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,1.975)--(7.943,2.005)--(7.987,2.016)--(7.987,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,1.985)--(7.987,2.016)--(8.030,2.026)--(8.030,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,1.995)--(8.030,2.026)--(8.074,2.036)--(8.074,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,2.005)--(8.074,2.036)--(8.118,2.047)--(8.118,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,2.016)--(8.118,2.047)--(8.162,2.057)--(8.162,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,2.026)--(8.162,2.057)--(8.205,2.067)--(8.205,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.036)--(8.205,2.067)--(8.249,2.078)--(8.249,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.047)--(8.249,2.078)--(8.293,2.088)--(8.293,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.057)--(8.293,2.088)--(8.337,2.098)--(8.337,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.067)--(8.337,2.098)--(8.380,2.109)--(8.380,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.078)--(8.380,2.109)--(8.424,2.119)--(8.424,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.088)--(8.424,2.119)--(8.468,2.129)--(8.468,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.098)--(8.468,2.129)--(8.512,2.140)--(8.512,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.109)--(8.512,2.140)--(8.555,2.150)--(8.555,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.119)--(8.555,2.150)--(8.599,2.160)--(8.599,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.129)--(8.599,2.160)--(8.643,2.171)--(8.643,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.140)--(8.643,2.171)--(8.687,2.181)--(8.687,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.150)--(8.687,2.181)--(8.729,2.191)--(8.729,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.160)--(8.729,2.191)--(8.773,2.202)--(8.773,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.171)--(8.773,2.202)--(8.817,2.212)--(8.817,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.181)--(8.817,2.212)--(8.861,2.222)--(8.861,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.191)--(8.861,2.222)--(8.904,2.233)--(8.904,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.202)--(8.904,2.233)--(8.948,2.243)--(8.948,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.212)--(8.948,2.243)--(8.992,2.253)--(8.992,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.222)--(8.992,2.253)--(9.036,2.263)--(9.036,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.233)--(9.036,2.263)--(9.079,2.274)--(9.079,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.243)--(9.079,2.274)--(9.123,2.284)--(9.123,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.253)--(9.123,2.284)--(9.167,2.294)--(9.167,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.264)--(9.167,2.294)--(9.211,2.305)--(9.211,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.274)--(9.211,2.305)--(9.254,2.315)--(9.254,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.284)--(9.254,2.315)--(9.298,2.325)--(9.298,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.295)--(9.298,2.325)--(9.342,2.336)--(9.342,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.305)--(9.342,2.336)--(9.386,2.346)--(9.386,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.315)--(9.386,2.346)--(9.430,2.356)--(9.430,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.326)--(9.430,2.356)--(9.473,2.367)--(9.473,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.336)--(9.473,2.367)--(9.517,2.376)--(9.517,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.346)--(9.517,2.376)--(9.561,2.386)--(9.561,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.357)--(9.561,2.386)--(9.605,2.397)--(9.605,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.367)--(9.605,2.397)--(9.648,2.407)--(9.648,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.376)--(9.648,2.407)--(9.692,2.417)--(9.692,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.387)--(9.692,2.417)--(9.736,2.428)--(9.736,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,2.397)--(9.736,2.428)--(9.780,2.438)--(9.780,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,2.407)--(9.780,2.438)--(9.823,2.448)--(9.823,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,2.418)--(9.823,2.448)--(9.867,2.459)--(9.867,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,2.428)--(9.867,2.459)--(9.911,2.469)--(9.911,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,2.438)--(9.911,2.469)--(9.955,2.479)--(9.955,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,2.448)--(9.955,2.479)--(9.998,2.490)--(9.998,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,2.459)--(9.998,2.490)--(10.042,2.500)--(10.042,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,2.469)--(10.042,2.500)--(10.086,2.510)--(10.086,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,2.479)--(10.086,2.510)--(10.130,2.521)--(10.130,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,2.490)--(10.130,2.521)--(10.173,2.531)--(10.173,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,2.500)--(10.173,2.531)--(10.217,2.541)--(10.217,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,2.510)--(10.217,2.541)--(10.261,2.552)--(10.261,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.261,2.521)--(10.261,2.552)--(10.305,2.562)--(10.305,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.305,2.531)--(10.305,2.562)--(10.348,2.572)--(10.348,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.348,2.541)--(10.348,2.572)--(10.392,2.583)--(10.392,2.552)--cycle;
\gpfill{rgb color={0.997,0.980,0.000}} (10.392,2.552)--(10.392,2.583)--(10.436,2.593)--(10.436,2.562)--cycle;
\gpfill{rgb color={0.991,0.947,0.000}} (10.436,2.562)--(10.436,2.593)--(10.480,2.603)--(10.480,2.572)--cycle;
\gpfill{rgb color={0.985,0.914,0.000}} (10.480,2.572)--(10.480,2.603)--(10.523,2.614)--(10.523,2.583)--cycle;
\gpfill{rgb color={0.979,0.882,0.000}} (10.523,2.583)--(10.523,2.614)--(10.567,2.624)--(10.567,2.593)--cycle;
\gpfill{rgb color={0.973,0.851,0.000}} (10.567,2.593)--(10.567,2.624)--(10.611,2.634)--(10.611,2.603)--cycle;
\gpfill{rgb color={0.967,0.820,0.000}} (10.611,2.603)--(10.611,2.634)--(10.655,2.645)--(10.655,2.614)--cycle;
\gpfill{rgb color={0.962,0.790,0.000}} (10.655,2.614)--(10.655,2.645)--(10.698,2.655)--(10.698,2.624)--cycle;
\gpfill{rgb color={0.956,0.761,0.000}} (10.698,2.624)--(10.698,2.655)--(10.742,2.665)--(10.742,2.634)--cycle;
\gpfill{rgb color={0.949,0.733,0.000}} (10.742,2.634)--(10.742,2.665)--(10.786,2.675)--(10.786,2.645)--cycle;
\gpfill{rgb color={0.943,0.705,0.000}} (10.786,2.645)--(10.786,2.675)--(10.830,2.686)--(10.830,2.655)--cycle;
\gpfill{rgb color={0.937,0.678,0.000}} (10.830,2.655)--(10.830,2.686)--(10.873,2.696)--(10.873,2.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,1.675)--(6.543,1.706)--(6.586,1.716)--(6.586,1.685)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,1.685)--(6.586,1.716)--(6.630,1.726)--(6.630,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,1.696)--(6.630,1.726)--(6.674,1.737)--(6.674,1.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,1.706)--(6.674,1.737)--(6.718,1.747)--(6.718,1.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,1.716)--(6.718,1.747)--(6.761,1.757)--(6.761,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,1.727)--(6.761,1.757)--(6.805,1.768)--(6.805,1.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,1.737)--(6.805,1.768)--(6.849,1.778)--(6.849,1.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,1.747)--(6.849,1.778)--(6.893,1.788)--(6.893,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,1.758)--(6.893,1.788)--(6.936,1.799)--(6.936,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,1.768)--(6.936,1.799)--(6.980,1.809)--(6.980,1.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,1.778)--(6.980,1.809)--(7.024,1.819)--(7.024,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.789)--(7.024,1.819)--(7.068,1.830)--(7.068,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.799)--(7.068,1.830)--(7.111,1.840)--(7.111,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.809)--(7.111,1.840)--(7.155,1.850)--(7.155,1.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.819)--(7.155,1.850)--(7.199,1.861)--(7.199,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.830)--(7.199,1.861)--(7.243,1.871)--(7.243,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.840)--(7.243,1.871)--(7.286,1.881)--(7.286,1.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.850)--(7.286,1.881)--(7.330,1.892)--(7.330,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.861)--(7.330,1.892)--(7.374,1.902)--(7.374,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.871)--(7.374,1.902)--(7.418,1.912)--(7.418,1.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,1.881)--(7.418,1.912)--(7.461,1.923)--(7.461,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,1.892)--(7.461,1.923)--(7.505,1.933)--(7.505,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,1.902)--(7.505,1.933)--(7.549,1.943)--(7.549,1.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,1.912)--(7.549,1.943)--(7.593,1.954)--(7.593,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,1.923)--(7.593,1.954)--(7.636,1.964)--(7.636,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,1.933)--(7.636,1.964)--(7.680,1.974)--(7.680,1.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,1.943)--(7.680,1.974)--(7.724,1.985)--(7.724,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,1.954)--(7.724,1.985)--(7.768,1.995)--(7.768,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,1.964)--(7.768,1.995)--(7.811,2.005)--(7.811,1.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,1.974)--(7.811,2.005)--(7.855,2.016)--(7.855,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,1.985)--(7.855,2.016)--(7.899,2.026)--(7.899,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,1.995)--(7.899,2.026)--(7.943,2.036)--(7.943,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,2.005)--(7.943,2.036)--(7.987,2.046)--(7.987,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,2.016)--(7.987,2.046)--(8.030,2.057)--(8.030,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,2.026)--(8.030,2.057)--(8.074,2.067)--(8.074,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,2.036)--(8.074,2.067)--(8.118,2.077)--(8.118,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,2.047)--(8.118,2.077)--(8.162,2.088)--(8.162,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,2.057)--(8.162,2.088)--(8.205,2.098)--(8.205,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.067)--(8.205,2.098)--(8.249,2.108)--(8.249,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.078)--(8.249,2.108)--(8.293,2.119)--(8.293,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.088)--(8.293,2.119)--(8.337,2.129)--(8.337,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.098)--(8.337,2.129)--(8.380,2.139)--(8.380,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.109)--(8.380,2.139)--(8.424,2.150)--(8.424,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.119)--(8.424,2.150)--(8.468,2.160)--(8.468,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.129)--(8.468,2.160)--(8.512,2.170)--(8.512,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.140)--(8.512,2.170)--(8.555,2.181)--(8.555,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.150)--(8.555,2.181)--(8.599,2.191)--(8.599,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.160)--(8.599,2.191)--(8.643,2.201)--(8.643,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.171)--(8.643,2.201)--(8.687,2.212)--(8.687,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.181)--(8.687,2.212)--(8.729,2.222)--(8.729,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.191)--(8.729,2.222)--(8.773,2.232)--(8.773,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.202)--(8.773,2.232)--(8.817,2.243)--(8.817,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.212)--(8.817,2.243)--(8.861,2.253)--(8.861,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.222)--(8.861,2.253)--(8.904,2.263)--(8.904,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.233)--(8.904,2.263)--(8.948,2.274)--(8.948,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.243)--(8.948,2.274)--(8.992,2.284)--(8.992,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.253)--(8.992,2.284)--(9.036,2.294)--(9.036,2.263)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.263)--(9.036,2.294)--(9.079,2.305)--(9.079,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.274)--(9.079,2.305)--(9.123,2.315)--(9.123,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.284)--(9.123,2.315)--(9.167,2.325)--(9.167,2.294)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.294)--(9.167,2.325)--(9.211,2.336)--(9.211,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.305)--(9.211,2.336)--(9.254,2.346)--(9.254,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.315)--(9.254,2.346)--(9.298,2.356)--(9.298,2.325)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.325)--(9.298,2.356)--(9.342,2.367)--(9.342,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.336)--(9.342,2.367)--(9.386,2.376)--(9.386,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.346)--(9.386,2.376)--(9.430,2.386)--(9.430,2.356)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.356)--(9.430,2.386)--(9.473,2.397)--(9.473,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.367)--(9.473,2.397)--(9.517,2.407)--(9.517,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.376)--(9.517,2.407)--(9.561,2.417)--(9.561,2.386)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.386)--(9.561,2.417)--(9.605,2.428)--(9.605,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.397)--(9.605,2.428)--(9.648,2.438)--(9.648,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.407)--(9.648,2.438)--(9.692,2.448)--(9.692,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.417)--(9.692,2.448)--(9.736,2.459)--(9.736,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,2.428)--(9.736,2.459)--(9.780,2.469)--(9.780,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,2.438)--(9.780,2.469)--(9.823,2.479)--(9.823,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,2.448)--(9.823,2.479)--(9.867,2.489)--(9.867,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,2.459)--(9.867,2.489)--(9.911,2.500)--(9.911,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,2.469)--(9.911,2.500)--(9.955,2.510)--(9.955,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,2.479)--(9.955,2.510)--(9.998,2.520)--(9.998,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,2.490)--(9.998,2.520)--(10.042,2.531)--(10.042,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,2.500)--(10.042,2.531)--(10.086,2.541)--(10.086,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,2.510)--(10.086,2.541)--(10.130,2.551)--(10.130,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.130,2.521)--(10.130,2.551)--(10.173,2.562)--(10.173,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.173,2.531)--(10.173,2.562)--(10.217,2.572)--(10.217,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.217,2.541)--(10.217,2.572)--(10.261,2.582)--(10.261,2.552)--cycle;
\gpfill{rgb color={0.997,0.980,0.000}} (10.261,2.552)--(10.261,2.582)--(10.305,2.593)--(10.305,2.562)--cycle;
\gpfill{rgb color={0.991,0.947,0.000}} (10.305,2.562)--(10.305,2.593)--(10.348,2.603)--(10.348,2.572)--cycle;
\gpfill{rgb color={0.985,0.914,0.000}} (10.348,2.572)--(10.348,2.603)--(10.392,2.613)--(10.392,2.583)--cycle;
\gpfill{rgb color={0.979,0.882,0.000}} (10.392,2.583)--(10.392,2.613)--(10.436,2.624)--(10.436,2.593)--cycle;
\gpfill{rgb color={0.973,0.851,0.000}} (10.436,2.593)--(10.436,2.624)--(10.480,2.634)--(10.480,2.603)--cycle;
\gpfill{rgb color={0.968,0.820,0.000}} (10.480,2.603)--(10.480,2.634)--(10.523,2.644)--(10.523,2.614)--cycle;
\gpfill{rgb color={0.962,0.790,0.000}} (10.523,2.614)--(10.523,2.644)--(10.567,2.655)--(10.567,2.624)--cycle;
\gpfill{rgb color={0.956,0.761,0.000}} (10.567,2.624)--(10.567,2.655)--(10.611,2.665)--(10.611,2.634)--cycle;
\gpfill{rgb color={0.950,0.733,0.000}} (10.611,2.634)--(10.611,2.665)--(10.655,2.675)--(10.655,2.645)--cycle;
\gpfill{rgb color={0.943,0.705,0.000}} (10.655,2.645)--(10.655,2.675)--(10.698,2.686)--(10.698,2.655)--cycle;
\gpfill{rgb color={0.937,0.678,0.000}} (10.698,2.655)--(10.698,2.686)--(10.742,2.696)--(10.742,2.665)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (10.742,2.665)--(10.742,2.696)--(10.786,2.706)--(10.786,2.675)--cycle;
\gpfill{rgb color={0.925,0.626,0.000}} (10.786,2.675)--(10.786,2.706)--(10.830,2.717)--(10.830,2.686)--cycle;
\gpfill{rgb color={0.919,0.601,0.000}} (10.830,2.686)--(10.830,2.717)--(10.873,2.727)--(10.873,2.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,1.706)--(6.543,1.737)--(6.586,1.747)--(6.586,1.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,1.716)--(6.586,1.747)--(6.630,1.757)--(6.630,1.726)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,1.726)--(6.630,1.757)--(6.674,1.768)--(6.674,1.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,1.737)--(6.674,1.768)--(6.718,1.778)--(6.718,1.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,1.747)--(6.718,1.778)--(6.761,1.788)--(6.761,1.757)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,1.757)--(6.761,1.788)--(6.805,1.799)--(6.805,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,1.768)--(6.805,1.799)--(6.849,1.809)--(6.849,1.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,1.778)--(6.849,1.809)--(6.893,1.819)--(6.893,1.788)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,1.788)--(6.893,1.819)--(6.936,1.830)--(6.936,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,1.799)--(6.936,1.830)--(6.980,1.840)--(6.980,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,1.809)--(6.980,1.840)--(7.024,1.850)--(7.024,1.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.819)--(7.024,1.850)--(7.068,1.860)--(7.068,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.830)--(7.068,1.860)--(7.111,1.871)--(7.111,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.840)--(7.111,1.871)--(7.155,1.881)--(7.155,1.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.850)--(7.155,1.881)--(7.199,1.891)--(7.199,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.861)--(7.199,1.891)--(7.243,1.902)--(7.243,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.871)--(7.243,1.902)--(7.286,1.912)--(7.286,1.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.881)--(7.286,1.912)--(7.330,1.922)--(7.330,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.892)--(7.330,1.922)--(7.374,1.933)--(7.374,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.902)--(7.374,1.933)--(7.418,1.943)--(7.418,1.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,1.912)--(7.418,1.943)--(7.461,1.953)--(7.461,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,1.923)--(7.461,1.953)--(7.505,1.964)--(7.505,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,1.933)--(7.505,1.964)--(7.549,1.974)--(7.549,1.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,1.943)--(7.549,1.974)--(7.593,1.984)--(7.593,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,1.954)--(7.593,1.984)--(7.636,1.995)--(7.636,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,1.964)--(7.636,1.995)--(7.680,2.005)--(7.680,1.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,1.974)--(7.680,2.005)--(7.724,2.015)--(7.724,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,1.985)--(7.724,2.015)--(7.768,2.026)--(7.768,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,1.995)--(7.768,2.026)--(7.811,2.036)--(7.811,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,2.005)--(7.811,2.036)--(7.855,2.046)--(7.855,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,2.016)--(7.855,2.046)--(7.899,2.057)--(7.899,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,2.026)--(7.899,2.057)--(7.943,2.067)--(7.943,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,2.036)--(7.943,2.067)--(7.987,2.077)--(7.987,2.046)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,2.046)--(7.987,2.077)--(8.030,2.088)--(8.030,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,2.057)--(8.030,2.088)--(8.074,2.098)--(8.074,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,2.067)--(8.074,2.098)--(8.118,2.108)--(8.118,2.077)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,2.077)--(8.118,2.108)--(8.162,2.119)--(8.162,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,2.088)--(8.162,2.119)--(8.205,2.129)--(8.205,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.098)--(8.205,2.129)--(8.249,2.139)--(8.249,2.108)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.108)--(8.249,2.139)--(8.293,2.150)--(8.293,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.119)--(8.293,2.150)--(8.337,2.160)--(8.337,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.129)--(8.337,2.160)--(8.380,2.170)--(8.380,2.139)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.139)--(8.380,2.170)--(8.424,2.181)--(8.424,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.150)--(8.424,2.181)--(8.468,2.191)--(8.468,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.160)--(8.468,2.191)--(8.512,2.201)--(8.512,2.170)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.170)--(8.512,2.201)--(8.555,2.212)--(8.555,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.181)--(8.555,2.212)--(8.599,2.222)--(8.599,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.191)--(8.599,2.222)--(8.643,2.232)--(8.643,2.201)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.201)--(8.643,2.232)--(8.687,2.243)--(8.687,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.212)--(8.687,2.243)--(8.729,2.253)--(8.729,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.222)--(8.729,2.253)--(8.773,2.263)--(8.773,2.232)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.232)--(8.773,2.263)--(8.817,2.273)--(8.817,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.243)--(8.817,2.273)--(8.861,2.284)--(8.861,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.253)--(8.861,2.284)--(8.904,2.294)--(8.904,2.263)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.263)--(8.904,2.294)--(8.948,2.304)--(8.948,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.274)--(8.948,2.304)--(8.992,2.315)--(8.992,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.284)--(8.992,2.315)--(9.036,2.325)--(9.036,2.294)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.294)--(9.036,2.325)--(9.079,2.335)--(9.079,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.305)--(9.079,2.335)--(9.123,2.346)--(9.123,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.315)--(9.123,2.346)--(9.167,2.356)--(9.167,2.325)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.325)--(9.167,2.356)--(9.211,2.366)--(9.211,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.336)--(9.211,2.366)--(9.254,2.376)--(9.254,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.346)--(9.254,2.376)--(9.298,2.386)--(9.298,2.356)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.356)--(9.298,2.386)--(9.342,2.396)--(9.342,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.367)--(9.342,2.396)--(9.386,2.407)--(9.386,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.376)--(9.386,2.407)--(9.430,2.417)--(9.430,2.386)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.386)--(9.430,2.417)--(9.473,2.427)--(9.473,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.397)--(9.473,2.427)--(9.517,2.438)--(9.517,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.407)--(9.517,2.438)--(9.561,2.448)--(9.561,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.417)--(9.561,2.448)--(9.605,2.458)--(9.605,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.428)--(9.605,2.458)--(9.648,2.469)--(9.648,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.438)--(9.648,2.469)--(9.692,2.479)--(9.692,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.448)--(9.692,2.479)--(9.736,2.489)--(9.736,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,2.459)--(9.736,2.489)--(9.780,2.500)--(9.780,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,2.469)--(9.780,2.500)--(9.823,2.510)--(9.823,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,2.479)--(9.823,2.510)--(9.867,2.520)--(9.867,2.489)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,2.489)--(9.867,2.520)--(9.911,2.531)--(9.911,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,2.500)--(9.911,2.531)--(9.955,2.541)--(9.955,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,2.510)--(9.955,2.541)--(9.998,2.551)--(9.998,2.520)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.998,2.520)--(9.998,2.551)--(10.042,2.562)--(10.042,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.042,2.531)--(10.042,2.562)--(10.086,2.572)--(10.086,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (10.086,2.541)--(10.086,2.572)--(10.130,2.582)--(10.130,2.551)--cycle;
\gpfill{rgb color={0.997,0.980,0.000}} (10.130,2.551)--(10.130,2.582)--(10.173,2.593)--(10.173,2.562)--cycle;
\gpfill{rgb color={0.991,0.946,0.000}} (10.173,2.562)--(10.173,2.593)--(10.217,2.603)--(10.217,2.572)--cycle;
\gpfill{rgb color={0.985,0.914,0.000}} (10.217,2.572)--(10.217,2.603)--(10.261,2.613)--(10.261,2.582)--cycle;
\gpfill{rgb color={0.979,0.882,0.000}} (10.261,2.582)--(10.261,2.613)--(10.305,2.624)--(10.305,2.593)--cycle;
\gpfill{rgb color={0.973,0.851,0.000}} (10.305,2.593)--(10.305,2.624)--(10.348,2.634)--(10.348,2.603)--cycle;
\gpfill{rgb color={0.967,0.820,0.000}} (10.348,2.603)--(10.348,2.634)--(10.392,2.644)--(10.392,2.613)--cycle;
\gpfill{rgb color={0.962,0.790,0.000}} (10.392,2.613)--(10.392,2.644)--(10.436,2.655)--(10.436,2.624)--cycle;
\gpfill{rgb color={0.956,0.761,0.000}} (10.436,2.624)--(10.436,2.655)--(10.480,2.665)--(10.480,2.634)--cycle;
\gpfill{rgb color={0.950,0.733,0.000}} (10.480,2.634)--(10.480,2.665)--(10.523,2.675)--(10.523,2.644)--cycle;
\gpfill{rgb color={0.943,0.705,0.000}} (10.523,2.644)--(10.523,2.675)--(10.567,2.686)--(10.567,2.655)--cycle;
\gpfill{rgb color={0.937,0.678,0.000}} (10.567,2.655)--(10.567,2.686)--(10.611,2.696)--(10.611,2.665)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (10.611,2.665)--(10.611,2.696)--(10.655,2.706)--(10.655,2.675)--cycle;
\gpfill{rgb color={0.925,0.627,0.000}} (10.655,2.675)--(10.655,2.706)--(10.698,2.716)--(10.698,2.686)--cycle;
\gpfill{rgb color={0.919,0.602,0.000}} (10.698,2.686)--(10.698,2.716)--(10.742,2.727)--(10.742,2.696)--cycle;
\gpfill{rgb color={0.913,0.577,0.000}} (10.742,2.696)--(10.742,2.727)--(10.786,2.737)--(10.786,2.706)--cycle;
\gpfill{rgb color={0.906,0.554,0.000}} (10.786,2.706)--(10.786,2.737)--(10.830,2.747)--(10.830,2.717)--cycle;
\gpfill{rgb color={0.900,0.531,0.000}} (10.830,2.717)--(10.830,2.747)--(10.873,2.758)--(10.873,2.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,1.737)--(6.543,1.767)--(6.586,1.778)--(6.586,1.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,1.747)--(6.586,1.778)--(6.630,1.788)--(6.630,1.757)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,1.757)--(6.630,1.788)--(6.674,1.798)--(6.674,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,1.768)--(6.674,1.798)--(6.718,1.809)--(6.718,1.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,1.778)--(6.718,1.809)--(6.761,1.819)--(6.761,1.788)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,1.788)--(6.761,1.819)--(6.805,1.829)--(6.805,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,1.799)--(6.805,1.829)--(6.849,1.840)--(6.849,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,1.809)--(6.849,1.840)--(6.893,1.850)--(6.893,1.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,1.819)--(6.893,1.850)--(6.936,1.860)--(6.936,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,1.830)--(6.936,1.860)--(6.980,1.871)--(6.980,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,1.840)--(6.980,1.871)--(7.024,1.881)--(7.024,1.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.850)--(7.024,1.881)--(7.068,1.891)--(7.068,1.860)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.860)--(7.068,1.891)--(7.111,1.902)--(7.111,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.871)--(7.111,1.902)--(7.155,1.912)--(7.155,1.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.881)--(7.155,1.912)--(7.199,1.922)--(7.199,1.891)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.891)--(7.199,1.922)--(7.243,1.933)--(7.243,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.902)--(7.243,1.933)--(7.286,1.943)--(7.286,1.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.912)--(7.286,1.943)--(7.330,1.953)--(7.330,1.922)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.922)--(7.330,1.953)--(7.374,1.964)--(7.374,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.933)--(7.374,1.964)--(7.418,1.974)--(7.418,1.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,1.943)--(7.418,1.974)--(7.461,1.984)--(7.461,1.953)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,1.953)--(7.461,1.984)--(7.505,1.995)--(7.505,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,1.964)--(7.505,1.995)--(7.549,2.005)--(7.549,1.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,1.974)--(7.549,2.005)--(7.593,2.015)--(7.593,1.984)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,1.984)--(7.593,2.015)--(7.636,2.026)--(7.636,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,1.995)--(7.636,2.026)--(7.680,2.036)--(7.680,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,2.005)--(7.680,2.036)--(7.724,2.046)--(7.724,2.015)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,2.015)--(7.724,2.046)--(7.768,2.057)--(7.768,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,2.026)--(7.768,2.057)--(7.811,2.067)--(7.811,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,2.036)--(7.811,2.067)--(7.855,2.077)--(7.855,2.046)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,2.046)--(7.855,2.077)--(7.899,2.087)--(7.899,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,2.057)--(7.899,2.087)--(7.943,2.098)--(7.943,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,2.067)--(7.943,2.098)--(7.987,2.108)--(7.987,2.077)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,2.077)--(7.987,2.108)--(8.030,2.118)--(8.030,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,2.088)--(8.030,2.118)--(8.074,2.129)--(8.074,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,2.098)--(8.074,2.129)--(8.118,2.139)--(8.118,2.108)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,2.108)--(8.118,2.139)--(8.162,2.149)--(8.162,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,2.119)--(8.162,2.149)--(8.205,2.160)--(8.205,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.129)--(8.205,2.160)--(8.249,2.170)--(8.249,2.139)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.139)--(8.249,2.170)--(8.293,2.180)--(8.293,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.150)--(8.293,2.180)--(8.337,2.191)--(8.337,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.160)--(8.337,2.191)--(8.380,2.201)--(8.380,2.170)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.170)--(8.380,2.201)--(8.424,2.211)--(8.424,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.181)--(8.424,2.211)--(8.468,2.222)--(8.468,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.191)--(8.468,2.222)--(8.512,2.232)--(8.512,2.201)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.201)--(8.512,2.232)--(8.555,2.242)--(8.555,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.212)--(8.555,2.242)--(8.599,2.253)--(8.599,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.222)--(8.599,2.253)--(8.643,2.263)--(8.643,2.232)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.232)--(8.643,2.263)--(8.687,2.273)--(8.687,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.243)--(8.687,2.273)--(8.729,2.284)--(8.729,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.253)--(8.729,2.284)--(8.773,2.294)--(8.773,2.263)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.263)--(8.773,2.294)--(8.817,2.304)--(8.817,2.273)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.273)--(8.817,2.304)--(8.861,2.315)--(8.861,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.284)--(8.861,2.315)--(8.904,2.325)--(8.904,2.294)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.294)--(8.904,2.325)--(8.948,2.335)--(8.948,2.304)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.304)--(8.948,2.335)--(8.992,2.346)--(8.992,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.315)--(8.992,2.346)--(9.036,2.356)--(9.036,2.325)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.325)--(9.036,2.356)--(9.079,2.366)--(9.079,2.335)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.335)--(9.079,2.366)--(9.123,2.376)--(9.123,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.346)--(9.123,2.376)--(9.167,2.386)--(9.167,2.356)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.356)--(9.167,2.386)--(9.211,2.396)--(9.211,2.366)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.366)--(9.211,2.396)--(9.254,2.407)--(9.254,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.376)--(9.254,2.407)--(9.298,2.417)--(9.298,2.386)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.386)--(9.298,2.417)--(9.342,2.427)--(9.342,2.396)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.396)--(9.342,2.427)--(9.386,2.438)--(9.386,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.407)--(9.386,2.438)--(9.430,2.448)--(9.430,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.417)--(9.430,2.448)--(9.473,2.458)--(9.473,2.427)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.427)--(9.473,2.458)--(9.517,2.469)--(9.517,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.438)--(9.517,2.469)--(9.561,2.479)--(9.561,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.448)--(9.561,2.479)--(9.605,2.489)--(9.605,2.458)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.458)--(9.605,2.489)--(9.648,2.499)--(9.648,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.469)--(9.648,2.499)--(9.692,2.510)--(9.692,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.479)--(9.692,2.510)--(9.736,2.520)--(9.736,2.489)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,2.489)--(9.736,2.520)--(9.780,2.530)--(9.780,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,2.500)--(9.780,2.530)--(9.823,2.541)--(9.823,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,2.510)--(9.823,2.541)--(9.867,2.551)--(9.867,2.520)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.867,2.520)--(9.867,2.551)--(9.911,2.561)--(9.911,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.911,2.531)--(9.911,2.561)--(9.955,2.572)--(9.955,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.955,2.541)--(9.955,2.572)--(9.998,2.582)--(9.998,2.551)--cycle;
\gpfill{rgb color={0.996,0.979,0.000}} (9.998,2.551)--(9.998,2.582)--(10.042,2.592)--(10.042,2.562)--cycle;
\gpfill{rgb color={0.991,0.946,0.000}} (10.042,2.562)--(10.042,2.592)--(10.086,2.603)--(10.086,2.572)--cycle;
\gpfill{rgb color={0.985,0.913,0.000}} (10.086,2.572)--(10.086,2.603)--(10.130,2.613)--(10.130,2.582)--cycle;
\gpfill{rgb color={0.979,0.881,0.000}} (10.130,2.582)--(10.130,2.613)--(10.173,2.623)--(10.173,2.593)--cycle;
\gpfill{rgb color={0.973,0.850,0.000}} (10.173,2.593)--(10.173,2.623)--(10.217,2.634)--(10.217,2.603)--cycle;
\gpfill{rgb color={0.967,0.820,0.000}} (10.217,2.603)--(10.217,2.634)--(10.261,2.644)--(10.261,2.613)--cycle;
\gpfill{rgb color={0.962,0.790,0.000}} (10.261,2.613)--(10.261,2.644)--(10.305,2.654)--(10.305,2.624)--cycle;
\gpfill{rgb color={0.956,0.761,0.000}} (10.305,2.624)--(10.305,2.654)--(10.348,2.665)--(10.348,2.634)--cycle;
\gpfill{rgb color={0.950,0.733,0.000}} (10.348,2.634)--(10.348,2.665)--(10.392,2.675)--(10.392,2.644)--cycle;
\gpfill{rgb color={0.943,0.705,0.000}} (10.392,2.644)--(10.392,2.675)--(10.436,2.685)--(10.436,2.655)--cycle;
\gpfill{rgb color={0.937,0.678,0.000}} (10.436,2.655)--(10.436,2.685)--(10.480,2.696)--(10.480,2.665)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (10.480,2.665)--(10.480,2.696)--(10.523,2.706)--(10.523,2.675)--cycle;
\gpfill{rgb color={0.925,0.627,0.000}} (10.523,2.675)--(10.523,2.706)--(10.567,2.716)--(10.567,2.686)--cycle;
\gpfill{rgb color={0.919,0.602,0.000}} (10.567,2.686)--(10.567,2.716)--(10.611,2.727)--(10.611,2.696)--cycle;
\gpfill{rgb color={0.913,0.578,0.000}} (10.611,2.696)--(10.611,2.727)--(10.655,2.737)--(10.655,2.706)--cycle;
\gpfill{rgb color={0.906,0.554,0.000}} (10.655,2.706)--(10.655,2.737)--(10.698,2.747)--(10.698,2.716)--cycle;
\gpfill{rgb color={0.900,0.531,0.000}} (10.698,2.716)--(10.698,2.747)--(10.742,2.758)--(10.742,2.727)--cycle;
\gpfill{rgb color={0.893,0.509,0.000}} (10.742,2.727)--(10.742,2.758)--(10.786,2.768)--(10.786,2.737)--cycle;
\gpfill{rgb color={0.887,0.487,0.000}} (10.786,2.737)--(10.786,2.768)--(10.830,2.778)--(10.830,2.747)--cycle;
\gpfill{rgb color={0.880,0.466,0.000}} (10.830,2.747)--(10.830,2.778)--(10.873,2.789)--(10.873,2.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,1.767)--(6.543,1.798)--(6.586,1.809)--(6.586,1.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,1.778)--(6.586,1.809)--(6.630,1.819)--(6.630,1.788)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,1.788)--(6.630,1.819)--(6.674,1.829)--(6.674,1.798)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,1.798)--(6.674,1.829)--(6.718,1.840)--(6.718,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,1.809)--(6.718,1.840)--(6.761,1.850)--(6.761,1.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,1.819)--(6.761,1.850)--(6.805,1.860)--(6.805,1.829)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,1.829)--(6.805,1.860)--(6.849,1.871)--(6.849,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,1.840)--(6.849,1.871)--(6.893,1.881)--(6.893,1.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,1.850)--(6.893,1.881)--(6.936,1.891)--(6.936,1.860)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,1.860)--(6.936,1.891)--(6.980,1.901)--(6.980,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,1.871)--(6.980,1.901)--(7.024,1.912)--(7.024,1.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.881)--(7.024,1.912)--(7.068,1.922)--(7.068,1.891)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.891)--(7.068,1.922)--(7.111,1.932)--(7.111,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.902)--(7.111,1.932)--(7.155,1.943)--(7.155,1.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.912)--(7.155,1.943)--(7.199,1.953)--(7.199,1.922)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.922)--(7.199,1.953)--(7.243,1.963)--(7.243,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.933)--(7.243,1.963)--(7.286,1.974)--(7.286,1.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.943)--(7.286,1.974)--(7.330,1.984)--(7.330,1.953)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.953)--(7.330,1.984)--(7.374,1.994)--(7.374,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.964)--(7.374,1.994)--(7.418,2.005)--(7.418,1.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,1.974)--(7.418,2.005)--(7.461,2.015)--(7.461,1.984)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,1.984)--(7.461,2.015)--(7.505,2.025)--(7.505,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,1.995)--(7.505,2.025)--(7.549,2.036)--(7.549,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,2.005)--(7.549,2.036)--(7.593,2.046)--(7.593,2.015)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,2.015)--(7.593,2.046)--(7.636,2.056)--(7.636,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,2.026)--(7.636,2.056)--(7.680,2.067)--(7.680,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,2.036)--(7.680,2.067)--(7.724,2.077)--(7.724,2.046)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,2.046)--(7.724,2.077)--(7.768,2.087)--(7.768,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,2.057)--(7.768,2.087)--(7.811,2.098)--(7.811,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,2.067)--(7.811,2.098)--(7.855,2.108)--(7.855,2.077)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,2.077)--(7.855,2.108)--(7.899,2.118)--(7.899,2.087)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,2.087)--(7.899,2.118)--(7.943,2.129)--(7.943,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,2.098)--(7.943,2.129)--(7.987,2.139)--(7.987,2.108)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,2.108)--(7.987,2.139)--(8.030,2.149)--(8.030,2.118)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,2.118)--(8.030,2.149)--(8.074,2.160)--(8.074,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,2.129)--(8.074,2.160)--(8.118,2.170)--(8.118,2.139)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,2.139)--(8.118,2.170)--(8.162,2.180)--(8.162,2.149)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,2.149)--(8.162,2.180)--(8.205,2.191)--(8.205,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.160)--(8.205,2.191)--(8.249,2.201)--(8.249,2.170)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.170)--(8.249,2.201)--(8.293,2.211)--(8.293,2.180)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.180)--(8.293,2.211)--(8.337,2.222)--(8.337,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.191)--(8.337,2.222)--(8.380,2.232)--(8.380,2.201)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.201)--(8.380,2.232)--(8.424,2.242)--(8.424,2.211)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.211)--(8.424,2.242)--(8.468,2.253)--(8.468,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.222)--(8.468,2.253)--(8.512,2.263)--(8.512,2.232)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.232)--(8.512,2.263)--(8.555,2.273)--(8.555,2.242)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.242)--(8.555,2.273)--(8.599,2.284)--(8.599,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.253)--(8.599,2.284)--(8.643,2.294)--(8.643,2.263)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.263)--(8.643,2.294)--(8.687,2.304)--(8.687,2.273)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.273)--(8.687,2.304)--(8.729,2.314)--(8.729,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.284)--(8.729,2.314)--(8.773,2.325)--(8.773,2.294)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.294)--(8.773,2.325)--(8.817,2.335)--(8.817,2.304)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.304)--(8.817,2.335)--(8.861,2.345)--(8.861,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.315)--(8.861,2.345)--(8.904,2.356)--(8.904,2.325)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.325)--(8.904,2.356)--(8.948,2.366)--(8.948,2.335)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.335)--(8.948,2.366)--(8.992,2.375)--(8.992,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.346)--(8.992,2.375)--(9.036,2.386)--(9.036,2.356)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.356)--(9.036,2.386)--(9.079,2.396)--(9.079,2.366)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.366)--(9.079,2.396)--(9.123,2.406)--(9.123,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.376)--(9.123,2.406)--(9.167,2.417)--(9.167,2.386)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.386)--(9.167,2.417)--(9.211,2.427)--(9.211,2.396)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.396)--(9.211,2.427)--(9.254,2.437)--(9.254,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.407)--(9.254,2.437)--(9.298,2.448)--(9.298,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.417)--(9.298,2.448)--(9.342,2.458)--(9.342,2.427)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.427)--(9.342,2.458)--(9.386,2.468)--(9.386,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.438)--(9.386,2.468)--(9.430,2.479)--(9.430,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.448)--(9.430,2.479)--(9.473,2.489)--(9.473,2.458)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.458)--(9.473,2.489)--(9.517,2.499)--(9.517,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.469)--(9.517,2.499)--(9.561,2.510)--(9.561,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.479)--(9.561,2.510)--(9.605,2.520)--(9.605,2.489)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.489)--(9.605,2.520)--(9.648,2.530)--(9.648,2.499)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.499)--(9.648,2.530)--(9.692,2.541)--(9.692,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.510)--(9.692,2.541)--(9.736,2.551)--(9.736,2.520)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.736,2.520)--(9.736,2.551)--(9.780,2.561)--(9.780,2.530)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.780,2.530)--(9.780,2.561)--(9.823,2.572)--(9.823,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.823,2.541)--(9.823,2.572)--(9.867,2.582)--(9.867,2.551)--cycle;
\gpfill{rgb color={0.996,0.978,0.000}} (9.867,2.551)--(9.867,2.582)--(9.911,2.592)--(9.911,2.561)--cycle;
\gpfill{rgb color={0.991,0.945,0.000}} (9.911,2.561)--(9.911,2.592)--(9.955,2.603)--(9.955,2.572)--cycle;
\gpfill{rgb color={0.985,0.912,0.000}} (9.955,2.572)--(9.955,2.603)--(9.998,2.613)--(9.998,2.582)--cycle;
\gpfill{rgb color={0.979,0.881,0.000}} (9.998,2.582)--(9.998,2.613)--(10.042,2.623)--(10.042,2.592)--cycle;
\gpfill{rgb color={0.973,0.850,0.000}} (10.042,2.592)--(10.042,2.623)--(10.086,2.634)--(10.086,2.603)--cycle;
\gpfill{rgb color={0.967,0.819,0.000}} (10.086,2.603)--(10.086,2.634)--(10.130,2.644)--(10.130,2.613)--cycle;
\gpfill{rgb color={0.961,0.790,0.000}} (10.130,2.613)--(10.130,2.644)--(10.173,2.654)--(10.173,2.623)--cycle;
\gpfill{rgb color={0.955,0.761,0.000}} (10.173,2.623)--(10.173,2.654)--(10.217,2.665)--(10.217,2.634)--cycle;
\gpfill{rgb color={0.949,0.733,0.000}} (10.217,2.634)--(10.217,2.665)--(10.261,2.675)--(10.261,2.644)--cycle;
\gpfill{rgb color={0.943,0.705,0.000}} (10.261,2.644)--(10.261,2.675)--(10.305,2.685)--(10.305,2.654)--cycle;
\gpfill{rgb color={0.937,0.678,0.000}} (10.305,2.654)--(10.305,2.685)--(10.348,2.696)--(10.348,2.665)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (10.348,2.665)--(10.348,2.696)--(10.392,2.706)--(10.392,2.675)--cycle;
\gpfill{rgb color={0.925,0.627,0.000}} (10.392,2.675)--(10.392,2.706)--(10.436,2.716)--(10.436,2.685)--cycle;
\gpfill{rgb color={0.919,0.602,0.000}} (10.436,2.685)--(10.436,2.716)--(10.480,2.727)--(10.480,2.696)--cycle;
\gpfill{rgb color={0.913,0.578,0.000}} (10.480,2.696)--(10.480,2.727)--(10.523,2.737)--(10.523,2.706)--cycle;
\gpfill{rgb color={0.906,0.554,0.000}} (10.523,2.706)--(10.523,2.737)--(10.567,2.747)--(10.567,2.716)--cycle;
\gpfill{rgb color={0.900,0.531,0.000}} (10.567,2.716)--(10.567,2.747)--(10.611,2.757)--(10.611,2.727)--cycle;
\gpfill{rgb color={0.893,0.509,0.000}} (10.611,2.727)--(10.611,2.757)--(10.655,2.768)--(10.655,2.737)--cycle;
\gpfill{rgb color={0.887,0.487,0.000}} (10.655,2.737)--(10.655,2.768)--(10.698,2.778)--(10.698,2.747)--cycle;
\gpfill{rgb color={0.881,0.466,0.000}} (10.698,2.747)--(10.698,2.778)--(10.742,2.788)--(10.742,2.758)--cycle;
\gpfill{rgb color={0.874,0.446,0.000}} (10.742,2.758)--(10.742,2.788)--(10.786,2.799)--(10.786,2.768)--cycle;
\gpfill{rgb color={0.867,0.426,0.000}} (10.786,2.768)--(10.786,2.799)--(10.830,2.809)--(10.830,2.778)--cycle;
\gpfill{rgb color={0.861,0.406,0.000}} (10.830,2.778)--(10.830,2.809)--(10.873,2.819)--(10.873,2.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,1.798)--(6.543,1.829)--(6.586,1.839)--(6.586,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,1.809)--(6.586,1.839)--(6.630,1.850)--(6.630,1.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,1.819)--(6.630,1.850)--(6.674,1.860)--(6.674,1.829)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,1.829)--(6.674,1.860)--(6.718,1.870)--(6.718,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,1.840)--(6.718,1.870)--(6.761,1.881)--(6.761,1.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,1.850)--(6.761,1.881)--(6.805,1.891)--(6.805,1.860)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,1.860)--(6.805,1.891)--(6.849,1.901)--(6.849,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,1.871)--(6.849,1.901)--(6.893,1.912)--(6.893,1.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,1.881)--(6.893,1.912)--(6.936,1.922)--(6.936,1.891)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,1.891)--(6.936,1.922)--(6.980,1.932)--(6.980,1.901)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,1.901)--(6.980,1.932)--(7.024,1.943)--(7.024,1.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.912)--(7.024,1.943)--(7.068,1.953)--(7.068,1.922)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.922)--(7.068,1.953)--(7.111,1.963)--(7.111,1.932)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.932)--(7.111,1.963)--(7.155,1.974)--(7.155,1.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.943)--(7.155,1.974)--(7.199,1.984)--(7.199,1.953)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.953)--(7.199,1.984)--(7.243,1.994)--(7.243,1.963)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.963)--(7.243,1.994)--(7.286,2.005)--(7.286,1.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,1.974)--(7.286,2.005)--(7.330,2.015)--(7.330,1.984)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,1.984)--(7.330,2.015)--(7.374,2.025)--(7.374,1.994)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,1.994)--(7.374,2.025)--(7.418,2.036)--(7.418,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,2.005)--(7.418,2.036)--(7.461,2.046)--(7.461,2.015)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,2.015)--(7.461,2.046)--(7.505,2.056)--(7.505,2.025)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,2.025)--(7.505,2.056)--(7.549,2.067)--(7.549,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,2.036)--(7.549,2.067)--(7.593,2.077)--(7.593,2.046)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,2.046)--(7.593,2.077)--(7.636,2.087)--(7.636,2.056)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,2.056)--(7.636,2.087)--(7.680,2.098)--(7.680,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,2.067)--(7.680,2.098)--(7.724,2.108)--(7.724,2.077)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,2.077)--(7.724,2.108)--(7.768,2.118)--(7.768,2.087)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,2.087)--(7.768,2.118)--(7.811,2.128)--(7.811,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,2.098)--(7.811,2.128)--(7.855,2.139)--(7.855,2.108)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,2.108)--(7.855,2.139)--(7.899,2.149)--(7.899,2.118)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,2.118)--(7.899,2.149)--(7.943,2.159)--(7.943,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,2.129)--(7.943,2.159)--(7.987,2.170)--(7.987,2.139)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,2.139)--(7.987,2.170)--(8.030,2.180)--(8.030,2.149)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,2.149)--(8.030,2.180)--(8.074,2.190)--(8.074,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,2.160)--(8.074,2.190)--(8.118,2.201)--(8.118,2.170)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,2.170)--(8.118,2.201)--(8.162,2.211)--(8.162,2.180)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,2.180)--(8.162,2.211)--(8.205,2.221)--(8.205,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.191)--(8.205,2.221)--(8.249,2.232)--(8.249,2.201)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.201)--(8.249,2.232)--(8.293,2.242)--(8.293,2.211)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.211)--(8.293,2.242)--(8.337,2.252)--(8.337,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.222)--(8.337,2.252)--(8.380,2.263)--(8.380,2.232)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.232)--(8.380,2.263)--(8.424,2.273)--(8.424,2.242)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.242)--(8.424,2.273)--(8.468,2.283)--(8.468,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.253)--(8.468,2.283)--(8.512,2.294)--(8.512,2.263)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.263)--(8.512,2.294)--(8.555,2.304)--(8.555,2.273)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.273)--(8.555,2.304)--(8.599,2.314)--(8.599,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.284)--(8.599,2.314)--(8.643,2.325)--(8.643,2.294)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.294)--(8.643,2.325)--(8.687,2.335)--(8.687,2.304)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.304)--(8.687,2.335)--(8.729,2.345)--(8.729,2.314)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.314)--(8.729,2.345)--(8.773,2.356)--(8.773,2.325)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.325)--(8.773,2.356)--(8.817,2.366)--(8.817,2.335)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.335)--(8.817,2.366)--(8.861,2.375)--(8.861,2.345)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.345)--(8.861,2.375)--(8.904,2.386)--(8.904,2.356)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.356)--(8.904,2.386)--(8.948,2.396)--(8.948,2.366)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.366)--(8.948,2.396)--(8.992,2.406)--(8.992,2.375)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.375)--(8.992,2.406)--(9.036,2.417)--(9.036,2.386)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.386)--(9.036,2.417)--(9.079,2.427)--(9.079,2.396)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.396)--(9.079,2.427)--(9.123,2.437)--(9.123,2.406)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.406)--(9.123,2.437)--(9.167,2.448)--(9.167,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.417)--(9.167,2.448)--(9.211,2.458)--(9.211,2.427)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.427)--(9.211,2.458)--(9.254,2.468)--(9.254,2.437)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.437)--(9.254,2.468)--(9.298,2.479)--(9.298,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.448)--(9.298,2.479)--(9.342,2.489)--(9.342,2.458)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.458)--(9.342,2.489)--(9.386,2.499)--(9.386,2.468)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.468)--(9.386,2.499)--(9.430,2.510)--(9.430,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.479)--(9.430,2.510)--(9.473,2.520)--(9.473,2.489)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.489)--(9.473,2.520)--(9.517,2.530)--(9.517,2.499)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.499)--(9.517,2.530)--(9.561,2.541)--(9.561,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.510)--(9.561,2.541)--(9.605,2.551)--(9.605,2.520)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.605,2.520)--(9.605,2.551)--(9.648,2.561)--(9.648,2.530)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.648,2.530)--(9.648,2.561)--(9.692,2.571)--(9.692,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.692,2.541)--(9.692,2.571)--(9.736,2.582)--(9.736,2.551)--cycle;
\gpfill{rgb color={0.996,0.976,0.000}} (9.736,2.551)--(9.736,2.582)--(9.780,2.592)--(9.780,2.561)--cycle;
\gpfill{rgb color={0.990,0.943,0.000}} (9.780,2.561)--(9.780,2.592)--(9.823,2.602)--(9.823,2.572)--cycle;
\gpfill{rgb color={0.985,0.911,0.000}} (9.823,2.572)--(9.823,2.602)--(9.867,2.613)--(9.867,2.582)--cycle;
\gpfill{rgb color={0.979,0.879,0.000}} (9.867,2.582)--(9.867,2.613)--(9.911,2.623)--(9.911,2.592)--cycle;
\gpfill{rgb color={0.973,0.849,0.000}} (9.911,2.592)--(9.911,2.623)--(9.955,2.633)--(9.955,2.603)--cycle;
\gpfill{rgb color={0.967,0.818,0.000}} (9.955,2.603)--(9.955,2.633)--(9.998,2.644)--(9.998,2.613)--cycle;
\gpfill{rgb color={0.961,0.789,0.000}} (9.998,2.613)--(9.998,2.644)--(10.042,2.654)--(10.042,2.623)--cycle;
\gpfill{rgb color={0.955,0.760,0.000}} (10.042,2.623)--(10.042,2.654)--(10.086,2.664)--(10.086,2.634)--cycle;
\gpfill{rgb color={0.949,0.732,0.000}} (10.086,2.634)--(10.086,2.664)--(10.130,2.675)--(10.130,2.644)--cycle;
\gpfill{rgb color={0.943,0.705,0.000}} (10.130,2.644)--(10.130,2.675)--(10.173,2.685)--(10.173,2.654)--cycle;
\gpfill{rgb color={0.937,0.678,0.000}} (10.173,2.654)--(10.173,2.685)--(10.217,2.695)--(10.217,2.665)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (10.217,2.665)--(10.217,2.695)--(10.261,2.706)--(10.261,2.675)--cycle;
\gpfill{rgb color={0.925,0.626,0.000}} (10.261,2.675)--(10.261,2.706)--(10.305,2.716)--(10.305,2.685)--cycle;
\gpfill{rgb color={0.919,0.602,0.000}} (10.305,2.685)--(10.305,2.716)--(10.348,2.726)--(10.348,2.696)--cycle;
\gpfill{rgb color={0.913,0.578,0.000}} (10.348,2.696)--(10.348,2.726)--(10.392,2.737)--(10.392,2.706)--cycle;
\gpfill{rgb color={0.906,0.554,0.000}} (10.392,2.706)--(10.392,2.737)--(10.436,2.747)--(10.436,2.716)--cycle;
\gpfill{rgb color={0.900,0.531,0.000}} (10.436,2.716)--(10.436,2.747)--(10.480,2.757)--(10.480,2.727)--cycle;
\gpfill{rgb color={0.894,0.509,0.000}} (10.480,2.727)--(10.480,2.757)--(10.523,2.768)--(10.523,2.737)--cycle;
\gpfill{rgb color={0.887,0.487,0.000}} (10.523,2.737)--(10.523,2.768)--(10.567,2.778)--(10.567,2.747)--cycle;
\gpfill{rgb color={0.881,0.466,0.000}} (10.567,2.747)--(10.567,2.778)--(10.611,2.788)--(10.611,2.757)--cycle;
\gpfill{rgb color={0.874,0.446,0.000}} (10.611,2.757)--(10.611,2.788)--(10.655,2.799)--(10.655,2.768)--cycle;
\gpfill{rgb color={0.867,0.426,0.000}} (10.655,2.768)--(10.655,2.799)--(10.698,2.809)--(10.698,2.778)--cycle;
\gpfill{rgb color={0.861,0.407,0.000}} (10.698,2.778)--(10.698,2.809)--(10.742,2.819)--(10.742,2.788)--cycle;
\gpfill{rgb color={0.854,0.388,0.000}} (10.742,2.788)--(10.742,2.819)--(10.786,2.830)--(10.786,2.799)--cycle;
\gpfill{rgb color={0.847,0.370,0.000}} (10.786,2.799)--(10.786,2.830)--(10.830,2.840)--(10.830,2.809)--cycle;
\gpfill{rgb color={0.840,0.352,0.000}} (10.830,2.809)--(10.830,2.840)--(10.873,2.850)--(10.873,2.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,1.829)--(6.543,1.860)--(6.586,1.870)--(6.586,1.839)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,1.839)--(6.586,1.870)--(6.630,1.881)--(6.630,1.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,1.850)--(6.630,1.881)--(6.674,1.891)--(6.674,1.860)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,1.860)--(6.674,1.891)--(6.718,1.901)--(6.718,1.870)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,1.870)--(6.718,1.901)--(6.761,1.912)--(6.761,1.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,1.881)--(6.761,1.912)--(6.805,1.922)--(6.805,1.891)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,1.891)--(6.805,1.922)--(6.849,1.932)--(6.849,1.901)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,1.901)--(6.849,1.932)--(6.893,1.942)--(6.893,1.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,1.912)--(6.893,1.942)--(6.936,1.953)--(6.936,1.922)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,1.922)--(6.936,1.953)--(6.980,1.963)--(6.980,1.932)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,1.932)--(6.980,1.963)--(7.024,1.973)--(7.024,1.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.943)--(7.024,1.973)--(7.068,1.984)--(7.068,1.953)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.953)--(7.068,1.984)--(7.111,1.994)--(7.111,1.963)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.963)--(7.111,1.994)--(7.155,2.004)--(7.155,1.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,1.974)--(7.155,2.004)--(7.199,2.015)--(7.199,1.984)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,1.984)--(7.199,2.015)--(7.243,2.025)--(7.243,1.994)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,1.994)--(7.243,2.025)--(7.286,2.035)--(7.286,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,2.005)--(7.286,2.035)--(7.330,2.046)--(7.330,2.015)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,2.015)--(7.330,2.046)--(7.374,2.056)--(7.374,2.025)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,2.025)--(7.374,2.056)--(7.418,2.066)--(7.418,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,2.036)--(7.418,2.066)--(7.461,2.077)--(7.461,2.046)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,2.046)--(7.461,2.077)--(7.505,2.087)--(7.505,2.056)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,2.056)--(7.505,2.087)--(7.549,2.097)--(7.549,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,2.067)--(7.549,2.097)--(7.593,2.108)--(7.593,2.077)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,2.077)--(7.593,2.108)--(7.636,2.118)--(7.636,2.087)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,2.087)--(7.636,2.118)--(7.680,2.128)--(7.680,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,2.098)--(7.680,2.128)--(7.724,2.139)--(7.724,2.108)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,2.108)--(7.724,2.139)--(7.768,2.149)--(7.768,2.118)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,2.118)--(7.768,2.149)--(7.811,2.159)--(7.811,2.128)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,2.128)--(7.811,2.159)--(7.855,2.170)--(7.855,2.139)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,2.139)--(7.855,2.170)--(7.899,2.180)--(7.899,2.149)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,2.149)--(7.899,2.180)--(7.943,2.190)--(7.943,2.159)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,2.159)--(7.943,2.190)--(7.987,2.201)--(7.987,2.170)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,2.170)--(7.987,2.201)--(8.030,2.211)--(8.030,2.180)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,2.180)--(8.030,2.211)--(8.074,2.221)--(8.074,2.190)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,2.190)--(8.074,2.221)--(8.118,2.232)--(8.118,2.201)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,2.201)--(8.118,2.232)--(8.162,2.242)--(8.162,2.211)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,2.211)--(8.162,2.242)--(8.205,2.252)--(8.205,2.221)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.221)--(8.205,2.252)--(8.249,2.263)--(8.249,2.232)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.232)--(8.249,2.263)--(8.293,2.273)--(8.293,2.242)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.242)--(8.293,2.273)--(8.337,2.283)--(8.337,2.252)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.252)--(8.337,2.283)--(8.380,2.294)--(8.380,2.263)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.263)--(8.380,2.294)--(8.424,2.304)--(8.424,2.273)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.273)--(8.424,2.304)--(8.468,2.314)--(8.468,2.283)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.283)--(8.468,2.314)--(8.512,2.325)--(8.512,2.294)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.294)--(8.512,2.325)--(8.555,2.335)--(8.555,2.304)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.304)--(8.555,2.335)--(8.599,2.345)--(8.599,2.314)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.314)--(8.599,2.345)--(8.643,2.355)--(8.643,2.325)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.325)--(8.643,2.355)--(8.687,2.366)--(8.687,2.335)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.335)--(8.687,2.366)--(8.729,2.375)--(8.729,2.345)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.345)--(8.729,2.375)--(8.773,2.385)--(8.773,2.356)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.356)--(8.773,2.385)--(8.817,2.396)--(8.817,2.366)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.366)--(8.817,2.396)--(8.861,2.406)--(8.861,2.375)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.375)--(8.861,2.406)--(8.904,2.416)--(8.904,2.386)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.386)--(8.904,2.416)--(8.948,2.427)--(8.948,2.396)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.396)--(8.948,2.427)--(8.992,2.437)--(8.992,2.406)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.406)--(8.992,2.437)--(9.036,2.447)--(9.036,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.417)--(9.036,2.447)--(9.079,2.458)--(9.079,2.427)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.427)--(9.079,2.458)--(9.123,2.468)--(9.123,2.437)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.437)--(9.123,2.468)--(9.167,2.478)--(9.167,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.448)--(9.167,2.478)--(9.211,2.489)--(9.211,2.458)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.458)--(9.211,2.489)--(9.254,2.499)--(9.254,2.468)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.468)--(9.254,2.499)--(9.298,2.509)--(9.298,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.479)--(9.298,2.509)--(9.342,2.520)--(9.342,2.489)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.489)--(9.342,2.520)--(9.386,2.530)--(9.386,2.499)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.499)--(9.386,2.530)--(9.430,2.540)--(9.430,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.510)--(9.430,2.540)--(9.473,2.551)--(9.473,2.520)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.473,2.520)--(9.473,2.551)--(9.517,2.561)--(9.517,2.530)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.517,2.530)--(9.517,2.561)--(9.561,2.571)--(9.561,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.561,2.541)--(9.561,2.571)--(9.605,2.582)--(9.605,2.551)--cycle;
\gpfill{rgb color={0.996,0.974,0.000}} (9.605,2.551)--(9.605,2.582)--(9.648,2.592)--(9.648,2.561)--cycle;
\gpfill{rgb color={0.990,0.941,0.000}} (9.648,2.561)--(9.648,2.592)--(9.692,2.602)--(9.692,2.571)--cycle;
\gpfill{rgb color={0.984,0.909,0.000}} (9.692,2.571)--(9.692,2.602)--(9.736,2.613)--(9.736,2.582)--cycle;
\gpfill{rgb color={0.979,0.878,0.000}} (9.736,2.582)--(9.736,2.613)--(9.780,2.623)--(9.780,2.592)--cycle;
\gpfill{rgb color={0.973,0.847,0.000}} (9.780,2.592)--(9.780,2.623)--(9.823,2.633)--(9.823,2.602)--cycle;
\gpfill{rgb color={0.967,0.817,0.000}} (9.823,2.602)--(9.823,2.633)--(9.867,2.644)--(9.867,2.613)--cycle;
\gpfill{rgb color={0.961,0.788,0.000}} (9.867,2.613)--(9.867,2.644)--(9.911,2.654)--(9.911,2.623)--cycle;
\gpfill{rgb color={0.955,0.759,0.000}} (9.911,2.623)--(9.911,2.654)--(9.955,2.664)--(9.955,2.633)--cycle;
\gpfill{rgb color={0.949,0.731,0.000}} (9.955,2.633)--(9.955,2.664)--(9.998,2.675)--(9.998,2.644)--cycle;
\gpfill{rgb color={0.943,0.704,0.000}} (9.998,2.644)--(9.998,2.675)--(10.042,2.685)--(10.042,2.654)--cycle;
\gpfill{rgb color={0.937,0.677,0.000}} (10.042,2.654)--(10.042,2.685)--(10.086,2.695)--(10.086,2.664)--cycle;
\gpfill{rgb color={0.931,0.651,0.000}} (10.086,2.664)--(10.086,2.695)--(10.130,2.706)--(10.130,2.675)--cycle;
\gpfill{rgb color={0.925,0.626,0.000}} (10.130,2.675)--(10.130,2.706)--(10.173,2.716)--(10.173,2.685)--cycle;
\gpfill{rgb color={0.919,0.601,0.000}} (10.173,2.685)--(10.173,2.716)--(10.217,2.726)--(10.217,2.695)--cycle;
\gpfill{rgb color={0.913,0.577,0.000}} (10.217,2.695)--(10.217,2.726)--(10.261,2.737)--(10.261,2.706)--cycle;
\gpfill{rgb color={0.906,0.554,0.000}} (10.261,2.706)--(10.261,2.737)--(10.305,2.747)--(10.305,2.716)--cycle;
\gpfill{rgb color={0.900,0.531,0.000}} (10.305,2.716)--(10.305,2.747)--(10.348,2.757)--(10.348,2.726)--cycle;
\gpfill{rgb color={0.894,0.509,0.000}} (10.348,2.726)--(10.348,2.757)--(10.392,2.768)--(10.392,2.737)--cycle;
\gpfill{rgb color={0.887,0.487,0.000}} (10.392,2.737)--(10.392,2.768)--(10.436,2.778)--(10.436,2.747)--cycle;
\gpfill{rgb color={0.881,0.466,0.000}} (10.436,2.747)--(10.436,2.778)--(10.480,2.788)--(10.480,2.757)--cycle;
\gpfill{rgb color={0.874,0.446,0.000}} (10.480,2.757)--(10.480,2.788)--(10.523,2.798)--(10.523,2.768)--cycle;
\gpfill{rgb color={0.867,0.426,0.000}} (10.523,2.768)--(10.523,2.798)--(10.567,2.809)--(10.567,2.778)--cycle;
\gpfill{rgb color={0.861,0.407,0.000}} (10.567,2.778)--(10.567,2.809)--(10.611,2.819)--(10.611,2.788)--cycle;
\gpfill{rgb color={0.854,0.388,0.000}} (10.611,2.788)--(10.611,2.819)--(10.655,2.829)--(10.655,2.799)--cycle;
\gpfill{rgb color={0.847,0.370,0.000}} (10.655,2.799)--(10.655,2.829)--(10.698,2.840)--(10.698,2.809)--cycle;
\gpfill{rgb color={0.841,0.353,0.000}} (10.698,2.809)--(10.698,2.840)--(10.742,2.850)--(10.742,2.819)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (10.742,2.819)--(10.742,2.850)--(10.786,2.860)--(10.786,2.830)--cycle;
\gpfill{rgb color={0.827,0.319,0.000}} (10.786,2.830)--(10.786,2.860)--(10.830,2.871)--(10.830,2.840)--cycle;
\gpfill{rgb color={0.820,0.303,0.000}} (10.830,2.840)--(10.830,2.871)--(10.873,2.881)--(10.873,2.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,1.860)--(6.543,1.891)--(6.586,1.901)--(6.586,1.870)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,1.870)--(6.586,1.901)--(6.630,1.911)--(6.630,1.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,1.881)--(6.630,1.911)--(6.674,1.922)--(6.674,1.891)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,1.891)--(6.674,1.922)--(6.718,1.932)--(6.718,1.901)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,1.901)--(6.718,1.932)--(6.761,1.942)--(6.761,1.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,1.912)--(6.761,1.942)--(6.805,1.953)--(6.805,1.922)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,1.922)--(6.805,1.953)--(6.849,1.963)--(6.849,1.932)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,1.932)--(6.849,1.963)--(6.893,1.973)--(6.893,1.942)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,1.942)--(6.893,1.973)--(6.936,1.984)--(6.936,1.953)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,1.953)--(6.936,1.984)--(6.980,1.994)--(6.980,1.963)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,1.963)--(6.980,1.994)--(7.024,2.004)--(7.024,1.973)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,1.973)--(7.024,2.004)--(7.068,2.015)--(7.068,1.984)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,1.984)--(7.068,2.015)--(7.111,2.025)--(7.111,1.994)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,1.994)--(7.111,2.025)--(7.155,2.035)--(7.155,2.004)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,2.004)--(7.155,2.035)--(7.199,2.046)--(7.199,2.015)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,2.015)--(7.199,2.046)--(7.243,2.056)--(7.243,2.025)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,2.025)--(7.243,2.056)--(7.286,2.066)--(7.286,2.035)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,2.035)--(7.286,2.066)--(7.330,2.077)--(7.330,2.046)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,2.046)--(7.330,2.077)--(7.374,2.087)--(7.374,2.056)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,2.056)--(7.374,2.087)--(7.418,2.097)--(7.418,2.066)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,2.066)--(7.418,2.097)--(7.461,2.108)--(7.461,2.077)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,2.077)--(7.461,2.108)--(7.505,2.118)--(7.505,2.087)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,2.087)--(7.505,2.118)--(7.549,2.128)--(7.549,2.097)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,2.097)--(7.549,2.128)--(7.593,2.139)--(7.593,2.108)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,2.108)--(7.593,2.139)--(7.636,2.149)--(7.636,2.118)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,2.118)--(7.636,2.149)--(7.680,2.159)--(7.680,2.128)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,2.128)--(7.680,2.159)--(7.724,2.169)--(7.724,2.139)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,2.139)--(7.724,2.169)--(7.768,2.180)--(7.768,2.149)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,2.149)--(7.768,2.180)--(7.811,2.190)--(7.811,2.159)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,2.159)--(7.811,2.190)--(7.855,2.200)--(7.855,2.170)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,2.170)--(7.855,2.200)--(7.899,2.211)--(7.899,2.180)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,2.180)--(7.899,2.211)--(7.943,2.221)--(7.943,2.190)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,2.190)--(7.943,2.221)--(7.987,2.231)--(7.987,2.201)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,2.201)--(7.987,2.231)--(8.030,2.242)--(8.030,2.211)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,2.211)--(8.030,2.242)--(8.074,2.252)--(8.074,2.221)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,2.221)--(8.074,2.252)--(8.118,2.262)--(8.118,2.232)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,2.232)--(8.118,2.262)--(8.162,2.273)--(8.162,2.242)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,2.242)--(8.162,2.273)--(8.205,2.283)--(8.205,2.252)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.252)--(8.205,2.283)--(8.249,2.293)--(8.249,2.263)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.263)--(8.249,2.293)--(8.293,2.304)--(8.293,2.273)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.273)--(8.293,2.304)--(8.337,2.314)--(8.337,2.283)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.283)--(8.337,2.314)--(8.380,2.324)--(8.380,2.294)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.294)--(8.380,2.324)--(8.424,2.335)--(8.424,2.304)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.304)--(8.424,2.335)--(8.468,2.345)--(8.468,2.314)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.314)--(8.468,2.345)--(8.512,2.355)--(8.512,2.325)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.325)--(8.512,2.355)--(8.555,2.366)--(8.555,2.335)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.335)--(8.555,2.366)--(8.599,2.375)--(8.599,2.345)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.345)--(8.599,2.375)--(8.643,2.385)--(8.643,2.355)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.355)--(8.643,2.385)--(8.687,2.396)--(8.687,2.366)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.366)--(8.687,2.396)--(8.729,2.406)--(8.729,2.375)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.375)--(8.729,2.406)--(8.773,2.416)--(8.773,2.385)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.385)--(8.773,2.416)--(8.817,2.427)--(8.817,2.396)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.396)--(8.817,2.427)--(8.861,2.437)--(8.861,2.406)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.406)--(8.861,2.437)--(8.904,2.447)--(8.904,2.416)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.416)--(8.904,2.447)--(8.948,2.458)--(8.948,2.427)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.427)--(8.948,2.458)--(8.992,2.468)--(8.992,2.437)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.437)--(8.992,2.468)--(9.036,2.478)--(9.036,2.447)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.447)--(9.036,2.478)--(9.079,2.489)--(9.079,2.458)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.458)--(9.079,2.489)--(9.123,2.499)--(9.123,2.468)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.468)--(9.123,2.499)--(9.167,2.509)--(9.167,2.478)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.478)--(9.167,2.509)--(9.211,2.520)--(9.211,2.489)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.489)--(9.211,2.520)--(9.254,2.530)--(9.254,2.499)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.499)--(9.254,2.530)--(9.298,2.540)--(9.298,2.509)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.509)--(9.298,2.540)--(9.342,2.551)--(9.342,2.520)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.342,2.520)--(9.342,2.551)--(9.386,2.561)--(9.386,2.530)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.386,2.530)--(9.386,2.561)--(9.430,2.571)--(9.430,2.540)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.430,2.540)--(9.430,2.571)--(9.473,2.581)--(9.473,2.551)--cycle;
\gpfill{rgb color={0.995,0.972,0.000}} (9.473,2.551)--(9.473,2.581)--(9.517,2.592)--(9.517,2.561)--cycle;
\gpfill{rgb color={0.990,0.939,0.000}} (9.517,2.561)--(9.517,2.592)--(9.561,2.602)--(9.561,2.571)--cycle;
\gpfill{rgb color={0.984,0.907,0.000}} (9.561,2.571)--(9.561,2.602)--(9.605,2.612)--(9.605,2.582)--cycle;
\gpfill{rgb color={0.978,0.876,0.000}} (9.605,2.582)--(9.605,2.612)--(9.648,2.623)--(9.648,2.592)--cycle;
\gpfill{rgb color={0.972,0.846,0.000}} (9.648,2.592)--(9.648,2.623)--(9.692,2.633)--(9.692,2.602)--cycle;
\gpfill{rgb color={0.967,0.816,0.000}} (9.692,2.602)--(9.692,2.633)--(9.736,2.643)--(9.736,2.613)--cycle;
\gpfill{rgb color={0.961,0.787,0.000}} (9.736,2.613)--(9.736,2.643)--(9.780,2.654)--(9.780,2.623)--cycle;
\gpfill{rgb color={0.955,0.758,0.000}} (9.780,2.623)--(9.780,2.654)--(9.823,2.664)--(9.823,2.633)--cycle;
\gpfill{rgb color={0.949,0.730,0.000}} (9.823,2.633)--(9.823,2.664)--(9.867,2.674)--(9.867,2.644)--cycle;
\gpfill{rgb color={0.943,0.703,0.000}} (9.867,2.644)--(9.867,2.674)--(9.911,2.685)--(9.911,2.654)--cycle;
\gpfill{rgb color={0.937,0.677,0.000}} (9.911,2.654)--(9.911,2.685)--(9.955,2.695)--(9.955,2.664)--cycle;
\gpfill{rgb color={0.931,0.651,0.000}} (9.955,2.664)--(9.955,2.695)--(9.998,2.705)--(9.998,2.675)--cycle;
\gpfill{rgb color={0.925,0.625,0.000}} (9.998,2.675)--(9.998,2.705)--(10.042,2.716)--(10.042,2.685)--cycle;
\gpfill{rgb color={0.919,0.601,0.000}} (10.042,2.685)--(10.042,2.716)--(10.086,2.726)--(10.086,2.695)--cycle;
\gpfill{rgb color={0.912,0.577,0.000}} (10.086,2.695)--(10.086,2.726)--(10.130,2.736)--(10.130,2.706)--cycle;
\gpfill{rgb color={0.906,0.554,0.000}} (10.130,2.706)--(10.130,2.736)--(10.173,2.747)--(10.173,2.716)--cycle;
\gpfill{rgb color={0.900,0.531,0.000}} (10.173,2.716)--(10.173,2.747)--(10.217,2.757)--(10.217,2.726)--cycle;
\gpfill{rgb color={0.893,0.509,0.000}} (10.217,2.726)--(10.217,2.757)--(10.261,2.767)--(10.261,2.737)--cycle;
\gpfill{rgb color={0.887,0.487,0.000}} (10.261,2.737)--(10.261,2.767)--(10.305,2.778)--(10.305,2.747)--cycle;
\gpfill{rgb color={0.881,0.466,0.000}} (10.305,2.747)--(10.305,2.778)--(10.348,2.788)--(10.348,2.757)--cycle;
\gpfill{rgb color={0.874,0.446,0.000}} (10.348,2.757)--(10.348,2.788)--(10.392,2.798)--(10.392,2.768)--cycle;
\gpfill{rgb color={0.867,0.426,0.000}} (10.392,2.768)--(10.392,2.798)--(10.436,2.809)--(10.436,2.778)--cycle;
\gpfill{rgb color={0.861,0.407,0.000}} (10.436,2.778)--(10.436,2.809)--(10.480,2.819)--(10.480,2.788)--cycle;
\gpfill{rgb color={0.854,0.388,0.000}} (10.480,2.788)--(10.480,2.819)--(10.523,2.829)--(10.523,2.798)--cycle;
\gpfill{rgb color={0.847,0.370,0.000}} (10.523,2.798)--(10.523,2.829)--(10.567,2.840)--(10.567,2.809)--cycle;
\gpfill{rgb color={0.841,0.353,0.000}} (10.567,2.809)--(10.567,2.840)--(10.611,2.850)--(10.611,2.819)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (10.611,2.819)--(10.611,2.850)--(10.655,2.860)--(10.655,2.829)--cycle;
\gpfill{rgb color={0.827,0.319,0.000}} (10.655,2.829)--(10.655,2.860)--(10.698,2.871)--(10.698,2.840)--cycle;
\gpfill{rgb color={0.820,0.304,0.000}} (10.698,2.840)--(10.698,2.871)--(10.742,2.881)--(10.742,2.850)--cycle;
\gpfill{rgb color={0.813,0.288,0.000}} (10.742,2.850)--(10.742,2.881)--(10.786,2.891)--(10.786,2.860)--cycle;
\gpfill{rgb color={0.806,0.273,0.000}} (10.786,2.860)--(10.786,2.891)--(10.830,2.902)--(10.830,2.871)--cycle;
\gpfill{rgb color={0.798,0.259,0.000}} (10.830,2.871)--(10.830,2.902)--(10.873,2.912)--(10.873,2.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,1.891)--(6.543,1.922)--(6.586,1.932)--(6.586,1.901)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,1.901)--(6.586,1.932)--(6.630,1.942)--(6.630,1.911)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,1.911)--(6.630,1.942)--(6.674,1.953)--(6.674,1.922)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,1.922)--(6.674,1.953)--(6.718,1.963)--(6.718,1.932)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,1.932)--(6.718,1.963)--(6.761,1.973)--(6.761,1.942)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,1.942)--(6.761,1.973)--(6.805,1.983)--(6.805,1.953)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,1.953)--(6.805,1.983)--(6.849,1.994)--(6.849,1.963)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,1.963)--(6.849,1.994)--(6.893,2.004)--(6.893,1.973)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,1.973)--(6.893,2.004)--(6.936,2.014)--(6.936,1.984)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,1.984)--(6.936,2.014)--(6.980,2.025)--(6.980,1.994)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,1.994)--(6.980,2.025)--(7.024,2.035)--(7.024,2.004)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,2.004)--(7.024,2.035)--(7.068,2.045)--(7.068,2.015)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,2.015)--(7.068,2.045)--(7.111,2.056)--(7.111,2.025)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,2.025)--(7.111,2.056)--(7.155,2.066)--(7.155,2.035)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,2.035)--(7.155,2.066)--(7.199,2.076)--(7.199,2.046)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,2.046)--(7.199,2.076)--(7.243,2.087)--(7.243,2.056)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,2.056)--(7.243,2.087)--(7.286,2.097)--(7.286,2.066)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,2.066)--(7.286,2.097)--(7.330,2.107)--(7.330,2.077)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,2.077)--(7.330,2.107)--(7.374,2.118)--(7.374,2.087)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,2.087)--(7.374,2.118)--(7.418,2.128)--(7.418,2.097)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,2.097)--(7.418,2.128)--(7.461,2.138)--(7.461,2.108)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,2.108)--(7.461,2.138)--(7.505,2.149)--(7.505,2.118)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,2.118)--(7.505,2.149)--(7.549,2.159)--(7.549,2.128)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,2.128)--(7.549,2.159)--(7.593,2.169)--(7.593,2.139)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,2.139)--(7.593,2.169)--(7.636,2.180)--(7.636,2.149)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,2.149)--(7.636,2.180)--(7.680,2.190)--(7.680,2.159)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,2.159)--(7.680,2.190)--(7.724,2.200)--(7.724,2.169)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,2.169)--(7.724,2.200)--(7.768,2.211)--(7.768,2.180)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,2.180)--(7.768,2.211)--(7.811,2.221)--(7.811,2.190)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,2.190)--(7.811,2.221)--(7.855,2.231)--(7.855,2.200)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,2.200)--(7.855,2.231)--(7.899,2.242)--(7.899,2.211)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,2.211)--(7.899,2.242)--(7.943,2.252)--(7.943,2.221)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,2.221)--(7.943,2.252)--(7.987,2.262)--(7.987,2.231)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,2.231)--(7.987,2.262)--(8.030,2.273)--(8.030,2.242)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,2.242)--(8.030,2.273)--(8.074,2.283)--(8.074,2.252)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,2.252)--(8.074,2.283)--(8.118,2.293)--(8.118,2.262)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,2.262)--(8.118,2.293)--(8.162,2.304)--(8.162,2.273)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,2.273)--(8.162,2.304)--(8.205,2.314)--(8.205,2.283)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.283)--(8.205,2.314)--(8.249,2.324)--(8.249,2.293)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.293)--(8.249,2.324)--(8.293,2.335)--(8.293,2.304)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.304)--(8.293,2.335)--(8.337,2.345)--(8.337,2.314)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.314)--(8.337,2.345)--(8.380,2.355)--(8.380,2.324)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.324)--(8.380,2.355)--(8.424,2.366)--(8.424,2.335)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.335)--(8.424,2.366)--(8.468,2.375)--(8.468,2.345)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.345)--(8.468,2.375)--(8.512,2.385)--(8.512,2.355)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.355)--(8.512,2.385)--(8.555,2.395)--(8.555,2.366)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.366)--(8.555,2.395)--(8.599,2.406)--(8.599,2.375)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.375)--(8.599,2.406)--(8.643,2.416)--(8.643,2.385)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.385)--(8.643,2.416)--(8.687,2.426)--(8.687,2.396)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.396)--(8.687,2.426)--(8.729,2.437)--(8.729,2.406)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.406)--(8.729,2.437)--(8.773,2.447)--(8.773,2.416)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.416)--(8.773,2.447)--(8.817,2.457)--(8.817,2.427)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.427)--(8.817,2.457)--(8.861,2.468)--(8.861,2.437)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.437)--(8.861,2.468)--(8.904,2.478)--(8.904,2.447)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.447)--(8.904,2.478)--(8.948,2.488)--(8.948,2.458)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.458)--(8.948,2.488)--(8.992,2.499)--(8.992,2.468)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.468)--(8.992,2.499)--(9.036,2.509)--(9.036,2.478)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.478)--(9.036,2.509)--(9.079,2.519)--(9.079,2.489)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.489)--(9.079,2.519)--(9.123,2.530)--(9.123,2.499)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.499)--(9.123,2.530)--(9.167,2.540)--(9.167,2.509)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.167,2.509)--(9.167,2.540)--(9.211,2.550)--(9.211,2.520)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.211,2.520)--(9.211,2.550)--(9.254,2.561)--(9.254,2.530)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.254,2.530)--(9.254,2.561)--(9.298,2.571)--(9.298,2.540)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.298,2.540)--(9.298,2.571)--(9.342,2.581)--(9.342,2.551)--cycle;
\gpfill{rgb color={0.995,0.968,0.000}} (9.342,2.551)--(9.342,2.581)--(9.386,2.592)--(9.386,2.561)--cycle;
\gpfill{rgb color={0.989,0.936,0.000}} (9.386,2.561)--(9.386,2.592)--(9.430,2.602)--(9.430,2.571)--cycle;
\gpfill{rgb color={0.983,0.905,0.000}} (9.430,2.571)--(9.430,2.602)--(9.473,2.612)--(9.473,2.581)--cycle;
\gpfill{rgb color={0.978,0.874,0.000}} (9.473,2.581)--(9.473,2.612)--(9.517,2.623)--(9.517,2.592)--cycle;
\gpfill{rgb color={0.972,0.843,0.000}} (9.517,2.592)--(9.517,2.623)--(9.561,2.633)--(9.561,2.602)--cycle;
\gpfill{rgb color={0.966,0.814,0.000}} (9.561,2.602)--(9.561,2.633)--(9.605,2.643)--(9.605,2.612)--cycle;
\gpfill{rgb color={0.960,0.785,0.000}} (9.605,2.612)--(9.605,2.643)--(9.648,2.654)--(9.648,2.623)--cycle;
\gpfill{rgb color={0.955,0.757,0.000}} (9.648,2.623)--(9.648,2.654)--(9.692,2.664)--(9.692,2.633)--cycle;
\gpfill{rgb color={0.949,0.729,0.000}} (9.692,2.633)--(9.692,2.664)--(9.736,2.674)--(9.736,2.643)--cycle;
\gpfill{rgb color={0.943,0.702,0.000}} (9.736,2.643)--(9.736,2.674)--(9.780,2.685)--(9.780,2.654)--cycle;
\gpfill{rgb color={0.937,0.676,0.000}} (9.780,2.654)--(9.780,2.685)--(9.823,2.695)--(9.823,2.664)--cycle;
\gpfill{rgb color={0.931,0.650,0.000}} (9.823,2.664)--(9.823,2.695)--(9.867,2.705)--(9.867,2.674)--cycle;
\gpfill{rgb color={0.925,0.625,0.000}} (9.867,2.674)--(9.867,2.705)--(9.911,2.716)--(9.911,2.685)--cycle;
\gpfill{rgb color={0.918,0.600,0.000}} (9.911,2.685)--(9.911,2.716)--(9.955,2.726)--(9.955,2.695)--cycle;
\gpfill{rgb color={0.912,0.576,0.000}} (9.955,2.695)--(9.955,2.726)--(9.998,2.736)--(9.998,2.705)--cycle;
\gpfill{rgb color={0.906,0.553,0.000}} (9.998,2.705)--(9.998,2.736)--(10.042,2.747)--(10.042,2.716)--cycle;
\gpfill{rgb color={0.900,0.530,0.000}} (10.042,2.716)--(10.042,2.747)--(10.086,2.757)--(10.086,2.726)--cycle;
\gpfill{rgb color={0.893,0.508,0.000}} (10.086,2.726)--(10.086,2.757)--(10.130,2.767)--(10.130,2.736)--cycle;
\gpfill{rgb color={0.887,0.487,0.000}} (10.130,2.736)--(10.130,2.767)--(10.173,2.778)--(10.173,2.747)--cycle;
\gpfill{rgb color={0.880,0.466,0.000}} (10.173,2.747)--(10.173,2.778)--(10.217,2.788)--(10.217,2.757)--cycle;
\gpfill{rgb color={0.874,0.446,0.000}} (10.217,2.757)--(10.217,2.788)--(10.261,2.798)--(10.261,2.767)--cycle;
\gpfill{rgb color={0.867,0.426,0.000}} (10.261,2.767)--(10.261,2.798)--(10.305,2.809)--(10.305,2.778)--cycle;
\gpfill{rgb color={0.861,0.407,0.000}} (10.305,2.778)--(10.305,2.809)--(10.348,2.819)--(10.348,2.788)--cycle;
\gpfill{rgb color={0.854,0.388,0.000}} (10.348,2.788)--(10.348,2.819)--(10.392,2.829)--(10.392,2.798)--cycle;
\gpfill{rgb color={0.847,0.370,0.000}} (10.392,2.798)--(10.392,2.829)--(10.436,2.839)--(10.436,2.809)--cycle;
\gpfill{rgb color={0.841,0.353,0.000}} (10.436,2.809)--(10.436,2.839)--(10.480,2.850)--(10.480,2.819)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (10.480,2.819)--(10.480,2.850)--(10.523,2.860)--(10.523,2.829)--cycle;
\gpfill{rgb color={0.827,0.320,0.000}} (10.523,2.829)--(10.523,2.860)--(10.567,2.870)--(10.567,2.840)--cycle;
\gpfill{rgb color={0.820,0.304,0.000}} (10.567,2.840)--(10.567,2.870)--(10.611,2.881)--(10.611,2.850)--cycle;
\gpfill{rgb color={0.813,0.288,0.000}} (10.611,2.850)--(10.611,2.881)--(10.655,2.891)--(10.655,2.860)--cycle;
\gpfill{rgb color={0.806,0.274,0.000}} (10.655,2.860)--(10.655,2.891)--(10.698,2.901)--(10.698,2.871)--cycle;
\gpfill{rgb color={0.799,0.259,0.000}} (10.698,2.871)--(10.698,2.901)--(10.742,2.912)--(10.742,2.881)--cycle;
\gpfill{rgb color={0.791,0.245,0.000}} (10.742,2.881)--(10.742,2.912)--(10.786,2.922)--(10.786,2.891)--cycle;
\gpfill{rgb color={0.784,0.232,0.000}} (10.786,2.891)--(10.786,2.922)--(10.830,2.932)--(10.830,2.902)--cycle;
\gpfill{rgb color={0.777,0.219,0.000}} (10.830,2.902)--(10.830,2.932)--(10.873,2.943)--(10.873,2.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,1.922)--(6.543,1.952)--(6.586,1.963)--(6.586,1.932)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,1.932)--(6.586,1.963)--(6.630,1.973)--(6.630,1.942)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,1.942)--(6.630,1.973)--(6.674,1.983)--(6.674,1.953)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,1.953)--(6.674,1.983)--(6.718,1.994)--(6.718,1.963)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,1.963)--(6.718,1.994)--(6.761,2.004)--(6.761,1.973)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,1.973)--(6.761,2.004)--(6.805,2.014)--(6.805,1.983)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,1.983)--(6.805,2.014)--(6.849,2.025)--(6.849,1.994)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,1.994)--(6.849,2.025)--(6.893,2.035)--(6.893,2.004)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,2.004)--(6.893,2.035)--(6.936,2.045)--(6.936,2.014)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,2.014)--(6.936,2.045)--(6.980,2.056)--(6.980,2.025)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,2.025)--(6.980,2.056)--(7.024,2.066)--(7.024,2.035)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,2.035)--(7.024,2.066)--(7.068,2.076)--(7.068,2.045)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,2.045)--(7.068,2.076)--(7.111,2.087)--(7.111,2.056)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,2.056)--(7.111,2.087)--(7.155,2.097)--(7.155,2.066)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,2.066)--(7.155,2.097)--(7.199,2.107)--(7.199,2.076)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,2.076)--(7.199,2.107)--(7.243,2.118)--(7.243,2.087)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,2.087)--(7.243,2.118)--(7.286,2.128)--(7.286,2.097)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,2.097)--(7.286,2.128)--(7.330,2.138)--(7.330,2.107)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,2.107)--(7.330,2.138)--(7.374,2.149)--(7.374,2.118)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,2.118)--(7.374,2.149)--(7.418,2.159)--(7.418,2.128)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,2.128)--(7.418,2.159)--(7.461,2.169)--(7.461,2.138)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,2.138)--(7.461,2.169)--(7.505,2.180)--(7.505,2.149)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,2.149)--(7.505,2.180)--(7.549,2.190)--(7.549,2.159)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,2.159)--(7.549,2.190)--(7.593,2.200)--(7.593,2.169)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,2.169)--(7.593,2.200)--(7.636,2.210)--(7.636,2.180)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,2.180)--(7.636,2.210)--(7.680,2.221)--(7.680,2.190)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,2.190)--(7.680,2.221)--(7.724,2.231)--(7.724,2.200)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,2.200)--(7.724,2.231)--(7.768,2.241)--(7.768,2.211)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,2.211)--(7.768,2.241)--(7.811,2.252)--(7.811,2.221)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,2.221)--(7.811,2.252)--(7.855,2.262)--(7.855,2.231)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,2.231)--(7.855,2.262)--(7.899,2.272)--(7.899,2.242)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,2.242)--(7.899,2.272)--(7.943,2.283)--(7.943,2.252)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,2.252)--(7.943,2.283)--(7.987,2.293)--(7.987,2.262)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,2.262)--(7.987,2.293)--(8.030,2.303)--(8.030,2.273)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,2.273)--(8.030,2.303)--(8.074,2.314)--(8.074,2.283)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,2.283)--(8.074,2.314)--(8.118,2.324)--(8.118,2.293)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,2.293)--(8.118,2.324)--(8.162,2.334)--(8.162,2.304)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,2.304)--(8.162,2.334)--(8.205,2.345)--(8.205,2.314)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.314)--(8.205,2.345)--(8.249,2.355)--(8.249,2.324)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.324)--(8.249,2.355)--(8.293,2.365)--(8.293,2.335)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.335)--(8.293,2.365)--(8.337,2.375)--(8.337,2.345)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.345)--(8.337,2.375)--(8.380,2.385)--(8.380,2.355)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.355)--(8.380,2.385)--(8.424,2.395)--(8.424,2.366)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.366)--(8.424,2.395)--(8.468,2.406)--(8.468,2.375)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.375)--(8.468,2.406)--(8.512,2.416)--(8.512,2.385)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.385)--(8.512,2.416)--(8.555,2.426)--(8.555,2.395)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.395)--(8.555,2.426)--(8.599,2.437)--(8.599,2.406)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.406)--(8.599,2.437)--(8.643,2.447)--(8.643,2.416)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.416)--(8.643,2.447)--(8.687,2.457)--(8.687,2.426)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.426)--(8.687,2.457)--(8.729,2.468)--(8.729,2.437)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.437)--(8.729,2.468)--(8.773,2.478)--(8.773,2.447)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.447)--(8.773,2.478)--(8.817,2.488)--(8.817,2.457)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.457)--(8.817,2.488)--(8.861,2.499)--(8.861,2.468)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.468)--(8.861,2.499)--(8.904,2.509)--(8.904,2.478)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.478)--(8.904,2.509)--(8.948,2.519)--(8.948,2.488)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.488)--(8.948,2.519)--(8.992,2.530)--(8.992,2.499)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.499)--(8.992,2.530)--(9.036,2.540)--(9.036,2.509)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.036,2.509)--(9.036,2.540)--(9.079,2.550)--(9.079,2.519)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.079,2.519)--(9.079,2.550)--(9.123,2.561)--(9.123,2.530)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (9.123,2.530)--(9.123,2.561)--(9.167,2.571)--(9.167,2.540)--cycle;
\gpfill{rgb color={0.999,0.997,0.000}} (9.167,2.540)--(9.167,2.571)--(9.211,2.581)--(9.211,2.550)--cycle;
\gpfill{rgb color={0.994,0.964,0.000}} (9.211,2.550)--(9.211,2.581)--(9.254,2.592)--(9.254,2.561)--cycle;
\gpfill{rgb color={0.988,0.932,0.000}} (9.254,2.561)--(9.254,2.592)--(9.298,2.602)--(9.298,2.571)--cycle;
\gpfill{rgb color={0.983,0.901,0.000}} (9.298,2.571)--(9.298,2.602)--(9.342,2.612)--(9.342,2.581)--cycle;
\gpfill{rgb color={0.977,0.871,0.000}} (9.342,2.581)--(9.342,2.612)--(9.386,2.623)--(9.386,2.592)--cycle;
\gpfill{rgb color={0.972,0.841,0.000}} (9.386,2.592)--(9.386,2.623)--(9.430,2.633)--(9.430,2.602)--cycle;
\gpfill{rgb color={0.966,0.811,0.000}} (9.430,2.602)--(9.430,2.633)--(9.473,2.643)--(9.473,2.612)--cycle;
\gpfill{rgb color={0.960,0.783,0.000}} (9.473,2.612)--(9.473,2.643)--(9.517,2.653)--(9.517,2.623)--cycle;
\gpfill{rgb color={0.954,0.755,0.000}} (9.517,2.623)--(9.517,2.653)--(9.561,2.664)--(9.561,2.633)--cycle;
\gpfill{rgb color={0.948,0.727,0.000}} (9.561,2.633)--(9.561,2.664)--(9.605,2.674)--(9.605,2.643)--cycle;
\gpfill{rgb color={0.942,0.700,0.000}} (9.605,2.643)--(9.605,2.674)--(9.648,2.684)--(9.648,2.654)--cycle;
\gpfill{rgb color={0.936,0.674,0.000}} (9.648,2.654)--(9.648,2.684)--(9.692,2.695)--(9.692,2.664)--cycle;
\gpfill{rgb color={0.930,0.648,0.000}} (9.692,2.664)--(9.692,2.695)--(9.736,2.705)--(9.736,2.674)--cycle;
\gpfill{rgb color={0.924,0.623,0.000}} (9.736,2.674)--(9.736,2.705)--(9.780,2.715)--(9.780,2.685)--cycle;
\gpfill{rgb color={0.918,0.599,0.000}} (9.780,2.685)--(9.780,2.715)--(9.823,2.726)--(9.823,2.695)--cycle;
\gpfill{rgb color={0.912,0.575,0.000}} (9.823,2.695)--(9.823,2.726)--(9.867,2.736)--(9.867,2.705)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (9.867,2.705)--(9.867,2.736)--(9.911,2.746)--(9.911,2.716)--cycle;
\gpfill{rgb color={0.899,0.530,0.000}} (9.911,2.716)--(9.911,2.746)--(9.955,2.757)--(9.955,2.726)--cycle;
\gpfill{rgb color={0.893,0.508,0.000}} (9.955,2.726)--(9.955,2.757)--(9.998,2.767)--(9.998,2.736)--cycle;
\gpfill{rgb color={0.887,0.486,0.000}} (9.998,2.736)--(9.998,2.767)--(10.042,2.777)--(10.042,2.747)--cycle;
\gpfill{rgb color={0.880,0.465,0.000}} (10.042,2.747)--(10.042,2.777)--(10.086,2.788)--(10.086,2.757)--cycle;
\gpfill{rgb color={0.874,0.445,0.000}} (10.086,2.757)--(10.086,2.788)--(10.130,2.798)--(10.130,2.767)--cycle;
\gpfill{rgb color={0.867,0.426,0.000}} (10.130,2.767)--(10.130,2.798)--(10.173,2.808)--(10.173,2.778)--cycle;
\gpfill{rgb color={0.861,0.407,0.000}} (10.173,2.778)--(10.173,2.808)--(10.217,2.819)--(10.217,2.788)--cycle;
\gpfill{rgb color={0.854,0.388,0.000}} (10.217,2.788)--(10.217,2.819)--(10.261,2.829)--(10.261,2.798)--cycle;
\gpfill{rgb color={0.847,0.370,0.000}} (10.261,2.798)--(10.261,2.829)--(10.305,2.839)--(10.305,2.809)--cycle;
\gpfill{rgb color={0.841,0.353,0.000}} (10.305,2.809)--(10.305,2.839)--(10.348,2.850)--(10.348,2.819)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (10.348,2.819)--(10.348,2.850)--(10.392,2.860)--(10.392,2.829)--cycle;
\gpfill{rgb color={0.827,0.319,0.000}} (10.392,2.829)--(10.392,2.860)--(10.436,2.870)--(10.436,2.839)--cycle;
\gpfill{rgb color={0.820,0.304,0.000}} (10.436,2.839)--(10.436,2.870)--(10.480,2.881)--(10.480,2.850)--cycle;
\gpfill{rgb color={0.813,0.288,0.000}} (10.480,2.850)--(10.480,2.881)--(10.523,2.891)--(10.523,2.860)--cycle;
\gpfill{rgb color={0.806,0.274,0.000}} (10.523,2.860)--(10.523,2.891)--(10.567,2.901)--(10.567,2.870)--cycle;
\gpfill{rgb color={0.799,0.259,0.000}} (10.567,2.870)--(10.567,2.901)--(10.611,2.912)--(10.611,2.881)--cycle;
\gpfill{rgb color={0.791,0.246,0.000}} (10.611,2.881)--(10.611,2.912)--(10.655,2.922)--(10.655,2.891)--cycle;
\gpfill{rgb color={0.784,0.232,0.000}} (10.655,2.891)--(10.655,2.922)--(10.698,2.932)--(10.698,2.901)--cycle;
\gpfill{rgb color={0.777,0.220,0.000}} (10.698,2.901)--(10.698,2.932)--(10.742,2.943)--(10.742,2.912)--cycle;
\gpfill{rgb color={0.769,0.207,0.000}} (10.742,2.912)--(10.742,2.943)--(10.786,2.953)--(10.786,2.922)--cycle;
\gpfill{rgb color={0.762,0.195,0.000}} (10.786,2.922)--(10.786,2.953)--(10.830,2.963)--(10.830,2.932)--cycle;
\gpfill{rgb color={0.754,0.184,0.000}} (10.830,2.932)--(10.830,2.963)--(10.873,2.974)--(10.873,2.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,1.952)--(6.543,1.983)--(6.586,1.994)--(6.586,1.963)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,1.963)--(6.586,1.994)--(6.630,2.004)--(6.630,1.973)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,1.973)--(6.630,2.004)--(6.674,2.014)--(6.674,1.983)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,1.983)--(6.674,2.014)--(6.718,2.024)--(6.718,1.994)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,1.994)--(6.718,2.024)--(6.761,2.035)--(6.761,2.004)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,2.004)--(6.761,2.035)--(6.805,2.045)--(6.805,2.014)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,2.014)--(6.805,2.045)--(6.849,2.055)--(6.849,2.025)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,2.025)--(6.849,2.055)--(6.893,2.066)--(6.893,2.035)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,2.035)--(6.893,2.066)--(6.936,2.076)--(6.936,2.045)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,2.045)--(6.936,2.076)--(6.980,2.086)--(6.980,2.056)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,2.056)--(6.980,2.086)--(7.024,2.097)--(7.024,2.066)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,2.066)--(7.024,2.097)--(7.068,2.107)--(7.068,2.076)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,2.076)--(7.068,2.107)--(7.111,2.117)--(7.111,2.087)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,2.087)--(7.111,2.117)--(7.155,2.128)--(7.155,2.097)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,2.097)--(7.155,2.128)--(7.199,2.138)--(7.199,2.107)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,2.107)--(7.199,2.138)--(7.243,2.148)--(7.243,2.118)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,2.118)--(7.243,2.148)--(7.286,2.159)--(7.286,2.128)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,2.128)--(7.286,2.159)--(7.330,2.169)--(7.330,2.138)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,2.138)--(7.330,2.169)--(7.374,2.179)--(7.374,2.149)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,2.149)--(7.374,2.179)--(7.418,2.190)--(7.418,2.159)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,2.159)--(7.418,2.190)--(7.461,2.200)--(7.461,2.169)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,2.169)--(7.461,2.200)--(7.505,2.210)--(7.505,2.180)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,2.180)--(7.505,2.210)--(7.549,2.221)--(7.549,2.190)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,2.190)--(7.549,2.221)--(7.593,2.231)--(7.593,2.200)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,2.200)--(7.593,2.231)--(7.636,2.241)--(7.636,2.210)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,2.210)--(7.636,2.241)--(7.680,2.252)--(7.680,2.221)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,2.221)--(7.680,2.252)--(7.724,2.262)--(7.724,2.231)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,2.231)--(7.724,2.262)--(7.768,2.272)--(7.768,2.241)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,2.241)--(7.768,2.272)--(7.811,2.283)--(7.811,2.252)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,2.252)--(7.811,2.283)--(7.855,2.293)--(7.855,2.262)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,2.262)--(7.855,2.293)--(7.899,2.303)--(7.899,2.272)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,2.272)--(7.899,2.303)--(7.943,2.314)--(7.943,2.283)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,2.283)--(7.943,2.314)--(7.987,2.324)--(7.987,2.293)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,2.293)--(7.987,2.324)--(8.030,2.334)--(8.030,2.303)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,2.303)--(8.030,2.334)--(8.074,2.345)--(8.074,2.314)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,2.314)--(8.074,2.345)--(8.118,2.355)--(8.118,2.324)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,2.324)--(8.118,2.355)--(8.162,2.365)--(8.162,2.334)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,2.334)--(8.162,2.365)--(8.205,2.375)--(8.205,2.345)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.345)--(8.205,2.375)--(8.249,2.385)--(8.249,2.355)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.355)--(8.249,2.385)--(8.293,2.395)--(8.293,2.365)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.365)--(8.293,2.395)--(8.337,2.406)--(8.337,2.375)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.375)--(8.337,2.406)--(8.380,2.416)--(8.380,2.385)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.385)--(8.380,2.416)--(8.424,2.426)--(8.424,2.395)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.395)--(8.424,2.426)--(8.468,2.436)--(8.468,2.406)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.406)--(8.468,2.436)--(8.512,2.447)--(8.512,2.416)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.416)--(8.512,2.447)--(8.555,2.457)--(8.555,2.426)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.426)--(8.555,2.457)--(8.599,2.467)--(8.599,2.437)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.437)--(8.599,2.467)--(8.643,2.478)--(8.643,2.447)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.447)--(8.643,2.478)--(8.687,2.488)--(8.687,2.457)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.457)--(8.687,2.488)--(8.729,2.498)--(8.729,2.468)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.468)--(8.729,2.498)--(8.773,2.509)--(8.773,2.478)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.478)--(8.773,2.509)--(8.817,2.519)--(8.817,2.488)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.488)--(8.817,2.519)--(8.861,2.529)--(8.861,2.499)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.499)--(8.861,2.529)--(8.904,2.540)--(8.904,2.509)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.904,2.509)--(8.904,2.540)--(8.948,2.550)--(8.948,2.519)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.948,2.519)--(8.948,2.550)--(8.992,2.560)--(8.992,2.530)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.992,2.530)--(8.992,2.560)--(9.036,2.571)--(9.036,2.540)--cycle;
\gpfill{rgb color={0.999,0.991,0.000}} (9.036,2.540)--(9.036,2.571)--(9.079,2.581)--(9.079,2.550)--cycle;
\gpfill{rgb color={0.993,0.959,0.000}} (9.079,2.550)--(9.079,2.581)--(9.123,2.591)--(9.123,2.561)--cycle;
\gpfill{rgb color={0.988,0.928,0.000}} (9.123,2.561)--(9.123,2.591)--(9.167,2.602)--(9.167,2.571)--cycle;
\gpfill{rgb color={0.982,0.897,0.000}} (9.167,2.571)--(9.167,2.602)--(9.211,2.612)--(9.211,2.581)--cycle;
\gpfill{rgb color={0.976,0.867,0.000}} (9.211,2.581)--(9.211,2.612)--(9.254,2.622)--(9.254,2.592)--cycle;
\gpfill{rgb color={0.971,0.837,0.000}} (9.254,2.592)--(9.254,2.622)--(9.298,2.633)--(9.298,2.602)--cycle;
\gpfill{rgb color={0.965,0.808,0.000}} (9.298,2.602)--(9.298,2.633)--(9.342,2.643)--(9.342,2.612)--cycle;
\gpfill{rgb color={0.959,0.780,0.000}} (9.342,2.612)--(9.342,2.643)--(9.386,2.653)--(9.386,2.623)--cycle;
\gpfill{rgb color={0.954,0.752,0.000}} (9.386,2.623)--(9.386,2.653)--(9.430,2.664)--(9.430,2.633)--cycle;
\gpfill{rgb color={0.948,0.725,0.000}} (9.430,2.633)--(9.430,2.664)--(9.473,2.674)--(9.473,2.643)--cycle;
\gpfill{rgb color={0.942,0.698,0.000}} (9.473,2.643)--(9.473,2.674)--(9.517,2.684)--(9.517,2.653)--cycle;
\gpfill{rgb color={0.936,0.672,0.000}} (9.517,2.653)--(9.517,2.684)--(9.561,2.695)--(9.561,2.664)--cycle;
\gpfill{rgb color={0.930,0.647,0.000}} (9.561,2.664)--(9.561,2.695)--(9.605,2.705)--(9.605,2.674)--cycle;
\gpfill{rgb color={0.924,0.622,0.000}} (9.605,2.674)--(9.605,2.705)--(9.648,2.715)--(9.648,2.684)--cycle;
\gpfill{rgb color={0.918,0.598,0.000}} (9.648,2.684)--(9.648,2.715)--(9.692,2.726)--(9.692,2.695)--cycle;
\gpfill{rgb color={0.912,0.574,0.000}} (9.692,2.695)--(9.692,2.726)--(9.736,2.736)--(9.736,2.705)--cycle;
\gpfill{rgb color={0.905,0.551,0.000}} (9.736,2.705)--(9.736,2.736)--(9.780,2.746)--(9.780,2.715)--cycle;
\gpfill{rgb color={0.899,0.529,0.000}} (9.780,2.715)--(9.780,2.746)--(9.823,2.757)--(9.823,2.726)--cycle;
\gpfill{rgb color={0.893,0.507,0.000}} (9.823,2.726)--(9.823,2.757)--(9.867,2.767)--(9.867,2.736)--cycle;
\gpfill{rgb color={0.887,0.486,0.000}} (9.867,2.736)--(9.867,2.767)--(9.911,2.777)--(9.911,2.746)--cycle;
\gpfill{rgb color={0.880,0.465,0.000}} (9.911,2.746)--(9.911,2.777)--(9.955,2.788)--(9.955,2.757)--cycle;
\gpfill{rgb color={0.874,0.445,0.000}} (9.955,2.757)--(9.955,2.788)--(9.998,2.798)--(9.998,2.767)--cycle;
\gpfill{rgb color={0.867,0.425,0.000}} (9.998,2.767)--(9.998,2.798)--(10.042,2.808)--(10.042,2.777)--cycle;
\gpfill{rgb color={0.861,0.406,0.000}} (10.042,2.777)--(10.042,2.808)--(10.086,2.819)--(10.086,2.788)--cycle;
\gpfill{rgb color={0.854,0.388,0.000}} (10.086,2.788)--(10.086,2.819)--(10.130,2.829)--(10.130,2.798)--cycle;
\gpfill{rgb color={0.847,0.370,0.000}} (10.130,2.798)--(10.130,2.829)--(10.173,2.839)--(10.173,2.808)--cycle;
\gpfill{rgb color={0.840,0.352,0.000}} (10.173,2.808)--(10.173,2.839)--(10.217,2.850)--(10.217,2.819)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (10.217,2.819)--(10.217,2.850)--(10.261,2.860)--(10.261,2.829)--cycle;
\gpfill{rgb color={0.827,0.319,0.000}} (10.261,2.829)--(10.261,2.860)--(10.305,2.870)--(10.305,2.839)--cycle;
\gpfill{rgb color={0.820,0.304,0.000}} (10.305,2.839)--(10.305,2.870)--(10.348,2.880)--(10.348,2.850)--cycle;
\gpfill{rgb color={0.813,0.288,0.000}} (10.348,2.850)--(10.348,2.880)--(10.392,2.891)--(10.392,2.860)--cycle;
\gpfill{rgb color={0.806,0.274,0.000}} (10.392,2.860)--(10.392,2.891)--(10.436,2.901)--(10.436,2.870)--cycle;
\gpfill{rgb color={0.799,0.259,0.000}} (10.436,2.870)--(10.436,2.901)--(10.480,2.911)--(10.480,2.881)--cycle;
\gpfill{rgb color={0.791,0.246,0.000}} (10.480,2.881)--(10.480,2.911)--(10.523,2.922)--(10.523,2.891)--cycle;
\gpfill{rgb color={0.784,0.232,0.000}} (10.523,2.891)--(10.523,2.922)--(10.567,2.932)--(10.567,2.901)--cycle;
\gpfill{rgb color={0.777,0.220,0.000}} (10.567,2.901)--(10.567,2.932)--(10.611,2.942)--(10.611,2.912)--cycle;
\gpfill{rgb color={0.769,0.207,0.000}} (10.611,2.912)--(10.611,2.942)--(10.655,2.953)--(10.655,2.922)--cycle;
\gpfill{rgb color={0.762,0.195,0.000}} (10.655,2.922)--(10.655,2.953)--(10.698,2.963)--(10.698,2.932)--cycle;
\gpfill{rgb color={0.754,0.184,0.000}} (10.698,2.932)--(10.698,2.963)--(10.742,2.973)--(10.742,2.943)--cycle;
\gpfill{rgb color={0.747,0.173,0.000}} (10.742,2.943)--(10.742,2.973)--(10.786,2.984)--(10.786,2.953)--cycle;
\gpfill{rgb color={0.739,0.163,0.000}} (10.786,2.953)--(10.786,2.984)--(10.830,2.994)--(10.830,2.963)--cycle;
\gpfill{rgb color={0.731,0.152,0.000}} (10.830,2.963)--(10.830,2.994)--(10.873,3.004)--(10.873,2.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,1.983)--(6.543,2.014)--(6.586,2.024)--(6.586,1.994)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,1.994)--(6.586,2.024)--(6.630,2.035)--(6.630,2.004)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,2.004)--(6.630,2.035)--(6.674,2.045)--(6.674,2.014)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,2.014)--(6.674,2.045)--(6.718,2.055)--(6.718,2.024)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,2.024)--(6.718,2.055)--(6.761,2.066)--(6.761,2.035)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,2.035)--(6.761,2.066)--(6.805,2.076)--(6.805,2.045)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,2.045)--(6.805,2.076)--(6.849,2.086)--(6.849,2.055)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,2.055)--(6.849,2.086)--(6.893,2.097)--(6.893,2.066)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,2.066)--(6.893,2.097)--(6.936,2.107)--(6.936,2.076)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,2.076)--(6.936,2.107)--(6.980,2.117)--(6.980,2.086)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,2.086)--(6.980,2.117)--(7.024,2.128)--(7.024,2.097)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,2.097)--(7.024,2.128)--(7.068,2.138)--(7.068,2.107)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,2.107)--(7.068,2.138)--(7.111,2.148)--(7.111,2.117)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,2.117)--(7.111,2.148)--(7.155,2.159)--(7.155,2.128)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,2.128)--(7.155,2.159)--(7.199,2.169)--(7.199,2.138)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,2.138)--(7.199,2.169)--(7.243,2.179)--(7.243,2.148)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,2.148)--(7.243,2.179)--(7.286,2.190)--(7.286,2.159)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,2.159)--(7.286,2.190)--(7.330,2.200)--(7.330,2.169)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,2.169)--(7.330,2.200)--(7.374,2.210)--(7.374,2.179)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,2.179)--(7.374,2.210)--(7.418,2.221)--(7.418,2.190)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,2.190)--(7.418,2.221)--(7.461,2.231)--(7.461,2.200)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,2.200)--(7.461,2.231)--(7.505,2.241)--(7.505,2.210)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,2.210)--(7.505,2.241)--(7.549,2.251)--(7.549,2.221)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,2.221)--(7.549,2.251)--(7.593,2.262)--(7.593,2.231)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,2.231)--(7.593,2.262)--(7.636,2.272)--(7.636,2.241)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,2.241)--(7.636,2.272)--(7.680,2.282)--(7.680,2.252)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,2.252)--(7.680,2.282)--(7.724,2.293)--(7.724,2.262)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,2.262)--(7.724,2.293)--(7.768,2.303)--(7.768,2.272)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,2.272)--(7.768,2.303)--(7.811,2.313)--(7.811,2.283)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,2.283)--(7.811,2.313)--(7.855,2.324)--(7.855,2.293)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,2.293)--(7.855,2.324)--(7.899,2.334)--(7.899,2.303)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,2.303)--(7.899,2.334)--(7.943,2.344)--(7.943,2.314)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,2.314)--(7.943,2.344)--(7.987,2.355)--(7.987,2.324)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,2.324)--(7.987,2.355)--(8.030,2.365)--(8.030,2.334)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,2.334)--(8.030,2.365)--(8.074,2.374)--(8.074,2.345)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,2.345)--(8.074,2.374)--(8.118,2.385)--(8.118,2.355)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,2.355)--(8.118,2.385)--(8.162,2.395)--(8.162,2.365)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,2.365)--(8.162,2.395)--(8.205,2.405)--(8.205,2.375)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.375)--(8.205,2.405)--(8.249,2.416)--(8.249,2.385)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.385)--(8.249,2.416)--(8.293,2.426)--(8.293,2.395)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.395)--(8.293,2.426)--(8.337,2.436)--(8.337,2.406)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.406)--(8.337,2.436)--(8.380,2.447)--(8.380,2.416)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.416)--(8.380,2.447)--(8.424,2.457)--(8.424,2.426)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.426)--(8.424,2.457)--(8.468,2.467)--(8.468,2.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.436)--(8.468,2.467)--(8.512,2.478)--(8.512,2.447)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.447)--(8.512,2.478)--(8.555,2.488)--(8.555,2.457)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.457)--(8.555,2.488)--(8.599,2.498)--(8.599,2.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.467)--(8.599,2.498)--(8.643,2.509)--(8.643,2.478)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.478)--(8.643,2.509)--(8.687,2.519)--(8.687,2.488)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.488)--(8.687,2.519)--(8.729,2.529)--(8.729,2.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.498)--(8.729,2.529)--(8.773,2.540)--(8.773,2.509)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.773,2.509)--(8.773,2.540)--(8.817,2.550)--(8.817,2.519)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.817,2.519)--(8.817,2.550)--(8.861,2.560)--(8.861,2.529)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.861,2.529)--(8.861,2.560)--(8.904,2.571)--(8.904,2.540)--cycle;
\gpfill{rgb color={0.997,0.985,0.000}} (8.904,2.540)--(8.904,2.571)--(8.948,2.581)--(8.948,2.550)--cycle;
\gpfill{rgb color={0.992,0.953,0.000}} (8.948,2.550)--(8.948,2.581)--(8.992,2.591)--(8.992,2.560)--cycle;
\gpfill{rgb color={0.987,0.922,0.000}} (8.992,2.560)--(8.992,2.591)--(9.036,2.602)--(9.036,2.571)--cycle;
\gpfill{rgb color={0.981,0.892,0.000}} (9.036,2.571)--(9.036,2.602)--(9.079,2.612)--(9.079,2.581)--cycle;
\gpfill{rgb color={0.976,0.862,0.000}} (9.079,2.581)--(9.079,2.612)--(9.123,2.622)--(9.123,2.591)--cycle;
\gpfill{rgb color={0.970,0.833,0.000}} (9.123,2.591)--(9.123,2.622)--(9.167,2.633)--(9.167,2.602)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (9.167,2.602)--(9.167,2.633)--(9.211,2.643)--(9.211,2.612)--cycle;
\gpfill{rgb color={0.959,0.776,0.000}} (9.211,2.612)--(9.211,2.643)--(9.254,2.653)--(9.254,2.622)--cycle;
\gpfill{rgb color={0.953,0.749,0.000}} (9.254,2.622)--(9.254,2.653)--(9.298,2.664)--(9.298,2.633)--cycle;
\gpfill{rgb color={0.947,0.722,0.000}} (9.298,2.633)--(9.298,2.664)--(9.342,2.674)--(9.342,2.643)--cycle;
\gpfill{rgb color={0.941,0.696,0.000}} (9.342,2.643)--(9.342,2.674)--(9.386,2.684)--(9.386,2.653)--cycle;
\gpfill{rgb color={0.935,0.670,0.000}} (9.386,2.653)--(9.386,2.684)--(9.430,2.694)--(9.430,2.664)--cycle;
\gpfill{rgb color={0.929,0.645,0.000}} (9.430,2.664)--(9.430,2.694)--(9.473,2.705)--(9.473,2.674)--cycle;
\gpfill{rgb color={0.923,0.620,0.000}} (9.473,2.674)--(9.473,2.705)--(9.517,2.715)--(9.517,2.684)--cycle;
\gpfill{rgb color={0.917,0.596,0.000}} (9.517,2.684)--(9.517,2.715)--(9.561,2.725)--(9.561,2.695)--cycle;
\gpfill{rgb color={0.911,0.573,0.000}} (9.561,2.695)--(9.561,2.725)--(9.605,2.736)--(9.605,2.705)--cycle;
\gpfill{rgb color={0.905,0.550,0.000}} (9.605,2.705)--(9.605,2.736)--(9.648,2.746)--(9.648,2.715)--cycle;
\gpfill{rgb color={0.899,0.527,0.000}} (9.648,2.715)--(9.648,2.746)--(9.692,2.756)--(9.692,2.726)--cycle;
\gpfill{rgb color={0.893,0.506,0.000}} (9.692,2.726)--(9.692,2.756)--(9.736,2.767)--(9.736,2.736)--cycle;
\gpfill{rgb color={0.886,0.485,0.000}} (9.736,2.736)--(9.736,2.767)--(9.780,2.777)--(9.780,2.746)--cycle;
\gpfill{rgb color={0.880,0.464,0.000}} (9.780,2.746)--(9.780,2.777)--(9.823,2.787)--(9.823,2.757)--cycle;
\gpfill{rgb color={0.873,0.444,0.000}} (9.823,2.757)--(9.823,2.787)--(9.867,2.798)--(9.867,2.767)--cycle;
\gpfill{rgb color={0.867,0.425,0.000}} (9.867,2.767)--(9.867,2.798)--(9.911,2.808)--(9.911,2.777)--cycle;
\gpfill{rgb color={0.860,0.406,0.000}} (9.911,2.777)--(9.911,2.808)--(9.955,2.818)--(9.955,2.788)--cycle;
\gpfill{rgb color={0.854,0.387,0.000}} (9.955,2.788)--(9.955,2.818)--(9.998,2.829)--(9.998,2.798)--cycle;
\gpfill{rgb color={0.847,0.369,0.000}} (9.998,2.798)--(9.998,2.829)--(10.042,2.839)--(10.042,2.808)--cycle;
\gpfill{rgb color={0.840,0.352,0.000}} (10.042,2.808)--(10.042,2.839)--(10.086,2.849)--(10.086,2.819)--cycle;
\gpfill{rgb color={0.834,0.335,0.000}} (10.086,2.819)--(10.086,2.849)--(10.130,2.860)--(10.130,2.829)--cycle;
\gpfill{rgb color={0.827,0.319,0.000}} (10.130,2.829)--(10.130,2.860)--(10.173,2.870)--(10.173,2.839)--cycle;
\gpfill{rgb color={0.820,0.303,0.000}} (10.173,2.839)--(10.173,2.870)--(10.217,2.880)--(10.217,2.850)--cycle;
\gpfill{rgb color={0.813,0.288,0.000}} (10.217,2.850)--(10.217,2.880)--(10.261,2.891)--(10.261,2.860)--cycle;
\gpfill{rgb color={0.806,0.274,0.000}} (10.261,2.860)--(10.261,2.891)--(10.305,2.901)--(10.305,2.870)--cycle;
\gpfill{rgb color={0.799,0.259,0.000}} (10.305,2.870)--(10.305,2.901)--(10.348,2.911)--(10.348,2.880)--cycle;
\gpfill{rgb color={0.791,0.246,0.000}} (10.348,2.880)--(10.348,2.911)--(10.392,2.922)--(10.392,2.891)--cycle;
\gpfill{rgb color={0.784,0.232,0.000}} (10.392,2.891)--(10.392,2.922)--(10.436,2.932)--(10.436,2.901)--cycle;
\gpfill{rgb color={0.777,0.220,0.000}} (10.436,2.901)--(10.436,2.932)--(10.480,2.942)--(10.480,2.911)--cycle;
\gpfill{rgb color={0.769,0.207,0.000}} (10.480,2.911)--(10.480,2.942)--(10.523,2.953)--(10.523,2.922)--cycle;
\gpfill{rgb color={0.762,0.195,0.000}} (10.523,2.922)--(10.523,2.953)--(10.567,2.963)--(10.567,2.932)--cycle;
\gpfill{rgb color={0.754,0.184,0.000}} (10.567,2.932)--(10.567,2.963)--(10.611,2.973)--(10.611,2.942)--cycle;
\gpfill{rgb color={0.747,0.173,0.000}} (10.611,2.942)--(10.611,2.973)--(10.655,2.984)--(10.655,2.953)--cycle;
\gpfill{rgb color={0.739,0.163,0.000}} (10.655,2.953)--(10.655,2.984)--(10.698,2.994)--(10.698,2.963)--cycle;
\gpfill{rgb color={0.731,0.153,0.000}} (10.698,2.963)--(10.698,2.994)--(10.742,3.004)--(10.742,2.973)--cycle;
\gpfill{rgb color={0.723,0.143,0.000}} (10.742,2.973)--(10.742,3.004)--(10.786,3.015)--(10.786,2.984)--cycle;
\gpfill{rgb color={0.715,0.134,0.000}} (10.786,2.984)--(10.786,3.015)--(10.830,3.025)--(10.830,2.994)--cycle;
\gpfill{rgb color={0.707,0.125,0.001}} (10.830,2.994)--(10.830,3.025)--(10.873,3.035)--(10.873,3.004)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,2.014)--(6.543,2.045)--(6.586,2.055)--(6.586,2.024)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,2.024)--(6.586,2.055)--(6.630,2.065)--(6.630,2.035)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,2.035)--(6.630,2.065)--(6.674,2.076)--(6.674,2.045)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,2.045)--(6.674,2.076)--(6.718,2.086)--(6.718,2.055)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,2.055)--(6.718,2.086)--(6.761,2.096)--(6.761,2.066)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,2.066)--(6.761,2.096)--(6.805,2.107)--(6.805,2.076)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,2.076)--(6.805,2.107)--(6.849,2.117)--(6.849,2.086)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,2.086)--(6.849,2.117)--(6.893,2.127)--(6.893,2.097)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,2.097)--(6.893,2.127)--(6.936,2.138)--(6.936,2.107)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,2.107)--(6.936,2.138)--(6.980,2.148)--(6.980,2.117)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,2.117)--(6.980,2.148)--(7.024,2.158)--(7.024,2.128)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,2.128)--(7.024,2.158)--(7.068,2.169)--(7.068,2.138)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,2.138)--(7.068,2.169)--(7.111,2.179)--(7.111,2.148)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,2.148)--(7.111,2.179)--(7.155,2.189)--(7.155,2.159)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,2.159)--(7.155,2.189)--(7.199,2.200)--(7.199,2.169)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,2.169)--(7.199,2.200)--(7.243,2.210)--(7.243,2.179)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,2.179)--(7.243,2.210)--(7.286,2.220)--(7.286,2.190)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,2.190)--(7.286,2.220)--(7.330,2.231)--(7.330,2.200)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,2.200)--(7.330,2.231)--(7.374,2.241)--(7.374,2.210)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,2.210)--(7.374,2.241)--(7.418,2.251)--(7.418,2.221)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,2.221)--(7.418,2.251)--(7.461,2.262)--(7.461,2.231)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,2.231)--(7.461,2.262)--(7.505,2.272)--(7.505,2.241)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,2.241)--(7.505,2.272)--(7.549,2.282)--(7.549,2.251)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,2.251)--(7.549,2.282)--(7.593,2.293)--(7.593,2.262)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,2.262)--(7.593,2.293)--(7.636,2.303)--(7.636,2.272)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,2.272)--(7.636,2.303)--(7.680,2.313)--(7.680,2.282)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,2.282)--(7.680,2.313)--(7.724,2.324)--(7.724,2.293)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,2.293)--(7.724,2.324)--(7.768,2.334)--(7.768,2.303)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,2.303)--(7.768,2.334)--(7.811,2.344)--(7.811,2.313)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,2.313)--(7.811,2.344)--(7.855,2.355)--(7.855,2.324)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,2.324)--(7.855,2.355)--(7.899,2.365)--(7.899,2.334)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,2.334)--(7.899,2.365)--(7.943,2.374)--(7.943,2.344)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,2.344)--(7.943,2.374)--(7.987,2.385)--(7.987,2.355)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,2.355)--(7.987,2.385)--(8.030,2.395)--(8.030,2.365)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,2.365)--(8.030,2.395)--(8.074,2.405)--(8.074,2.374)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,2.374)--(8.074,2.405)--(8.118,2.416)--(8.118,2.385)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,2.385)--(8.118,2.416)--(8.162,2.426)--(8.162,2.395)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,2.395)--(8.162,2.426)--(8.205,2.436)--(8.205,2.405)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.405)--(8.205,2.436)--(8.249,2.447)--(8.249,2.416)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.416)--(8.249,2.447)--(8.293,2.457)--(8.293,2.426)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.426)--(8.293,2.457)--(8.337,2.467)--(8.337,2.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.436)--(8.337,2.467)--(8.380,2.477)--(8.380,2.447)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.447)--(8.380,2.477)--(8.424,2.488)--(8.424,2.457)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.457)--(8.424,2.488)--(8.468,2.498)--(8.468,2.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.467)--(8.468,2.498)--(8.512,2.508)--(8.512,2.478)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.478)--(8.512,2.508)--(8.555,2.519)--(8.555,2.488)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.488)--(8.555,2.519)--(8.599,2.529)--(8.599,2.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.599,2.498)--(8.599,2.529)--(8.643,2.539)--(8.643,2.509)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.643,2.509)--(8.643,2.539)--(8.687,2.550)--(8.687,2.519)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.687,2.519)--(8.687,2.550)--(8.729,2.560)--(8.729,2.529)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.729,2.529)--(8.729,2.560)--(8.773,2.570)--(8.773,2.540)--cycle;
\gpfill{rgb color={0.996,0.976,0.000}} (8.773,2.540)--(8.773,2.570)--(8.817,2.581)--(8.817,2.550)--cycle;
\gpfill{rgb color={0.991,0.946,0.000}} (8.817,2.550)--(8.817,2.581)--(8.861,2.591)--(8.861,2.560)--cycle;
\gpfill{rgb color={0.985,0.915,0.000}} (8.861,2.560)--(8.861,2.591)--(8.904,2.601)--(8.904,2.571)--cycle;
\gpfill{rgb color={0.980,0.886,0.000}} (8.904,2.571)--(8.904,2.601)--(8.948,2.612)--(8.948,2.581)--cycle;
\gpfill{rgb color={0.975,0.857,0.000}} (8.948,2.581)--(8.948,2.612)--(8.992,2.622)--(8.992,2.591)--cycle;
\gpfill{rgb color={0.969,0.828,0.000}} (8.992,2.591)--(8.992,2.622)--(9.036,2.632)--(9.036,2.602)--cycle;
\gpfill{rgb color={0.963,0.800,0.000}} (9.036,2.602)--(9.036,2.632)--(9.079,2.643)--(9.079,2.612)--cycle;
\gpfill{rgb color={0.958,0.772,0.000}} (9.079,2.612)--(9.079,2.643)--(9.123,2.653)--(9.123,2.622)--cycle;
\gpfill{rgb color={0.952,0.745,0.000}} (9.123,2.622)--(9.123,2.653)--(9.167,2.663)--(9.167,2.633)--cycle;
\gpfill{rgb color={0.946,0.718,0.000}} (9.167,2.633)--(9.167,2.663)--(9.211,2.674)--(9.211,2.643)--cycle;
\gpfill{rgb color={0.941,0.692,0.000}} (9.211,2.643)--(9.211,2.674)--(9.254,2.684)--(9.254,2.653)--cycle;
\gpfill{rgb color={0.935,0.667,0.000}} (9.254,2.653)--(9.254,2.684)--(9.298,2.694)--(9.298,2.664)--cycle;
\gpfill{rgb color={0.929,0.642,0.000}} (9.298,2.664)--(9.298,2.694)--(9.342,2.705)--(9.342,2.674)--cycle;
\gpfill{rgb color={0.923,0.618,0.000}} (9.342,2.674)--(9.342,2.705)--(9.386,2.715)--(9.386,2.684)--cycle;
\gpfill{rgb color={0.917,0.594,0.000}} (9.386,2.684)--(9.386,2.715)--(9.430,2.725)--(9.430,2.694)--cycle;
\gpfill{rgb color={0.911,0.571,0.000}} (9.430,2.694)--(9.430,2.725)--(9.473,2.736)--(9.473,2.705)--cycle;
\gpfill{rgb color={0.905,0.548,0.000}} (9.473,2.705)--(9.473,2.736)--(9.517,2.746)--(9.517,2.715)--cycle;
\gpfill{rgb color={0.898,0.526,0.000}} (9.517,2.715)--(9.517,2.746)--(9.561,2.756)--(9.561,2.725)--cycle;
\gpfill{rgb color={0.892,0.504,0.000}} (9.561,2.725)--(9.561,2.756)--(9.605,2.767)--(9.605,2.736)--cycle;
\gpfill{rgb color={0.886,0.483,0.000}} (9.605,2.736)--(9.605,2.767)--(9.648,2.777)--(9.648,2.746)--cycle;
\gpfill{rgb color={0.880,0.463,0.000}} (9.648,2.746)--(9.648,2.777)--(9.692,2.787)--(9.692,2.756)--cycle;
\gpfill{rgb color={0.873,0.443,0.000}} (9.692,2.756)--(9.692,2.787)--(9.736,2.798)--(9.736,2.767)--cycle;
\gpfill{rgb color={0.867,0.424,0.000}} (9.736,2.767)--(9.736,2.798)--(9.780,2.808)--(9.780,2.777)--cycle;
\gpfill{rgb color={0.860,0.405,0.000}} (9.780,2.777)--(9.780,2.808)--(9.823,2.818)--(9.823,2.787)--cycle;
\gpfill{rgb color={0.853,0.387,0.000}} (9.823,2.787)--(9.823,2.818)--(9.867,2.829)--(9.867,2.798)--cycle;
\gpfill{rgb color={0.847,0.369,0.000}} (9.867,2.798)--(9.867,2.829)--(9.911,2.839)--(9.911,2.808)--cycle;
\gpfill{rgb color={0.840,0.352,0.000}} (9.911,2.808)--(9.911,2.839)--(9.955,2.849)--(9.955,2.818)--cycle;
\gpfill{rgb color={0.833,0.335,0.000}} (9.955,2.818)--(9.955,2.849)--(9.998,2.860)--(9.998,2.829)--cycle;
\gpfill{rgb color={0.827,0.319,0.000}} (9.998,2.829)--(9.998,2.860)--(10.042,2.870)--(10.042,2.839)--cycle;
\gpfill{rgb color={0.820,0.303,0.000}} (10.042,2.839)--(10.042,2.870)--(10.086,2.880)--(10.086,2.849)--cycle;
\gpfill{rgb color={0.813,0.288,0.000}} (10.086,2.849)--(10.086,2.880)--(10.130,2.891)--(10.130,2.860)--cycle;
\gpfill{rgb color={0.806,0.273,0.000}} (10.130,2.860)--(10.130,2.891)--(10.173,2.901)--(10.173,2.870)--cycle;
\gpfill{rgb color={0.798,0.259,0.000}} (10.173,2.870)--(10.173,2.901)--(10.217,2.911)--(10.217,2.880)--cycle;
\gpfill{rgb color={0.791,0.245,0.000}} (10.217,2.880)--(10.217,2.911)--(10.261,2.921)--(10.261,2.891)--cycle;
\gpfill{rgb color={0.784,0.232,0.000}} (10.261,2.891)--(10.261,2.921)--(10.305,2.932)--(10.305,2.901)--cycle;
\gpfill{rgb color={0.777,0.220,0.000}} (10.305,2.901)--(10.305,2.932)--(10.348,2.942)--(10.348,2.911)--cycle;
\gpfill{rgb color={0.769,0.207,0.000}} (10.348,2.911)--(10.348,2.942)--(10.392,2.952)--(10.392,2.922)--cycle;
\gpfill{rgb color={0.762,0.195,0.000}} (10.392,2.922)--(10.392,2.952)--(10.436,2.963)--(10.436,2.932)--cycle;
\gpfill{rgb color={0.754,0.184,0.000}} (10.436,2.932)--(10.436,2.963)--(10.480,2.973)--(10.480,2.942)--cycle;
\gpfill{rgb color={0.747,0.173,0.000}} (10.480,2.942)--(10.480,2.973)--(10.523,2.983)--(10.523,2.953)--cycle;
\gpfill{rgb color={0.739,0.163,0.000}} (10.523,2.953)--(10.523,2.983)--(10.567,2.994)--(10.567,2.963)--cycle;
\gpfill{rgb color={0.731,0.153,0.000}} (10.567,2.963)--(10.567,2.994)--(10.611,3.004)--(10.611,2.973)--cycle;
\gpfill{rgb color={0.723,0.143,0.000}} (10.611,2.973)--(10.611,3.004)--(10.655,3.014)--(10.655,2.984)--cycle;
\gpfill{rgb color={0.715,0.134,0.000}} (10.655,2.984)--(10.655,3.014)--(10.698,3.025)--(10.698,2.994)--cycle;
\gpfill{rgb color={0.707,0.125,0.000}} (10.698,2.994)--(10.698,3.025)--(10.742,3.035)--(10.742,3.004)--cycle;
\gpfill{rgb color={0.699,0.117,0.073}} (10.742,3.004)--(10.742,3.035)--(10.786,3.045)--(10.786,3.015)--cycle;
\gpfill{rgb color={0.691,0.108,0.144}} (10.786,3.015)--(10.786,3.045)--(10.830,3.056)--(10.830,3.025)--cycle;
\gpfill{rgb color={0.682,0.101,0.216}} (10.830,3.025)--(10.830,3.056)--(10.873,3.066)--(10.873,3.035)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.543,2.045)--(6.543,2.076)--(6.586,2.086)--(6.586,2.055)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.586,2.055)--(6.586,2.086)--(6.630,2.096)--(6.630,2.065)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.630,2.065)--(6.630,2.096)--(6.674,2.107)--(6.674,2.076)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.674,2.076)--(6.674,2.107)--(6.718,2.117)--(6.718,2.086)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.718,2.086)--(6.718,2.117)--(6.761,2.127)--(6.761,2.096)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.761,2.096)--(6.761,2.127)--(6.805,2.138)--(6.805,2.107)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.805,2.107)--(6.805,2.138)--(6.849,2.148)--(6.849,2.117)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.849,2.117)--(6.849,2.148)--(6.893,2.158)--(6.893,2.127)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.893,2.127)--(6.893,2.158)--(6.936,2.169)--(6.936,2.138)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.936,2.138)--(6.936,2.169)--(6.980,2.179)--(6.980,2.148)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (6.980,2.148)--(6.980,2.179)--(7.024,2.189)--(7.024,2.158)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.024,2.158)--(7.024,2.189)--(7.068,2.200)--(7.068,2.169)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.068,2.169)--(7.068,2.200)--(7.111,2.210)--(7.111,2.179)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.111,2.179)--(7.111,2.210)--(7.155,2.220)--(7.155,2.189)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.155,2.189)--(7.155,2.220)--(7.199,2.231)--(7.199,2.200)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.199,2.200)--(7.199,2.231)--(7.243,2.241)--(7.243,2.210)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.243,2.210)--(7.243,2.241)--(7.286,2.251)--(7.286,2.220)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.286,2.220)--(7.286,2.251)--(7.330,2.262)--(7.330,2.231)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.330,2.231)--(7.330,2.262)--(7.374,2.272)--(7.374,2.241)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.374,2.241)--(7.374,2.272)--(7.418,2.282)--(7.418,2.251)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.418,2.251)--(7.418,2.282)--(7.461,2.292)--(7.461,2.262)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.461,2.262)--(7.461,2.292)--(7.505,2.303)--(7.505,2.272)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.505,2.272)--(7.505,2.303)--(7.549,2.313)--(7.549,2.282)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.549,2.282)--(7.549,2.313)--(7.593,2.323)--(7.593,2.293)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.593,2.293)--(7.593,2.323)--(7.636,2.334)--(7.636,2.303)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.636,2.303)--(7.636,2.334)--(7.680,2.344)--(7.680,2.313)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.680,2.313)--(7.680,2.344)--(7.724,2.354)--(7.724,2.324)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.724,2.324)--(7.724,2.354)--(7.768,2.365)--(7.768,2.334)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.768,2.334)--(7.768,2.365)--(7.811,2.374)--(7.811,2.344)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.811,2.344)--(7.811,2.374)--(7.855,2.384)--(7.855,2.355)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.855,2.355)--(7.855,2.384)--(7.899,2.395)--(7.899,2.365)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.899,2.365)--(7.899,2.395)--(7.943,2.405)--(7.943,2.374)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.943,2.374)--(7.943,2.405)--(7.987,2.415)--(7.987,2.385)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (7.987,2.385)--(7.987,2.415)--(8.030,2.426)--(8.030,2.395)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.030,2.395)--(8.030,2.426)--(8.074,2.436)--(8.074,2.405)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.074,2.405)--(8.074,2.436)--(8.118,2.446)--(8.118,2.416)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.118,2.416)--(8.118,2.446)--(8.162,2.457)--(8.162,2.426)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.162,2.426)--(8.162,2.457)--(8.205,2.467)--(8.205,2.436)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.205,2.436)--(8.205,2.467)--(8.249,2.477)--(8.249,2.447)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.249,2.447)--(8.249,2.477)--(8.293,2.488)--(8.293,2.457)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.293,2.457)--(8.293,2.488)--(8.337,2.498)--(8.337,2.467)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.337,2.467)--(8.337,2.498)--(8.380,2.508)--(8.380,2.477)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.380,2.477)--(8.380,2.508)--(8.424,2.519)--(8.424,2.488)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.424,2.488)--(8.424,2.519)--(8.468,2.529)--(8.468,2.498)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.468,2.498)--(8.468,2.529)--(8.512,2.539)--(8.512,2.508)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.512,2.508)--(8.512,2.539)--(8.555,2.550)--(8.555,2.519)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.555,2.519)--(8.555,2.550)--(8.599,2.560)--(8.599,2.529)--cycle;
\gpfill{rgb color={0.998,0.990,0.000}} (8.599,2.529)--(8.599,2.560)--(8.643,2.570)--(8.643,2.539)--cycle;
\gpfill{rgb color={0.994,0.964,0.000}} (8.643,2.539)--(8.643,2.570)--(8.687,2.581)--(8.687,2.550)--cycle;
\gpfill{rgb color={0.989,0.935,0.000}} (8.687,2.550)--(8.687,2.581)--(8.729,2.591)--(8.729,2.560)--cycle;
\gpfill{rgb color={0.984,0.906,0.000}} (8.729,2.560)--(8.729,2.591)--(8.773,2.601)--(8.773,2.570)--cycle;
\gpfill{rgb color={0.979,0.878,0.000}} (8.773,2.570)--(8.773,2.601)--(8.817,2.612)--(8.817,2.581)--cycle;
\gpfill{rgb color={0.973,0.850,0.000}} (8.817,2.581)--(8.817,2.612)--(8.861,2.622)--(8.861,2.591)--cycle;
\gpfill{rgb color={0.968,0.822,0.000}} (8.861,2.591)--(8.861,2.622)--(8.904,2.632)--(8.904,2.601)--cycle;
\gpfill{rgb color={0.962,0.794,0.000}} (8.904,2.601)--(8.904,2.632)--(8.948,2.643)--(8.948,2.612)--cycle;
\gpfill{rgb color={0.957,0.767,0.000}} (8.948,2.612)--(8.948,2.643)--(8.992,2.653)--(8.992,2.622)--cycle;
\gpfill{rgb color={0.951,0.740,0.000}} (8.992,2.622)--(8.992,2.653)--(9.036,2.663)--(9.036,2.632)--cycle;
\gpfill{rgb color={0.945,0.714,0.000}} (9.036,2.632)--(9.036,2.663)--(9.079,2.674)--(9.079,2.643)--cycle;
\gpfill{rgb color={0.940,0.688,0.000}} (9.079,2.643)--(9.079,2.674)--(9.123,2.684)--(9.123,2.653)--cycle;
\gpfill{rgb color={0.934,0.663,0.000}} (9.123,2.653)--(9.123,2.684)--(9.167,2.694)--(9.167,2.663)--cycle;
\gpfill{rgb color={0.928,0.639,0.000}} (9.167,2.663)--(9.167,2.694)--(9.211,2.704)--(9.211,2.674)--cycle;
\gpfill{rgb color={0.922,0.615,0.000}} (9.211,2.674)--(9.211,2.704)--(9.254,2.715)--(9.254,2.684)--cycle;
\gpfill{rgb color={0.916,0.591,0.000}} (9.254,2.684)--(9.254,2.715)--(9.298,2.725)--(9.298,2.694)--cycle;
\gpfill{rgb color={0.910,0.568,0.000}} (9.298,2.694)--(9.298,2.725)--(9.342,2.735)--(9.342,2.705)--cycle;
\gpfill{rgb color={0.904,0.546,0.000}} (9.342,2.705)--(9.342,2.735)--(9.386,2.746)--(9.386,2.715)--cycle;
\gpfill{rgb color={0.898,0.524,0.000}} (9.386,2.715)--(9.386,2.746)--(9.430,2.756)--(9.430,2.725)--cycle;
\gpfill{rgb color={0.892,0.503,0.000}} (9.430,2.725)--(9.430,2.756)--(9.473,2.766)--(9.473,2.736)--cycle;
\gpfill{rgb color={0.885,0.482,0.000}} (9.473,2.736)--(9.473,2.766)--(9.517,2.777)--(9.517,2.746)--cycle;
\gpfill{rgb color={0.879,0.461,0.000}} (9.517,2.746)--(9.517,2.777)--(9.561,2.787)--(9.561,2.756)--cycle;
\gpfill{rgb color={0.873,0.442,0.000}} (9.561,2.756)--(9.561,2.787)--(9.605,2.797)--(9.605,2.767)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (9.605,2.767)--(9.605,2.797)--(9.648,2.808)--(9.648,2.777)--cycle;
\gpfill{rgb color={0.860,0.404,0.000}} (9.648,2.777)--(9.648,2.808)--(9.692,2.818)--(9.692,2.787)--cycle;
\gpfill{rgb color={0.853,0.386,0.000}} (9.692,2.787)--(9.692,2.818)--(9.736,2.828)--(9.736,2.798)--cycle;
\gpfill{rgb color={0.847,0.368,0.000}} (9.736,2.798)--(9.736,2.828)--(9.780,2.839)--(9.780,2.808)--cycle;
\gpfill{rgb color={0.840,0.351,0.000}} (9.780,2.808)--(9.780,2.839)--(9.823,2.849)--(9.823,2.818)--cycle;
\gpfill{rgb color={0.833,0.334,0.000}} (9.823,2.818)--(9.823,2.849)--(9.867,2.859)--(9.867,2.829)--cycle;
\gpfill{rgb color={0.826,0.318,0.000}} (9.867,2.829)--(9.867,2.859)--(9.911,2.870)--(9.911,2.839)--cycle;
\gpfill{rgb color={0.819,0.303,0.000}} (9.911,2.839)--(9.911,2.870)--(9.955,2.880)--(9.955,2.849)--cycle;
\gpfill{rgb color={0.812,0.288,0.000}} (9.955,2.849)--(9.955,2.880)--(9.998,2.890)--(9.998,2.860)--cycle;
\gpfill{rgb color={0.805,0.273,0.000}} (9.998,2.860)--(9.998,2.890)--(10.042,2.901)--(10.042,2.870)--cycle;
\gpfill{rgb color={0.798,0.259,0.000}} (10.042,2.870)--(10.042,2.901)--(10.086,2.911)--(10.086,2.880)--cycle;
\gpfill{rgb color={0.791,0.245,0.000}} (10.086,2.880)--(10.086,2.911)--(10.130,2.921)--(10.130,2.891)--cycle;
\gpfill{rgb color={0.784,0.232,0.000}} (10.130,2.891)--(10.130,2.921)--(10.173,2.932)--(10.173,2.901)--cycle;
\gpfill{rgb color={0.777,0.219,0.000}} (10.173,2.901)--(10.173,2.932)--(10.217,2.942)--(10.217,2.911)--cycle;
\gpfill{rgb color={0.769,0.207,0.000}} (10.217,2.911)--(10.217,2.942)--(10.261,2.952)--(10.261,2.921)--cycle;
\gpfill{rgb color={0.762,0.195,0.000}} (10.261,2.921)--(10.261,2.952)--(10.305,2.963)--(10.305,2.932)--cycle;
\gpfill{rgb color={0.754,0.184,0.000}} (10.305,2.932)--(10.305,2.963)--(10.348,2.973)--(10.348,2.942)--cycle;
\gpfill{rgb color={0.747,0.173,0.000}} (10.348,2.942)--(10.348,2.973)--(10.392,2.983)--(10.392,2.952)--cycle;
\gpfill{rgb color={0.739,0.163,0.000}} (10.392,2.952)--(10.392,2.983)--(10.436,2.994)--(10.436,2.963)--cycle;
\gpfill{rgb color={0.731,0.153,0.000}} (10.436,2.963)--(10.436,2.994)--(10.480,3.004)--(10.480,2.973)--cycle;
\gpfill{rgb color={0.723,0.143,0.000}} (10.480,2.973)--(10.480,3.004)--(10.523,3.014)--(10.523,2.983)--cycle;
\gpfill{rgb color={0.715,0.134,0.000}} (10.523,2.983)--(10.523,3.014)--(10.567,3.025)--(10.567,2.994)--cycle;
\gpfill{rgb color={0.707,0.125,0.000}} (10.567,2.994)--(10.567,3.025)--(10.611,3.035)--(10.611,3.004)--cycle;
\gpfill{rgb color={0.699,0.117,0.072}} (10.611,3.004)--(10.611,3.035)--(10.655,3.045)--(10.655,3.014)--cycle;
\gpfill{rgb color={0.691,0.109,0.144}} (10.655,3.014)--(10.655,3.045)--(10.698,3.056)--(10.698,3.025)--cycle;
\gpfill{rgb color={0.682,0.101,0.215}} (10.698,3.025)--(10.698,3.056)--(10.742,3.066)--(10.742,3.035)--cycle;
\gpfill{rgb color={0.674,0.094,0.285}} (10.742,3.035)--(10.742,3.066)--(10.786,3.076)--(10.786,3.045)--cycle;
\gpfill{rgb color={0.665,0.087,0.353}} (10.786,3.045)--(10.786,3.076)--(10.830,3.087)--(10.830,3.056)--cycle;
\gpfill{rgb color={0.656,0.080,0.420}} (10.830,3.056)--(10.830,3.087)--(10.873,3.097)--(10.873,3.066)--cycle;
\draw[gp path] (6.543,3.246)--(6.543,1.490)--(10.873,1.490)--(10.873,3.246)--cycle;
\draw[gp path] (6.543,1.490)--(6.543,1.746);
\node[gp node center] at (6.543,1.174) {$0$};
\draw[gp path] (7.626,1.490)--(7.626,1.746);
\node[gp node center] at (7.626,1.174) {$2.5$};
\draw[gp path] (8.708,1.490)--(8.708,1.746);
\node[gp node center] at (8.708,1.174) {$5$};
\draw[gp path] (9.791,1.490)--(9.791,1.746);
\node[gp node center] at (9.791,1.174) {$7.5$};
\draw[gp path] (10.873,1.490)--(10.873,1.746);
\node[gp node center] at (10.873,1.174) {$10$};
\node[gp node center] at (8.708,0.835) {X, $10^{3}$ m};
\draw[gp path] (6.543,1.490)--(6.799,1.490);
\node[gp node right] at (6.427,1.490) {$0$};
\draw[gp path] (6.543,2.076)--(6.799,2.076);
\node[gp node right] at (6.427,2.076) {$10$};
\draw[gp path] (6.543,2.660)--(6.799,2.660);
\node[gp node right] at (6.427,2.660) {$20$};
\draw[gp path] (6.543,3.246)--(6.799,3.246);
\node[gp node right] at (6.427,3.246) {$30$};
\node[gp node center,rotate=-270] at (5.820,2.368) {Y, m};
\gpfill{rgb color={0.015,0.000,0.001}} (3.993,0.370)--(4.028,0.370)--(4.028,0.592)--(3.993,0.592)--cycle;
\gpfill{rgb color={0.089,0.000,0.050}} (4.027,0.370)--(4.062,0.370)--(4.062,0.592)--(4.027,0.592)--cycle;
\gpfill{rgb color={0.125,0.000,0.098}} (4.061,0.370)--(4.097,0.370)--(4.097,0.592)--(4.061,0.592)--cycle;
\gpfill{rgb color={0.154,0.000,0.148}} (4.096,0.370)--(4.131,0.370)--(4.131,0.592)--(4.096,0.592)--cycle;
\gpfill{rgb color={0.177,0.000,0.196}} (4.130,0.370)--(4.165,0.370)--(4.165,0.592)--(4.130,0.592)--cycle;
\gpfill{rgb color={0.198,0.000,0.243}} (4.164,0.370)--(4.200,0.370)--(4.200,0.592)--(4.164,0.592)--cycle;
\gpfill{rgb color={0.217,0.000,0.291}} (4.199,0.370)--(4.234,0.370)--(4.234,0.592)--(4.199,0.592)--cycle;
\gpfill{rgb color={0.234,0.000,0.337}} (4.233,0.370)--(4.269,0.370)--(4.269,0.592)--(4.233,0.592)--cycle;
\gpfill{rgb color={0.250,0.000,0.384}} (4.268,0.370)--(4.303,0.370)--(4.303,0.592)--(4.268,0.592)--cycle;
\gpfill{rgb color={0.265,0.000,0.428}} (4.302,0.370)--(4.337,0.370)--(4.337,0.592)--(4.302,0.592)--cycle;
\gpfill{rgb color={0.280,0.000,0.472}} (4.336,0.370)--(4.372,0.370)--(4.372,0.592)--(4.336,0.592)--cycle;
\gpfill{rgb color={0.293,0.001,0.515}} (4.371,0.370)--(4.406,0.370)--(4.406,0.592)--(4.371,0.592)--cycle;
\gpfill{rgb color={0.306,0.001,0.556}} (4.405,0.370)--(4.440,0.370)--(4.440,0.592)--(4.405,0.592)--cycle;
\gpfill{rgb color={0.319,0.001,0.596}} (4.439,0.370)--(4.475,0.370)--(4.475,0.592)--(4.439,0.592)--cycle;
\gpfill{rgb color={0.331,0.001,0.635}} (4.474,0.370)--(4.509,0.370)--(4.509,0.592)--(4.474,0.592)--cycle;
\gpfill{rgb color={0.342,0.002,0.672}} (4.508,0.370)--(4.544,0.370)--(4.544,0.592)--(4.508,0.592)--cycle;
\gpfill{rgb color={0.354,0.002,0.708}} (4.543,0.370)--(4.578,0.370)--(4.578,0.592)--(4.543,0.592)--cycle;
\gpfill{rgb color={0.365,0.002,0.742}} (4.577,0.370)--(4.612,0.370)--(4.612,0.592)--(4.577,0.592)--cycle;
\gpfill{rgb color={0.375,0.003,0.773}} (4.611,0.370)--(4.647,0.370)--(4.647,0.592)--(4.611,0.592)--cycle;
\gpfill{rgb color={0.386,0.003,0.804}} (4.646,0.370)--(4.681,0.370)--(4.681,0.592)--(4.646,0.592)--cycle;
\gpfill{rgb color={0.395,0.004,0.832}} (4.680,0.370)--(4.715,0.370)--(4.715,0.592)--(4.680,0.592)--cycle;
\gpfill{rgb color={0.405,0.004,0.858}} (4.714,0.370)--(4.750,0.370)--(4.750,0.592)--(4.714,0.592)--cycle;
\gpfill{rgb color={0.415,0.005,0.882}} (4.749,0.370)--(4.784,0.370)--(4.784,0.592)--(4.749,0.592)--cycle;
\gpfill{rgb color={0.424,0.006,0.904}} (4.783,0.370)--(4.819,0.370)--(4.819,0.592)--(4.783,0.592)--cycle;
\gpfill{rgb color={0.433,0.007,0.924}} (4.818,0.370)--(4.853,0.370)--(4.853,0.592)--(4.818,0.592)--cycle;
\gpfill{rgb color={0.442,0.007,0.942}} (4.852,0.370)--(4.887,0.370)--(4.887,0.592)--(4.852,0.592)--cycle;
\gpfill{rgb color={0.451,0.008,0.957}} (4.886,0.370)--(4.922,0.370)--(4.922,0.592)--(4.886,0.592)--cycle;
\gpfill{rgb color={0.459,0.009,0.970}} (4.921,0.370)--(4.956,0.370)--(4.956,0.592)--(4.921,0.592)--cycle;
\gpfill{rgb color={0.468,0.010,0.981}} (4.955,0.370)--(4.990,0.370)--(4.990,0.592)--(4.955,0.592)--cycle;
\gpfill{rgb color={0.476,0.012,0.989}} (4.989,0.370)--(5.025,0.370)--(5.025,0.592)--(4.989,0.592)--cycle;
\gpfill{rgb color={0.484,0.013,0.995}} (5.024,0.370)--(5.059,0.370)--(5.059,0.592)--(5.024,0.592)--cycle;
\gpfill{rgb color={0.492,0.014,0.999}} (5.058,0.370)--(5.094,0.370)--(5.094,0.592)--(5.058,0.592)--cycle;
\gpfill{rgb color={0.500,0.016,1.000}} (5.093,0.370)--(5.128,0.370)--(5.128,0.592)--(5.093,0.592)--cycle;
\gpfill{rgb color={0.508,0.017,0.999}} (5.127,0.370)--(5.162,0.370)--(5.162,0.592)--(5.127,0.592)--cycle;
\gpfill{rgb color={0.515,0.019,0.995}} (5.161,0.370)--(5.197,0.370)--(5.197,0.592)--(5.161,0.592)--cycle;
\gpfill{rgb color={0.523,0.020,0.989}} (5.196,0.370)--(5.231,0.370)--(5.231,0.592)--(5.196,0.592)--cycle;
\gpfill{rgb color={0.530,0.022,0.981}} (5.230,0.370)--(5.265,0.370)--(5.265,0.592)--(5.230,0.592)--cycle;
\gpfill{rgb color={0.538,0.024,0.970}} (5.264,0.370)--(5.300,0.370)--(5.300,0.592)--(5.264,0.592)--cycle;
\gpfill{rgb color={0.545,0.026,0.957}} (5.299,0.370)--(5.334,0.370)--(5.334,0.592)--(5.299,0.592)--cycle;
\gpfill{rgb color={0.552,0.028,0.941}} (5.333,0.370)--(5.369,0.370)--(5.369,0.592)--(5.333,0.592)--cycle;
\gpfill{rgb color={0.559,0.031,0.923}} (5.368,0.370)--(5.403,0.370)--(5.403,0.592)--(5.368,0.592)--cycle;
\gpfill{rgb color={0.566,0.033,0.904}} (5.402,0.370)--(5.437,0.370)--(5.437,0.592)--(5.402,0.592)--cycle;
\gpfill{rgb color={0.573,0.035,0.882}} (5.436,0.370)--(5.472,0.370)--(5.472,0.592)--(5.436,0.592)--cycle;
\gpfill{rgb color={0.580,0.038,0.857}} (5.471,0.370)--(5.506,0.370)--(5.506,0.592)--(5.471,0.592)--cycle;
\gpfill{rgb color={0.586,0.041,0.831}} (5.505,0.370)--(5.540,0.370)--(5.540,0.592)--(5.505,0.592)--cycle;
\gpfill{rgb color={0.593,0.043,0.803}} (5.539,0.370)--(5.575,0.370)--(5.575,0.592)--(5.539,0.592)--cycle;
\gpfill{rgb color={0.600,0.046,0.772}} (5.574,0.370)--(5.609,0.370)--(5.609,0.592)--(5.574,0.592)--cycle;
\gpfill{rgb color={0.606,0.050,0.741}} (5.608,0.370)--(5.644,0.370)--(5.644,0.592)--(5.608,0.592)--cycle;
\gpfill{rgb color={0.613,0.053,0.706}} (5.643,0.370)--(5.678,0.370)--(5.678,0.592)--(5.643,0.592)--cycle;
\gpfill{rgb color={0.619,0.056,0.671}} (5.677,0.370)--(5.712,0.370)--(5.712,0.592)--(5.677,0.592)--cycle;
\gpfill{rgb color={0.625,0.060,0.634}} (5.711,0.370)--(5.747,0.370)--(5.747,0.592)--(5.711,0.592)--cycle;
\gpfill{rgb color={0.631,0.063,0.595}} (5.746,0.370)--(5.781,0.370)--(5.781,0.592)--(5.746,0.592)--cycle;
\gpfill{rgb color={0.637,0.067,0.555}} (5.780,0.370)--(5.815,0.370)--(5.815,0.592)--(5.780,0.592)--cycle;
\gpfill{rgb color={0.643,0.071,0.514}} (5.814,0.370)--(5.850,0.370)--(5.850,0.592)--(5.814,0.592)--cycle;
\gpfill{rgb color={0.650,0.075,0.470}} (5.849,0.370)--(5.884,0.370)--(5.884,0.592)--(5.849,0.592)--cycle;
\gpfill{rgb color={0.656,0.079,0.427}} (5.883,0.370)--(5.919,0.370)--(5.919,0.592)--(5.883,0.592)--cycle;
\gpfill{rgb color={0.662,0.084,0.381}} (5.918,0.370)--(5.953,0.370)--(5.953,0.592)--(5.918,0.592)--cycle;
\gpfill{rgb color={0.667,0.088,0.336}} (5.952,0.370)--(5.987,0.370)--(5.987,0.592)--(5.952,0.592)--cycle;
\gpfill{rgb color={0.673,0.093,0.290}} (5.986,0.370)--(6.022,0.370)--(6.022,0.592)--(5.986,0.592)--cycle;
\gpfill{rgb color={0.679,0.098,0.242}} (6.021,0.370)--(6.056,0.370)--(6.056,0.592)--(6.021,0.592)--cycle;
\gpfill{rgb color={0.685,0.103,0.194}} (6.055,0.370)--(6.090,0.370)--(6.090,0.592)--(6.055,0.592)--cycle;
\gpfill{rgb color={0.690,0.108,0.147}} (6.089,0.370)--(6.125,0.370)--(6.125,0.592)--(6.089,0.592)--cycle;
\gpfill{rgb color={0.696,0.114,0.097}} (6.124,0.370)--(6.159,0.370)--(6.159,0.592)--(6.124,0.592)--cycle;
\gpfill{rgb color={0.702,0.119,0.049}} (6.158,0.370)--(6.194,0.370)--(6.194,0.592)--(6.158,0.592)--cycle;
\gpfill{rgb color={0.707,0.125,0.000}} (6.193,0.370)--(6.228,0.370)--(6.228,0.592)--(6.193,0.592)--cycle;
\gpfill{rgb color={0.713,0.131,0.000}} (6.227,0.370)--(6.262,0.370)--(6.262,0.592)--(6.227,0.592)--cycle;
\gpfill{rgb color={0.718,0.137,0.000}} (6.261,0.370)--(6.297,0.370)--(6.297,0.592)--(6.261,0.592)--cycle;
\gpfill{rgb color={0.724,0.144,0.000}} (6.296,0.370)--(6.331,0.370)--(6.331,0.592)--(6.296,0.592)--cycle;
\gpfill{rgb color={0.729,0.150,0.000}} (6.330,0.370)--(6.365,0.370)--(6.365,0.592)--(6.330,0.592)--cycle;
\gpfill{rgb color={0.734,0.157,0.000}} (6.364,0.370)--(6.400,0.370)--(6.400,0.592)--(6.364,0.592)--cycle;
\gpfill{rgb color={0.740,0.164,0.000}} (6.399,0.370)--(6.434,0.370)--(6.434,0.592)--(6.399,0.592)--cycle;
\gpfill{rgb color={0.745,0.171,0.000}} (6.433,0.370)--(6.469,0.370)--(6.469,0.592)--(6.433,0.592)--cycle;
\gpfill{rgb color={0.750,0.178,0.000}} (6.468,0.370)--(6.503,0.370)--(6.503,0.592)--(6.468,0.592)--cycle;
\gpfill{rgb color={0.755,0.186,0.000}} (6.502,0.370)--(6.537,0.370)--(6.537,0.592)--(6.502,0.592)--cycle;
\gpfill{rgb color={0.760,0.193,0.000}} (6.536,0.370)--(6.572,0.370)--(6.572,0.592)--(6.536,0.592)--cycle;
\gpfill{rgb color={0.766,0.201,0.000}} (6.571,0.370)--(6.606,0.370)--(6.606,0.592)--(6.571,0.592)--cycle;
\gpfill{rgb color={0.771,0.209,0.000}} (6.605,0.370)--(6.640,0.370)--(6.640,0.592)--(6.605,0.592)--cycle;
\gpfill{rgb color={0.776,0.218,0.000}} (6.639,0.370)--(6.675,0.370)--(6.675,0.592)--(6.639,0.592)--cycle;
\gpfill{rgb color={0.781,0.226,0.000}} (6.674,0.370)--(6.709,0.370)--(6.709,0.592)--(6.674,0.592)--cycle;
\gpfill{rgb color={0.786,0.235,0.000}} (6.708,0.370)--(6.744,0.370)--(6.744,0.592)--(6.708,0.592)--cycle;
\gpfill{rgb color={0.791,0.244,0.000}} (6.743,0.370)--(6.778,0.370)--(6.778,0.592)--(6.743,0.592)--cycle;
\gpfill{rgb color={0.796,0.254,0.000}} (6.777,0.370)--(6.812,0.370)--(6.812,0.592)--(6.777,0.592)--cycle;
\gpfill{rgb color={0.800,0.263,0.000}} (6.811,0.370)--(6.847,0.370)--(6.847,0.592)--(6.811,0.592)--cycle;
\gpfill{rgb color={0.805,0.273,0.000}} (6.846,0.370)--(6.881,0.370)--(6.881,0.592)--(6.846,0.592)--cycle;
\gpfill{rgb color={0.810,0.283,0.000}} (6.880,0.370)--(6.915,0.370)--(6.915,0.592)--(6.880,0.592)--cycle;
\gpfill{rgb color={0.815,0.293,0.000}} (6.914,0.370)--(6.950,0.370)--(6.950,0.592)--(6.914,0.592)--cycle;
\gpfill{rgb color={0.820,0.304,0.000}} (6.949,0.370)--(6.984,0.370)--(6.984,0.592)--(6.949,0.592)--cycle;
\gpfill{rgb color={0.824,0.314,0.000}} (6.983,0.370)--(7.019,0.370)--(7.019,0.592)--(6.983,0.592)--cycle;
\gpfill{rgb color={0.829,0.325,0.000}} (7.018,0.370)--(7.053,0.370)--(7.053,0.592)--(7.018,0.592)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (7.052,0.370)--(7.087,0.370)--(7.087,0.592)--(7.052,0.592)--cycle;
\gpfill{rgb color={0.839,0.348,0.000}} (7.086,0.370)--(7.122,0.370)--(7.122,0.592)--(7.086,0.592)--cycle;
\gpfill{rgb color={0.843,0.360,0.000}} (7.121,0.370)--(7.156,0.370)--(7.156,0.592)--(7.121,0.592)--cycle;
\gpfill{rgb color={0.848,0.371,0.000}} (7.155,0.370)--(7.190,0.370)--(7.190,0.592)--(7.155,0.592)--cycle;
\gpfill{rgb color={0.852,0.384,0.000}} (7.189,0.370)--(7.225,0.370)--(7.225,0.592)--(7.189,0.592)--cycle;
\gpfill{rgb color={0.857,0.396,0.000}} (7.224,0.370)--(7.259,0.370)--(7.259,0.592)--(7.224,0.592)--cycle;
\gpfill{rgb color={0.862,0.409,0.000}} (7.258,0.370)--(7.294,0.370)--(7.294,0.592)--(7.258,0.592)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (7.293,0.370)--(7.328,0.370)--(7.328,0.592)--(7.293,0.592)--cycle;
\gpfill{rgb color={0.871,0.435,0.000}} (7.327,0.370)--(7.362,0.370)--(7.362,0.592)--(7.327,0.592)--cycle;
\gpfill{rgb color={0.875,0.449,0.000}} (7.361,0.370)--(7.397,0.370)--(7.397,0.592)--(7.361,0.592)--cycle;
\gpfill{rgb color={0.880,0.463,0.000}} (7.396,0.370)--(7.431,0.370)--(7.431,0.592)--(7.396,0.592)--cycle;
\gpfill{rgb color={0.884,0.477,0.000}} (7.430,0.370)--(7.465,0.370)--(7.465,0.592)--(7.430,0.592)--cycle;
\gpfill{rgb color={0.888,0.491,0.000}} (7.464,0.370)--(7.500,0.370)--(7.500,0.592)--(7.464,0.592)--cycle;
\gpfill{rgb color={0.893,0.506,0.000}} (7.499,0.370)--(7.534,0.370)--(7.534,0.592)--(7.499,0.592)--cycle;
\gpfill{rgb color={0.897,0.521,0.000}} (7.533,0.370)--(7.569,0.370)--(7.569,0.592)--(7.533,0.592)--cycle;
\gpfill{rgb color={0.902,0.537,0.000}} (7.568,0.370)--(7.603,0.370)--(7.603,0.592)--(7.568,0.592)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (7.602,0.370)--(7.637,0.370)--(7.637,0.592)--(7.602,0.592)--cycle;
\gpfill{rgb color={0.910,0.568,0.000}} (7.636,0.370)--(7.672,0.370)--(7.672,0.592)--(7.636,0.592)--cycle;
\gpfill{rgb color={0.914,0.585,0.000}} (7.671,0.370)--(7.706,0.370)--(7.706,0.592)--(7.671,0.592)--cycle;
\gpfill{rgb color={0.919,0.601,0.000}} (7.705,0.370)--(7.740,0.370)--(7.740,0.592)--(7.705,0.592)--cycle;
\gpfill{rgb color={0.923,0.618,0.000}} (7.739,0.370)--(7.775,0.370)--(7.775,0.592)--(7.739,0.592)--cycle;
\gpfill{rgb color={0.927,0.635,0.000}} (7.774,0.370)--(7.809,0.370)--(7.809,0.592)--(7.774,0.592)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (7.808,0.370)--(7.844,0.370)--(7.844,0.592)--(7.808,0.592)--cycle;
\gpfill{rgb color={0.936,0.670,0.000}} (7.843,0.370)--(7.878,0.370)--(7.878,0.592)--(7.843,0.592)--cycle;
\gpfill{rgb color={0.940,0.688,0.000}} (7.877,0.370)--(7.912,0.370)--(7.912,0.592)--(7.877,0.592)--cycle;
\gpfill{rgb color={0.944,0.707,0.000}} (7.911,0.370)--(7.947,0.370)--(7.947,0.592)--(7.911,0.592)--cycle;
\gpfill{rgb color={0.948,0.726,0.000}} (7.946,0.370)--(7.981,0.370)--(7.981,0.592)--(7.946,0.592)--cycle;
\gpfill{rgb color={0.952,0.745,0.000}} (7.980,0.370)--(8.015,0.370)--(8.015,0.592)--(7.980,0.592)--cycle;
\gpfill{rgb color={0.956,0.764,0.000}} (8.014,0.370)--(8.050,0.370)--(8.050,0.592)--(8.014,0.592)--cycle;
\gpfill{rgb color={0.960,0.784,0.000}} (8.049,0.370)--(8.084,0.370)--(8.084,0.592)--(8.049,0.592)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (8.083,0.370)--(8.119,0.370)--(8.119,0.592)--(8.083,0.592)--cycle;
\gpfill{rgb color={0.968,0.825,0.000}} (8.118,0.370)--(8.153,0.370)--(8.153,0.592)--(8.118,0.592)--cycle;
\gpfill{rgb color={0.972,0.845,0.000}} (8.152,0.370)--(8.187,0.370)--(8.187,0.592)--(8.152,0.592)--cycle;
\gpfill{rgb color={0.976,0.866,0.000}} (8.186,0.370)--(8.222,0.370)--(8.222,0.592)--(8.186,0.592)--cycle;
\gpfill{rgb color={0.980,0.888,0.000}} (8.221,0.370)--(8.256,0.370)--(8.256,0.592)--(8.221,0.592)--cycle;
\gpfill{rgb color={0.984,0.909,0.000}} (8.255,0.370)--(8.290,0.370)--(8.290,0.592)--(8.255,0.592)--cycle;
\gpfill{rgb color={0.988,0.931,0.000}} (8.289,0.370)--(8.325,0.370)--(8.325,0.592)--(8.289,0.592)--cycle;
\gpfill{rgb color={0.992,0.954,0.000}} (8.324,0.370)--(8.359,0.370)--(8.359,0.592)--(8.324,0.592)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (8.358,0.370)--(8.393,0.370)--(8.393,0.592)--(8.358,0.592)--cycle;
\draw[gp path] (3.993,0.370)--(8.393,0.370)--(8.393,0.592)--(3.993,0.592)--cycle;
\draw[gp path] (3.993,0.370)--(3.993,0.550);
\node[gp node center] at (3.993,0.062) {$0$};
\draw[gp path] (3.993,0.592)--(3.993,0.412);
\draw[gp path] (4.873,0.370)--(4.873,0.550);
\node[gp node center] at (4.873,0.062) {$0.2$};
\draw[gp path] (4.873,0.592)--(4.873,0.412);
\draw[gp path] (5.753,0.370)--(5.753,0.550);
\node[gp node center] at (5.753,0.062) {$0.4$};
\draw[gp path] (5.753,0.592)--(5.753,0.412);
\draw[gp path] (6.633,0.370)--(6.633,0.550);
\node[gp node center] at (6.633,0.062) {$0.6$};
\draw[gp path] (6.633,0.592)--(6.633,0.412);
\draw[gp path] (7.513,0.370)--(7.513,0.550);
\node[gp node center] at (7.513,0.062) {$0.8$};
\draw[gp path] (7.513,0.592)--(7.513,0.412);
\draw[gp path] (8.393,0.370)--(8.393,0.550);
\node[gp node center] at (8.393,0.062) {$1$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{6.543cm}{1.490cm}}{\pgfpoint{10.873cm}{3.246cm}}
\draw[gp path] (8.393,0.592)--(8.393,0.412);
\node[gp node center] at (3.208,3.463) {(c)};
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.501)--(5.330,2.532)--(5.373,2.542)--(5.373,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.491)--(5.286,2.521)--(5.330,2.532)--(5.330,2.501)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.480)--(5.242,2.511)--(5.286,2.521)--(5.286,2.491)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.470)--(5.198,2.501)--(5.242,2.511)--(5.242,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.460)--(5.155,2.490)--(5.198,2.501)--(5.198,2.470)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.449)--(5.111,2.480)--(5.155,2.490)--(5.155,2.460)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.439)--(5.067,2.470)--(5.111,2.480)--(5.111,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.429)--(5.023,2.459)--(5.067,2.470)--(5.067,2.439)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.418)--(4.980,2.449)--(5.023,2.459)--(5.023,2.429)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.408)--(4.936,2.439)--(4.980,2.449)--(4.980,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.398)--(4.892,2.428)--(4.936,2.439)--(4.936,2.408)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.387)--(4.848,2.418)--(4.892,2.428)--(4.892,2.398)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.377)--(4.805,2.408)--(4.848,2.418)--(4.848,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.368)--(4.761,2.397)--(4.805,2.408)--(4.805,2.377)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.357)--(4.717,2.387)--(4.761,2.397)--(4.761,2.368)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.347)--(4.673,2.377)--(4.717,2.387)--(4.717,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.337)--(4.630,2.367)--(4.673,2.377)--(4.673,2.347)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.326)--(4.586,2.357)--(4.630,2.367)--(4.630,2.337)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.316)--(4.542,2.347)--(4.586,2.357)--(4.586,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.306)--(4.498,2.337)--(4.542,2.347)--(4.542,2.316)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.295)--(4.455,2.326)--(4.498,2.337)--(4.498,2.306)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.285)--(4.411,2.316)--(4.455,2.326)--(4.455,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.275)--(4.367,2.306)--(4.411,2.316)--(4.411,2.285)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.264)--(4.323,2.295)--(4.367,2.306)--(4.367,2.275)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.254)--(4.280,2.285)--(4.323,2.295)--(4.323,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.244)--(4.236,2.275)--(4.280,2.285)--(4.280,2.254)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.233)--(4.192,2.264)--(4.236,2.275)--(4.236,2.244)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.223)--(4.148,2.254)--(4.192,2.264)--(4.192,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.213)--(4.105,2.244)--(4.148,2.254)--(4.148,2.223)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.202)--(4.061,2.233)--(4.105,2.244)--(4.105,2.213)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.192)--(4.017,2.223)--(4.061,2.233)--(4.061,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.182)--(3.973,2.213)--(4.017,2.223)--(4.017,2.192)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.171)--(3.930,2.202)--(3.973,2.213)--(3.973,2.182)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.161)--(3.886,2.192)--(3.930,2.202)--(3.930,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.151)--(3.842,2.182)--(3.886,2.192)--(3.886,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.140)--(3.798,2.171)--(3.842,2.182)--(3.842,2.151)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.130)--(3.754,2.161)--(3.798,2.171)--(3.798,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.120)--(3.711,2.151)--(3.754,2.161)--(3.754,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.109)--(3.667,2.140)--(3.711,2.151)--(3.711,2.120)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.099)--(3.623,2.130)--(3.667,2.140)--(3.667,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.089)--(3.579,2.120)--(3.623,2.130)--(3.623,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.079)--(3.536,2.109)--(3.579,2.120)--(3.579,2.089)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.068)--(3.492,2.099)--(3.536,2.109)--(3.536,2.079)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.058)--(3.448,2.089)--(3.492,2.099)--(3.492,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.048)--(3.404,2.078)--(3.448,2.089)--(3.448,2.058)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.037)--(3.361,2.068)--(3.404,2.078)--(3.404,2.048)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.027)--(3.317,2.058)--(3.361,2.068)--(3.361,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.017)--(3.273,2.047)--(3.317,2.058)--(3.317,2.027)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.006)--(3.229,2.037)--(3.273,2.047)--(3.273,2.017)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,1.996)--(3.187,2.027)--(3.229,2.037)--(3.229,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,1.986)--(3.143,2.016)--(3.187,2.027)--(3.187,1.996)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,1.975)--(3.099,2.006)--(3.143,2.016)--(3.143,1.986)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,1.965)--(3.055,1.996)--(3.099,2.006)--(3.099,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,1.955)--(3.012,1.985)--(3.055,1.996)--(3.055,1.965)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,1.944)--(2.968,1.975)--(3.012,1.985)--(3.012,1.955)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,1.934)--(2.924,1.965)--(2.968,1.975)--(2.968,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,1.924)--(2.880,1.954)--(2.924,1.965)--(2.924,1.934)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,1.913)--(2.837,1.944)--(2.880,1.954)--(2.880,1.924)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,1.903)--(2.793,1.934)--(2.837,1.944)--(2.837,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,1.893)--(2.749,1.923)--(2.793,1.934)--(2.793,1.903)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,1.882)--(2.705,1.913)--(2.749,1.923)--(2.749,1.893)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,1.872)--(2.662,1.903)--(2.705,1.913)--(2.705,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,1.862)--(2.618,1.893)--(2.662,1.903)--(2.662,1.872)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,1.851)--(2.574,1.882)--(2.618,1.893)--(2.618,1.862)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,1.841)--(2.530,1.872)--(2.574,1.882)--(2.574,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,1.831)--(2.487,1.862)--(2.530,1.872)--(2.530,1.841)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,1.820)--(2.443,1.851)--(2.487,1.862)--(2.487,1.831)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,1.810)--(2.399,1.841)--(2.443,1.851)--(2.443,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,1.800)--(2.355,1.831)--(2.399,1.841)--(2.399,1.810)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,1.789)--(2.311,1.820)--(2.355,1.831)--(2.355,1.800)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,1.779)--(2.268,1.810)--(2.311,1.820)--(2.311,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,1.769)--(2.224,1.800)--(2.268,1.810)--(2.268,1.779)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,1.758)--(2.180,1.789)--(2.224,1.800)--(2.224,1.769)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,1.748)--(2.136,1.779)--(2.180,1.789)--(2.180,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,1.738)--(2.093,1.769)--(2.136,1.779)--(2.136,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,1.727)--(2.049,1.758)--(2.093,1.769)--(2.093,1.738)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.717)--(2.005,1.748)--(2.049,1.758)--(2.049,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.707)--(1.961,1.738)--(2.005,1.748)--(2.005,1.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.696)--(1.918,1.727)--(1.961,1.738)--(1.961,1.707)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.686)--(1.874,1.717)--(1.918,1.727)--(1.918,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.676)--(1.830,1.707)--(1.874,1.717)--(1.874,1.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.666)--(1.786,1.696)--(1.830,1.707)--(1.830,1.676)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.655)--(1.743,1.686)--(1.786,1.696)--(1.786,1.666)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.645)--(1.699,1.676)--(1.743,1.686)--(1.743,1.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.635)--(1.655,1.665)--(1.699,1.676)--(1.699,1.645)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.624)--(1.611,1.655)--(1.655,1.665)--(1.655,1.635)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.614)--(1.568,1.645)--(1.611,1.655)--(1.611,1.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.604)--(1.524,1.634)--(1.568,1.645)--(1.568,1.614)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,1.593)--(1.480,1.624)--(1.524,1.634)--(1.524,1.604)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,1.583)--(1.436,1.614)--(1.480,1.624)--(1.480,1.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,1.573)--(1.393,1.603)--(1.436,1.614)--(1.436,1.583)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,1.562)--(1.349,1.593)--(1.393,1.603)--(1.393,1.573)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,1.552)--(1.305,1.583)--(1.349,1.593)--(1.349,1.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,1.542)--(1.261,1.572)--(1.305,1.583)--(1.305,1.552)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,1.531)--(1.218,1.562)--(1.261,1.572)--(1.261,1.542)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,1.521)--(1.174,1.552)--(1.218,1.562)--(1.218,1.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,1.511)--(1.130,1.541)--(1.174,1.552)--(1.174,1.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,1.500)--(1.086,1.531)--(1.130,1.541)--(1.130,1.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,1.490)--(1.043,1.521)--(1.086,1.531)--(1.086,1.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.532)--(5.330,2.563)--(5.373,2.573)--(5.373,2.542)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.521)--(5.286,2.552)--(5.330,2.563)--(5.330,2.532)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.511)--(5.242,2.542)--(5.286,2.552)--(5.286,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.501)--(5.198,2.532)--(5.242,2.542)--(5.242,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.490)--(5.155,2.521)--(5.198,2.532)--(5.198,2.501)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.480)--(5.111,2.511)--(5.155,2.521)--(5.155,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.470)--(5.067,2.501)--(5.111,2.511)--(5.111,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.459)--(5.023,2.490)--(5.067,2.501)--(5.067,2.470)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.449)--(4.980,2.480)--(5.023,2.490)--(5.023,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.439)--(4.936,2.470)--(4.980,2.480)--(4.980,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.428)--(4.892,2.459)--(4.936,2.470)--(4.936,2.439)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.418)--(4.848,2.449)--(4.892,2.459)--(4.892,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.408)--(4.805,2.439)--(4.848,2.449)--(4.848,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.397)--(4.761,2.428)--(4.805,2.439)--(4.805,2.408)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.387)--(4.717,2.418)--(4.761,2.428)--(4.761,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.377)--(4.673,2.408)--(4.717,2.418)--(4.717,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.367)--(4.630,2.397)--(4.673,2.408)--(4.673,2.377)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.357)--(4.586,2.387)--(4.630,2.397)--(4.630,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.347)--(4.542,2.377)--(4.586,2.387)--(4.586,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.337)--(4.498,2.367)--(4.542,2.377)--(4.542,2.347)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.326)--(4.455,2.357)--(4.498,2.367)--(4.498,2.337)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.316)--(4.411,2.347)--(4.455,2.357)--(4.455,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.306)--(4.367,2.336)--(4.411,2.347)--(4.411,2.316)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.295)--(4.323,2.326)--(4.367,2.336)--(4.367,2.306)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.285)--(4.280,2.316)--(4.323,2.326)--(4.323,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.275)--(4.236,2.305)--(4.280,2.316)--(4.280,2.285)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.264)--(4.192,2.295)--(4.236,2.305)--(4.236,2.275)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.254)--(4.148,2.285)--(4.192,2.295)--(4.192,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.244)--(4.105,2.274)--(4.148,2.285)--(4.148,2.254)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.233)--(4.061,2.264)--(4.105,2.274)--(4.105,2.244)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.223)--(4.017,2.254)--(4.061,2.264)--(4.061,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.213)--(3.973,2.243)--(4.017,2.254)--(4.017,2.223)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.202)--(3.930,2.233)--(3.973,2.243)--(3.973,2.213)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.192)--(3.886,2.223)--(3.930,2.233)--(3.930,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.182)--(3.842,2.212)--(3.886,2.223)--(3.886,2.192)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.171)--(3.798,2.202)--(3.842,2.212)--(3.842,2.182)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.161)--(3.754,2.192)--(3.798,2.202)--(3.798,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.151)--(3.711,2.181)--(3.754,2.192)--(3.754,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.140)--(3.667,2.171)--(3.711,2.181)--(3.711,2.151)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.130)--(3.623,2.161)--(3.667,2.171)--(3.667,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.120)--(3.579,2.151)--(3.623,2.161)--(3.623,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.109)--(3.536,2.140)--(3.579,2.151)--(3.579,2.120)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.099)--(3.492,2.130)--(3.536,2.140)--(3.536,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.089)--(3.448,2.120)--(3.492,2.130)--(3.492,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.078)--(3.404,2.109)--(3.448,2.120)--(3.448,2.089)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.068)--(3.361,2.099)--(3.404,2.109)--(3.404,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.058)--(3.317,2.089)--(3.361,2.099)--(3.361,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.047)--(3.273,2.078)--(3.317,2.089)--(3.317,2.058)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.037)--(3.229,2.068)--(3.273,2.078)--(3.273,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.027)--(3.187,2.058)--(3.229,2.068)--(3.229,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.016)--(3.143,2.047)--(3.187,2.058)--(3.187,2.027)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.006)--(3.099,2.037)--(3.143,2.047)--(3.143,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,1.996)--(3.055,2.027)--(3.099,2.037)--(3.099,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,1.985)--(3.012,2.016)--(3.055,2.027)--(3.055,1.996)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,1.975)--(2.968,2.006)--(3.012,2.016)--(3.012,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,1.965)--(2.924,1.996)--(2.968,2.006)--(2.968,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,1.954)--(2.880,1.985)--(2.924,1.996)--(2.924,1.965)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,1.944)--(2.837,1.975)--(2.880,1.985)--(2.880,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,1.934)--(2.793,1.965)--(2.837,1.975)--(2.837,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,1.923)--(2.749,1.954)--(2.793,1.965)--(2.793,1.934)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,1.913)--(2.705,1.944)--(2.749,1.954)--(2.749,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,1.903)--(2.662,1.934)--(2.705,1.944)--(2.705,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,1.893)--(2.618,1.923)--(2.662,1.934)--(2.662,1.903)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,1.882)--(2.574,1.913)--(2.618,1.923)--(2.618,1.893)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,1.872)--(2.530,1.903)--(2.574,1.913)--(2.574,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,1.862)--(2.487,1.892)--(2.530,1.903)--(2.530,1.872)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,1.851)--(2.443,1.882)--(2.487,1.892)--(2.487,1.862)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,1.841)--(2.399,1.872)--(2.443,1.882)--(2.443,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,1.831)--(2.355,1.861)--(2.399,1.872)--(2.399,1.841)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,1.820)--(2.311,1.851)--(2.355,1.861)--(2.355,1.831)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,1.810)--(2.268,1.841)--(2.311,1.851)--(2.311,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,1.800)--(2.224,1.830)--(2.268,1.841)--(2.268,1.810)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,1.789)--(2.180,1.820)--(2.224,1.830)--(2.224,1.800)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,1.779)--(2.136,1.810)--(2.180,1.820)--(2.180,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,1.769)--(2.093,1.799)--(2.136,1.810)--(2.136,1.779)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,1.758)--(2.049,1.789)--(2.093,1.799)--(2.093,1.769)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.748)--(2.005,1.779)--(2.049,1.789)--(2.049,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.738)--(1.961,1.768)--(2.005,1.779)--(2.005,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.727)--(1.918,1.758)--(1.961,1.768)--(1.961,1.738)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.717)--(1.874,1.748)--(1.918,1.758)--(1.918,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.707)--(1.830,1.737)--(1.874,1.748)--(1.874,1.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.696)--(1.786,1.727)--(1.830,1.737)--(1.830,1.707)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.686)--(1.743,1.717)--(1.786,1.727)--(1.786,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.676)--(1.699,1.707)--(1.743,1.717)--(1.743,1.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.665)--(1.655,1.696)--(1.699,1.707)--(1.699,1.676)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.655)--(1.611,1.686)--(1.655,1.696)--(1.655,1.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.645)--(1.568,1.676)--(1.611,1.686)--(1.611,1.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.634)--(1.524,1.665)--(1.568,1.676)--(1.568,1.645)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,1.624)--(1.480,1.655)--(1.524,1.665)--(1.524,1.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,1.614)--(1.436,1.645)--(1.480,1.655)--(1.480,1.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,1.603)--(1.393,1.634)--(1.436,1.645)--(1.436,1.614)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,1.593)--(1.349,1.624)--(1.393,1.634)--(1.393,1.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,1.583)--(1.305,1.614)--(1.349,1.624)--(1.349,1.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,1.572)--(1.261,1.603)--(1.305,1.614)--(1.305,1.583)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,1.562)--(1.218,1.593)--(1.261,1.603)--(1.261,1.572)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,1.552)--(1.174,1.583)--(1.218,1.593)--(1.218,1.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,1.541)--(1.130,1.572)--(1.174,1.583)--(1.174,1.552)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,1.531)--(1.086,1.562)--(1.130,1.572)--(1.130,1.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,1.521)--(1.043,1.552)--(1.086,1.562)--(1.086,1.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.563)--(5.330,2.593)--(5.373,2.604)--(5.373,2.573)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.552)--(5.286,2.583)--(5.330,2.593)--(5.330,2.563)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.542)--(5.242,2.573)--(5.286,2.583)--(5.286,2.552)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.532)--(5.198,2.562)--(5.242,2.573)--(5.242,2.542)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.521)--(5.155,2.552)--(5.198,2.562)--(5.198,2.532)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.511)--(5.111,2.542)--(5.155,2.552)--(5.155,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.501)--(5.067,2.531)--(5.111,2.542)--(5.111,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.490)--(5.023,2.521)--(5.067,2.531)--(5.067,2.501)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.480)--(4.980,2.511)--(5.023,2.521)--(5.023,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.470)--(4.936,2.500)--(4.980,2.511)--(4.980,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.459)--(4.892,2.490)--(4.936,2.500)--(4.936,2.470)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.449)--(4.848,2.480)--(4.892,2.490)--(4.892,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.439)--(4.805,2.469)--(4.848,2.480)--(4.848,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.428)--(4.761,2.459)--(4.805,2.469)--(4.805,2.439)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.418)--(4.717,2.449)--(4.761,2.459)--(4.761,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.408)--(4.673,2.438)--(4.717,2.449)--(4.717,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.397)--(4.630,2.428)--(4.673,2.438)--(4.673,2.408)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.387)--(4.586,2.418)--(4.630,2.428)--(4.630,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.377)--(4.542,2.407)--(4.586,2.418)--(4.586,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.367)--(4.498,2.397)--(4.542,2.407)--(4.542,2.377)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.357)--(4.455,2.387)--(4.498,2.397)--(4.498,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.347)--(4.411,2.377)--(4.455,2.387)--(4.455,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.336)--(4.367,2.367)--(4.411,2.377)--(4.411,2.347)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.326)--(4.323,2.357)--(4.367,2.367)--(4.367,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.316)--(4.280,2.347)--(4.323,2.357)--(4.323,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.305)--(4.236,2.336)--(4.280,2.347)--(4.280,2.316)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.295)--(4.192,2.326)--(4.236,2.336)--(4.236,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.285)--(4.148,2.316)--(4.192,2.326)--(4.192,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.274)--(4.105,2.305)--(4.148,2.316)--(4.148,2.285)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.264)--(4.061,2.295)--(4.105,2.305)--(4.105,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.254)--(4.017,2.285)--(4.061,2.295)--(4.061,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.243)--(3.973,2.274)--(4.017,2.285)--(4.017,2.254)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.233)--(3.930,2.264)--(3.973,2.274)--(3.973,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.223)--(3.886,2.254)--(3.930,2.264)--(3.930,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.212)--(3.842,2.243)--(3.886,2.254)--(3.886,2.223)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.202)--(3.798,2.233)--(3.842,2.243)--(3.842,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.192)--(3.754,2.223)--(3.798,2.233)--(3.798,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.181)--(3.711,2.212)--(3.754,2.223)--(3.754,2.192)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.171)--(3.667,2.202)--(3.711,2.212)--(3.711,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.161)--(3.623,2.192)--(3.667,2.202)--(3.667,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.151)--(3.579,2.181)--(3.623,2.192)--(3.623,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.140)--(3.536,2.171)--(3.579,2.181)--(3.579,2.151)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.130)--(3.492,2.161)--(3.536,2.171)--(3.536,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.120)--(3.448,2.150)--(3.492,2.161)--(3.492,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.109)--(3.404,2.140)--(3.448,2.150)--(3.448,2.120)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.099)--(3.361,2.130)--(3.404,2.140)--(3.404,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.089)--(3.317,2.119)--(3.361,2.130)--(3.361,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.078)--(3.273,2.109)--(3.317,2.119)--(3.317,2.089)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.068)--(3.229,2.099)--(3.273,2.109)--(3.273,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.058)--(3.187,2.088)--(3.229,2.099)--(3.229,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.047)--(3.143,2.078)--(3.187,2.088)--(3.187,2.058)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.037)--(3.099,2.068)--(3.143,2.078)--(3.143,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,2.027)--(3.055,2.057)--(3.099,2.068)--(3.099,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,2.016)--(3.012,2.047)--(3.055,2.057)--(3.055,2.027)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,2.006)--(2.968,2.037)--(3.012,2.047)--(3.012,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,1.996)--(2.924,2.026)--(2.968,2.037)--(2.968,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,1.985)--(2.880,2.016)--(2.924,2.026)--(2.924,1.996)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,1.975)--(2.837,2.006)--(2.880,2.016)--(2.880,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,1.965)--(2.793,1.995)--(2.837,2.006)--(2.837,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,1.954)--(2.749,1.985)--(2.793,1.995)--(2.793,1.965)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,1.944)--(2.705,1.975)--(2.749,1.985)--(2.749,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,1.934)--(2.662,1.964)--(2.705,1.975)--(2.705,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,1.923)--(2.618,1.954)--(2.662,1.964)--(2.662,1.934)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,1.913)--(2.574,1.944)--(2.618,1.954)--(2.618,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,1.903)--(2.530,1.934)--(2.574,1.944)--(2.574,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,1.892)--(2.487,1.923)--(2.530,1.934)--(2.530,1.903)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,1.882)--(2.443,1.913)--(2.487,1.923)--(2.487,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,1.872)--(2.399,1.903)--(2.443,1.913)--(2.443,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,1.861)--(2.355,1.892)--(2.399,1.903)--(2.399,1.872)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,1.851)--(2.311,1.882)--(2.355,1.892)--(2.355,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,1.841)--(2.268,1.872)--(2.311,1.882)--(2.311,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,1.830)--(2.224,1.861)--(2.268,1.872)--(2.268,1.841)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,1.820)--(2.180,1.851)--(2.224,1.861)--(2.224,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,1.810)--(2.136,1.841)--(2.180,1.851)--(2.180,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,1.799)--(2.093,1.830)--(2.136,1.841)--(2.136,1.810)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,1.789)--(2.049,1.820)--(2.093,1.830)--(2.093,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.779)--(2.005,1.810)--(2.049,1.820)--(2.049,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.768)--(1.961,1.799)--(2.005,1.810)--(2.005,1.779)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.758)--(1.918,1.789)--(1.961,1.799)--(1.961,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.748)--(1.874,1.779)--(1.918,1.789)--(1.918,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.737)--(1.830,1.768)--(1.874,1.779)--(1.874,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.727)--(1.786,1.758)--(1.830,1.768)--(1.830,1.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.717)--(1.743,1.748)--(1.786,1.758)--(1.786,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.707)--(1.699,1.737)--(1.743,1.748)--(1.743,1.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.696)--(1.655,1.727)--(1.699,1.737)--(1.699,1.707)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.686)--(1.611,1.717)--(1.655,1.727)--(1.655,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.676)--(1.568,1.706)--(1.611,1.717)--(1.611,1.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.665)--(1.524,1.696)--(1.568,1.706)--(1.568,1.676)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,1.655)--(1.480,1.686)--(1.524,1.696)--(1.524,1.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,1.645)--(1.436,1.675)--(1.480,1.686)--(1.480,1.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,1.634)--(1.393,1.665)--(1.436,1.675)--(1.436,1.645)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,1.624)--(1.349,1.655)--(1.393,1.665)--(1.393,1.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,1.614)--(1.305,1.644)--(1.349,1.655)--(1.349,1.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,1.603)--(1.261,1.634)--(1.305,1.644)--(1.305,1.614)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,1.593)--(1.218,1.624)--(1.261,1.634)--(1.261,1.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,1.583)--(1.174,1.613)--(1.218,1.624)--(1.218,1.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,1.572)--(1.130,1.603)--(1.174,1.613)--(1.174,1.583)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,1.562)--(1.086,1.593)--(1.130,1.603)--(1.130,1.572)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,1.552)--(1.043,1.582)--(1.086,1.593)--(1.086,1.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.593)--(5.330,2.624)--(5.373,2.634)--(5.373,2.604)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.583)--(5.286,2.614)--(5.330,2.624)--(5.330,2.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.573)--(5.242,2.604)--(5.286,2.614)--(5.286,2.583)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.562)--(5.198,2.593)--(5.242,2.604)--(5.242,2.573)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.552)--(5.155,2.583)--(5.198,2.593)--(5.198,2.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.542)--(5.111,2.573)--(5.155,2.583)--(5.155,2.552)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.531)--(5.067,2.562)--(5.111,2.573)--(5.111,2.542)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.521)--(5.023,2.552)--(5.067,2.562)--(5.067,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.511)--(4.980,2.542)--(5.023,2.552)--(5.023,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.500)--(4.936,2.531)--(4.980,2.542)--(4.980,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.490)--(4.892,2.521)--(4.936,2.531)--(4.936,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.480)--(4.848,2.511)--(4.892,2.521)--(4.892,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.469)--(4.805,2.500)--(4.848,2.511)--(4.848,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.459)--(4.761,2.490)--(4.805,2.500)--(4.805,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.449)--(4.717,2.480)--(4.761,2.490)--(4.761,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.438)--(4.673,2.469)--(4.717,2.480)--(4.717,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.428)--(4.630,2.459)--(4.673,2.469)--(4.673,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.418)--(4.586,2.449)--(4.630,2.459)--(4.630,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.407)--(4.542,2.438)--(4.586,2.449)--(4.586,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.397)--(4.498,2.428)--(4.542,2.438)--(4.542,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.387)--(4.455,2.418)--(4.498,2.428)--(4.498,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.377)--(4.411,2.407)--(4.455,2.418)--(4.455,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.367)--(4.367,2.397)--(4.411,2.407)--(4.411,2.377)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.357)--(4.323,2.387)--(4.367,2.397)--(4.367,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.347)--(4.280,2.376)--(4.323,2.387)--(4.323,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.336)--(4.236,2.367)--(4.280,2.376)--(4.280,2.347)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.326)--(4.192,2.357)--(4.236,2.367)--(4.236,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.316)--(4.148,2.346)--(4.192,2.357)--(4.192,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.305)--(4.105,2.336)--(4.148,2.346)--(4.148,2.316)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.295)--(4.061,2.326)--(4.105,2.336)--(4.105,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.285)--(4.017,2.315)--(4.061,2.326)--(4.061,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.274)--(3.973,2.305)--(4.017,2.315)--(4.017,2.285)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.264)--(3.930,2.295)--(3.973,2.305)--(3.973,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.254)--(3.886,2.284)--(3.930,2.295)--(3.930,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.243)--(3.842,2.274)--(3.886,2.284)--(3.886,2.254)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.233)--(3.798,2.264)--(3.842,2.274)--(3.842,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.223)--(3.754,2.253)--(3.798,2.264)--(3.798,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.212)--(3.711,2.243)--(3.754,2.253)--(3.754,2.223)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.202)--(3.667,2.233)--(3.711,2.243)--(3.711,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.192)--(3.623,2.222)--(3.667,2.233)--(3.667,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.181)--(3.579,2.212)--(3.623,2.222)--(3.623,2.192)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.171)--(3.536,2.202)--(3.579,2.212)--(3.579,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.161)--(3.492,2.191)--(3.536,2.202)--(3.536,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.150)--(3.448,2.181)--(3.492,2.191)--(3.492,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.140)--(3.404,2.171)--(3.448,2.181)--(3.448,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.130)--(3.361,2.161)--(3.404,2.171)--(3.404,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.119)--(3.317,2.150)--(3.361,2.161)--(3.361,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.109)--(3.273,2.140)--(3.317,2.150)--(3.317,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.099)--(3.229,2.130)--(3.273,2.140)--(3.273,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.088)--(3.187,2.119)--(3.229,2.130)--(3.229,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.078)--(3.143,2.109)--(3.187,2.119)--(3.187,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.068)--(3.099,2.099)--(3.143,2.109)--(3.143,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,2.057)--(3.055,2.088)--(3.099,2.099)--(3.099,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,2.047)--(3.012,2.078)--(3.055,2.088)--(3.055,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,2.037)--(2.968,2.068)--(3.012,2.078)--(3.012,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,2.026)--(2.924,2.057)--(2.968,2.068)--(2.968,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,2.016)--(2.880,2.047)--(2.924,2.057)--(2.924,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,2.006)--(2.837,2.037)--(2.880,2.047)--(2.880,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,1.995)--(2.793,2.026)--(2.837,2.037)--(2.837,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,1.985)--(2.749,2.016)--(2.793,2.026)--(2.793,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,1.975)--(2.705,2.006)--(2.749,2.016)--(2.749,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,1.964)--(2.662,1.995)--(2.705,2.006)--(2.705,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,1.954)--(2.618,1.985)--(2.662,1.995)--(2.662,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,1.944)--(2.574,1.975)--(2.618,1.985)--(2.618,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,1.934)--(2.530,1.964)--(2.574,1.975)--(2.574,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,1.923)--(2.487,1.954)--(2.530,1.964)--(2.530,1.934)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,1.913)--(2.443,1.944)--(2.487,1.954)--(2.487,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,1.903)--(2.399,1.933)--(2.443,1.944)--(2.443,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,1.892)--(2.355,1.923)--(2.399,1.933)--(2.399,1.903)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,1.882)--(2.311,1.913)--(2.355,1.923)--(2.355,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,1.872)--(2.268,1.902)--(2.311,1.913)--(2.311,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,1.861)--(2.224,1.892)--(2.268,1.902)--(2.268,1.872)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,1.851)--(2.180,1.882)--(2.224,1.892)--(2.224,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,1.841)--(2.136,1.871)--(2.180,1.882)--(2.180,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,1.830)--(2.093,1.861)--(2.136,1.871)--(2.136,1.841)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,1.820)--(2.049,1.851)--(2.093,1.861)--(2.093,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.810)--(2.005,1.840)--(2.049,1.851)--(2.049,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.799)--(1.961,1.830)--(2.005,1.840)--(2.005,1.810)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.789)--(1.918,1.820)--(1.961,1.830)--(1.961,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.779)--(1.874,1.809)--(1.918,1.820)--(1.918,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.768)--(1.830,1.799)--(1.874,1.809)--(1.874,1.779)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.758)--(1.786,1.789)--(1.830,1.799)--(1.830,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.748)--(1.743,1.778)--(1.786,1.789)--(1.786,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.737)--(1.699,1.768)--(1.743,1.778)--(1.743,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.727)--(1.655,1.758)--(1.699,1.768)--(1.699,1.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.717)--(1.611,1.748)--(1.655,1.758)--(1.655,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.706)--(1.568,1.737)--(1.611,1.748)--(1.611,1.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.696)--(1.524,1.727)--(1.568,1.737)--(1.568,1.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,1.686)--(1.480,1.717)--(1.524,1.727)--(1.524,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,1.675)--(1.436,1.706)--(1.480,1.717)--(1.480,1.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,1.665)--(1.393,1.696)--(1.436,1.706)--(1.436,1.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,1.655)--(1.349,1.686)--(1.393,1.696)--(1.393,1.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,1.644)--(1.305,1.675)--(1.349,1.686)--(1.349,1.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,1.634)--(1.261,1.665)--(1.305,1.675)--(1.305,1.644)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,1.624)--(1.218,1.655)--(1.261,1.665)--(1.261,1.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,1.613)--(1.174,1.644)--(1.218,1.655)--(1.218,1.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,1.603)--(1.130,1.634)--(1.174,1.644)--(1.174,1.613)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,1.593)--(1.086,1.624)--(1.130,1.634)--(1.130,1.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,1.582)--(1.043,1.613)--(1.086,1.624)--(1.086,1.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.624)--(5.330,2.655)--(5.373,2.665)--(5.373,2.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.614)--(5.286,2.645)--(5.330,2.655)--(5.330,2.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.604)--(5.242,2.634)--(5.286,2.645)--(5.286,2.614)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.593)--(5.198,2.624)--(5.242,2.634)--(5.242,2.604)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.583)--(5.155,2.614)--(5.198,2.624)--(5.198,2.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.573)--(5.111,2.603)--(5.155,2.614)--(5.155,2.583)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.562)--(5.067,2.593)--(5.111,2.603)--(5.111,2.573)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.552)--(5.023,2.583)--(5.067,2.593)--(5.067,2.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.542)--(4.980,2.572)--(5.023,2.583)--(5.023,2.552)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.531)--(4.936,2.562)--(4.980,2.572)--(4.980,2.542)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.521)--(4.892,2.552)--(4.936,2.562)--(4.936,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.511)--(4.848,2.541)--(4.892,2.552)--(4.892,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.500)--(4.805,2.531)--(4.848,2.541)--(4.848,2.511)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.490)--(4.761,2.521)--(4.805,2.531)--(4.805,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.480)--(4.717,2.510)--(4.761,2.521)--(4.761,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.469)--(4.673,2.500)--(4.717,2.510)--(4.717,2.480)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.459)--(4.630,2.490)--(4.673,2.500)--(4.673,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.449)--(4.586,2.479)--(4.630,2.490)--(4.630,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.438)--(4.542,2.469)--(4.586,2.479)--(4.586,2.449)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.428)--(4.498,2.459)--(4.542,2.469)--(4.542,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.418)--(4.455,2.448)--(4.498,2.459)--(4.498,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.407)--(4.411,2.438)--(4.455,2.448)--(4.455,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.397)--(4.367,2.428)--(4.411,2.438)--(4.411,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.387)--(4.323,2.418)--(4.367,2.428)--(4.367,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.376)--(4.280,2.407)--(4.323,2.418)--(4.323,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.367)--(4.236,2.397)--(4.280,2.407)--(4.280,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.357)--(4.192,2.387)--(4.236,2.397)--(4.236,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.346)--(4.148,2.376)--(4.192,2.387)--(4.192,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.336)--(4.105,2.367)--(4.148,2.376)--(4.148,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.326)--(4.061,2.357)--(4.105,2.367)--(4.105,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.315)--(4.017,2.346)--(4.061,2.357)--(4.061,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.305)--(3.973,2.336)--(4.017,2.346)--(4.017,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.295)--(3.930,2.326)--(3.973,2.336)--(3.973,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.284)--(3.886,2.315)--(3.930,2.326)--(3.930,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.274)--(3.842,2.305)--(3.886,2.315)--(3.886,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.264)--(3.798,2.295)--(3.842,2.305)--(3.842,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.253)--(3.754,2.284)--(3.798,2.295)--(3.798,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.243)--(3.711,2.274)--(3.754,2.284)--(3.754,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.233)--(3.667,2.264)--(3.711,2.274)--(3.711,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.222)--(3.623,2.253)--(3.667,2.264)--(3.667,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.212)--(3.579,2.243)--(3.623,2.253)--(3.623,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.202)--(3.536,2.233)--(3.579,2.243)--(3.579,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.191)--(3.492,2.222)--(3.536,2.233)--(3.536,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.181)--(3.448,2.212)--(3.492,2.222)--(3.492,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.171)--(3.404,2.202)--(3.448,2.212)--(3.448,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.161)--(3.361,2.191)--(3.404,2.202)--(3.404,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.150)--(3.317,2.181)--(3.361,2.191)--(3.361,2.161)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.140)--(3.273,2.171)--(3.317,2.181)--(3.317,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.130)--(3.229,2.160)--(3.273,2.171)--(3.273,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.119)--(3.187,2.150)--(3.229,2.160)--(3.229,2.130)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.109)--(3.143,2.140)--(3.187,2.150)--(3.187,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.099)--(3.099,2.129)--(3.143,2.140)--(3.143,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,2.088)--(3.055,2.119)--(3.099,2.129)--(3.099,2.099)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,2.078)--(3.012,2.109)--(3.055,2.119)--(3.055,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,2.068)--(2.968,2.098)--(3.012,2.109)--(3.012,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,2.057)--(2.924,2.088)--(2.968,2.098)--(2.968,2.068)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,2.047)--(2.880,2.078)--(2.924,2.088)--(2.924,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,2.037)--(2.837,2.067)--(2.880,2.078)--(2.880,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,2.026)--(2.793,2.057)--(2.837,2.067)--(2.837,2.037)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,2.016)--(2.749,2.047)--(2.793,2.057)--(2.793,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,2.006)--(2.705,2.036)--(2.749,2.047)--(2.749,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,1.995)--(2.662,2.026)--(2.705,2.036)--(2.705,2.006)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,1.985)--(2.618,2.016)--(2.662,2.026)--(2.662,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,1.975)--(2.574,2.005)--(2.618,2.016)--(2.618,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,1.964)--(2.530,1.995)--(2.574,2.005)--(2.574,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,1.954)--(2.487,1.985)--(2.530,1.995)--(2.530,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,1.944)--(2.443,1.975)--(2.487,1.985)--(2.487,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,1.933)--(2.399,1.964)--(2.443,1.975)--(2.443,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,1.923)--(2.355,1.954)--(2.399,1.964)--(2.399,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,1.913)--(2.311,1.944)--(2.355,1.954)--(2.355,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,1.902)--(2.268,1.933)--(2.311,1.944)--(2.311,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,1.892)--(2.224,1.923)--(2.268,1.933)--(2.268,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,1.882)--(2.180,1.913)--(2.224,1.923)--(2.224,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,1.871)--(2.136,1.902)--(2.180,1.913)--(2.180,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,1.861)--(2.093,1.892)--(2.136,1.902)--(2.136,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,1.851)--(2.049,1.882)--(2.093,1.892)--(2.093,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.840)--(2.005,1.871)--(2.049,1.882)--(2.049,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.830)--(1.961,1.861)--(2.005,1.871)--(2.005,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.820)--(1.918,1.851)--(1.961,1.861)--(1.961,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.809)--(1.874,1.840)--(1.918,1.851)--(1.918,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.799)--(1.830,1.830)--(1.874,1.840)--(1.874,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.789)--(1.786,1.820)--(1.830,1.830)--(1.830,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.778)--(1.743,1.809)--(1.786,1.820)--(1.786,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.768)--(1.699,1.799)--(1.743,1.809)--(1.743,1.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.758)--(1.655,1.789)--(1.699,1.799)--(1.699,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.748)--(1.611,1.778)--(1.655,1.789)--(1.655,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.737)--(1.568,1.768)--(1.611,1.778)--(1.611,1.748)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.727)--(1.524,1.758)--(1.568,1.768)--(1.568,1.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,1.717)--(1.480,1.747)--(1.524,1.758)--(1.524,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,1.706)--(1.436,1.737)--(1.480,1.747)--(1.480,1.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,1.696)--(1.393,1.727)--(1.436,1.737)--(1.436,1.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,1.686)--(1.349,1.716)--(1.393,1.727)--(1.393,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,1.675)--(1.305,1.706)--(1.349,1.716)--(1.349,1.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,1.665)--(1.261,1.696)--(1.305,1.706)--(1.305,1.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,1.655)--(1.218,1.685)--(1.261,1.696)--(1.261,1.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,1.644)--(1.174,1.675)--(1.218,1.685)--(1.218,1.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,1.634)--(1.130,1.665)--(1.174,1.675)--(1.174,1.644)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,1.624)--(1.086,1.654)--(1.130,1.665)--(1.130,1.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,1.613)--(1.043,1.644)--(1.086,1.654)--(1.086,1.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.655)--(5.330,2.686)--(5.373,2.696)--(5.373,2.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.645)--(5.286,2.675)--(5.330,2.686)--(5.330,2.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.634)--(5.242,2.665)--(5.286,2.675)--(5.286,2.645)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.624)--(5.198,2.655)--(5.242,2.665)--(5.242,2.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.614)--(5.155,2.645)--(5.198,2.655)--(5.198,2.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.603)--(5.111,2.634)--(5.155,2.645)--(5.155,2.614)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.593)--(5.067,2.624)--(5.111,2.634)--(5.111,2.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.583)--(5.023,2.614)--(5.067,2.624)--(5.067,2.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.572)--(4.980,2.603)--(5.023,2.614)--(5.023,2.583)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.562)--(4.936,2.593)--(4.980,2.603)--(4.980,2.572)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.552)--(4.892,2.583)--(4.936,2.593)--(4.936,2.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.541)--(4.848,2.572)--(4.892,2.583)--(4.892,2.552)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.531)--(4.805,2.562)--(4.848,2.572)--(4.848,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.521)--(4.761,2.552)--(4.805,2.562)--(4.805,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.510)--(4.717,2.541)--(4.761,2.552)--(4.761,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.500)--(4.673,2.531)--(4.717,2.541)--(4.717,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.490)--(4.630,2.521)--(4.673,2.531)--(4.673,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.479)--(4.586,2.510)--(4.630,2.521)--(4.630,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.469)--(4.542,2.500)--(4.586,2.510)--(4.586,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.459)--(4.498,2.490)--(4.542,2.500)--(4.542,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.448)--(4.455,2.479)--(4.498,2.490)--(4.498,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.438)--(4.411,2.469)--(4.455,2.479)--(4.455,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.428)--(4.367,2.459)--(4.411,2.469)--(4.411,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.418)--(4.323,2.448)--(4.367,2.459)--(4.367,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.407)--(4.280,2.438)--(4.323,2.448)--(4.323,2.418)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.397)--(4.236,2.428)--(4.280,2.438)--(4.280,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.387)--(4.192,2.417)--(4.236,2.428)--(4.236,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.376)--(4.148,2.407)--(4.192,2.417)--(4.192,2.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.367)--(4.105,2.397)--(4.148,2.407)--(4.148,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.357)--(4.061,2.386)--(4.105,2.397)--(4.105,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.346)--(4.017,2.376)--(4.061,2.386)--(4.061,2.357)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.336)--(3.973,2.367)--(4.017,2.376)--(4.017,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.326)--(3.930,2.356)--(3.973,2.367)--(3.973,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.315)--(3.886,2.346)--(3.930,2.356)--(3.930,2.326)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.305)--(3.842,2.336)--(3.886,2.346)--(3.886,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.295)--(3.798,2.325)--(3.842,2.336)--(3.842,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.284)--(3.754,2.315)--(3.798,2.325)--(3.798,2.295)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.274)--(3.711,2.305)--(3.754,2.315)--(3.754,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.264)--(3.667,2.294)--(3.711,2.305)--(3.711,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.253)--(3.623,2.284)--(3.667,2.294)--(3.667,2.264)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.243)--(3.579,2.274)--(3.623,2.284)--(3.623,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.233)--(3.536,2.263)--(3.579,2.274)--(3.579,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.222)--(3.492,2.253)--(3.536,2.263)--(3.536,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.212)--(3.448,2.243)--(3.492,2.253)--(3.492,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.202)--(3.404,2.233)--(3.448,2.243)--(3.448,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.191)--(3.361,2.222)--(3.404,2.233)--(3.404,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.181)--(3.317,2.212)--(3.361,2.222)--(3.361,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.171)--(3.273,2.202)--(3.317,2.212)--(3.317,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.160)--(3.229,2.191)--(3.273,2.202)--(3.273,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.150)--(3.187,2.181)--(3.229,2.191)--(3.229,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.140)--(3.143,2.171)--(3.187,2.181)--(3.187,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.129)--(3.099,2.160)--(3.143,2.171)--(3.143,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,2.119)--(3.055,2.150)--(3.099,2.160)--(3.099,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,2.109)--(3.012,2.140)--(3.055,2.150)--(3.055,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,2.098)--(2.968,2.129)--(3.012,2.140)--(3.012,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,2.088)--(2.924,2.119)--(2.968,2.129)--(2.968,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,2.078)--(2.880,2.109)--(2.924,2.119)--(2.924,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,2.067)--(2.837,2.098)--(2.880,2.109)--(2.880,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,2.057)--(2.793,2.088)--(2.837,2.098)--(2.837,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,2.047)--(2.749,2.078)--(2.793,2.088)--(2.793,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,2.036)--(2.705,2.067)--(2.749,2.078)--(2.749,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,2.026)--(2.662,2.057)--(2.705,2.067)--(2.705,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,2.016)--(2.618,2.047)--(2.662,2.057)--(2.662,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,2.005)--(2.574,2.036)--(2.618,2.047)--(2.618,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,1.995)--(2.530,2.026)--(2.574,2.036)--(2.574,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,1.985)--(2.487,2.016)--(2.530,2.026)--(2.530,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,1.975)--(2.443,2.005)--(2.487,2.016)--(2.487,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,1.964)--(2.399,1.995)--(2.443,2.005)--(2.443,1.975)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,1.954)--(2.355,1.985)--(2.399,1.995)--(2.399,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,1.944)--(2.311,1.974)--(2.355,1.985)--(2.355,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,1.933)--(2.268,1.964)--(2.311,1.974)--(2.311,1.944)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,1.923)--(2.224,1.954)--(2.268,1.964)--(2.268,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,1.913)--(2.180,1.943)--(2.224,1.954)--(2.224,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,1.902)--(2.136,1.933)--(2.180,1.943)--(2.180,1.913)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,1.892)--(2.093,1.923)--(2.136,1.933)--(2.136,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,1.882)--(2.049,1.912)--(2.093,1.923)--(2.093,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.871)--(2.005,1.902)--(2.049,1.912)--(2.049,1.882)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.861)--(1.961,1.892)--(2.005,1.902)--(2.005,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.851)--(1.918,1.881)--(1.961,1.892)--(1.961,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.840)--(1.874,1.871)--(1.918,1.881)--(1.918,1.851)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.830)--(1.830,1.861)--(1.874,1.871)--(1.874,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.820)--(1.786,1.850)--(1.830,1.861)--(1.830,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.809)--(1.743,1.840)--(1.786,1.850)--(1.786,1.820)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.799)--(1.699,1.830)--(1.743,1.840)--(1.743,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.789)--(1.655,1.819)--(1.699,1.830)--(1.699,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.778)--(1.611,1.809)--(1.655,1.819)--(1.655,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.768)--(1.568,1.799)--(1.611,1.809)--(1.611,1.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.758)--(1.524,1.789)--(1.568,1.799)--(1.568,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,1.747)--(1.480,1.778)--(1.524,1.789)--(1.524,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,1.737)--(1.436,1.768)--(1.480,1.778)--(1.480,1.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,1.727)--(1.393,1.758)--(1.436,1.768)--(1.436,1.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,1.716)--(1.349,1.747)--(1.393,1.758)--(1.393,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,1.706)--(1.305,1.737)--(1.349,1.747)--(1.349,1.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,1.696)--(1.261,1.727)--(1.305,1.737)--(1.305,1.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,1.685)--(1.218,1.716)--(1.261,1.727)--(1.261,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,1.675)--(1.174,1.706)--(1.218,1.716)--(1.218,1.685)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,1.665)--(1.130,1.696)--(1.174,1.706)--(1.174,1.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,1.654)--(1.086,1.685)--(1.130,1.696)--(1.130,1.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,1.644)--(1.043,1.675)--(1.086,1.685)--(1.086,1.654)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.686)--(5.330,2.717)--(5.373,2.727)--(5.373,2.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.675)--(5.286,2.706)--(5.330,2.717)--(5.330,2.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.665)--(5.242,2.696)--(5.286,2.706)--(5.286,2.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.655)--(5.198,2.686)--(5.242,2.696)--(5.242,2.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.645)--(5.155,2.675)--(5.198,2.686)--(5.198,2.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.634)--(5.111,2.665)--(5.155,2.675)--(5.155,2.645)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.624)--(5.067,2.655)--(5.111,2.665)--(5.111,2.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.614)--(5.023,2.644)--(5.067,2.655)--(5.067,2.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.603)--(4.980,2.634)--(5.023,2.644)--(5.023,2.614)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.593)--(4.936,2.624)--(4.980,2.634)--(4.980,2.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.583)--(4.892,2.613)--(4.936,2.624)--(4.936,2.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.572)--(4.848,2.603)--(4.892,2.613)--(4.892,2.583)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.562)--(4.805,2.593)--(4.848,2.603)--(4.848,2.572)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.552)--(4.761,2.582)--(4.805,2.593)--(4.805,2.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.541)--(4.717,2.572)--(4.761,2.582)--(4.761,2.552)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.531)--(4.673,2.562)--(4.717,2.572)--(4.717,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.521)--(4.630,2.551)--(4.673,2.562)--(4.673,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.510)--(4.586,2.541)--(4.630,2.551)--(4.630,2.521)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.500)--(4.542,2.531)--(4.586,2.541)--(4.586,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.490)--(4.498,2.520)--(4.542,2.531)--(4.542,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.479)--(4.455,2.510)--(4.498,2.520)--(4.498,2.490)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.469)--(4.411,2.500)--(4.455,2.510)--(4.455,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.459)--(4.367,2.489)--(4.411,2.500)--(4.411,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.448)--(4.323,2.479)--(4.367,2.489)--(4.367,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.438)--(4.280,2.469)--(4.323,2.479)--(4.323,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.428)--(4.236,2.459)--(4.280,2.469)--(4.280,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.417)--(4.192,2.448)--(4.236,2.459)--(4.236,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.407)--(4.148,2.438)--(4.192,2.448)--(4.192,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.397)--(4.105,2.428)--(4.148,2.438)--(4.148,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.386)--(4.061,2.417)--(4.105,2.428)--(4.105,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.376)--(4.017,2.407)--(4.061,2.417)--(4.061,2.386)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.367)--(3.973,2.397)--(4.017,2.407)--(4.017,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.356)--(3.930,2.386)--(3.973,2.397)--(3.973,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.346)--(3.886,2.376)--(3.930,2.386)--(3.930,2.356)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.336)--(3.842,2.367)--(3.886,2.376)--(3.886,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.325)--(3.798,2.356)--(3.842,2.367)--(3.842,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.315)--(3.754,2.346)--(3.798,2.356)--(3.798,2.325)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.305)--(3.711,2.336)--(3.754,2.346)--(3.754,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.294)--(3.667,2.325)--(3.711,2.336)--(3.711,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.284)--(3.623,2.315)--(3.667,2.325)--(3.667,2.294)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.274)--(3.579,2.305)--(3.623,2.315)--(3.623,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.263)--(3.536,2.294)--(3.579,2.305)--(3.579,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.253)--(3.492,2.284)--(3.536,2.294)--(3.536,2.263)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.243)--(3.448,2.274)--(3.492,2.284)--(3.492,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.233)--(3.404,2.263)--(3.448,2.274)--(3.448,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.222)--(3.361,2.253)--(3.404,2.263)--(3.404,2.233)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.212)--(3.317,2.243)--(3.361,2.253)--(3.361,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.202)--(3.273,2.232)--(3.317,2.243)--(3.317,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.191)--(3.229,2.222)--(3.273,2.232)--(3.273,2.202)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.181)--(3.187,2.212)--(3.229,2.222)--(3.229,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.171)--(3.143,2.201)--(3.187,2.212)--(3.187,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.160)--(3.099,2.191)--(3.143,2.201)--(3.143,2.171)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,2.150)--(3.055,2.181)--(3.099,2.191)--(3.099,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,2.140)--(3.012,2.170)--(3.055,2.181)--(3.055,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,2.129)--(2.968,2.160)--(3.012,2.170)--(3.012,2.140)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,2.119)--(2.924,2.150)--(2.968,2.160)--(2.968,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,2.109)--(2.880,2.139)--(2.924,2.150)--(2.924,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,2.098)--(2.837,2.129)--(2.880,2.139)--(2.880,2.109)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,2.088)--(2.793,2.119)--(2.837,2.129)--(2.837,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,2.078)--(2.749,2.108)--(2.793,2.119)--(2.793,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,2.067)--(2.705,2.098)--(2.749,2.108)--(2.749,2.078)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,2.057)--(2.662,2.088)--(2.705,2.098)--(2.705,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,2.047)--(2.618,2.077)--(2.662,2.088)--(2.662,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,2.036)--(2.574,2.067)--(2.618,2.077)--(2.618,2.047)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,2.026)--(2.530,2.057)--(2.574,2.067)--(2.574,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,2.016)--(2.487,2.046)--(2.530,2.057)--(2.530,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,2.005)--(2.443,2.036)--(2.487,2.046)--(2.487,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,1.995)--(2.399,2.026)--(2.443,2.036)--(2.443,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,1.985)--(2.355,2.016)--(2.399,2.026)--(2.399,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,1.974)--(2.311,2.005)--(2.355,2.016)--(2.355,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,1.964)--(2.268,1.995)--(2.311,2.005)--(2.311,1.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,1.954)--(2.224,1.985)--(2.268,1.995)--(2.268,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,1.943)--(2.180,1.974)--(2.224,1.985)--(2.224,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,1.933)--(2.136,1.964)--(2.180,1.974)--(2.180,1.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,1.923)--(2.093,1.954)--(2.136,1.964)--(2.136,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,1.912)--(2.049,1.943)--(2.093,1.954)--(2.093,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.902)--(2.005,1.933)--(2.049,1.943)--(2.049,1.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.892)--(1.961,1.923)--(2.005,1.933)--(2.005,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.881)--(1.918,1.912)--(1.961,1.923)--(1.961,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.871)--(1.874,1.902)--(1.918,1.912)--(1.918,1.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.861)--(1.830,1.892)--(1.874,1.902)--(1.874,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.850)--(1.786,1.881)--(1.830,1.892)--(1.830,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.840)--(1.743,1.871)--(1.786,1.881)--(1.786,1.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.830)--(1.699,1.861)--(1.743,1.871)--(1.743,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.819)--(1.655,1.850)--(1.699,1.861)--(1.699,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.809)--(1.611,1.840)--(1.655,1.850)--(1.655,1.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.799)--(1.568,1.830)--(1.611,1.840)--(1.611,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.789)--(1.524,1.819)--(1.568,1.830)--(1.568,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,1.778)--(1.480,1.809)--(1.524,1.819)--(1.524,1.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,1.768)--(1.436,1.799)--(1.480,1.809)--(1.480,1.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,1.758)--(1.393,1.788)--(1.436,1.799)--(1.436,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,1.747)--(1.349,1.778)--(1.393,1.788)--(1.393,1.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,1.737)--(1.305,1.768)--(1.349,1.778)--(1.349,1.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,1.727)--(1.261,1.757)--(1.305,1.768)--(1.305,1.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,1.716)--(1.218,1.747)--(1.261,1.757)--(1.261,1.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,1.706)--(1.174,1.737)--(1.218,1.747)--(1.218,1.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,1.696)--(1.130,1.726)--(1.174,1.737)--(1.174,1.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,1.685)--(1.086,1.716)--(1.130,1.726)--(1.130,1.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,1.675)--(1.043,1.706)--(1.086,1.716)--(1.086,1.685)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.717)--(5.330,2.747)--(5.373,2.758)--(5.373,2.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.706)--(5.286,2.737)--(5.330,2.747)--(5.330,2.717)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.696)--(5.242,2.727)--(5.286,2.737)--(5.286,2.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.686)--(5.198,2.716)--(5.242,2.727)--(5.242,2.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.675)--(5.155,2.706)--(5.198,2.716)--(5.198,2.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.665)--(5.111,2.696)--(5.155,2.706)--(5.155,2.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.655)--(5.067,2.686)--(5.111,2.696)--(5.111,2.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.644)--(5.023,2.675)--(5.067,2.686)--(5.067,2.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.634)--(4.980,2.665)--(5.023,2.675)--(5.023,2.644)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.624)--(4.936,2.655)--(4.980,2.665)--(4.980,2.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.613)--(4.892,2.644)--(4.936,2.655)--(4.936,2.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.603)--(4.848,2.634)--(4.892,2.644)--(4.892,2.613)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.593)--(4.805,2.624)--(4.848,2.634)--(4.848,2.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.582)--(4.761,2.613)--(4.805,2.624)--(4.805,2.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.572)--(4.717,2.603)--(4.761,2.613)--(4.761,2.582)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.562)--(4.673,2.593)--(4.717,2.603)--(4.717,2.572)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.551)--(4.630,2.582)--(4.673,2.593)--(4.673,2.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.541)--(4.586,2.572)--(4.630,2.582)--(4.630,2.551)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.531)--(4.542,2.562)--(4.586,2.572)--(4.586,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.520)--(4.498,2.551)--(4.542,2.562)--(4.542,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.510)--(4.455,2.541)--(4.498,2.551)--(4.498,2.520)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.500)--(4.411,2.531)--(4.455,2.541)--(4.455,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.489)--(4.367,2.520)--(4.411,2.531)--(4.411,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.479)--(4.323,2.510)--(4.367,2.520)--(4.367,2.489)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.469)--(4.280,2.500)--(4.323,2.510)--(4.323,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.459)--(4.236,2.489)--(4.280,2.500)--(4.280,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.448)--(4.192,2.479)--(4.236,2.489)--(4.236,2.459)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.438)--(4.148,2.469)--(4.192,2.479)--(4.192,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.428)--(4.105,2.458)--(4.148,2.469)--(4.148,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.417)--(4.061,2.448)--(4.105,2.458)--(4.105,2.428)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.407)--(4.017,2.438)--(4.061,2.448)--(4.061,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.397)--(3.973,2.427)--(4.017,2.438)--(4.017,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.386)--(3.930,2.417)--(3.973,2.427)--(3.973,2.397)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.376)--(3.886,2.407)--(3.930,2.417)--(3.930,2.386)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.367)--(3.842,2.396)--(3.886,2.407)--(3.886,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.356)--(3.798,2.386)--(3.842,2.396)--(3.842,2.367)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.346)--(3.754,2.376)--(3.798,2.386)--(3.798,2.356)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.336)--(3.711,2.366)--(3.754,2.376)--(3.754,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.325)--(3.667,2.356)--(3.711,2.366)--(3.711,2.336)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.315)--(3.623,2.346)--(3.667,2.356)--(3.667,2.325)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.305)--(3.579,2.335)--(3.623,2.346)--(3.623,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.294)--(3.536,2.325)--(3.579,2.335)--(3.579,2.305)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.284)--(3.492,2.315)--(3.536,2.325)--(3.536,2.294)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.274)--(3.448,2.304)--(3.492,2.315)--(3.492,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.263)--(3.404,2.294)--(3.448,2.304)--(3.448,2.274)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.253)--(3.361,2.284)--(3.404,2.294)--(3.404,2.263)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.243)--(3.317,2.273)--(3.361,2.284)--(3.361,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.232)--(3.273,2.263)--(3.317,2.273)--(3.317,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.222)--(3.229,2.253)--(3.273,2.263)--(3.273,2.232)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.212)--(3.187,2.243)--(3.229,2.253)--(3.229,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.201)--(3.143,2.232)--(3.187,2.243)--(3.187,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.191)--(3.099,2.222)--(3.143,2.232)--(3.143,2.201)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,2.181)--(3.055,2.212)--(3.099,2.222)--(3.099,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,2.170)--(3.012,2.201)--(3.055,2.212)--(3.055,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,2.160)--(2.968,2.191)--(3.012,2.201)--(3.012,2.170)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,2.150)--(2.924,2.181)--(2.968,2.191)--(2.968,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,2.139)--(2.880,2.170)--(2.924,2.181)--(2.924,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,2.129)--(2.837,2.160)--(2.880,2.170)--(2.880,2.139)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,2.119)--(2.793,2.150)--(2.837,2.160)--(2.837,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,2.108)--(2.749,2.139)--(2.793,2.150)--(2.793,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,2.098)--(2.705,2.129)--(2.749,2.139)--(2.749,2.108)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,2.088)--(2.662,2.119)--(2.705,2.129)--(2.705,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,2.077)--(2.618,2.108)--(2.662,2.119)--(2.662,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,2.067)--(2.574,2.098)--(2.618,2.108)--(2.618,2.077)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,2.057)--(2.530,2.088)--(2.574,2.098)--(2.574,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,2.046)--(2.487,2.077)--(2.530,2.088)--(2.530,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,2.036)--(2.443,2.067)--(2.487,2.077)--(2.487,2.046)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,2.026)--(2.399,2.057)--(2.443,2.067)--(2.443,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,2.016)--(2.355,2.046)--(2.399,2.057)--(2.399,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,2.005)--(2.311,2.036)--(2.355,2.046)--(2.355,2.016)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,1.995)--(2.268,2.026)--(2.311,2.036)--(2.311,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,1.985)--(2.224,2.015)--(2.268,2.026)--(2.268,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,1.974)--(2.180,2.005)--(2.224,2.015)--(2.224,1.985)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,1.964)--(2.136,1.995)--(2.180,2.005)--(2.180,1.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,1.954)--(2.093,1.984)--(2.136,1.995)--(2.136,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,1.943)--(2.049,1.974)--(2.093,1.984)--(2.093,1.954)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.933)--(2.005,1.964)--(2.049,1.974)--(2.049,1.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.923)--(1.961,1.953)--(2.005,1.964)--(2.005,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.912)--(1.918,1.943)--(1.961,1.953)--(1.961,1.923)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.902)--(1.874,1.933)--(1.918,1.943)--(1.918,1.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.892)--(1.830,1.922)--(1.874,1.933)--(1.874,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.881)--(1.786,1.912)--(1.830,1.922)--(1.830,1.892)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.871)--(1.743,1.902)--(1.786,1.912)--(1.786,1.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.861)--(1.699,1.891)--(1.743,1.902)--(1.743,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.850)--(1.655,1.881)--(1.699,1.891)--(1.699,1.861)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.840)--(1.611,1.871)--(1.655,1.881)--(1.655,1.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.830)--(1.568,1.860)--(1.611,1.871)--(1.611,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.819)--(1.524,1.850)--(1.568,1.860)--(1.568,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,1.809)--(1.480,1.840)--(1.524,1.850)--(1.524,1.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,1.799)--(1.436,1.830)--(1.480,1.840)--(1.480,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,1.788)--(1.393,1.819)--(1.436,1.830)--(1.436,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,1.778)--(1.349,1.809)--(1.393,1.819)--(1.393,1.788)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,1.768)--(1.305,1.799)--(1.349,1.809)--(1.349,1.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,1.757)--(1.261,1.788)--(1.305,1.799)--(1.305,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,1.747)--(1.218,1.778)--(1.261,1.788)--(1.261,1.757)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,1.737)--(1.174,1.768)--(1.218,1.778)--(1.218,1.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,1.726)--(1.130,1.757)--(1.174,1.768)--(1.174,1.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,1.716)--(1.086,1.747)--(1.130,1.757)--(1.130,1.726)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,1.706)--(1.043,1.737)--(1.086,1.747)--(1.086,1.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.747)--(5.330,2.778)--(5.373,2.789)--(5.373,2.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.737)--(5.286,2.768)--(5.330,2.778)--(5.330,2.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.727)--(5.242,2.758)--(5.286,2.768)--(5.286,2.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.716)--(5.198,2.747)--(5.242,2.758)--(5.242,2.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.706)--(5.155,2.737)--(5.198,2.747)--(5.198,2.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.696)--(5.111,2.727)--(5.155,2.737)--(5.155,2.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.686)--(5.067,2.716)--(5.111,2.727)--(5.111,2.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.675)--(5.023,2.706)--(5.067,2.716)--(5.067,2.686)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.665)--(4.980,2.696)--(5.023,2.706)--(5.023,2.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.655)--(4.936,2.685)--(4.980,2.696)--(4.980,2.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.644)--(4.892,2.675)--(4.936,2.685)--(4.936,2.655)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.634)--(4.848,2.665)--(4.892,2.675)--(4.892,2.644)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.624)--(4.805,2.654)--(4.848,2.665)--(4.848,2.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.613)--(4.761,2.644)--(4.805,2.654)--(4.805,2.624)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.603)--(4.717,2.634)--(4.761,2.644)--(4.761,2.613)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.593)--(4.673,2.623)--(4.717,2.634)--(4.717,2.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.582)--(4.630,2.613)--(4.673,2.623)--(4.673,2.593)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.572)--(4.586,2.603)--(4.630,2.613)--(4.630,2.582)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.562)--(4.542,2.592)--(4.586,2.603)--(4.586,2.572)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.551)--(4.498,2.582)--(4.542,2.592)--(4.542,2.562)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.541)--(4.455,2.572)--(4.498,2.582)--(4.498,2.551)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.531)--(4.411,2.561)--(4.455,2.572)--(4.455,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.520)--(4.367,2.551)--(4.411,2.561)--(4.411,2.531)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.510)--(4.323,2.541)--(4.367,2.551)--(4.367,2.520)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.500)--(4.280,2.530)--(4.323,2.541)--(4.323,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.489)--(4.236,2.520)--(4.280,2.530)--(4.280,2.500)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.479)--(4.192,2.510)--(4.236,2.520)--(4.236,2.489)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.469)--(4.148,2.499)--(4.192,2.510)--(4.192,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.458)--(4.105,2.489)--(4.148,2.499)--(4.148,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.448)--(4.061,2.479)--(4.105,2.489)--(4.105,2.458)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.438)--(4.017,2.469)--(4.061,2.479)--(4.061,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.427)--(3.973,2.458)--(4.017,2.469)--(4.017,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.417)--(3.930,2.448)--(3.973,2.458)--(3.973,2.427)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.407)--(3.886,2.438)--(3.930,2.448)--(3.930,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.396)--(3.842,2.427)--(3.886,2.438)--(3.886,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.386)--(3.798,2.417)--(3.842,2.427)--(3.842,2.396)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.376)--(3.754,2.407)--(3.798,2.417)--(3.798,2.386)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.366)--(3.711,2.396)--(3.754,2.407)--(3.754,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.356)--(3.667,2.386)--(3.711,2.396)--(3.711,2.366)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.346)--(3.623,2.376)--(3.667,2.386)--(3.667,2.356)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.335)--(3.579,2.366)--(3.623,2.376)--(3.623,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.325)--(3.536,2.356)--(3.579,2.366)--(3.579,2.335)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.315)--(3.492,2.346)--(3.536,2.356)--(3.536,2.325)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.304)--(3.448,2.335)--(3.492,2.346)--(3.492,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.294)--(3.404,2.325)--(3.448,2.335)--(3.448,2.304)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.284)--(3.361,2.315)--(3.404,2.325)--(3.404,2.294)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.273)--(3.317,2.304)--(3.361,2.315)--(3.361,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.263)--(3.273,2.294)--(3.317,2.304)--(3.317,2.273)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.253)--(3.229,2.284)--(3.273,2.294)--(3.273,2.263)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.243)--(3.187,2.273)--(3.229,2.284)--(3.229,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.232)--(3.143,2.263)--(3.187,2.273)--(3.187,2.243)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.222)--(3.099,2.253)--(3.143,2.263)--(3.143,2.232)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,2.212)--(3.055,2.242)--(3.099,2.253)--(3.099,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,2.201)--(3.012,2.232)--(3.055,2.242)--(3.055,2.212)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,2.191)--(2.968,2.222)--(3.012,2.232)--(3.012,2.201)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,2.181)--(2.924,2.211)--(2.968,2.222)--(2.968,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,2.170)--(2.880,2.201)--(2.924,2.211)--(2.924,2.181)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,2.160)--(2.837,2.191)--(2.880,2.201)--(2.880,2.170)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,2.150)--(2.793,2.180)--(2.837,2.191)--(2.837,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,2.139)--(2.749,2.170)--(2.793,2.180)--(2.793,2.150)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,2.129)--(2.705,2.160)--(2.749,2.170)--(2.749,2.139)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,2.119)--(2.662,2.149)--(2.705,2.160)--(2.705,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,2.108)--(2.618,2.139)--(2.662,2.149)--(2.662,2.119)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,2.098)--(2.574,2.129)--(2.618,2.139)--(2.618,2.108)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,2.088)--(2.530,2.118)--(2.574,2.129)--(2.574,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,2.077)--(2.487,2.108)--(2.530,2.118)--(2.530,2.088)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,2.067)--(2.443,2.098)--(2.487,2.108)--(2.487,2.077)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,2.057)--(2.399,2.087)--(2.443,2.098)--(2.443,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,2.046)--(2.355,2.077)--(2.399,2.087)--(2.399,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,2.036)--(2.311,2.067)--(2.355,2.077)--(2.355,2.046)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,2.026)--(2.268,2.057)--(2.311,2.067)--(2.311,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,2.015)--(2.224,2.046)--(2.268,2.057)--(2.268,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,2.005)--(2.180,2.036)--(2.224,2.046)--(2.224,2.015)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,1.995)--(2.136,2.026)--(2.180,2.036)--(2.180,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,1.984)--(2.093,2.015)--(2.136,2.026)--(2.136,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,1.974)--(2.049,2.005)--(2.093,2.015)--(2.093,1.984)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.964)--(2.005,1.995)--(2.049,2.005)--(2.049,1.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.953)--(1.961,1.984)--(2.005,1.995)--(2.005,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.943)--(1.918,1.974)--(1.961,1.984)--(1.961,1.953)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.933)--(1.874,1.964)--(1.918,1.974)--(1.918,1.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.922)--(1.830,1.953)--(1.874,1.964)--(1.874,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.912)--(1.786,1.943)--(1.830,1.953)--(1.830,1.922)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.902)--(1.743,1.933)--(1.786,1.943)--(1.786,1.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.891)--(1.699,1.922)--(1.743,1.933)--(1.743,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.881)--(1.655,1.912)--(1.699,1.922)--(1.699,1.891)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.871)--(1.611,1.902)--(1.655,1.912)--(1.655,1.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.860)--(1.568,1.891)--(1.611,1.902)--(1.611,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.850)--(1.524,1.881)--(1.568,1.891)--(1.568,1.860)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,1.840)--(1.480,1.871)--(1.524,1.881)--(1.524,1.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,1.830)--(1.436,1.860)--(1.480,1.871)--(1.480,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,1.819)--(1.393,1.850)--(1.436,1.860)--(1.436,1.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,1.809)--(1.349,1.840)--(1.393,1.850)--(1.393,1.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,1.799)--(1.305,1.829)--(1.349,1.840)--(1.349,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,1.788)--(1.261,1.819)--(1.305,1.829)--(1.305,1.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,1.778)--(1.218,1.809)--(1.261,1.819)--(1.261,1.788)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,1.768)--(1.174,1.798)--(1.218,1.809)--(1.218,1.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,1.757)--(1.130,1.788)--(1.174,1.798)--(1.174,1.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,1.747)--(1.086,1.778)--(1.130,1.788)--(1.130,1.757)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,1.737)--(1.043,1.767)--(1.086,1.778)--(1.086,1.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.778)--(5.330,2.809)--(5.373,2.819)--(5.373,2.789)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.768)--(5.286,2.799)--(5.330,2.809)--(5.330,2.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.758)--(5.242,2.788)--(5.286,2.799)--(5.286,2.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.747)--(5.198,2.778)--(5.242,2.788)--(5.242,2.758)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.737)--(5.155,2.768)--(5.198,2.778)--(5.198,2.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.727)--(5.111,2.757)--(5.155,2.768)--(5.155,2.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.716)--(5.067,2.747)--(5.111,2.757)--(5.111,2.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.706)--(5.023,2.737)--(5.067,2.747)--(5.067,2.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.696)--(4.980,2.727)--(5.023,2.737)--(5.023,2.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.685)--(4.936,2.716)--(4.980,2.727)--(4.980,2.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.675)--(4.892,2.706)--(4.936,2.716)--(4.936,2.685)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.665)--(4.848,2.696)--(4.892,2.706)--(4.892,2.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.654)--(4.805,2.685)--(4.848,2.696)--(4.848,2.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.644)--(4.761,2.675)--(4.805,2.685)--(4.805,2.654)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.634)--(4.717,2.665)--(4.761,2.675)--(4.761,2.644)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.623)--(4.673,2.654)--(4.717,2.665)--(4.717,2.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.613)--(4.630,2.644)--(4.673,2.654)--(4.673,2.623)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.603)--(4.586,2.634)--(4.630,2.644)--(4.630,2.613)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.592)--(4.542,2.623)--(4.586,2.634)--(4.586,2.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.582)--(4.498,2.613)--(4.542,2.623)--(4.542,2.592)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.572)--(4.455,2.603)--(4.498,2.613)--(4.498,2.582)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.561)--(4.411,2.592)--(4.455,2.603)--(4.455,2.572)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.551)--(4.367,2.582)--(4.411,2.592)--(4.411,2.561)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.541)--(4.323,2.572)--(4.367,2.582)--(4.367,2.551)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.530)--(4.280,2.561)--(4.323,2.572)--(4.323,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.520)--(4.236,2.551)--(4.280,2.561)--(4.280,2.530)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.510)--(4.192,2.541)--(4.236,2.551)--(4.236,2.520)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.499)--(4.148,2.530)--(4.192,2.541)--(4.192,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.489)--(4.105,2.520)--(4.148,2.530)--(4.148,2.499)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.479)--(4.061,2.510)--(4.105,2.520)--(4.105,2.489)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.469)--(4.017,2.499)--(4.061,2.510)--(4.061,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.458)--(3.973,2.489)--(4.017,2.499)--(4.017,2.469)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.448)--(3.930,2.479)--(3.973,2.489)--(3.973,2.458)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.438)--(3.886,2.468)--(3.930,2.479)--(3.930,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.427)--(3.842,2.458)--(3.886,2.468)--(3.886,2.438)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.417)--(3.798,2.448)--(3.842,2.458)--(3.842,2.427)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.407)--(3.754,2.437)--(3.798,2.448)--(3.798,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.396)--(3.711,2.427)--(3.754,2.437)--(3.754,2.407)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.386)--(3.667,2.417)--(3.711,2.427)--(3.711,2.396)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.376)--(3.623,2.406)--(3.667,2.417)--(3.667,2.386)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.366)--(3.579,2.396)--(3.623,2.406)--(3.623,2.376)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.356)--(3.536,2.386)--(3.579,2.396)--(3.579,2.366)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.346)--(3.492,2.375)--(3.536,2.386)--(3.536,2.356)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.448,2.335)--(3.448,2.366)--(3.492,2.375)--(3.492,2.346)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.404,2.325)--(3.404,2.356)--(3.448,2.366)--(3.448,2.335)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.361,2.315)--(3.361,2.345)--(3.404,2.356)--(3.404,2.325)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.317,2.304)--(3.317,2.335)--(3.361,2.345)--(3.361,2.315)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.273,2.294)--(3.273,2.325)--(3.317,2.335)--(3.317,2.304)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.229,2.284)--(3.229,2.314)--(3.273,2.325)--(3.273,2.294)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.187,2.273)--(3.187,2.304)--(3.229,2.314)--(3.229,2.284)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.143,2.263)--(3.143,2.294)--(3.187,2.304)--(3.187,2.273)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.099,2.253)--(3.099,2.284)--(3.143,2.294)--(3.143,2.263)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.055,2.242)--(3.055,2.273)--(3.099,2.284)--(3.099,2.253)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.012,2.232)--(3.012,2.263)--(3.055,2.273)--(3.055,2.242)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.968,2.222)--(2.968,2.253)--(3.012,2.263)--(3.012,2.232)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.924,2.211)--(2.924,2.242)--(2.968,2.253)--(2.968,2.222)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.880,2.201)--(2.880,2.232)--(2.924,2.242)--(2.924,2.211)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.837,2.191)--(2.837,2.222)--(2.880,2.232)--(2.880,2.201)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.793,2.180)--(2.793,2.211)--(2.837,2.222)--(2.837,2.191)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.749,2.170)--(2.749,2.201)--(2.793,2.211)--(2.793,2.180)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.705,2.160)--(2.705,2.191)--(2.749,2.201)--(2.749,2.170)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.662,2.149)--(2.662,2.180)--(2.705,2.191)--(2.705,2.160)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.618,2.139)--(2.618,2.170)--(2.662,2.180)--(2.662,2.149)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.574,2.129)--(2.574,2.160)--(2.618,2.170)--(2.618,2.139)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.530,2.118)--(2.530,2.149)--(2.574,2.160)--(2.574,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.487,2.108)--(2.487,2.139)--(2.530,2.149)--(2.530,2.118)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.443,2.098)--(2.443,2.129)--(2.487,2.139)--(2.487,2.108)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.399,2.087)--(2.399,2.118)--(2.443,2.129)--(2.443,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,2.077)--(2.355,2.108)--(2.399,2.118)--(2.399,2.087)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,2.067)--(2.311,2.098)--(2.355,2.108)--(2.355,2.077)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,2.057)--(2.268,2.087)--(2.311,2.098)--(2.311,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,2.046)--(2.224,2.077)--(2.268,2.087)--(2.268,2.057)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,2.036)--(2.180,2.067)--(2.224,2.077)--(2.224,2.046)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,2.026)--(2.136,2.056)--(2.180,2.067)--(2.180,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,2.015)--(2.093,2.046)--(2.136,2.056)--(2.136,2.026)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,2.005)--(2.049,2.036)--(2.093,2.046)--(2.093,2.015)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,1.995)--(2.005,2.025)--(2.049,2.036)--(2.049,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,1.984)--(1.961,2.015)--(2.005,2.025)--(2.005,1.995)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,1.974)--(1.918,2.005)--(1.961,2.015)--(1.961,1.984)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.964)--(1.874,1.994)--(1.918,2.005)--(1.918,1.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.953)--(1.830,1.984)--(1.874,1.994)--(1.874,1.964)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.943)--(1.786,1.974)--(1.830,1.984)--(1.830,1.953)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.933)--(1.743,1.963)--(1.786,1.974)--(1.786,1.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.922)--(1.699,1.953)--(1.743,1.963)--(1.743,1.933)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.912)--(1.655,1.943)--(1.699,1.953)--(1.699,1.922)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.902)--(1.611,1.932)--(1.655,1.943)--(1.655,1.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.891)--(1.568,1.922)--(1.611,1.932)--(1.611,1.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.881)--(1.524,1.912)--(1.568,1.922)--(1.568,1.891)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,1.871)--(1.480,1.901)--(1.524,1.912)--(1.524,1.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,1.860)--(1.436,1.891)--(1.480,1.901)--(1.480,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,1.850)--(1.393,1.881)--(1.436,1.891)--(1.436,1.860)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,1.840)--(1.349,1.871)--(1.393,1.881)--(1.393,1.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,1.829)--(1.305,1.860)--(1.349,1.871)--(1.349,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,1.819)--(1.261,1.850)--(1.305,1.860)--(1.305,1.829)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,1.809)--(1.218,1.840)--(1.261,1.850)--(1.261,1.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,1.798)--(1.174,1.829)--(1.218,1.840)--(1.218,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,1.788)--(1.130,1.819)--(1.174,1.829)--(1.174,1.798)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,1.778)--(1.086,1.809)--(1.130,1.819)--(1.130,1.788)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,1.767)--(1.043,1.798)--(1.086,1.809)--(1.086,1.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.809)--(5.330,2.840)--(5.373,2.850)--(5.373,2.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.799)--(5.286,2.830)--(5.330,2.840)--(5.330,2.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.788)--(5.242,2.819)--(5.286,2.830)--(5.286,2.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.778)--(5.198,2.809)--(5.242,2.819)--(5.242,2.788)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.768)--(5.155,2.799)--(5.198,2.809)--(5.198,2.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.757)--(5.111,2.788)--(5.155,2.799)--(5.155,2.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.747)--(5.067,2.778)--(5.111,2.788)--(5.111,2.757)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.737)--(5.023,2.768)--(5.067,2.778)--(5.067,2.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.727)--(4.980,2.757)--(5.023,2.768)--(5.023,2.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.716)--(4.936,2.747)--(4.980,2.757)--(4.980,2.727)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.706)--(4.892,2.737)--(4.936,2.747)--(4.936,2.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.696)--(4.848,2.726)--(4.892,2.737)--(4.892,2.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.685)--(4.805,2.716)--(4.848,2.726)--(4.848,2.696)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.675)--(4.761,2.706)--(4.805,2.716)--(4.805,2.685)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.665)--(4.717,2.695)--(4.761,2.706)--(4.761,2.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.654)--(4.673,2.685)--(4.717,2.695)--(4.717,2.665)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.644)--(4.630,2.675)--(4.673,2.685)--(4.673,2.654)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.634)--(4.586,2.664)--(4.630,2.675)--(4.630,2.644)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.623)--(4.542,2.654)--(4.586,2.664)--(4.586,2.634)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.613)--(4.498,2.644)--(4.542,2.654)--(4.542,2.623)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.603)--(4.455,2.633)--(4.498,2.644)--(4.498,2.613)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.592)--(4.411,2.623)--(4.455,2.633)--(4.455,2.603)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.582)--(4.367,2.613)--(4.411,2.623)--(4.411,2.592)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.572)--(4.323,2.602)--(4.367,2.613)--(4.367,2.582)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.561)--(4.280,2.592)--(4.323,2.602)--(4.323,2.572)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.551)--(4.236,2.582)--(4.280,2.592)--(4.280,2.561)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.541)--(4.192,2.571)--(4.236,2.582)--(4.236,2.551)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.530)--(4.148,2.561)--(4.192,2.571)--(4.192,2.541)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.520)--(4.105,2.551)--(4.148,2.561)--(4.148,2.530)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.510)--(4.061,2.541)--(4.105,2.551)--(4.105,2.520)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.499)--(4.017,2.530)--(4.061,2.541)--(4.061,2.510)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.973,2.489)--(3.973,2.520)--(4.017,2.530)--(4.017,2.499)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.930,2.479)--(3.930,2.510)--(3.973,2.520)--(3.973,2.489)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.886,2.468)--(3.886,2.499)--(3.930,2.510)--(3.930,2.479)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.842,2.458)--(3.842,2.489)--(3.886,2.499)--(3.886,2.468)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.798,2.448)--(3.798,2.479)--(3.842,2.489)--(3.842,2.458)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.754,2.437)--(3.754,2.468)--(3.798,2.479)--(3.798,2.448)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.711,2.427)--(3.711,2.458)--(3.754,2.468)--(3.754,2.437)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.667,2.417)--(3.667,2.448)--(3.711,2.458)--(3.711,2.427)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.623,2.406)--(3.623,2.437)--(3.667,2.448)--(3.667,2.417)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.579,2.396)--(3.579,2.427)--(3.623,2.437)--(3.623,2.406)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.536,2.386)--(3.536,2.417)--(3.579,2.427)--(3.579,2.396)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (3.492,2.375)--(3.492,2.406)--(3.536,2.417)--(3.536,2.386)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (3.448,2.366)--(3.448,2.396)--(3.492,2.406)--(3.492,2.375)--cycle;
\gpfill{rgb color={0.999,0.994,0.000}} (3.404,2.356)--(3.404,2.386)--(3.448,2.396)--(3.448,2.366)--cycle;
\gpfill{rgb color={0.998,0.989,0.000}} (3.361,2.345)--(3.361,2.375)--(3.404,2.386)--(3.404,2.356)--cycle;
\gpfill{rgb color={0.997,0.985,0.000}} (3.317,2.335)--(3.317,2.366)--(3.361,2.375)--(3.361,2.345)--cycle;
\gpfill{rgb color={0.997,0.981,0.000}} (3.273,2.325)--(3.273,2.356)--(3.317,2.366)--(3.317,2.335)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (3.229,2.314)--(3.229,2.345)--(3.273,2.356)--(3.273,2.325)--cycle;
\gpfill{rgb color={0.996,0.974,0.000}} (3.187,2.304)--(3.187,2.335)--(3.229,2.345)--(3.229,2.314)--cycle;
\gpfill{rgb color={0.995,0.971,0.000}} (3.143,2.294)--(3.143,2.325)--(3.187,2.335)--(3.187,2.304)--cycle;
\gpfill{rgb color={0.995,0.969,0.000}} (3.099,2.284)--(3.099,2.314)--(3.143,2.325)--(3.143,2.294)--cycle;
\gpfill{rgb color={0.995,0.968,0.000}} (3.055,2.273)--(3.055,2.304)--(3.099,2.314)--(3.099,2.284)--cycle;
\gpfill{rgb color={0.994,0.966,0.000}} (3.012,2.263)--(3.012,2.294)--(3.055,2.304)--(3.055,2.273)--cycle;
\gpfill{rgb color={0.994,0.965,0.000}} (2.968,2.253)--(2.968,2.283)--(3.012,2.294)--(3.012,2.263)--cycle;
\gpfill{rgb color={0.994,0.965,0.000}} (2.924,2.242)--(2.924,2.273)--(2.968,2.283)--(2.968,2.253)--cycle;
\gpfill{rgb color={0.994,0.965,0.000}} (2.880,2.232)--(2.880,2.263)--(2.924,2.273)--(2.924,2.242)--cycle;
\gpfill{rgb color={0.994,0.966,0.000}} (2.837,2.222)--(2.837,2.252)--(2.880,2.263)--(2.880,2.232)--cycle;
\gpfill{rgb color={0.994,0.967,0.000}} (2.793,2.211)--(2.793,2.242)--(2.837,2.252)--(2.837,2.222)--cycle;
\gpfill{rgb color={0.995,0.968,0.000}} (2.749,2.201)--(2.749,2.232)--(2.793,2.242)--(2.793,2.211)--cycle;
\gpfill{rgb color={0.995,0.970,0.000}} (2.705,2.191)--(2.705,2.221)--(2.749,2.232)--(2.749,2.201)--cycle;
\gpfill{rgb color={0.995,0.972,0.000}} (2.662,2.180)--(2.662,2.211)--(2.705,2.221)--(2.705,2.191)--cycle;
\gpfill{rgb color={0.996,0.975,0.000}} (2.618,2.170)--(2.618,2.201)--(2.662,2.211)--(2.662,2.180)--cycle;
\gpfill{rgb color={0.996,0.979,0.000}} (2.574,2.160)--(2.574,2.190)--(2.618,2.201)--(2.618,2.170)--cycle;
\gpfill{rgb color={0.997,0.982,0.000}} (2.530,2.149)--(2.530,2.180)--(2.574,2.190)--(2.574,2.160)--cycle;
\gpfill{rgb color={0.998,0.987,0.000}} (2.487,2.139)--(2.487,2.170)--(2.530,2.180)--(2.530,2.149)--cycle;
\gpfill{rgb color={0.999,0.992,0.000}} (2.443,2.129)--(2.443,2.159)--(2.487,2.170)--(2.487,2.139)--cycle;
\gpfill{rgb color={1.000,0.997,0.000}} (2.399,2.118)--(2.399,2.149)--(2.443,2.159)--(2.443,2.129)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.355,2.108)--(2.355,2.139)--(2.399,2.149)--(2.399,2.118)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.311,2.098)--(2.311,2.128)--(2.355,2.139)--(2.355,2.108)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.268,2.087)--(2.268,2.118)--(2.311,2.128)--(2.311,2.098)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.224,2.077)--(2.224,2.108)--(2.268,2.118)--(2.268,2.087)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.180,2.067)--(2.180,2.098)--(2.224,2.108)--(2.224,2.077)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.136,2.056)--(2.136,2.087)--(2.180,2.098)--(2.180,2.067)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.093,2.046)--(2.093,2.077)--(2.136,2.087)--(2.136,2.056)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.049,2.036)--(2.049,2.067)--(2.093,2.077)--(2.093,2.046)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (2.005,2.025)--(2.005,2.056)--(2.049,2.067)--(2.049,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.961,2.015)--(1.961,2.046)--(2.005,2.056)--(2.005,2.025)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.918,2.005)--(1.918,2.036)--(1.961,2.046)--(1.961,2.015)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,1.994)--(1.874,2.025)--(1.918,2.036)--(1.918,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,1.984)--(1.830,2.015)--(1.874,2.025)--(1.874,1.994)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,1.974)--(1.786,2.005)--(1.830,2.015)--(1.830,1.984)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.963)--(1.743,1.994)--(1.786,2.005)--(1.786,1.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.953)--(1.699,1.984)--(1.743,1.994)--(1.743,1.963)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.943)--(1.655,1.974)--(1.699,1.984)--(1.699,1.953)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.932)--(1.611,1.963)--(1.655,1.974)--(1.655,1.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.922)--(1.568,1.953)--(1.611,1.963)--(1.611,1.932)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.912)--(1.524,1.943)--(1.568,1.953)--(1.568,1.922)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,1.901)--(1.480,1.932)--(1.524,1.943)--(1.524,1.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,1.891)--(1.436,1.922)--(1.480,1.932)--(1.480,1.901)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,1.881)--(1.393,1.912)--(1.436,1.922)--(1.436,1.891)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,1.871)--(1.349,1.901)--(1.393,1.912)--(1.393,1.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,1.860)--(1.305,1.891)--(1.349,1.901)--(1.349,1.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,1.850)--(1.261,1.881)--(1.305,1.891)--(1.305,1.860)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,1.840)--(1.218,1.870)--(1.261,1.881)--(1.261,1.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,1.829)--(1.174,1.860)--(1.218,1.870)--(1.218,1.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,1.819)--(1.130,1.850)--(1.174,1.860)--(1.174,1.829)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,1.809)--(1.086,1.839)--(1.130,1.850)--(1.130,1.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,1.798)--(1.043,1.829)--(1.086,1.839)--(1.086,1.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.840)--(5.330,2.871)--(5.373,2.881)--(5.373,2.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.830)--(5.286,2.860)--(5.330,2.871)--(5.330,2.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.819)--(5.242,2.850)--(5.286,2.860)--(5.286,2.830)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.809)--(5.198,2.840)--(5.242,2.850)--(5.242,2.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.799)--(5.155,2.829)--(5.198,2.840)--(5.198,2.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.788)--(5.111,2.819)--(5.155,2.829)--(5.155,2.799)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.778)--(5.067,2.809)--(5.111,2.819)--(5.111,2.788)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.768)--(5.023,2.798)--(5.067,2.809)--(5.067,2.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.757)--(4.980,2.788)--(5.023,2.798)--(5.023,2.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.747)--(4.936,2.778)--(4.980,2.788)--(4.980,2.757)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.737)--(4.892,2.768)--(4.936,2.778)--(4.936,2.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.726)--(4.848,2.757)--(4.892,2.768)--(4.892,2.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.716)--(4.805,2.747)--(4.848,2.757)--(4.848,2.726)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.706)--(4.761,2.737)--(4.805,2.747)--(4.805,2.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.695)--(4.717,2.726)--(4.761,2.737)--(4.761,2.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.685)--(4.673,2.716)--(4.717,2.726)--(4.717,2.695)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.675)--(4.630,2.706)--(4.673,2.716)--(4.673,2.685)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.664)--(4.586,2.695)--(4.630,2.706)--(4.630,2.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.654)--(4.542,2.685)--(4.586,2.695)--(4.586,2.664)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.644)--(4.498,2.675)--(4.542,2.685)--(4.542,2.654)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.633)--(4.455,2.664)--(4.498,2.675)--(4.498,2.644)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.623)--(4.411,2.654)--(4.455,2.664)--(4.455,2.633)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.367,2.613)--(4.367,2.644)--(4.411,2.654)--(4.411,2.623)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.323,2.602)--(4.323,2.633)--(4.367,2.644)--(4.367,2.613)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.280,2.592)--(4.280,2.623)--(4.323,2.633)--(4.323,2.602)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.236,2.582)--(4.236,2.613)--(4.280,2.623)--(4.280,2.592)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.192,2.571)--(4.192,2.602)--(4.236,2.613)--(4.236,2.582)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.148,2.561)--(4.148,2.592)--(4.192,2.602)--(4.192,2.571)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.105,2.551)--(4.105,2.582)--(4.148,2.592)--(4.148,2.561)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.061,2.541)--(4.061,2.571)--(4.105,2.582)--(4.105,2.551)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.017,2.530)--(4.017,2.561)--(4.061,2.571)--(4.061,2.541)--cycle;
\gpfill{rgb color={0.999,0.992,0.000}} (3.973,2.520)--(3.973,2.551)--(4.017,2.561)--(4.017,2.530)--cycle;
\gpfill{rgb color={0.997,0.982,0.000}} (3.930,2.510)--(3.930,2.540)--(3.973,2.551)--(3.973,2.520)--cycle;
\gpfill{rgb color={0.995,0.972,0.000}} (3.886,2.499)--(3.886,2.530)--(3.930,2.540)--(3.930,2.510)--cycle;
\gpfill{rgb color={0.994,0.963,0.000}} (3.842,2.489)--(3.842,2.520)--(3.886,2.530)--(3.886,2.499)--cycle;
\gpfill{rgb color={0.992,0.954,0.000}} (3.798,2.479)--(3.798,2.509)--(3.842,2.520)--(3.842,2.489)--cycle;
\gpfill{rgb color={0.991,0.946,0.000}} (3.754,2.468)--(3.754,2.499)--(3.798,2.509)--(3.798,2.479)--cycle;
\gpfill{rgb color={0.989,0.938,0.000}} (3.711,2.458)--(3.711,2.489)--(3.754,2.499)--(3.754,2.468)--cycle;
\gpfill{rgb color={0.988,0.931,0.000}} (3.667,2.448)--(3.667,2.478)--(3.711,2.489)--(3.711,2.458)--cycle;
\gpfill{rgb color={0.987,0.924,0.000}} (3.623,2.437)--(3.623,2.468)--(3.667,2.478)--(3.667,2.448)--cycle;
\gpfill{rgb color={0.986,0.917,0.000}} (3.579,2.427)--(3.579,2.458)--(3.623,2.468)--(3.623,2.437)--cycle;
\gpfill{rgb color={0.985,0.911,0.000}} (3.536,2.417)--(3.536,2.447)--(3.579,2.458)--(3.579,2.427)--cycle;
\gpfill{rgb color={0.983,0.905,0.000}} (3.492,2.406)--(3.492,2.437)--(3.536,2.447)--(3.536,2.417)--cycle;
\gpfill{rgb color={0.983,0.900,0.000}} (3.448,2.396)--(3.448,2.427)--(3.492,2.437)--(3.492,2.406)--cycle;
\gpfill{rgb color={0.982,0.895,0.000}} (3.404,2.386)--(3.404,2.416)--(3.448,2.427)--(3.448,2.396)--cycle;
\gpfill{rgb color={0.981,0.890,0.000}} (3.361,2.375)--(3.361,2.406)--(3.404,2.416)--(3.404,2.386)--cycle;
\gpfill{rgb color={0.980,0.886,0.000}} (3.317,2.366)--(3.317,2.396)--(3.361,2.406)--(3.361,2.375)--cycle;
\gpfill{rgb color={0.979,0.882,0.000}} (3.273,2.356)--(3.273,2.385)--(3.317,2.396)--(3.317,2.366)--cycle;
\gpfill{rgb color={0.979,0.879,0.000}} (3.229,2.345)--(3.229,2.375)--(3.273,2.385)--(3.273,2.356)--cycle;
\gpfill{rgb color={0.978,0.876,0.000}} (3.187,2.335)--(3.187,2.366)--(3.229,2.375)--(3.229,2.345)--cycle;
\gpfill{rgb color={0.978,0.874,0.000}} (3.143,2.325)--(3.143,2.355)--(3.187,2.366)--(3.187,2.335)--cycle;
\gpfill{rgb color={0.977,0.872,0.000}} (3.099,2.314)--(3.099,2.345)--(3.143,2.355)--(3.143,2.325)--cycle;
\gpfill{rgb color={0.977,0.870,0.000}} (3.055,2.304)--(3.055,2.335)--(3.099,2.345)--(3.099,2.314)--cycle;
\gpfill{rgb color={0.977,0.869,0.000}} (3.012,2.294)--(3.012,2.325)--(3.055,2.335)--(3.055,2.304)--cycle;
\gpfill{rgb color={0.977,0.868,0.000}} (2.968,2.283)--(2.968,2.314)--(3.012,2.325)--(3.012,2.294)--cycle;
\gpfill{rgb color={0.977,0.868,0.000}} (2.924,2.273)--(2.924,2.304)--(2.968,2.314)--(2.968,2.283)--cycle;
\gpfill{rgb color={0.977,0.868,0.000}} (2.880,2.263)--(2.880,2.294)--(2.924,2.304)--(2.924,2.273)--cycle;
\gpfill{rgb color={0.977,0.868,0.000}} (2.837,2.252)--(2.837,2.283)--(2.880,2.294)--(2.880,2.263)--cycle;
\gpfill{rgb color={0.977,0.869,0.000}} (2.793,2.242)--(2.793,2.273)--(2.837,2.283)--(2.837,2.252)--cycle;
\gpfill{rgb color={0.977,0.870,0.000}} (2.749,2.232)--(2.749,2.263)--(2.793,2.273)--(2.793,2.242)--cycle;
\gpfill{rgb color={0.977,0.872,0.000}} (2.705,2.221)--(2.705,2.252)--(2.749,2.263)--(2.749,2.232)--cycle;
\gpfill{rgb color={0.978,0.874,0.000}} (2.662,2.211)--(2.662,2.242)--(2.705,2.252)--(2.705,2.221)--cycle;
\gpfill{rgb color={0.978,0.877,0.000}} (2.618,2.201)--(2.618,2.232)--(2.662,2.242)--(2.662,2.211)--cycle;
\gpfill{rgb color={0.979,0.880,0.000}} (2.574,2.190)--(2.574,2.221)--(2.618,2.232)--(2.618,2.201)--cycle;
\gpfill{rgb color={0.980,0.884,0.000}} (2.530,2.180)--(2.530,2.211)--(2.574,2.221)--(2.574,2.190)--cycle;
\gpfill{rgb color={0.980,0.888,0.000}} (2.487,2.170)--(2.487,2.201)--(2.530,2.211)--(2.530,2.180)--cycle;
\gpfill{rgb color={0.981,0.893,0.000}} (2.443,2.159)--(2.443,2.190)--(2.487,2.201)--(2.487,2.170)--cycle;
\gpfill{rgb color={0.982,0.898,0.000}} (2.399,2.149)--(2.399,2.180)--(2.443,2.190)--(2.443,2.159)--cycle;
\gpfill{rgb color={0.983,0.903,0.000}} (2.355,2.139)--(2.355,2.170)--(2.399,2.180)--(2.399,2.149)--cycle;
\gpfill{rgb color={0.984,0.910,0.000}} (2.311,2.128)--(2.311,2.159)--(2.355,2.170)--(2.355,2.139)--cycle;
\gpfill{rgb color={0.986,0.916,0.000}} (2.268,2.118)--(2.268,2.149)--(2.311,2.159)--(2.311,2.128)--cycle;
\gpfill{rgb color={0.987,0.924,0.000}} (2.224,2.108)--(2.224,2.139)--(2.268,2.149)--(2.268,2.118)--cycle;
\gpfill{rgb color={0.988,0.931,0.000}} (2.180,2.098)--(2.180,2.128)--(2.224,2.139)--(2.224,2.108)--cycle;
\gpfill{rgb color={0.990,0.940,0.000}} (2.136,2.087)--(2.136,2.118)--(2.180,2.128)--(2.180,2.098)--cycle;
\gpfill{rgb color={0.991,0.949,0.000}} (2.093,2.077)--(2.093,2.108)--(2.136,2.118)--(2.136,2.087)--cycle;
\gpfill{rgb color={0.993,0.958,0.000}} (2.049,2.067)--(2.049,2.097)--(2.093,2.108)--(2.093,2.077)--cycle;
\gpfill{rgb color={0.995,0.968,0.000}} (2.005,2.056)--(2.005,2.087)--(2.049,2.097)--(2.049,2.067)--cycle;
\gpfill{rgb color={0.997,0.979,0.000}} (1.961,2.046)--(1.961,2.077)--(2.005,2.087)--(2.005,2.056)--cycle;
\gpfill{rgb color={0.998,0.991,0.000}} (1.918,2.036)--(1.918,2.066)--(1.961,2.077)--(1.961,2.046)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.874,2.025)--(1.874,2.056)--(1.918,2.066)--(1.918,2.036)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.830,2.015)--(1.830,2.046)--(1.874,2.056)--(1.874,2.025)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.786,2.005)--(1.786,2.035)--(1.830,2.046)--(1.830,2.015)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.743,1.994)--(1.743,2.025)--(1.786,2.035)--(1.786,2.005)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.699,1.984)--(1.699,2.015)--(1.743,2.025)--(1.743,1.994)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.655,1.974)--(1.655,2.004)--(1.699,2.015)--(1.699,1.984)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.611,1.963)--(1.611,1.994)--(1.655,2.004)--(1.655,1.974)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.953)--(1.568,1.984)--(1.611,1.994)--(1.611,1.963)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.943)--(1.524,1.973)--(1.568,1.984)--(1.568,1.953)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,1.932)--(1.480,1.963)--(1.524,1.973)--(1.524,1.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,1.922)--(1.436,1.953)--(1.480,1.963)--(1.480,1.932)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,1.912)--(1.393,1.942)--(1.436,1.953)--(1.436,1.922)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,1.901)--(1.349,1.932)--(1.393,1.942)--(1.393,1.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,1.891)--(1.305,1.922)--(1.349,1.932)--(1.349,1.901)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,1.881)--(1.261,1.912)--(1.305,1.922)--(1.305,1.891)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,1.870)--(1.218,1.901)--(1.261,1.912)--(1.261,1.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,1.860)--(1.174,1.891)--(1.218,1.901)--(1.218,1.870)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,1.850)--(1.130,1.881)--(1.174,1.891)--(1.174,1.860)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,1.839)--(1.086,1.870)--(1.130,1.881)--(1.130,1.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,1.829)--(1.043,1.860)--(1.086,1.870)--(1.086,1.839)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.871)--(5.330,2.902)--(5.373,2.912)--(5.373,2.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.860)--(5.286,2.891)--(5.330,2.902)--(5.330,2.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.850)--(5.242,2.881)--(5.286,2.891)--(5.286,2.860)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.840)--(5.198,2.871)--(5.242,2.881)--(5.242,2.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.829)--(5.155,2.860)--(5.198,2.871)--(5.198,2.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.819)--(5.111,2.850)--(5.155,2.860)--(5.155,2.829)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.809)--(5.067,2.840)--(5.111,2.850)--(5.111,2.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.798)--(5.023,2.829)--(5.067,2.840)--(5.067,2.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.788)--(4.980,2.819)--(5.023,2.829)--(5.023,2.798)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.778)--(4.936,2.809)--(4.980,2.819)--(4.980,2.788)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.768)--(4.892,2.798)--(4.936,2.809)--(4.936,2.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.757)--(4.848,2.788)--(4.892,2.798)--(4.892,2.768)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.747)--(4.805,2.778)--(4.848,2.788)--(4.848,2.757)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.737)--(4.761,2.767)--(4.805,2.778)--(4.805,2.747)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.726)--(4.717,2.757)--(4.761,2.767)--(4.761,2.737)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.673,2.716)--(4.673,2.747)--(4.717,2.757)--(4.717,2.726)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.630,2.706)--(4.630,2.736)--(4.673,2.747)--(4.673,2.716)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.586,2.695)--(4.586,2.726)--(4.630,2.736)--(4.630,2.706)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.542,2.685)--(4.542,2.716)--(4.586,2.726)--(4.586,2.695)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.498,2.675)--(4.498,2.705)--(4.542,2.716)--(4.542,2.685)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.455,2.664)--(4.455,2.695)--(4.498,2.705)--(4.498,2.675)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.411,2.654)--(4.411,2.685)--(4.455,2.695)--(4.455,2.664)--cycle;
\gpfill{rgb color={0.999,0.996,0.000}} (4.367,2.644)--(4.367,2.674)--(4.411,2.685)--(4.411,2.654)--cycle;
\gpfill{rgb color={0.997,0.983,0.000}} (4.323,2.633)--(4.323,2.664)--(4.367,2.674)--(4.367,2.644)--cycle;
\gpfill{rgb color={0.995,0.970,0.000}} (4.280,2.623)--(4.280,2.654)--(4.323,2.664)--(4.323,2.633)--cycle;
\gpfill{rgb color={0.993,0.958,0.000}} (4.236,2.613)--(4.236,2.643)--(4.280,2.654)--(4.280,2.623)--cycle;
\gpfill{rgb color={0.991,0.946,0.000}} (4.192,2.602)--(4.192,2.633)--(4.236,2.643)--(4.236,2.613)--cycle;
\gpfill{rgb color={0.989,0.934,0.000}} (4.148,2.592)--(4.148,2.623)--(4.192,2.633)--(4.192,2.602)--cycle;
\gpfill{rgb color={0.987,0.923,0.000}} (4.105,2.582)--(4.105,2.612)--(4.148,2.623)--(4.148,2.592)--cycle;
\gpfill{rgb color={0.985,0.913,0.000}} (4.061,2.571)--(4.061,2.602)--(4.105,2.612)--(4.105,2.582)--cycle;
\gpfill{rgb color={0.983,0.902,0.000}} (4.017,2.561)--(4.017,2.592)--(4.061,2.602)--(4.061,2.571)--cycle;
\gpfill{rgb color={0.981,0.892,0.000}} (3.973,2.551)--(3.973,2.581)--(4.017,2.592)--(4.017,2.561)--cycle;
\gpfill{rgb color={0.979,0.883,0.000}} (3.930,2.540)--(3.930,2.571)--(3.973,2.581)--(3.973,2.551)--cycle;
\gpfill{rgb color={0.978,0.874,0.000}} (3.886,2.530)--(3.886,2.561)--(3.930,2.571)--(3.930,2.540)--cycle;
\gpfill{rgb color={0.976,0.866,0.000}} (3.842,2.520)--(3.842,2.551)--(3.886,2.561)--(3.886,2.530)--cycle;
\gpfill{rgb color={0.975,0.858,0.000}} (3.798,2.509)--(3.798,2.540)--(3.842,2.551)--(3.842,2.520)--cycle;
\gpfill{rgb color={0.973,0.850,0.000}} (3.754,2.499)--(3.754,2.530)--(3.798,2.540)--(3.798,2.509)--cycle;
\gpfill{rgb color={0.972,0.843,0.000}} (3.711,2.489)--(3.711,2.520)--(3.754,2.530)--(3.754,2.499)--cycle;
\gpfill{rgb color={0.971,0.836,0.000}} (3.667,2.478)--(3.667,2.509)--(3.711,2.520)--(3.711,2.489)--cycle;
\gpfill{rgb color={0.969,0.829,0.000}} (3.623,2.468)--(3.623,2.499)--(3.667,2.509)--(3.667,2.478)--cycle;
\gpfill{rgb color={0.968,0.823,0.000}} (3.579,2.458)--(3.579,2.489)--(3.623,2.499)--(3.623,2.468)--cycle;
\gpfill{rgb color={0.967,0.817,0.000}} (3.536,2.447)--(3.536,2.478)--(3.579,2.489)--(3.579,2.458)--cycle;
\gpfill{rgb color={0.966,0.812,0.000}} (3.492,2.437)--(3.492,2.468)--(3.536,2.478)--(3.536,2.447)--cycle;
\gpfill{rgb color={0.965,0.807,0.000}} (3.448,2.427)--(3.448,2.458)--(3.492,2.468)--(3.492,2.437)--cycle;
\gpfill{rgb color={0.964,0.802,0.000}} (3.404,2.416)--(3.404,2.447)--(3.448,2.458)--(3.448,2.427)--cycle;
\gpfill{rgb color={0.963,0.798,0.000}} (3.361,2.406)--(3.361,2.437)--(3.404,2.447)--(3.404,2.416)--cycle;
\gpfill{rgb color={0.962,0.794,0.000}} (3.317,2.396)--(3.317,2.427)--(3.361,2.437)--(3.361,2.406)--cycle;
\gpfill{rgb color={0.962,0.791,0.000}} (3.273,2.385)--(3.273,2.416)--(3.317,2.427)--(3.317,2.396)--cycle;
\gpfill{rgb color={0.961,0.788,0.000}} (3.229,2.375)--(3.229,2.406)--(3.273,2.416)--(3.273,2.385)--cycle;
\gpfill{rgb color={0.960,0.785,0.000}} (3.187,2.366)--(3.187,2.396)--(3.229,2.406)--(3.229,2.375)--cycle;
\gpfill{rgb color={0.960,0.783,0.000}} (3.143,2.355)--(3.143,2.385)--(3.187,2.396)--(3.187,2.366)--cycle;
\gpfill{rgb color={0.960,0.781,0.000}} (3.099,2.345)--(3.099,2.375)--(3.143,2.385)--(3.143,2.355)--cycle;
\gpfill{rgb color={0.959,0.779,0.000}} (3.055,2.335)--(3.055,2.366)--(3.099,2.375)--(3.099,2.345)--cycle;
\gpfill{rgb color={0.959,0.778,0.000}} (3.012,2.325)--(3.012,2.355)--(3.055,2.366)--(3.055,2.335)--cycle;
\gpfill{rgb color={0.959,0.777,0.000}} (2.968,2.314)--(2.968,2.345)--(3.012,2.355)--(3.012,2.325)--cycle;
\gpfill{rgb color={0.959,0.777,0.000}} (2.924,2.304)--(2.924,2.335)--(2.968,2.345)--(2.968,2.314)--cycle;
\gpfill{rgb color={0.959,0.777,0.000}} (2.880,2.294)--(2.880,2.324)--(2.924,2.335)--(2.924,2.304)--cycle;
\gpfill{rgb color={0.959,0.778,0.000}} (2.837,2.283)--(2.837,2.314)--(2.880,2.324)--(2.880,2.294)--cycle;
\gpfill{rgb color={0.959,0.778,0.000}} (2.793,2.273)--(2.793,2.304)--(2.837,2.314)--(2.837,2.283)--cycle;
\gpfill{rgb color={0.959,0.780,0.000}} (2.749,2.263)--(2.749,2.293)--(2.793,2.304)--(2.793,2.273)--cycle;
\gpfill{rgb color={0.960,0.781,0.000}} (2.705,2.252)--(2.705,2.283)--(2.749,2.293)--(2.749,2.263)--cycle;
\gpfill{rgb color={0.960,0.783,0.000}} (2.662,2.242)--(2.662,2.273)--(2.705,2.283)--(2.705,2.252)--cycle;
\gpfill{rgb color={0.961,0.786,0.000}} (2.618,2.232)--(2.618,2.262)--(2.662,2.273)--(2.662,2.242)--cycle;
\gpfill{rgb color={0.961,0.789,0.000}} (2.574,2.221)--(2.574,2.252)--(2.618,2.262)--(2.618,2.232)--cycle;
\gpfill{rgb color={0.962,0.792,0.000}} (2.530,2.211)--(2.530,2.242)--(2.574,2.252)--(2.574,2.221)--cycle;
\gpfill{rgb color={0.963,0.796,0.000}} (2.487,2.201)--(2.487,2.231)--(2.530,2.242)--(2.530,2.211)--cycle;
\gpfill{rgb color={0.964,0.800,0.000}} (2.443,2.190)--(2.443,2.221)--(2.487,2.231)--(2.487,2.201)--cycle;
\gpfill{rgb color={0.964,0.805,0.000}} (2.399,2.180)--(2.399,2.211)--(2.443,2.221)--(2.443,2.190)--cycle;
\gpfill{rgb color={0.966,0.810,0.000}} (2.355,2.170)--(2.355,2.200)--(2.399,2.211)--(2.399,2.180)--cycle;
\gpfill{rgb color={0.967,0.816,0.000}} (2.311,2.159)--(2.311,2.190)--(2.355,2.200)--(2.355,2.170)--cycle;
\gpfill{rgb color={0.968,0.822,0.000}} (2.268,2.149)--(2.268,2.180)--(2.311,2.190)--(2.311,2.159)--cycle;
\gpfill{rgb color={0.969,0.829,0.000}} (2.224,2.139)--(2.224,2.169)--(2.268,2.180)--(2.268,2.149)--cycle;
\gpfill{rgb color={0.971,0.836,0.000}} (2.180,2.128)--(2.180,2.159)--(2.224,2.169)--(2.224,2.139)--cycle;
\gpfill{rgb color={0.972,0.844,0.000}} (2.136,2.118)--(2.136,2.149)--(2.180,2.159)--(2.180,2.128)--cycle;
\gpfill{rgb color={0.974,0.852,0.000}} (2.093,2.108)--(2.093,2.139)--(2.136,2.149)--(2.136,2.118)--cycle;
\gpfill{rgb color={0.975,0.861,0.000}} (2.049,2.097)--(2.049,2.128)--(2.093,2.139)--(2.093,2.108)--cycle;
\gpfill{rgb color={0.977,0.871,0.000}} (2.005,2.087)--(2.005,2.118)--(2.049,2.128)--(2.049,2.097)--cycle;
\gpfill{rgb color={0.979,0.881,0.000}} (1.961,2.077)--(1.961,2.108)--(2.005,2.118)--(2.005,2.087)--cycle;
\gpfill{rgb color={0.981,0.892,0.000}} (1.918,2.066)--(1.918,2.097)--(1.961,2.108)--(1.961,2.077)--cycle;
\gpfill{rgb color={0.983,0.903,0.000}} (1.874,2.056)--(1.874,2.087)--(1.918,2.097)--(1.918,2.066)--cycle;
\gpfill{rgb color={0.985,0.915,0.000}} (1.830,2.046)--(1.830,2.077)--(1.874,2.087)--(1.874,2.056)--cycle;
\gpfill{rgb color={0.988,0.928,0.000}} (1.786,2.035)--(1.786,2.066)--(1.830,2.077)--(1.830,2.046)--cycle;
\gpfill{rgb color={0.990,0.942,0.000}} (1.743,2.025)--(1.743,2.056)--(1.786,2.066)--(1.786,2.035)--cycle;
\gpfill{rgb color={0.993,0.956,0.000}} (1.699,2.015)--(1.699,2.046)--(1.743,2.056)--(1.743,2.025)--cycle;
\gpfill{rgb color={0.995,0.971,0.000}} (1.655,2.004)--(1.655,2.035)--(1.699,2.046)--(1.699,2.015)--cycle;
\gpfill{rgb color={0.998,0.988,0.000}} (1.611,1.994)--(1.611,2.025)--(1.655,2.035)--(1.655,2.004)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.568,1.984)--(1.568,2.015)--(1.611,2.025)--(1.611,1.994)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.524,1.973)--(1.524,2.004)--(1.568,2.015)--(1.568,1.984)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.480,1.963)--(1.480,1.994)--(1.524,2.004)--(1.524,1.973)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.436,1.953)--(1.436,1.984)--(1.480,1.994)--(1.480,1.963)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.393,1.942)--(1.393,1.973)--(1.436,1.984)--(1.436,1.953)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.349,1.932)--(1.349,1.963)--(1.393,1.973)--(1.393,1.942)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,1.922)--(1.305,1.953)--(1.349,1.963)--(1.349,1.932)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,1.912)--(1.261,1.942)--(1.305,1.953)--(1.305,1.922)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,1.901)--(1.218,1.932)--(1.261,1.942)--(1.261,1.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,1.891)--(1.174,1.922)--(1.218,1.932)--(1.218,1.901)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,1.881)--(1.130,1.911)--(1.174,1.922)--(1.174,1.891)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,1.870)--(1.086,1.901)--(1.130,1.911)--(1.130,1.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,1.860)--(1.043,1.891)--(1.086,1.901)--(1.086,1.870)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.330,2.902)--(5.330,2.932)--(5.373,2.943)--(5.373,2.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.891)--(5.286,2.922)--(5.330,2.932)--(5.330,2.902)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.881)--(5.242,2.912)--(5.286,2.922)--(5.286,2.891)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.871)--(5.198,2.901)--(5.242,2.912)--(5.242,2.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.860)--(5.155,2.891)--(5.198,2.901)--(5.198,2.871)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.850)--(5.111,2.881)--(5.155,2.891)--(5.155,2.860)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.840)--(5.067,2.870)--(5.111,2.881)--(5.111,2.850)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.829)--(5.023,2.860)--(5.067,2.870)--(5.067,2.840)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.819)--(4.980,2.850)--(5.023,2.860)--(5.023,2.829)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.936,2.809)--(4.936,2.839)--(4.980,2.850)--(4.980,2.819)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.892,2.798)--(4.892,2.829)--(4.936,2.839)--(4.936,2.809)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.848,2.788)--(4.848,2.819)--(4.892,2.829)--(4.892,2.798)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.805,2.778)--(4.805,2.809)--(4.848,2.819)--(4.848,2.788)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.761,2.767)--(4.761,2.798)--(4.805,2.809)--(4.805,2.778)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.717,2.757)--(4.717,2.788)--(4.761,2.798)--(4.761,2.767)--cycle;
\gpfill{rgb color={0.999,0.996,0.000}} (4.673,2.747)--(4.673,2.778)--(4.717,2.788)--(4.717,2.757)--cycle;
\gpfill{rgb color={0.997,0.980,0.000}} (4.630,2.736)--(4.630,2.767)--(4.673,2.778)--(4.673,2.747)--cycle;
\gpfill{rgb color={0.994,0.965,0.000}} (4.586,2.726)--(4.586,2.757)--(4.630,2.767)--(4.630,2.736)--cycle;
\gpfill{rgb color={0.992,0.951,0.000}} (4.542,2.716)--(4.542,2.747)--(4.586,2.757)--(4.586,2.726)--cycle;
\gpfill{rgb color={0.989,0.937,0.000}} (4.498,2.705)--(4.498,2.736)--(4.542,2.747)--(4.542,2.716)--cycle;
\gpfill{rgb color={0.987,0.923,0.000}} (4.455,2.695)--(4.455,2.726)--(4.498,2.736)--(4.498,2.705)--cycle;
\gpfill{rgb color={0.984,0.910,0.000}} (4.411,2.685)--(4.411,2.716)--(4.455,2.726)--(4.455,2.695)--cycle;
\gpfill{rgb color={0.982,0.897,0.000}} (4.367,2.674)--(4.367,2.705)--(4.411,2.716)--(4.411,2.685)--cycle;
\gpfill{rgb color={0.980,0.884,0.000}} (4.323,2.664)--(4.323,2.695)--(4.367,2.705)--(4.367,2.674)--cycle;
\gpfill{rgb color={0.977,0.872,0.000}} (4.280,2.654)--(4.280,2.685)--(4.323,2.695)--(4.323,2.664)--cycle;
\gpfill{rgb color={0.975,0.861,0.000}} (4.236,2.643)--(4.236,2.674)--(4.280,2.685)--(4.280,2.654)--cycle;
\gpfill{rgb color={0.973,0.850,0.000}} (4.192,2.633)--(4.192,2.664)--(4.236,2.674)--(4.236,2.643)--cycle;
\gpfill{rgb color={0.971,0.839,0.000}} (4.148,2.623)--(4.148,2.654)--(4.192,2.664)--(4.192,2.633)--cycle;
\gpfill{rgb color={0.969,0.829,0.000}} (4.105,2.612)--(4.105,2.643)--(4.148,2.654)--(4.148,2.623)--cycle;
\gpfill{rgb color={0.967,0.819,0.000}} (4.061,2.602)--(4.061,2.633)--(4.105,2.643)--(4.105,2.612)--cycle;
\gpfill{rgb color={0.965,0.809,0.000}} (4.017,2.592)--(4.017,2.623)--(4.061,2.633)--(4.061,2.602)--cycle;
\gpfill{rgb color={0.964,0.800,0.000}} (3.973,2.581)--(3.973,2.612)--(4.017,2.623)--(4.017,2.592)--cycle;
\gpfill{rgb color={0.962,0.791,0.000}} (3.930,2.571)--(3.930,2.602)--(3.973,2.612)--(3.973,2.581)--cycle;
\gpfill{rgb color={0.960,0.783,0.000}} (3.886,2.561)--(3.886,2.592)--(3.930,2.602)--(3.930,2.571)--cycle;
\gpfill{rgb color={0.958,0.775,0.000}} (3.842,2.551)--(3.842,2.581)--(3.886,2.592)--(3.886,2.561)--cycle;
\gpfill{rgb color={0.957,0.768,0.000}} (3.798,2.540)--(3.798,2.571)--(3.842,2.581)--(3.842,2.551)--cycle;
\gpfill{rgb color={0.955,0.761,0.000}} (3.754,2.530)--(3.754,2.561)--(3.798,2.571)--(3.798,2.540)--cycle;
\gpfill{rgb color={0.954,0.754,0.000}} (3.711,2.520)--(3.711,2.550)--(3.754,2.561)--(3.754,2.530)--cycle;
\gpfill{rgb color={0.953,0.747,0.000}} (3.667,2.509)--(3.667,2.540)--(3.711,2.550)--(3.711,2.520)--cycle;
\gpfill{rgb color={0.951,0.741,0.000}} (3.623,2.499)--(3.623,2.530)--(3.667,2.540)--(3.667,2.509)--cycle;
\gpfill{rgb color={0.950,0.736,0.000}} (3.579,2.489)--(3.579,2.519)--(3.623,2.530)--(3.623,2.499)--cycle;
\gpfill{rgb color={0.949,0.730,0.000}} (3.536,2.478)--(3.536,2.509)--(3.579,2.519)--(3.579,2.489)--cycle;
\gpfill{rgb color={0.948,0.725,0.000}} (3.492,2.468)--(3.492,2.499)--(3.536,2.509)--(3.536,2.478)--cycle;
\gpfill{rgb color={0.947,0.720,0.000}} (3.448,2.458)--(3.448,2.488)--(3.492,2.499)--(3.492,2.468)--cycle;
\gpfill{rgb color={0.946,0.716,0.000}} (3.404,2.447)--(3.404,2.478)--(3.448,2.488)--(3.448,2.458)--cycle;
\gpfill{rgb color={0.945,0.712,0.000}} (3.361,2.437)--(3.361,2.468)--(3.404,2.478)--(3.404,2.447)--cycle;
\gpfill{rgb color={0.944,0.709,0.000}} (3.317,2.427)--(3.317,2.457)--(3.361,2.468)--(3.361,2.437)--cycle;
\gpfill{rgb color={0.944,0.706,0.000}} (3.273,2.416)--(3.273,2.447)--(3.317,2.457)--(3.317,2.427)--cycle;
\gpfill{rgb color={0.943,0.703,0.000}} (3.229,2.406)--(3.229,2.437)--(3.273,2.447)--(3.273,2.416)--cycle;
\gpfill{rgb color={0.942,0.700,0.000}} (3.187,2.396)--(3.187,2.426)--(3.229,2.437)--(3.229,2.406)--cycle;
\gpfill{rgb color={0.942,0.698,0.000}} (3.143,2.385)--(3.143,2.416)--(3.187,2.426)--(3.187,2.396)--cycle;
\gpfill{rgb color={0.941,0.696,0.000}} (3.099,2.375)--(3.099,2.406)--(3.143,2.416)--(3.143,2.385)--cycle;
\gpfill{rgb color={0.941,0.695,0.000}} (3.055,2.366)--(3.055,2.395)--(3.099,2.406)--(3.099,2.375)--cycle;
\gpfill{rgb color={0.941,0.694,0.000}} (3.012,2.355)--(3.012,2.385)--(3.055,2.395)--(3.055,2.366)--cycle;
\gpfill{rgb color={0.941,0.693,0.000}} (2.968,2.345)--(2.968,2.375)--(3.012,2.385)--(3.012,2.355)--cycle;
\gpfill{rgb color={0.941,0.693,0.000}} (2.924,2.335)--(2.924,2.366)--(2.968,2.375)--(2.968,2.345)--cycle;
\gpfill{rgb color={0.941,0.693,0.000}} (2.880,2.324)--(2.880,2.355)--(2.924,2.366)--(2.924,2.335)--cycle;
\gpfill{rgb color={0.941,0.693,0.000}} (2.837,2.314)--(2.837,2.345)--(2.880,2.355)--(2.880,2.324)--cycle;
\gpfill{rgb color={0.941,0.694,0.000}} (2.793,2.304)--(2.793,2.335)--(2.837,2.345)--(2.837,2.314)--cycle;
\gpfill{rgb color={0.941,0.695,0.000}} (2.749,2.293)--(2.749,2.324)--(2.793,2.335)--(2.793,2.304)--cycle;
\gpfill{rgb color={0.942,0.697,0.000}} (2.705,2.283)--(2.705,2.314)--(2.749,2.324)--(2.749,2.293)--cycle;
\gpfill{rgb color={0.942,0.699,0.000}} (2.662,2.273)--(2.662,2.304)--(2.705,2.314)--(2.705,2.283)--cycle;
\gpfill{rgb color={0.943,0.701,0.000}} (2.618,2.262)--(2.618,2.293)--(2.662,2.304)--(2.662,2.273)--cycle;
\gpfill{rgb color={0.943,0.704,0.000}} (2.574,2.252)--(2.574,2.283)--(2.618,2.293)--(2.618,2.262)--cycle;
\gpfill{rgb color={0.944,0.707,0.000}} (2.530,2.242)--(2.530,2.273)--(2.574,2.283)--(2.574,2.252)--cycle;
\gpfill{rgb color={0.945,0.711,0.000}} (2.487,2.231)--(2.487,2.262)--(2.530,2.273)--(2.530,2.242)--cycle;
\gpfill{rgb color={0.946,0.714,0.000}} (2.443,2.221)--(2.443,2.252)--(2.487,2.262)--(2.487,2.231)--cycle;
\gpfill{rgb color={0.946,0.719,0.000}} (2.399,2.211)--(2.399,2.242)--(2.443,2.252)--(2.443,2.221)--cycle;
\gpfill{rgb color={0.948,0.724,0.000}} (2.355,2.200)--(2.355,2.231)--(2.399,2.242)--(2.399,2.211)--cycle;
\gpfill{rgb color={0.949,0.729,0.000}} (2.311,2.190)--(2.311,2.221)--(2.355,2.231)--(2.355,2.200)--cycle;
\gpfill{rgb color={0.950,0.735,0.000}} (2.268,2.180)--(2.268,2.211)--(2.311,2.221)--(2.311,2.190)--cycle;
\gpfill{rgb color={0.951,0.741,0.000}} (2.224,2.169)--(2.224,2.200)--(2.268,2.211)--(2.268,2.180)--cycle;
\gpfill{rgb color={0.953,0.748,0.000}} (2.180,2.159)--(2.180,2.190)--(2.224,2.200)--(2.224,2.169)--cycle;
\gpfill{rgb color={0.954,0.755,0.000}} (2.136,2.149)--(2.136,2.180)--(2.180,2.190)--(2.180,2.159)--cycle;
\gpfill{rgb color={0.956,0.763,0.000}} (2.093,2.139)--(2.093,2.169)--(2.136,2.180)--(2.136,2.149)--cycle;
\gpfill{rgb color={0.958,0.771,0.000}} (2.049,2.128)--(2.049,2.159)--(2.093,2.169)--(2.093,2.139)--cycle;
\gpfill{rgb color={0.959,0.780,0.000}} (2.005,2.118)--(2.005,2.149)--(2.049,2.159)--(2.049,2.128)--cycle;
\gpfill{rgb color={0.961,0.789,0.000}} (1.961,2.108)--(1.961,2.138)--(2.005,2.149)--(2.005,2.118)--cycle;
\gpfill{rgb color={0.963,0.799,0.000}} (1.918,2.097)--(1.918,2.128)--(1.961,2.138)--(1.961,2.108)--cycle;
\gpfill{rgb color={0.966,0.810,0.000}} (1.874,2.087)--(1.874,2.118)--(1.918,2.128)--(1.918,2.097)--cycle;
\gpfill{rgb color={0.968,0.821,0.000}} (1.830,2.077)--(1.830,2.107)--(1.874,2.118)--(1.874,2.087)--cycle;
\gpfill{rgb color={0.970,0.833,0.000}} (1.786,2.066)--(1.786,2.097)--(1.830,2.107)--(1.830,2.077)--cycle;
\gpfill{rgb color={0.973,0.846,0.000}} (1.743,2.056)--(1.743,2.087)--(1.786,2.097)--(1.786,2.066)--cycle;
\gpfill{rgb color={0.975,0.859,0.000}} (1.699,2.046)--(1.699,2.076)--(1.743,2.087)--(1.743,2.056)--cycle;
\gpfill{rgb color={0.978,0.874,0.000}} (1.655,2.035)--(1.655,2.066)--(1.699,2.076)--(1.699,2.046)--cycle;
\gpfill{rgb color={0.981,0.889,0.000}} (1.611,2.025)--(1.611,2.056)--(1.655,2.066)--(1.655,2.035)--cycle;
\gpfill{rgb color={0.983,0.905,0.000}} (1.568,2.015)--(1.568,2.045)--(1.611,2.056)--(1.611,2.025)--cycle;
\gpfill{rgb color={0.986,0.921,0.000}} (1.524,2.004)--(1.524,2.035)--(1.568,2.045)--(1.568,2.015)--cycle;
\gpfill{rgb color={0.990,0.939,0.000}} (1.480,1.994)--(1.480,2.025)--(1.524,2.035)--(1.524,2.004)--cycle;
\gpfill{rgb color={0.993,0.958,0.000}} (1.436,1.984)--(1.436,2.014)--(1.480,2.025)--(1.480,1.994)--cycle;
\gpfill{rgb color={0.996,0.978,0.000}} (1.393,1.973)--(1.393,2.004)--(1.436,2.014)--(1.436,1.984)--cycle;
\gpfill{rgb color={1.000,0.999,0.000}} (1.349,1.963)--(1.349,1.994)--(1.393,2.004)--(1.393,1.973)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.305,1.953)--(1.305,1.983)--(1.349,1.994)--(1.349,1.963)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.261,1.942)--(1.261,1.973)--(1.305,1.983)--(1.305,1.953)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.218,1.932)--(1.218,1.963)--(1.261,1.973)--(1.261,1.942)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.174,1.922)--(1.174,1.953)--(1.218,1.963)--(1.218,1.932)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,1.911)--(1.130,1.942)--(1.174,1.953)--(1.174,1.922)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,1.901)--(1.086,1.932)--(1.130,1.942)--(1.130,1.911)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,1.891)--(1.043,1.922)--(1.086,1.932)--(1.086,1.901)--cycle;
\gpfill{rgb color={0.999,0.992,0.000}} (5.330,2.932)--(5.330,2.963)--(5.373,2.974)--(5.373,2.943)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.286,2.922)--(5.286,2.953)--(5.330,2.963)--(5.330,2.932)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.242,2.912)--(5.242,2.943)--(5.286,2.953)--(5.286,2.922)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.198,2.901)--(5.198,2.932)--(5.242,2.943)--(5.242,2.912)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.155,2.891)--(5.155,2.922)--(5.198,2.932)--(5.198,2.901)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.111,2.881)--(5.111,2.912)--(5.155,2.922)--(5.155,2.891)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.067,2.870)--(5.067,2.901)--(5.111,2.912)--(5.111,2.881)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (5.023,2.860)--(5.023,2.891)--(5.067,2.901)--(5.067,2.870)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (4.980,2.850)--(4.980,2.881)--(5.023,2.891)--(5.023,2.860)--cycle;
\gpfill{rgb color={0.998,0.988,0.000}} (4.936,2.839)--(4.936,2.870)--(4.980,2.881)--(4.980,2.850)--cycle;
\gpfill{rgb color={0.995,0.973,0.000}} (4.892,2.829)--(4.892,2.860)--(4.936,2.870)--(4.936,2.839)--cycle;
\gpfill{rgb color={0.993,0.957,0.000}} (4.848,2.819)--(4.848,2.850)--(4.892,2.860)--(4.892,2.829)--cycle;
\gpfill{rgb color={0.990,0.942,0.000}} (4.805,2.809)--(4.805,2.839)--(4.848,2.850)--(4.848,2.819)--cycle;
\gpfill{rgb color={0.987,0.926,0.000}} (4.761,2.798)--(4.761,2.829)--(4.805,2.839)--(4.805,2.809)--cycle;
\gpfill{rgb color={0.985,0.911,0.000}} (4.717,2.788)--(4.717,2.819)--(4.761,2.829)--(4.761,2.798)--cycle;
\gpfill{rgb color={0.982,0.896,0.000}} (4.673,2.778)--(4.673,2.808)--(4.717,2.819)--(4.717,2.788)--cycle;
\gpfill{rgb color={0.979,0.882,0.000}} (4.630,2.767)--(4.630,2.798)--(4.673,2.808)--(4.673,2.778)--cycle;
\gpfill{rgb color={0.977,0.868,0.000}} (4.586,2.757)--(4.586,2.788)--(4.630,2.798)--(4.630,2.767)--cycle;
\gpfill{rgb color={0.974,0.854,0.000}} (4.542,2.747)--(4.542,2.777)--(4.586,2.788)--(4.586,2.757)--cycle;
\gpfill{rgb color={0.972,0.841,0.000}} (4.498,2.736)--(4.498,2.767)--(4.542,2.777)--(4.542,2.747)--cycle;
\gpfill{rgb color={0.969,0.828,0.000}} (4.455,2.726)--(4.455,2.757)--(4.498,2.767)--(4.498,2.736)--cycle;
\gpfill{rgb color={0.967,0.816,0.000}} (4.411,2.716)--(4.411,2.746)--(4.455,2.757)--(4.455,2.726)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (4.367,2.705)--(4.367,2.736)--(4.411,2.746)--(4.411,2.716)--cycle;
\gpfill{rgb color={0.962,0.793,0.000}} (4.323,2.695)--(4.323,2.726)--(4.367,2.736)--(4.367,2.705)--cycle;
\gpfill{rgb color={0.960,0.781,0.000}} (4.280,2.685)--(4.280,2.715)--(4.323,2.726)--(4.323,2.695)--cycle;
\gpfill{rgb color={0.958,0.771,0.000}} (4.236,2.674)--(4.236,2.705)--(4.280,2.715)--(4.280,2.685)--cycle;
\gpfill{rgb color={0.955,0.760,0.000}} (4.192,2.664)--(4.192,2.695)--(4.236,2.705)--(4.236,2.674)--cycle;
\gpfill{rgb color={0.953,0.750,0.000}} (4.148,2.654)--(4.148,2.684)--(4.192,2.695)--(4.192,2.664)--cycle;
\gpfill{rgb color={0.951,0.741,0.000}} (4.105,2.643)--(4.105,2.674)--(4.148,2.684)--(4.148,2.654)--cycle;
\gpfill{rgb color={0.949,0.732,0.000}} (4.061,2.633)--(4.061,2.664)--(4.105,2.674)--(4.105,2.643)--cycle;
\gpfill{rgb color={0.947,0.723,0.000}} (4.017,2.623)--(4.017,2.653)--(4.061,2.664)--(4.061,2.633)--cycle;
\gpfill{rgb color={0.945,0.714,0.000}} (3.973,2.612)--(3.973,2.643)--(4.017,2.653)--(4.017,2.623)--cycle;
\gpfill{rgb color={0.944,0.706,0.000}} (3.930,2.602)--(3.930,2.633)--(3.973,2.643)--(3.973,2.612)--cycle;
\gpfill{rgb color={0.942,0.699,0.000}} (3.886,2.592)--(3.886,2.623)--(3.930,2.633)--(3.930,2.602)--cycle;
\gpfill{rgb color={0.940,0.691,0.000}} (3.842,2.581)--(3.842,2.612)--(3.886,2.623)--(3.886,2.592)--cycle;
\gpfill{rgb color={0.939,0.684,0.000}} (3.798,2.571)--(3.798,2.602)--(3.842,2.612)--(3.842,2.581)--cycle;
\gpfill{rgb color={0.937,0.678,0.000}} (3.754,2.561)--(3.754,2.592)--(3.798,2.602)--(3.798,2.571)--cycle;
\gpfill{rgb color={0.936,0.671,0.000}} (3.711,2.550)--(3.711,2.581)--(3.754,2.592)--(3.754,2.561)--cycle;
\gpfill{rgb color={0.934,0.665,0.000}} (3.667,2.540)--(3.667,2.571)--(3.711,2.581)--(3.711,2.550)--cycle;
\gpfill{rgb color={0.933,0.660,0.000}} (3.623,2.530)--(3.623,2.561)--(3.667,2.571)--(3.667,2.540)--cycle;
\gpfill{rgb color={0.932,0.655,0.000}} (3.579,2.519)--(3.579,2.550)--(3.623,2.561)--(3.623,2.530)--cycle;
\gpfill{rgb color={0.931,0.650,0.000}} (3.536,2.509)--(3.536,2.540)--(3.579,2.550)--(3.579,2.519)--cycle;
\gpfill{rgb color={0.930,0.645,0.000}} (3.492,2.499)--(3.492,2.530)--(3.536,2.540)--(3.536,2.509)--cycle;
\gpfill{rgb color={0.928,0.641,0.000}} (3.448,2.488)--(3.448,2.519)--(3.492,2.530)--(3.492,2.499)--cycle;
\gpfill{rgb color={0.928,0.637,0.000}} (3.404,2.478)--(3.404,2.509)--(3.448,2.519)--(3.448,2.488)--cycle;
\gpfill{rgb color={0.927,0.633,0.000}} (3.361,2.468)--(3.361,2.499)--(3.404,2.509)--(3.404,2.478)--cycle;
\gpfill{rgb color={0.926,0.630,0.000}} (3.317,2.457)--(3.317,2.488)--(3.361,2.499)--(3.361,2.468)--cycle;
\gpfill{rgb color={0.925,0.627,0.000}} (3.273,2.447)--(3.273,2.478)--(3.317,2.488)--(3.317,2.457)--cycle;
\gpfill{rgb color={0.924,0.624,0.000}} (3.229,2.437)--(3.229,2.468)--(3.273,2.478)--(3.273,2.447)--cycle;
\gpfill{rgb color={0.924,0.622,0.000}} (3.187,2.426)--(3.187,2.457)--(3.229,2.468)--(3.229,2.437)--cycle;
\gpfill{rgb color={0.923,0.620,0.000}} (3.143,2.416)--(3.143,2.447)--(3.187,2.457)--(3.187,2.426)--cycle;
\gpfill{rgb color={0.923,0.618,0.000}} (3.099,2.406)--(3.099,2.437)--(3.143,2.447)--(3.143,2.416)--cycle;
\gpfill{rgb color={0.923,0.617,0.000}} (3.055,2.395)--(3.055,2.426)--(3.099,2.437)--(3.099,2.406)--cycle;
\gpfill{rgb color={0.922,0.616,0.000}} (3.012,2.385)--(3.012,2.416)--(3.055,2.426)--(3.055,2.395)--cycle;
\gpfill{rgb color={0.922,0.616,0.000}} (2.968,2.375)--(2.968,2.406)--(3.012,2.416)--(3.012,2.385)--cycle;
\gpfill{rgb color={0.922,0.615,0.000}} (2.924,2.366)--(2.924,2.395)--(2.968,2.406)--(2.968,2.375)--cycle;
\gpfill{rgb color={0.922,0.615,0.000}} (2.880,2.355)--(2.880,2.385)--(2.924,2.395)--(2.924,2.366)--cycle;
\gpfill{rgb color={0.922,0.616,0.000}} (2.837,2.345)--(2.837,2.375)--(2.880,2.385)--(2.880,2.355)--cycle;
\gpfill{rgb color={0.923,0.616,0.000}} (2.793,2.335)--(2.793,2.365)--(2.837,2.375)--(2.837,2.345)--cycle;
\gpfill{rgb color={0.923,0.617,0.000}} (2.749,2.324)--(2.749,2.355)--(2.793,2.365)--(2.793,2.335)--cycle;
\gpfill{rgb color={0.923,0.619,0.000}} (2.705,2.314)--(2.705,2.345)--(2.749,2.355)--(2.749,2.324)--cycle;
\gpfill{rgb color={0.924,0.621,0.000}} (2.662,2.304)--(2.662,2.334)--(2.705,2.345)--(2.705,2.314)--cycle;
\gpfill{rgb color={0.924,0.623,0.000}} (2.618,2.293)--(2.618,2.324)--(2.662,2.334)--(2.662,2.304)--cycle;
\gpfill{rgb color={0.925,0.625,0.000}} (2.574,2.283)--(2.574,2.314)--(2.618,2.324)--(2.618,2.293)--cycle;
\gpfill{rgb color={0.925,0.628,0.000}} (2.530,2.273)--(2.530,2.303)--(2.574,2.314)--(2.574,2.283)--cycle;
\gpfill{rgb color={0.926,0.631,0.000}} (2.487,2.262)--(2.487,2.293)--(2.530,2.303)--(2.530,2.273)--cycle;
\gpfill{rgb color={0.927,0.635,0.000}} (2.443,2.252)--(2.443,2.283)--(2.487,2.293)--(2.487,2.262)--cycle;
\gpfill{rgb color={0.928,0.639,0.000}} (2.399,2.242)--(2.399,2.272)--(2.443,2.283)--(2.443,2.252)--cycle;
\gpfill{rgb color={0.929,0.644,0.000}} (2.355,2.231)--(2.355,2.262)--(2.399,2.272)--(2.399,2.242)--cycle;
\gpfill{rgb color={0.930,0.649,0.000}} (2.311,2.221)--(2.311,2.252)--(2.355,2.262)--(2.355,2.231)--cycle;
\gpfill{rgb color={0.932,0.654,0.000}} (2.268,2.211)--(2.268,2.241)--(2.311,2.252)--(2.311,2.221)--cycle;
\gpfill{rgb color={0.933,0.660,0.000}} (2.224,2.200)--(2.224,2.231)--(2.268,2.241)--(2.268,2.211)--cycle;
\gpfill{rgb color={0.935,0.666,0.000}} (2.180,2.190)--(2.180,2.221)--(2.224,2.231)--(2.224,2.200)--cycle;
\gpfill{rgb color={0.936,0.673,0.000}} (2.136,2.180)--(2.136,2.210)--(2.180,2.221)--(2.180,2.190)--cycle;
\gpfill{rgb color={0.938,0.680,0.000}} (2.093,2.169)--(2.093,2.200)--(2.136,2.210)--(2.136,2.180)--cycle;
\gpfill{rgb color={0.939,0.688,0.000}} (2.049,2.159)--(2.049,2.190)--(2.093,2.200)--(2.093,2.169)--cycle;
\gpfill{rgb color={0.941,0.696,0.000}} (2.005,2.149)--(2.005,2.180)--(2.049,2.190)--(2.049,2.159)--cycle;
\gpfill{rgb color={0.943,0.704,0.000}} (1.961,2.138)--(1.961,2.169)--(2.005,2.180)--(2.005,2.149)--cycle;
\gpfill{rgb color={0.945,0.714,0.000}} (1.918,2.128)--(1.918,2.159)--(1.961,2.169)--(1.961,2.138)--cycle;
\gpfill{rgb color={0.948,0.724,0.000}} (1.874,2.118)--(1.874,2.149)--(1.918,2.159)--(1.918,2.128)--cycle;
\gpfill{rgb color={0.950,0.734,0.000}} (1.830,2.107)--(1.830,2.138)--(1.874,2.149)--(1.874,2.118)--cycle;
\gpfill{rgb color={0.952,0.745,0.000}} (1.786,2.097)--(1.786,2.128)--(1.830,2.138)--(1.830,2.107)--cycle;
\gpfill{rgb color={0.955,0.757,0.000}} (1.743,2.087)--(1.743,2.118)--(1.786,2.128)--(1.786,2.097)--cycle;
\gpfill{rgb color={0.957,0.769,0.000}} (1.699,2.076)--(1.699,2.107)--(1.743,2.118)--(1.743,2.087)--cycle;
\gpfill{rgb color={0.960,0.783,0.000}} (1.655,2.066)--(1.655,2.097)--(1.699,2.107)--(1.699,2.076)--cycle;
\gpfill{rgb color={0.963,0.797,0.000}} (1.611,2.056)--(1.611,2.087)--(1.655,2.097)--(1.655,2.066)--cycle;
\gpfill{rgb color={0.966,0.811,0.000}} (1.568,2.045)--(1.568,2.076)--(1.611,2.087)--(1.611,2.056)--cycle;
\gpfill{rgb color={0.969,0.827,0.000}} (1.524,2.035)--(1.524,2.066)--(1.568,2.076)--(1.568,2.045)--cycle;
\gpfill{rgb color={0.972,0.844,0.000}} (1.480,2.025)--(1.480,2.056)--(1.524,2.066)--(1.524,2.035)--cycle;
\gpfill{rgb color={0.975,0.861,0.000}} (1.436,2.014)--(1.436,2.045)--(1.480,2.056)--(1.480,2.025)--cycle;
\gpfill{rgb color={0.979,0.880,0.000}} (1.393,2.004)--(1.393,2.035)--(1.436,2.045)--(1.436,2.014)--cycle;
\gpfill{rgb color={0.983,0.900,0.000}} (1.349,1.994)--(1.349,2.025)--(1.393,2.035)--(1.393,2.004)--cycle;
\gpfill{rgb color={0.986,0.921,0.000}} (1.305,1.983)--(1.305,2.014)--(1.349,2.025)--(1.349,1.994)--cycle;
\gpfill{rgb color={0.990,0.943,0.000}} (1.261,1.973)--(1.261,2.004)--(1.305,2.014)--(1.305,1.983)--cycle;
\gpfill{rgb color={0.994,0.967,0.000}} (1.218,1.963)--(1.218,1.994)--(1.261,2.004)--(1.261,1.973)--cycle;
\gpfill{rgb color={0.999,0.993,0.000}} (1.174,1.953)--(1.174,1.983)--(1.218,1.994)--(1.218,1.963)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.130,1.942)--(1.130,1.973)--(1.174,1.983)--(1.174,1.953)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.086,1.932)--(1.086,1.963)--(1.130,1.973)--(1.130,1.942)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (1.043,1.922)--(1.043,1.952)--(1.086,1.963)--(1.086,1.932)--cycle;
\gpfill{rgb color={0.981,0.893,0.000}} (5.330,2.963)--(5.330,2.994)--(5.373,3.004)--(5.373,2.974)--cycle;
\gpfill{rgb color={0.986,0.917,0.000}} (5.286,2.953)--(5.286,2.984)--(5.330,2.994)--(5.330,2.963)--cycle;
\gpfill{rgb color={0.989,0.933,0.000}} (5.242,2.943)--(5.242,2.973)--(5.286,2.984)--(5.286,2.953)--cycle;
\gpfill{rgb color={0.990,0.941,0.000}} (5.198,2.932)--(5.198,2.963)--(5.242,2.973)--(5.242,2.943)--cycle;
\gpfill{rgb color={0.990,0.942,0.000}} (5.155,2.922)--(5.155,2.953)--(5.198,2.963)--(5.198,2.932)--cycle;
\gpfill{rgb color={0.989,0.937,0.000}} (5.111,2.912)--(5.111,2.942)--(5.155,2.953)--(5.155,2.922)--cycle;
\gpfill{rgb color={0.988,0.928,0.000}} (5.067,2.901)--(5.067,2.932)--(5.111,2.942)--(5.111,2.912)--cycle;
\gpfill{rgb color={0.986,0.916,0.000}} (5.023,2.891)--(5.023,2.922)--(5.067,2.932)--(5.067,2.901)--cycle;
\gpfill{rgb color={0.983,0.903,0.000}} (4.980,2.881)--(4.980,2.911)--(5.023,2.922)--(5.023,2.891)--cycle;
\gpfill{rgb color={0.981,0.889,0.000}} (4.936,2.870)--(4.936,2.901)--(4.980,2.911)--(4.980,2.881)--cycle;
\gpfill{rgb color={0.978,0.875,0.000}} (4.892,2.860)--(4.892,2.891)--(4.936,2.901)--(4.936,2.870)--cycle;
\gpfill{rgb color={0.975,0.860,0.000}} (4.848,2.850)--(4.848,2.880)--(4.892,2.891)--(4.892,2.860)--cycle;
\gpfill{rgb color={0.972,0.846,0.000}} (4.805,2.839)--(4.805,2.870)--(4.848,2.880)--(4.848,2.850)--cycle;
\gpfill{rgb color={0.970,0.831,0.000}} (4.761,2.829)--(4.761,2.860)--(4.805,2.870)--(4.805,2.839)--cycle;
\gpfill{rgb color={0.967,0.817,0.000}} (4.717,2.819)--(4.717,2.850)--(4.761,2.860)--(4.761,2.829)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (4.673,2.808)--(4.673,2.839)--(4.717,2.850)--(4.717,2.819)--cycle;
\gpfill{rgb color={0.962,0.790,0.000}} (4.630,2.798)--(4.630,2.829)--(4.673,2.839)--(4.673,2.808)--cycle;
\gpfill{rgb color={0.959,0.777,0.000}} (4.586,2.788)--(4.586,2.819)--(4.630,2.829)--(4.630,2.798)--cycle;
\gpfill{rgb color={0.956,0.765,0.000}} (4.542,2.777)--(4.542,2.808)--(4.586,2.819)--(4.586,2.788)--cycle;
\gpfill{rgb color={0.954,0.752,0.000}} (4.498,2.767)--(4.498,2.798)--(4.542,2.808)--(4.542,2.777)--cycle;
\gpfill{rgb color={0.951,0.741,0.000}} (4.455,2.757)--(4.455,2.788)--(4.498,2.798)--(4.498,2.767)--cycle;
\gpfill{rgb color={0.949,0.729,0.000}} (4.411,2.746)--(4.411,2.777)--(4.455,2.788)--(4.455,2.757)--cycle;
\gpfill{rgb color={0.946,0.718,0.000}} (4.367,2.736)--(4.367,2.767)--(4.411,2.777)--(4.411,2.746)--cycle;
\gpfill{rgb color={0.944,0.707,0.000}} (4.323,2.726)--(4.323,2.757)--(4.367,2.767)--(4.367,2.736)--cycle;
\gpfill{rgb color={0.942,0.697,0.000}} (4.280,2.715)--(4.280,2.746)--(4.323,2.757)--(4.323,2.726)--cycle;
\gpfill{rgb color={0.939,0.687,0.000}} (4.236,2.705)--(4.236,2.736)--(4.280,2.746)--(4.280,2.715)--cycle;
\gpfill{rgb color={0.937,0.678,0.000}} (4.192,2.695)--(4.192,2.726)--(4.236,2.736)--(4.236,2.705)--cycle;
\gpfill{rgb color={0.935,0.668,0.000}} (4.148,2.684)--(4.148,2.715)--(4.192,2.726)--(4.192,2.695)--cycle;
\gpfill{rgb color={0.933,0.660,0.000}} (4.105,2.674)--(4.105,2.705)--(4.148,2.715)--(4.148,2.684)--cycle;
\gpfill{rgb color={0.931,0.651,0.000}} (4.061,2.664)--(4.061,2.695)--(4.105,2.705)--(4.105,2.674)--cycle;
\gpfill{rgb color={0.929,0.643,0.000}} (4.017,2.653)--(4.017,2.684)--(4.061,2.695)--(4.061,2.664)--cycle;
\gpfill{rgb color={0.927,0.635,0.000}} (3.973,2.643)--(3.973,2.674)--(4.017,2.684)--(4.017,2.653)--cycle;
\gpfill{rgb color={0.925,0.628,0.000}} (3.930,2.633)--(3.930,2.664)--(3.973,2.674)--(3.973,2.643)--cycle;
\gpfill{rgb color={0.924,0.620,0.000}} (3.886,2.623)--(3.886,2.653)--(3.930,2.664)--(3.930,2.633)--cycle;
\gpfill{rgb color={0.922,0.614,0.000}} (3.842,2.612)--(3.842,2.643)--(3.886,2.653)--(3.886,2.623)--cycle;
\gpfill{rgb color={0.920,0.607,0.000}} (3.798,2.602)--(3.798,2.633)--(3.842,2.643)--(3.842,2.612)--cycle;
\gpfill{rgb color={0.919,0.601,0.000}} (3.754,2.592)--(3.754,2.622)--(3.798,2.633)--(3.798,2.602)--cycle;
\gpfill{rgb color={0.917,0.595,0.000}} (3.711,2.581)--(3.711,2.612)--(3.754,2.622)--(3.754,2.592)--cycle;
\gpfill{rgb color={0.916,0.590,0.000}} (3.667,2.571)--(3.667,2.602)--(3.711,2.612)--(3.711,2.581)--cycle;
\gpfill{rgb color={0.914,0.585,0.000}} (3.623,2.561)--(3.623,2.591)--(3.667,2.602)--(3.667,2.571)--cycle;
\gpfill{rgb color={0.913,0.580,0.000}} (3.579,2.550)--(3.579,2.581)--(3.623,2.591)--(3.623,2.561)--cycle;
\gpfill{rgb color={0.912,0.575,0.000}} (3.536,2.540)--(3.536,2.571)--(3.579,2.581)--(3.579,2.550)--cycle;
\gpfill{rgb color={0.911,0.571,0.000}} (3.492,2.530)--(3.492,2.560)--(3.536,2.571)--(3.536,2.540)--cycle;
\gpfill{rgb color={0.910,0.567,0.000}} (3.448,2.519)--(3.448,2.550)--(3.492,2.560)--(3.492,2.530)--cycle;
\gpfill{rgb color={0.909,0.563,0.000}} (3.404,2.509)--(3.404,2.540)--(3.448,2.550)--(3.448,2.519)--cycle;
\gpfill{rgb color={0.908,0.560,0.000}} (3.361,2.499)--(3.361,2.529)--(3.404,2.540)--(3.404,2.509)--cycle;
\gpfill{rgb color={0.907,0.557,0.000}} (3.317,2.488)--(3.317,2.519)--(3.361,2.529)--(3.361,2.499)--cycle;
\gpfill{rgb color={0.906,0.554,0.000}} (3.273,2.478)--(3.273,2.509)--(3.317,2.519)--(3.317,2.488)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (3.229,2.468)--(3.229,2.498)--(3.273,2.509)--(3.273,2.478)--cycle;
\gpfill{rgb color={0.905,0.550,0.000}} (3.187,2.457)--(3.187,2.488)--(3.229,2.498)--(3.229,2.468)--cycle;
\gpfill{rgb color={0.905,0.548,0.000}} (3.143,2.447)--(3.143,2.478)--(3.187,2.488)--(3.187,2.457)--cycle;
\gpfill{rgb color={0.904,0.546,0.000}} (3.099,2.437)--(3.099,2.467)--(3.143,2.478)--(3.143,2.447)--cycle;
\gpfill{rgb color={0.904,0.545,0.000}} (3.055,2.426)--(3.055,2.457)--(3.099,2.467)--(3.099,2.437)--cycle;
\gpfill{rgb color={0.904,0.544,0.000}} (3.012,2.416)--(3.012,2.447)--(3.055,2.457)--(3.055,2.426)--cycle;
\gpfill{rgb color={0.903,0.544,0.000}} (2.968,2.406)--(2.968,2.436)--(3.012,2.447)--(3.012,2.416)--cycle;
\gpfill{rgb color={0.903,0.544,0.000}} (2.924,2.395)--(2.924,2.426)--(2.968,2.436)--(2.968,2.406)--cycle;
\gpfill{rgb color={0.903,0.544,0.000}} (2.880,2.385)--(2.880,2.416)--(2.924,2.426)--(2.924,2.395)--cycle;
\gpfill{rgb color={0.903,0.544,0.000}} (2.837,2.375)--(2.837,2.406)--(2.880,2.416)--(2.880,2.385)--cycle;
\gpfill{rgb color={0.904,0.545,0.000}} (2.793,2.365)--(2.793,2.395)--(2.837,2.406)--(2.837,2.375)--cycle;
\gpfill{rgb color={0.904,0.546,0.000}} (2.749,2.355)--(2.749,2.385)--(2.793,2.395)--(2.793,2.365)--cycle;
\gpfill{rgb color={0.904,0.547,0.000}} (2.705,2.345)--(2.705,2.375)--(2.749,2.385)--(2.749,2.355)--cycle;
\gpfill{rgb color={0.905,0.548,0.000}} (2.662,2.334)--(2.662,2.365)--(2.705,2.375)--(2.705,2.345)--cycle;
\gpfill{rgb color={0.905,0.550,0.000}} (2.618,2.324)--(2.618,2.355)--(2.662,2.365)--(2.662,2.334)--cycle;
\gpfill{rgb color={0.906,0.553,0.000}} (2.574,2.314)--(2.574,2.345)--(2.618,2.355)--(2.618,2.324)--cycle;
\gpfill{rgb color={0.907,0.555,0.000}} (2.530,2.303)--(2.530,2.334)--(2.574,2.345)--(2.574,2.314)--cycle;
\gpfill{rgb color={0.907,0.558,0.000}} (2.487,2.293)--(2.487,2.324)--(2.530,2.334)--(2.530,2.303)--cycle;
\gpfill{rgb color={0.908,0.562,0.000}} (2.443,2.283)--(2.443,2.314)--(2.487,2.324)--(2.487,2.293)--cycle;
\gpfill{rgb color={0.909,0.566,0.000}} (2.399,2.272)--(2.399,2.303)--(2.443,2.314)--(2.443,2.283)--cycle;
\gpfill{rgb color={0.911,0.570,0.000}} (2.355,2.262)--(2.355,2.293)--(2.399,2.303)--(2.399,2.272)--cycle;
\gpfill{rgb color={0.912,0.574,0.000}} (2.311,2.252)--(2.311,2.283)--(2.355,2.293)--(2.355,2.262)--cycle;
\gpfill{rgb color={0.913,0.579,0.000}} (2.268,2.241)--(2.268,2.272)--(2.311,2.283)--(2.311,2.252)--cycle;
\gpfill{rgb color={0.914,0.585,0.000}} (2.224,2.231)--(2.224,2.262)--(2.268,2.272)--(2.268,2.241)--cycle;
\gpfill{rgb color={0.916,0.590,0.000}} (2.180,2.221)--(2.180,2.252)--(2.224,2.262)--(2.224,2.231)--cycle;
\gpfill{rgb color={0.918,0.597,0.000}} (2.136,2.210)--(2.136,2.241)--(2.180,2.252)--(2.180,2.221)--cycle;
\gpfill{rgb color={0.919,0.603,0.000}} (2.093,2.200)--(2.093,2.231)--(2.136,2.241)--(2.136,2.210)--cycle;
\gpfill{rgb color={0.921,0.610,0.000}} (2.049,2.190)--(2.049,2.221)--(2.093,2.231)--(2.093,2.200)--cycle;
\gpfill{rgb color={0.923,0.618,0.000}} (2.005,2.180)--(2.005,2.210)--(2.049,2.221)--(2.049,2.190)--cycle;
\gpfill{rgb color={0.925,0.626,0.000}} (1.961,2.169)--(1.961,2.200)--(2.005,2.210)--(2.005,2.180)--cycle;
\gpfill{rgb color={0.927,0.634,0.000}} (1.918,2.159)--(1.918,2.190)--(1.961,2.200)--(1.961,2.169)--cycle;
\gpfill{rgb color={0.929,0.644,0.000}} (1.874,2.149)--(1.874,2.179)--(1.918,2.190)--(1.918,2.159)--cycle;
\gpfill{rgb color={0.931,0.653,0.000}} (1.830,2.138)--(1.830,2.169)--(1.874,2.179)--(1.874,2.149)--cycle;
\gpfill{rgb color={0.934,0.664,0.000}} (1.786,2.128)--(1.786,2.159)--(1.830,2.169)--(1.830,2.138)--cycle;
\gpfill{rgb color={0.936,0.674,0.000}} (1.743,2.118)--(1.743,2.148)--(1.786,2.159)--(1.786,2.128)--cycle;
\gpfill{rgb color={0.939,0.686,0.000}} (1.699,2.107)--(1.699,2.138)--(1.743,2.148)--(1.743,2.118)--cycle;
\gpfill{rgb color={0.942,0.698,0.000}} (1.655,2.097)--(1.655,2.128)--(1.699,2.138)--(1.699,2.107)--cycle;
\gpfill{rgb color={0.945,0.711,0.000}} (1.611,2.087)--(1.611,2.117)--(1.655,2.128)--(1.655,2.097)--cycle;
\gpfill{rgb color={0.948,0.725,0.000}} (1.568,2.076)--(1.568,2.107)--(1.611,2.117)--(1.611,2.087)--cycle;
\gpfill{rgb color={0.951,0.739,0.000}} (1.524,2.066)--(1.524,2.097)--(1.568,2.107)--(1.568,2.076)--cycle;
\gpfill{rgb color={0.954,0.755,0.000}} (1.480,2.056)--(1.480,2.086)--(1.524,2.097)--(1.524,2.066)--cycle;
\gpfill{rgb color={0.958,0.771,0.000}} (1.436,2.045)--(1.436,2.076)--(1.480,2.086)--(1.480,2.056)--cycle;
\gpfill{rgb color={0.961,0.788,0.000}} (1.393,2.035)--(1.393,2.066)--(1.436,2.076)--(1.436,2.045)--cycle;
\gpfill{rgb color={0.965,0.807,0.000}} (1.349,2.025)--(1.349,2.055)--(1.393,2.066)--(1.393,2.035)--cycle;
\gpfill{rgb color={0.969,0.826,0.000}} (1.305,2.014)--(1.305,2.045)--(1.349,2.055)--(1.349,2.025)--cycle;
\gpfill{rgb color={0.973,0.847,0.000}} (1.261,2.004)--(1.261,2.035)--(1.305,2.045)--(1.305,2.014)--cycle;
\gpfill{rgb color={0.977,0.870,0.000}} (1.218,1.994)--(1.218,2.024)--(1.261,2.035)--(1.261,2.004)--cycle;
\gpfill{rgb color={0.981,0.894,0.000}} (1.174,1.983)--(1.174,2.014)--(1.218,2.024)--(1.218,1.994)--cycle;
\gpfill{rgb color={0.986,0.920,0.000}} (1.130,1.973)--(1.130,2.004)--(1.174,2.014)--(1.174,1.983)--cycle;
\gpfill{rgb color={0.991,0.948,0.000}} (1.086,1.963)--(1.086,1.994)--(1.130,2.004)--(1.130,1.973)--cycle;
\gpfill{rgb color={0.996,0.979,0.000}} (1.043,1.952)--(1.043,1.983)--(1.086,1.994)--(1.086,1.963)--cycle;
\gpfill{rgb color={0.964,0.801,0.000}} (5.330,2.994)--(5.330,3.025)--(5.373,3.035)--(5.373,3.004)--cycle;
\gpfill{rgb color={0.968,0.823,0.000}} (5.286,2.984)--(5.286,3.015)--(5.330,3.025)--(5.330,2.994)--cycle;
\gpfill{rgb color={0.971,0.838,0.000}} (5.242,2.973)--(5.242,3.004)--(5.286,3.015)--(5.286,2.984)--cycle;
\gpfill{rgb color={0.972,0.845,0.000}} (5.198,2.963)--(5.198,2.994)--(5.242,3.004)--(5.242,2.973)--cycle;
\gpfill{rgb color={0.973,0.846,0.000}} (5.155,2.953)--(5.155,2.984)--(5.198,2.994)--(5.198,2.963)--cycle;
\gpfill{rgb color={0.972,0.841,0.000}} (5.111,2.942)--(5.111,2.973)--(5.155,2.984)--(5.155,2.953)--cycle;
\gpfill{rgb color={0.970,0.833,0.000}} (5.067,2.932)--(5.067,2.963)--(5.111,2.973)--(5.111,2.942)--cycle;
\gpfill{rgb color={0.968,0.822,0.000}} (5.023,2.922)--(5.023,2.953)--(5.067,2.963)--(5.067,2.932)--cycle;
\gpfill{rgb color={0.965,0.810,0.000}} (4.980,2.911)--(4.980,2.942)--(5.023,2.953)--(5.023,2.922)--cycle;
\gpfill{rgb color={0.963,0.797,0.000}} (4.936,2.901)--(4.936,2.932)--(4.980,2.942)--(4.980,2.911)--cycle;
\gpfill{rgb color={0.960,0.784,0.000}} (4.892,2.891)--(4.892,2.922)--(4.936,2.932)--(4.936,2.901)--cycle;
\gpfill{rgb color={0.957,0.770,0.000}} (4.848,2.880)--(4.848,2.911)--(4.892,2.922)--(4.892,2.891)--cycle;
\gpfill{rgb color={0.955,0.757,0.000}} (4.805,2.870)--(4.805,2.901)--(4.848,2.911)--(4.848,2.880)--cycle;
\gpfill{rgb color={0.952,0.743,0.000}} (4.761,2.860)--(4.761,2.891)--(4.805,2.901)--(4.805,2.870)--cycle;
\gpfill{rgb color={0.949,0.730,0.000}} (4.717,2.850)--(4.717,2.880)--(4.761,2.891)--(4.761,2.860)--cycle;
\gpfill{rgb color={0.946,0.718,0.000}} (4.673,2.839)--(4.673,2.870)--(4.717,2.880)--(4.717,2.850)--cycle;
\gpfill{rgb color={0.943,0.705,0.000}} (4.630,2.829)--(4.630,2.860)--(4.673,2.870)--(4.673,2.839)--cycle;
\gpfill{rgb color={0.941,0.693,0.000}} (4.586,2.819)--(4.586,2.849)--(4.630,2.860)--(4.630,2.829)--cycle;
\gpfill{rgb color={0.938,0.682,0.000}} (4.542,2.808)--(4.542,2.839)--(4.586,2.849)--(4.586,2.819)--cycle;
\gpfill{rgb color={0.935,0.670,0.000}} (4.498,2.798)--(4.498,2.829)--(4.542,2.839)--(4.542,2.808)--cycle;
\gpfill{rgb color={0.933,0.659,0.000}} (4.455,2.788)--(4.455,2.818)--(4.498,2.829)--(4.498,2.798)--cycle;
\gpfill{rgb color={0.930,0.649,0.000}} (4.411,2.777)--(4.411,2.808)--(4.455,2.818)--(4.455,2.788)--cycle;
\gpfill{rgb color={0.928,0.638,0.000}} (4.367,2.767)--(4.367,2.798)--(4.411,2.808)--(4.411,2.777)--cycle;
\gpfill{rgb color={0.926,0.629,0.000}} (4.323,2.757)--(4.323,2.787)--(4.367,2.798)--(4.367,2.767)--cycle;
\gpfill{rgb color={0.923,0.619,0.000}} (4.280,2.746)--(4.280,2.777)--(4.323,2.787)--(4.323,2.757)--cycle;
\gpfill{rgb color={0.921,0.610,0.000}} (4.236,2.736)--(4.236,2.767)--(4.280,2.777)--(4.280,2.746)--cycle;
\gpfill{rgb color={0.919,0.601,0.000}} (4.192,2.726)--(4.192,2.756)--(4.236,2.767)--(4.236,2.736)--cycle;
\gpfill{rgb color={0.916,0.593,0.000}} (4.148,2.715)--(4.148,2.746)--(4.192,2.756)--(4.192,2.726)--cycle;
\gpfill{rgb color={0.914,0.584,0.000}} (4.105,2.705)--(4.105,2.736)--(4.148,2.746)--(4.148,2.715)--cycle;
\gpfill{rgb color={0.912,0.576,0.000}} (4.061,2.695)--(4.061,2.725)--(4.105,2.736)--(4.105,2.705)--cycle;
\gpfill{rgb color={0.910,0.569,0.000}} (4.017,2.684)--(4.017,2.715)--(4.061,2.725)--(4.061,2.695)--cycle;
\gpfill{rgb color={0.908,0.562,0.000}} (3.973,2.674)--(3.973,2.705)--(4.017,2.715)--(4.017,2.684)--cycle;
\gpfill{rgb color={0.906,0.555,0.000}} (3.930,2.664)--(3.930,2.694)--(3.973,2.705)--(3.973,2.674)--cycle;
\gpfill{rgb color={0.905,0.548,0.000}} (3.886,2.653)--(3.886,2.684)--(3.930,2.694)--(3.930,2.664)--cycle;
\gpfill{rgb color={0.903,0.542,0.000}} (3.842,2.643)--(3.842,2.674)--(3.886,2.684)--(3.886,2.653)--cycle;
\gpfill{rgb color={0.901,0.536,0.000}} (3.798,2.633)--(3.798,2.664)--(3.842,2.674)--(3.842,2.643)--cycle;
\gpfill{rgb color={0.900,0.531,0.000}} (3.754,2.622)--(3.754,2.653)--(3.798,2.664)--(3.798,2.633)--cycle;
\gpfill{rgb color={0.898,0.525,0.000}} (3.711,2.612)--(3.711,2.643)--(3.754,2.653)--(3.754,2.622)--cycle;
\gpfill{rgb color={0.897,0.520,0.000}} (3.667,2.602)--(3.667,2.633)--(3.711,2.643)--(3.711,2.612)--cycle;
\gpfill{rgb color={0.895,0.515,0.000}} (3.623,2.591)--(3.623,2.622)--(3.667,2.633)--(3.667,2.602)--cycle;
\gpfill{rgb color={0.894,0.511,0.000}} (3.579,2.581)--(3.579,2.612)--(3.623,2.622)--(3.623,2.591)--cycle;
\gpfill{rgb color={0.893,0.507,0.000}} (3.536,2.571)--(3.536,2.602)--(3.579,2.612)--(3.579,2.581)--cycle;
\gpfill{rgb color={0.892,0.503,0.000}} (3.492,2.560)--(3.492,2.591)--(3.536,2.602)--(3.536,2.571)--cycle;
\gpfill{rgb color={0.891,0.499,0.000}} (3.448,2.550)--(3.448,2.581)--(3.492,2.591)--(3.492,2.560)--cycle;
\gpfill{rgb color={0.890,0.496,0.000}} (3.404,2.540)--(3.404,2.571)--(3.448,2.581)--(3.448,2.550)--cycle;
\gpfill{rgb color={0.889,0.493,0.000}} (3.361,2.529)--(3.361,2.560)--(3.404,2.571)--(3.404,2.540)--cycle;
\gpfill{rgb color={0.888,0.490,0.000}} (3.317,2.519)--(3.317,2.550)--(3.361,2.560)--(3.361,2.529)--cycle;
\gpfill{rgb color={0.887,0.487,0.000}} (3.273,2.509)--(3.273,2.540)--(3.317,2.550)--(3.317,2.519)--cycle;
\gpfill{rgb color={0.886,0.485,0.000}} (3.229,2.498)--(3.229,2.529)--(3.273,2.540)--(3.273,2.509)--cycle;
\gpfill{rgb color={0.886,0.483,0.000}} (3.187,2.488)--(3.187,2.519)--(3.229,2.529)--(3.229,2.498)--cycle;
\gpfill{rgb color={0.885,0.482,0.000}} (3.143,2.478)--(3.143,2.509)--(3.187,2.519)--(3.187,2.488)--cycle;
\gpfill{rgb color={0.885,0.480,0.000}} (3.099,2.467)--(3.099,2.498)--(3.143,2.509)--(3.143,2.478)--cycle;
\gpfill{rgb color={0.885,0.479,0.000}} (3.055,2.457)--(3.055,2.488)--(3.099,2.498)--(3.099,2.467)--cycle;
\gpfill{rgb color={0.884,0.478,0.000}} (3.012,2.447)--(3.012,2.478)--(3.055,2.488)--(3.055,2.457)--cycle;
\gpfill{rgb color={0.884,0.478,0.000}} (2.968,2.436)--(2.968,2.467)--(3.012,2.478)--(3.012,2.447)--cycle;
\gpfill{rgb color={0.884,0.478,0.000}} (2.924,2.426)--(2.924,2.457)--(2.968,2.467)--(2.968,2.436)--cycle;
\gpfill{rgb color={0.884,0.478,0.000}} (2.880,2.416)--(2.880,2.447)--(2.924,2.457)--(2.924,2.426)--cycle;
\gpfill{rgb color={0.884,0.478,0.000}} (2.837,2.406)--(2.837,2.436)--(2.880,2.447)--(2.880,2.416)--cycle;
\gpfill{rgb color={0.884,0.479,0.000}} (2.793,2.395)--(2.793,2.426)--(2.837,2.436)--(2.837,2.406)--cycle;
\gpfill{rgb color={0.885,0.479,0.000}} (2.749,2.385)--(2.749,2.416)--(2.793,2.426)--(2.793,2.395)--cycle;
\gpfill{rgb color={0.885,0.481,0.000}} (2.705,2.375)--(2.705,2.405)--(2.749,2.416)--(2.749,2.385)--cycle;
\gpfill{rgb color={0.886,0.482,0.000}} (2.662,2.365)--(2.662,2.395)--(2.705,2.405)--(2.705,2.375)--cycle;
\gpfill{rgb color={0.886,0.484,0.000}} (2.618,2.355)--(2.618,2.385)--(2.662,2.395)--(2.662,2.365)--cycle;
\gpfill{rgb color={0.887,0.486,0.000}} (2.574,2.345)--(2.574,2.374)--(2.618,2.385)--(2.618,2.355)--cycle;
\gpfill{rgb color={0.887,0.489,0.000}} (2.530,2.334)--(2.530,2.365)--(2.574,2.374)--(2.574,2.345)--cycle;
\gpfill{rgb color={0.888,0.491,0.000}} (2.487,2.324)--(2.487,2.355)--(2.530,2.365)--(2.530,2.334)--cycle;
\gpfill{rgb color={0.889,0.494,0.000}} (2.443,2.314)--(2.443,2.344)--(2.487,2.355)--(2.487,2.324)--cycle;
\gpfill{rgb color={0.890,0.498,0.000}} (2.399,2.303)--(2.399,2.334)--(2.443,2.344)--(2.443,2.314)--cycle;
\gpfill{rgb color={0.891,0.502,0.000}} (2.355,2.293)--(2.355,2.324)--(2.399,2.334)--(2.399,2.303)--cycle;
\gpfill{rgb color={0.893,0.506,0.000}} (2.311,2.283)--(2.311,2.313)--(2.355,2.324)--(2.355,2.293)--cycle;
\gpfill{rgb color={0.894,0.510,0.000}} (2.268,2.272)--(2.268,2.303)--(2.311,2.313)--(2.311,2.283)--cycle;
\gpfill{rgb color={0.895,0.515,0.000}} (2.224,2.262)--(2.224,2.293)--(2.268,2.303)--(2.268,2.272)--cycle;
\gpfill{rgb color={0.897,0.521,0.000}} (2.180,2.252)--(2.180,2.282)--(2.224,2.293)--(2.224,2.262)--cycle;
\gpfill{rgb color={0.899,0.526,0.000}} (2.136,2.241)--(2.136,2.272)--(2.180,2.282)--(2.180,2.252)--cycle;
\gpfill{rgb color={0.900,0.532,0.000}} (2.093,2.231)--(2.093,2.262)--(2.136,2.272)--(2.136,2.241)--cycle;
\gpfill{rgb color={0.902,0.539,0.000}} (2.049,2.221)--(2.049,2.251)--(2.093,2.262)--(2.093,2.231)--cycle;
\gpfill{rgb color={0.904,0.546,0.000}} (2.005,2.210)--(2.005,2.241)--(2.049,2.251)--(2.049,2.221)--cycle;
\gpfill{rgb color={0.906,0.553,0.000}} (1.961,2.200)--(1.961,2.231)--(2.005,2.241)--(2.005,2.210)--cycle;
\gpfill{rgb color={0.908,0.561,0.000}} (1.918,2.190)--(1.918,2.221)--(1.961,2.231)--(1.961,2.200)--cycle;
\gpfill{rgb color={0.910,0.570,0.000}} (1.874,2.179)--(1.874,2.210)--(1.918,2.221)--(1.918,2.190)--cycle;
\gpfill{rgb color={0.913,0.579,0.000}} (1.830,2.169)--(1.830,2.200)--(1.874,2.210)--(1.874,2.179)--cycle;
\gpfill{rgb color={0.915,0.588,0.000}} (1.786,2.159)--(1.786,2.190)--(1.830,2.200)--(1.830,2.169)--cycle;
\gpfill{rgb color={0.918,0.598,0.000}} (1.743,2.148)--(1.743,2.179)--(1.786,2.190)--(1.786,2.159)--cycle;
\gpfill{rgb color={0.921,0.609,0.000}} (1.699,2.138)--(1.699,2.169)--(1.743,2.179)--(1.743,2.148)--cycle;
\gpfill{rgb color={0.923,0.620,0.000}} (1.655,2.128)--(1.655,2.159)--(1.699,2.169)--(1.699,2.138)--cycle;
\gpfill{rgb color={0.926,0.632,0.000}} (1.611,2.117)--(1.611,2.148)--(1.655,2.159)--(1.655,2.128)--cycle;
\gpfill{rgb color={0.929,0.645,0.000}} (1.568,2.107)--(1.568,2.138)--(1.611,2.148)--(1.611,2.117)--cycle;
\gpfill{rgb color={0.933,0.658,0.000}} (1.524,2.097)--(1.524,2.128)--(1.568,2.138)--(1.568,2.107)--cycle;
\gpfill{rgb color={0.936,0.672,0.000}} (1.480,2.086)--(1.480,2.117)--(1.524,2.128)--(1.524,2.097)--cycle;
\gpfill{rgb color={0.939,0.687,0.000}} (1.436,2.076)--(1.436,2.107)--(1.480,2.117)--(1.480,2.086)--cycle;
\gpfill{rgb color={0.943,0.703,0.000}} (1.393,2.066)--(1.393,2.097)--(1.436,2.107)--(1.436,2.076)--cycle;
\gpfill{rgb color={0.947,0.721,0.000}} (1.349,2.055)--(1.349,2.086)--(1.393,2.097)--(1.393,2.066)--cycle;
\gpfill{rgb color={0.951,0.739,0.000}} (1.305,2.045)--(1.305,2.076)--(1.349,2.086)--(1.349,2.055)--cycle;
\gpfill{rgb color={0.955,0.758,0.000}} (1.261,2.035)--(1.261,2.066)--(1.305,2.076)--(1.305,2.045)--cycle;
\gpfill{rgb color={0.959,0.779,0.000}} (1.218,2.024)--(1.218,2.055)--(1.261,2.066)--(1.261,2.035)--cycle;
\gpfill{rgb color={0.964,0.801,0.000}} (1.174,2.014)--(1.174,2.045)--(1.218,2.055)--(1.218,2.024)--cycle;
\gpfill{rgb color={0.969,0.826,0.000}} (1.130,2.004)--(1.130,2.035)--(1.174,2.045)--(1.174,2.014)--cycle;
\gpfill{rgb color={0.974,0.852,0.000}} (1.086,1.994)--(1.086,2.024)--(1.130,2.035)--(1.130,2.004)--cycle;
\gpfill{rgb color={0.979,0.880,0.000}} (1.043,1.983)--(1.043,2.014)--(1.086,2.024)--(1.086,1.994)--cycle;
\gpfill{rgb color={0.946,0.715,0.000}} (5.330,3.025)--(5.330,3.056)--(5.373,3.066)--(5.373,3.035)--cycle;
\gpfill{rgb color={0.950,0.735,0.000}} (5.286,3.015)--(5.286,3.045)--(5.330,3.056)--(5.330,3.025)--cycle;
\gpfill{rgb color={0.953,0.749,0.000}} (5.242,3.004)--(5.242,3.035)--(5.286,3.045)--(5.286,3.015)--cycle;
\gpfill{rgb color={0.955,0.756,0.000}} (5.198,2.994)--(5.198,3.025)--(5.242,3.035)--(5.242,3.004)--cycle;
\gpfill{rgb color={0.955,0.757,0.000}} (5.155,2.984)--(5.155,3.014)--(5.198,3.025)--(5.198,2.994)--cycle;
\gpfill{rgb color={0.954,0.753,0.000}} (5.111,2.973)--(5.111,3.004)--(5.155,3.014)--(5.155,2.984)--cycle;
\gpfill{rgb color={0.952,0.745,0.000}} (5.067,2.963)--(5.067,2.994)--(5.111,3.004)--(5.111,2.973)--cycle;
\gpfill{rgb color={0.950,0.735,0.000}} (5.023,2.953)--(5.023,2.983)--(5.067,2.994)--(5.067,2.963)--cycle;
\gpfill{rgb color={0.947,0.723,0.000}} (4.980,2.942)--(4.980,2.973)--(5.023,2.983)--(5.023,2.953)--cycle;
\gpfill{rgb color={0.945,0.712,0.000}} (4.936,2.932)--(4.936,2.963)--(4.980,2.973)--(4.980,2.942)--cycle;
\gpfill{rgb color={0.942,0.699,0.000}} (4.892,2.922)--(4.892,2.952)--(4.936,2.963)--(4.936,2.932)--cycle;
\gpfill{rgb color={0.939,0.687,0.000}} (4.848,2.911)--(4.848,2.942)--(4.892,2.952)--(4.892,2.922)--cycle;
\gpfill{rgb color={0.936,0.674,0.000}} (4.805,2.901)--(4.805,2.932)--(4.848,2.942)--(4.848,2.911)--cycle;
\gpfill{rgb color={0.934,0.662,0.000}} (4.761,2.891)--(4.761,2.921)--(4.805,2.932)--(4.805,2.901)--cycle;
\gpfill{rgb color={0.931,0.650,0.000}} (4.717,2.880)--(4.717,2.911)--(4.761,2.921)--(4.761,2.891)--cycle;
\gpfill{rgb color={0.928,0.638,0.000}} (4.673,2.870)--(4.673,2.901)--(4.717,2.911)--(4.717,2.880)--cycle;
\gpfill{rgb color={0.925,0.627,0.000}} (4.630,2.860)--(4.630,2.891)--(4.673,2.901)--(4.673,2.870)--cycle;
\gpfill{rgb color={0.922,0.615,0.000}} (4.586,2.849)--(4.586,2.880)--(4.630,2.891)--(4.630,2.860)--cycle;
\gpfill{rgb color={0.920,0.605,0.000}} (4.542,2.839)--(4.542,2.870)--(4.586,2.880)--(4.586,2.849)--cycle;
\gpfill{rgb color={0.917,0.594,0.000}} (4.498,2.829)--(4.498,2.860)--(4.542,2.870)--(4.542,2.839)--cycle;
\gpfill{rgb color={0.914,0.584,0.000}} (4.455,2.818)--(4.455,2.849)--(4.498,2.860)--(4.498,2.829)--cycle;
\gpfill{rgb color={0.912,0.574,0.000}} (4.411,2.808)--(4.411,2.839)--(4.455,2.849)--(4.455,2.818)--cycle;
\gpfill{rgb color={0.909,0.565,0.000}} (4.367,2.798)--(4.367,2.829)--(4.411,2.839)--(4.411,2.808)--cycle;
\gpfill{rgb color={0.907,0.556,0.000}} (4.323,2.787)--(4.323,2.818)--(4.367,2.829)--(4.367,2.798)--cycle;
\gpfill{rgb color={0.904,0.547,0.000}} (4.280,2.777)--(4.280,2.808)--(4.323,2.818)--(4.323,2.787)--cycle;
\gpfill{rgb color={0.902,0.539,0.000}} (4.236,2.767)--(4.236,2.798)--(4.280,2.808)--(4.280,2.777)--cycle;
\gpfill{rgb color={0.900,0.530,0.000}} (4.192,2.756)--(4.192,2.787)--(4.236,2.798)--(4.236,2.767)--cycle;
\gpfill{rgb color={0.897,0.523,0.000}} (4.148,2.746)--(4.148,2.777)--(4.192,2.787)--(4.192,2.756)--cycle;
\gpfill{rgb color={0.895,0.515,0.000}} (4.105,2.736)--(4.105,2.767)--(4.148,2.777)--(4.148,2.746)--cycle;
\gpfill{rgb color={0.893,0.508,0.000}} (4.061,2.725)--(4.061,2.756)--(4.105,2.767)--(4.105,2.736)--cycle;
\gpfill{rgb color={0.891,0.501,0.000}} (4.017,2.715)--(4.017,2.746)--(4.061,2.756)--(4.061,2.725)--cycle;
\gpfill{rgb color={0.889,0.494,0.000}} (3.973,2.705)--(3.973,2.736)--(4.017,2.746)--(4.017,2.715)--cycle;
\gpfill{rgb color={0.887,0.488,0.000}} (3.930,2.694)--(3.930,2.725)--(3.973,2.736)--(3.973,2.705)--cycle;
\gpfill{rgb color={0.885,0.482,0.000}} (3.886,2.684)--(3.886,2.715)--(3.930,2.725)--(3.930,2.694)--cycle;
\gpfill{rgb color={0.884,0.476,0.000}} (3.842,2.674)--(3.842,2.705)--(3.886,2.715)--(3.886,2.684)--cycle;
\gpfill{rgb color={0.882,0.471,0.000}} (3.798,2.664)--(3.798,2.694)--(3.842,2.705)--(3.842,2.674)--cycle;
\gpfill{rgb color={0.880,0.466,0.000}} (3.754,2.653)--(3.754,2.684)--(3.798,2.694)--(3.798,2.664)--cycle;
\gpfill{rgb color={0.879,0.461,0.000}} (3.711,2.643)--(3.711,2.674)--(3.754,2.684)--(3.754,2.653)--cycle;
\gpfill{rgb color={0.877,0.456,0.000}} (3.667,2.633)--(3.667,2.663)--(3.711,2.674)--(3.711,2.643)--cycle;
\gpfill{rgb color={0.876,0.452,0.000}} (3.623,2.622)--(3.623,2.653)--(3.667,2.663)--(3.667,2.633)--cycle;
\gpfill{rgb color={0.875,0.448,0.000}} (3.579,2.612)--(3.579,2.643)--(3.623,2.653)--(3.623,2.622)--cycle;
\gpfill{rgb color={0.873,0.444,0.000}} (3.536,2.602)--(3.536,2.632)--(3.579,2.643)--(3.579,2.612)--cycle;
\gpfill{rgb color={0.872,0.440,0.000}} (3.492,2.591)--(3.492,2.622)--(3.536,2.632)--(3.536,2.602)--cycle;
\gpfill{rgb color={0.871,0.437,0.000}} (3.448,2.581)--(3.448,2.612)--(3.492,2.622)--(3.492,2.591)--cycle;
\gpfill{rgb color={0.870,0.434,0.000}} (3.404,2.571)--(3.404,2.601)--(3.448,2.612)--(3.448,2.581)--cycle;
\gpfill{rgb color={0.869,0.431,0.000}} (3.361,2.560)--(3.361,2.591)--(3.404,2.601)--(3.404,2.571)--cycle;
\gpfill{rgb color={0.868,0.428,0.000}} (3.317,2.550)--(3.317,2.581)--(3.361,2.591)--(3.361,2.560)--cycle;
\gpfill{rgb color={0.868,0.426,0.000}} (3.273,2.540)--(3.273,2.570)--(3.317,2.581)--(3.317,2.550)--cycle;
\gpfill{rgb color={0.867,0.424,0.000}} (3.229,2.529)--(3.229,2.560)--(3.273,2.570)--(3.273,2.540)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (3.187,2.519)--(3.187,2.550)--(3.229,2.560)--(3.229,2.529)--cycle;
\gpfill{rgb color={0.866,0.421,0.000}} (3.143,2.509)--(3.143,2.539)--(3.187,2.550)--(3.187,2.519)--cycle;
\gpfill{rgb color={0.865,0.420,0.000}} (3.099,2.498)--(3.099,2.529)--(3.143,2.539)--(3.143,2.509)--cycle;
\gpfill{rgb color={0.865,0.419,0.000}} (3.055,2.488)--(3.055,2.519)--(3.099,2.529)--(3.099,2.498)--cycle;
\gpfill{rgb color={0.865,0.418,0.000}} (3.012,2.478)--(3.012,2.508)--(3.055,2.519)--(3.055,2.488)--cycle;
\gpfill{rgb color={0.865,0.417,0.000}} (2.968,2.467)--(2.968,2.498)--(3.012,2.508)--(3.012,2.478)--cycle;
\gpfill{rgb color={0.864,0.417,0.000}} (2.924,2.457)--(2.924,2.488)--(2.968,2.498)--(2.968,2.467)--cycle;
\gpfill{rgb color={0.864,0.417,0.000}} (2.880,2.447)--(2.880,2.477)--(2.924,2.488)--(2.924,2.457)--cycle;
\gpfill{rgb color={0.865,0.418,0.000}} (2.837,2.436)--(2.837,2.467)--(2.880,2.477)--(2.880,2.447)--cycle;
\gpfill{rgb color={0.865,0.418,0.000}} (2.793,2.426)--(2.793,2.457)--(2.837,2.467)--(2.837,2.436)--cycle;
\gpfill{rgb color={0.865,0.419,0.000}} (2.749,2.416)--(2.749,2.447)--(2.793,2.457)--(2.793,2.426)--cycle;
\gpfill{rgb color={0.865,0.420,0.000}} (2.705,2.405)--(2.705,2.436)--(2.749,2.447)--(2.749,2.416)--cycle;
\gpfill{rgb color={0.866,0.421,0.000}} (2.662,2.395)--(2.662,2.426)--(2.705,2.436)--(2.705,2.405)--cycle;
\gpfill{rgb color={0.866,0.423,0.000}} (2.618,2.385)--(2.618,2.416)--(2.662,2.426)--(2.662,2.395)--cycle;
\gpfill{rgb color={0.867,0.425,0.000}} (2.574,2.374)--(2.574,2.405)--(2.618,2.416)--(2.618,2.385)--cycle;
\gpfill{rgb color={0.868,0.427,0.000}} (2.530,2.365)--(2.530,2.395)--(2.574,2.405)--(2.574,2.374)--cycle;
\gpfill{rgb color={0.869,0.430,0.000}} (2.487,2.355)--(2.487,2.385)--(2.530,2.395)--(2.530,2.365)--cycle;
\gpfill{rgb color={0.870,0.433,0.000}} (2.443,2.344)--(2.443,2.374)--(2.487,2.385)--(2.487,2.355)--cycle;
\gpfill{rgb color={0.871,0.436,0.000}} (2.399,2.334)--(2.399,2.365)--(2.443,2.374)--(2.443,2.344)--cycle;
\gpfill{rgb color={0.872,0.439,0.000}} (2.355,2.324)--(2.355,2.355)--(2.399,2.365)--(2.399,2.334)--cycle;
\gpfill{rgb color={0.873,0.443,0.000}} (2.311,2.313)--(2.311,2.344)--(2.355,2.355)--(2.355,2.324)--cycle;
\gpfill{rgb color={0.875,0.447,0.000}} (2.268,2.303)--(2.268,2.334)--(2.311,2.344)--(2.311,2.313)--cycle;
\gpfill{rgb color={0.876,0.452,0.000}} (2.224,2.293)--(2.224,2.324)--(2.268,2.334)--(2.268,2.303)--cycle;
\gpfill{rgb color={0.878,0.457,0.000}} (2.180,2.282)--(2.180,2.313)--(2.224,2.324)--(2.224,2.293)--cycle;
\gpfill{rgb color={0.879,0.462,0.000}} (2.136,2.272)--(2.136,2.303)--(2.180,2.313)--(2.180,2.282)--cycle;
\gpfill{rgb color={0.881,0.467,0.000}} (2.093,2.262)--(2.093,2.293)--(2.136,2.303)--(2.136,2.272)--cycle;
\gpfill{rgb color={0.883,0.473,0.000}} (2.049,2.251)--(2.049,2.282)--(2.093,2.293)--(2.093,2.262)--cycle;
\gpfill{rgb color={0.885,0.480,0.000}} (2.005,2.241)--(2.005,2.272)--(2.049,2.282)--(2.049,2.251)--cycle;
\gpfill{rgb color={0.887,0.487,0.000}} (1.961,2.231)--(1.961,2.262)--(2.005,2.272)--(2.005,2.241)--cycle;
\gpfill{rgb color={0.889,0.494,0.000}} (1.918,2.221)--(1.918,2.251)--(1.961,2.262)--(1.961,2.231)--cycle;
\gpfill{rgb color={0.891,0.502,0.000}} (1.874,2.210)--(1.874,2.241)--(1.918,2.251)--(1.918,2.221)--cycle;
\gpfill{rgb color={0.894,0.510,0.000}} (1.830,2.200)--(1.830,2.231)--(1.874,2.241)--(1.874,2.210)--cycle;
\gpfill{rgb color={0.896,0.519,0.000}} (1.786,2.190)--(1.786,2.220)--(1.830,2.231)--(1.830,2.200)--cycle;
\gpfill{rgb color={0.899,0.528,0.000}} (1.743,2.179)--(1.743,2.210)--(1.786,2.220)--(1.786,2.190)--cycle;
\gpfill{rgb color={0.902,0.538,0.000}} (1.699,2.169)--(1.699,2.200)--(1.743,2.210)--(1.743,2.179)--cycle;
\gpfill{rgb color={0.905,0.548,0.000}} (1.655,2.159)--(1.655,2.189)--(1.699,2.200)--(1.699,2.169)--cycle;
\gpfill{rgb color={0.908,0.559,0.000}} (1.611,2.148)--(1.611,2.179)--(1.655,2.189)--(1.655,2.159)--cycle;
\gpfill{rgb color={0.911,0.571,0.000}} (1.568,2.138)--(1.568,2.169)--(1.611,2.179)--(1.611,2.148)--cycle;
\gpfill{rgb color={0.914,0.583,0.000}} (1.524,2.128)--(1.524,2.158)--(1.568,2.169)--(1.568,2.138)--cycle;
\gpfill{rgb color={0.917,0.596,0.000}} (1.480,2.117)--(1.480,2.148)--(1.524,2.158)--(1.524,2.128)--cycle;
\gpfill{rgb color={0.921,0.610,0.000}} (1.436,2.107)--(1.436,2.138)--(1.480,2.148)--(1.480,2.117)--cycle;
\gpfill{rgb color={0.925,0.625,0.000}} (1.393,2.097)--(1.393,2.127)--(1.436,2.138)--(1.436,2.107)--cycle;
\gpfill{rgb color={0.928,0.641,0.000}} (1.349,2.086)--(1.349,2.117)--(1.393,2.127)--(1.393,2.097)--cycle;
\gpfill{rgb color={0.933,0.658,0.000}} (1.305,2.076)--(1.305,2.107)--(1.349,2.117)--(1.349,2.086)--cycle;
\gpfill{rgb color={0.937,0.676,0.000}} (1.261,2.066)--(1.261,2.096)--(1.305,2.107)--(1.305,2.076)--cycle;
\gpfill{rgb color={0.941,0.695,0.000}} (1.218,2.055)--(1.218,2.086)--(1.261,2.096)--(1.261,2.066)--cycle;
\gpfill{rgb color={0.946,0.715,0.000}} (1.174,2.045)--(1.174,2.076)--(1.218,2.086)--(1.218,2.055)--cycle;
\gpfill{rgb color={0.951,0.738,0.000}} (1.130,2.035)--(1.130,2.065)--(1.174,2.076)--(1.174,2.045)--cycle;
\gpfill{rgb color={0.956,0.762,0.000}} (1.086,2.024)--(1.086,2.055)--(1.130,2.065)--(1.130,2.035)--cycle;
\gpfill{rgb color={0.961,0.789,0.000}} (1.043,2.014)--(1.043,2.045)--(1.086,2.055)--(1.086,2.024)--cycle;
\gpfill{rgb color={0.927,0.635,0.000}} (5.330,3.056)--(5.330,3.087)--(5.373,3.097)--(5.373,3.066)--cycle;
\gpfill{rgb color={0.932,0.654,0.000}} (5.286,3.045)--(5.286,3.076)--(5.330,3.087)--(5.330,3.056)--cycle;
\gpfill{rgb color={0.935,0.667,0.000}} (5.242,3.035)--(5.242,3.066)--(5.286,3.076)--(5.286,3.045)--cycle;
\gpfill{rgb color={0.936,0.674,0.000}} (5.198,3.025)--(5.198,3.056)--(5.242,3.066)--(5.242,3.035)--cycle;
\gpfill{rgb color={0.936,0.674,0.000}} (5.155,3.014)--(5.155,3.045)--(5.198,3.056)--(5.198,3.025)--cycle;
\gpfill{rgb color={0.936,0.670,0.000}} (5.111,3.004)--(5.111,3.035)--(5.155,3.045)--(5.155,3.014)--cycle;
\gpfill{rgb color={0.934,0.663,0.000}} (5.067,2.994)--(5.067,3.025)--(5.111,3.035)--(5.111,3.004)--cycle;
\gpfill{rgb color={0.932,0.654,0.000}} (5.023,2.983)--(5.023,3.014)--(5.067,3.025)--(5.067,2.994)--cycle;
\gpfill{rgb color={0.929,0.643,0.000}} (4.980,2.973)--(4.980,3.004)--(5.023,3.014)--(5.023,2.983)--cycle;
\gpfill{rgb color={0.926,0.632,0.000}} (4.936,2.963)--(4.936,2.994)--(4.980,3.004)--(4.980,2.973)--cycle;
\gpfill{rgb color={0.924,0.621,0.000}} (4.892,2.952)--(4.892,2.983)--(4.936,2.994)--(4.936,2.963)--cycle;
\gpfill{rgb color={0.921,0.609,0.000}} (4.848,2.942)--(4.848,2.973)--(4.892,2.983)--(4.892,2.952)--cycle;
\gpfill{rgb color={0.918,0.598,0.000}} (4.805,2.932)--(4.805,2.963)--(4.848,2.973)--(4.848,2.942)--cycle;
\gpfill{rgb color={0.915,0.587,0.000}} (4.761,2.921)--(4.761,2.952)--(4.805,2.963)--(4.805,2.932)--cycle;
\gpfill{rgb color={0.912,0.575,0.000}} (4.717,2.911)--(4.717,2.942)--(4.761,2.952)--(4.761,2.921)--cycle;
\gpfill{rgb color={0.909,0.564,0.000}} (4.673,2.901)--(4.673,2.932)--(4.717,2.942)--(4.717,2.911)--cycle;
\gpfill{rgb color={0.906,0.554,0.000}} (4.630,2.891)--(4.630,2.921)--(4.673,2.932)--(4.673,2.901)--cycle;
\gpfill{rgb color={0.903,0.544,0.000}} (4.586,2.880)--(4.586,2.911)--(4.630,2.921)--(4.630,2.891)--cycle;
\gpfill{rgb color={0.901,0.534,0.000}} (4.542,2.870)--(4.542,2.901)--(4.586,2.911)--(4.586,2.880)--cycle;
\gpfill{rgb color={0.898,0.524,0.000}} (4.498,2.860)--(4.498,2.890)--(4.542,2.901)--(4.542,2.870)--cycle;
\gpfill{rgb color={0.895,0.515,0.000}} (4.455,2.849)--(4.455,2.880)--(4.498,2.890)--(4.498,2.860)--cycle;
\gpfill{rgb color={0.893,0.506,0.000}} (4.411,2.839)--(4.411,2.870)--(4.455,2.880)--(4.455,2.849)--cycle;
\gpfill{rgb color={0.890,0.497,0.000}} (4.367,2.829)--(4.367,2.859)--(4.411,2.870)--(4.411,2.839)--cycle;
\gpfill{rgb color={0.888,0.489,0.000}} (4.323,2.818)--(4.323,2.849)--(4.367,2.859)--(4.367,2.829)--cycle;
\gpfill{rgb color={0.885,0.481,0.000}} (4.280,2.808)--(4.280,2.839)--(4.323,2.849)--(4.323,2.818)--cycle;
\gpfill{rgb color={0.883,0.473,0.000}} (4.236,2.798)--(4.236,2.828)--(4.280,2.839)--(4.280,2.808)--cycle;
\gpfill{rgb color={0.880,0.466,0.000}} (4.192,2.787)--(4.192,2.818)--(4.236,2.828)--(4.236,2.798)--cycle;
\gpfill{rgb color={0.878,0.458,0.000}} (4.148,2.777)--(4.148,2.808)--(4.192,2.818)--(4.192,2.787)--cycle;
\gpfill{rgb color={0.876,0.452,0.000}} (4.105,2.767)--(4.105,2.797)--(4.148,2.808)--(4.148,2.777)--cycle;
\gpfill{rgb color={0.874,0.445,0.000}} (4.061,2.756)--(4.061,2.787)--(4.105,2.797)--(4.105,2.767)--cycle;
\gpfill{rgb color={0.872,0.439,0.000}} (4.017,2.746)--(4.017,2.777)--(4.061,2.787)--(4.061,2.756)--cycle;
\gpfill{rgb color={0.870,0.433,0.000}} (3.973,2.736)--(3.973,2.766)--(4.017,2.777)--(4.017,2.746)--cycle;
\gpfill{rgb color={0.868,0.427,0.000}} (3.930,2.725)--(3.930,2.756)--(3.973,2.766)--(3.973,2.736)--cycle;
\gpfill{rgb color={0.866,0.421,0.000}} (3.886,2.715)--(3.886,2.746)--(3.930,2.756)--(3.930,2.725)--cycle;
\gpfill{rgb color={0.864,0.416,0.000}} (3.842,2.705)--(3.842,2.735)--(3.886,2.746)--(3.886,2.715)--cycle;
\gpfill{rgb color={0.862,0.411,0.000}} (3.798,2.694)--(3.798,2.725)--(3.842,2.735)--(3.842,2.705)--cycle;
\gpfill{rgb color={0.861,0.406,0.000}} (3.754,2.684)--(3.754,2.715)--(3.798,2.725)--(3.798,2.694)--cycle;
\gpfill{rgb color={0.859,0.402,0.000}} (3.711,2.674)--(3.711,2.704)--(3.754,2.715)--(3.754,2.684)--cycle;
\gpfill{rgb color={0.858,0.398,0.000}} (3.667,2.663)--(3.667,2.694)--(3.711,2.704)--(3.711,2.674)--cycle;
\gpfill{rgb color={0.856,0.394,0.000}} (3.623,2.653)--(3.623,2.684)--(3.667,2.694)--(3.667,2.663)--cycle;
\gpfill{rgb color={0.855,0.390,0.000}} (3.579,2.643)--(3.579,2.674)--(3.623,2.684)--(3.623,2.653)--cycle;
\gpfill{rgb color={0.853,0.386,0.000}} (3.536,2.632)--(3.536,2.663)--(3.579,2.674)--(3.579,2.643)--cycle;
\gpfill{rgb color={0.852,0.383,0.000}} (3.492,2.622)--(3.492,2.653)--(3.536,2.663)--(3.536,2.632)--cycle;
\gpfill{rgb color={0.851,0.380,0.000}} (3.448,2.612)--(3.448,2.643)--(3.492,2.653)--(3.492,2.622)--cycle;
\gpfill{rgb color={0.850,0.377,0.000}} (3.404,2.601)--(3.404,2.632)--(3.448,2.643)--(3.448,2.612)--cycle;
\gpfill{rgb color={0.849,0.375,0.000}} (3.361,2.591)--(3.361,2.622)--(3.404,2.632)--(3.404,2.601)--cycle;
\gpfill{rgb color={0.848,0.372,0.000}} (3.317,2.581)--(3.317,2.612)--(3.361,2.622)--(3.361,2.591)--cycle;
\gpfill{rgb color={0.847,0.370,0.000}} (3.273,2.570)--(3.273,2.601)--(3.317,2.612)--(3.317,2.581)--cycle;
\gpfill{rgb color={0.847,0.369,0.000}} (3.229,2.560)--(3.229,2.591)--(3.273,2.601)--(3.273,2.570)--cycle;
\gpfill{rgb color={0.846,0.367,0.000}} (3.187,2.550)--(3.187,2.581)--(3.229,2.591)--(3.229,2.560)--cycle;
\gpfill{rgb color={0.846,0.366,0.000}} (3.143,2.539)--(3.143,2.570)--(3.187,2.581)--(3.187,2.550)--cycle;
\gpfill{rgb color={0.845,0.364,0.000}} (3.099,2.529)--(3.099,2.560)--(3.143,2.570)--(3.143,2.539)--cycle;
\gpfill{rgb color={0.845,0.364,0.000}} (3.055,2.519)--(3.055,2.550)--(3.099,2.560)--(3.099,2.529)--cycle;
\gpfill{rgb color={0.845,0.363,0.000}} (3.012,2.508)--(3.012,2.539)--(3.055,2.550)--(3.055,2.519)--cycle;
\gpfill{rgb color={0.844,0.362,0.000}} (2.968,2.498)--(2.968,2.529)--(3.012,2.539)--(3.012,2.508)--cycle;
\gpfill{rgb color={0.844,0.362,0.000}} (2.924,2.488)--(2.924,2.519)--(2.968,2.529)--(2.968,2.498)--cycle;
\gpfill{rgb color={0.844,0.362,0.000}} (2.880,2.477)--(2.880,2.508)--(2.924,2.519)--(2.924,2.488)--cycle;
\gpfill{rgb color={0.844,0.362,0.000}} (2.837,2.467)--(2.837,2.498)--(2.880,2.508)--(2.880,2.477)--cycle;
\gpfill{rgb color={0.845,0.363,0.000}} (2.793,2.457)--(2.793,2.488)--(2.837,2.498)--(2.837,2.467)--cycle;
\gpfill{rgb color={0.845,0.364,0.000}} (2.749,2.447)--(2.749,2.477)--(2.793,2.488)--(2.793,2.457)--cycle;
\gpfill{rgb color={0.845,0.365,0.000}} (2.705,2.436)--(2.705,2.467)--(2.749,2.477)--(2.749,2.447)--cycle;
\gpfill{rgb color={0.846,0.366,0.000}} (2.662,2.426)--(2.662,2.457)--(2.705,2.467)--(2.705,2.436)--cycle;
\gpfill{rgb color={0.846,0.367,0.000}} (2.618,2.416)--(2.618,2.446)--(2.662,2.457)--(2.662,2.426)--cycle;
\gpfill{rgb color={0.847,0.369,0.000}} (2.574,2.405)--(2.574,2.436)--(2.618,2.446)--(2.618,2.416)--cycle;
\gpfill{rgb color={0.848,0.371,0.000}} (2.530,2.395)--(2.530,2.426)--(2.574,2.436)--(2.574,2.405)--cycle;
\gpfill{rgb color={0.849,0.374,0.000}} (2.487,2.385)--(2.487,2.415)--(2.530,2.426)--(2.530,2.395)--cycle;
\gpfill{rgb color={0.850,0.376,0.000}} (2.443,2.374)--(2.443,2.405)--(2.487,2.415)--(2.487,2.385)--cycle;
\gpfill{rgb color={0.851,0.379,0.000}} (2.399,2.365)--(2.399,2.395)--(2.443,2.405)--(2.443,2.374)--cycle;
\gpfill{rgb color={0.852,0.382,0.000}} (2.355,2.355)--(2.355,2.384)--(2.399,2.395)--(2.399,2.365)--cycle;
\gpfill{rgb color={0.853,0.386,0.000}} (2.311,2.344)--(2.311,2.374)--(2.355,2.384)--(2.355,2.355)--cycle;
\gpfill{rgb color={0.855,0.390,0.000}} (2.268,2.334)--(2.268,2.365)--(2.311,2.374)--(2.311,2.344)--cycle;
\gpfill{rgb color={0.856,0.394,0.000}} (2.224,2.324)--(2.224,2.354)--(2.268,2.365)--(2.268,2.334)--cycle;
\gpfill{rgb color={0.858,0.398,0.000}} (2.180,2.313)--(2.180,2.344)--(2.224,2.354)--(2.224,2.324)--cycle;
\gpfill{rgb color={0.859,0.403,0.000}} (2.136,2.303)--(2.136,2.334)--(2.180,2.344)--(2.180,2.313)--cycle;
\gpfill{rgb color={0.861,0.408,0.000}} (2.093,2.293)--(2.093,2.323)--(2.136,2.334)--(2.136,2.303)--cycle;
\gpfill{rgb color={0.863,0.413,0.000}} (2.049,2.282)--(2.049,2.313)--(2.093,2.323)--(2.093,2.293)--cycle;
\gpfill{rgb color={0.865,0.419,0.000}} (2.005,2.272)--(2.005,2.303)--(2.049,2.313)--(2.049,2.282)--cycle;
\gpfill{rgb color={0.867,0.425,0.000}} (1.961,2.262)--(1.961,2.292)--(2.005,2.303)--(2.005,2.272)--cycle;
\gpfill{rgb color={0.869,0.432,0.000}} (1.918,2.251)--(1.918,2.282)--(1.961,2.292)--(1.961,2.262)--cycle;
\gpfill{rgb color={0.872,0.439,0.000}} (1.874,2.241)--(1.874,2.272)--(1.918,2.282)--(1.918,2.251)--cycle;
\gpfill{rgb color={0.874,0.447,0.000}} (1.830,2.231)--(1.830,2.262)--(1.874,2.272)--(1.874,2.241)--cycle;
\gpfill{rgb color={0.877,0.455,0.000}} (1.786,2.220)--(1.786,2.251)--(1.830,2.262)--(1.830,2.231)--cycle;
\gpfill{rgb color={0.880,0.463,0.000}} (1.743,2.210)--(1.743,2.241)--(1.786,2.251)--(1.786,2.220)--cycle;
\gpfill{rgb color={0.882,0.472,0.000}} (1.699,2.200)--(1.699,2.231)--(1.743,2.241)--(1.743,2.210)--cycle;
\gpfill{rgb color={0.885,0.482,0.000}} (1.655,2.189)--(1.655,2.220)--(1.699,2.231)--(1.699,2.200)--cycle;
\gpfill{rgb color={0.888,0.492,0.000}} (1.611,2.179)--(1.611,2.210)--(1.655,2.220)--(1.655,2.189)--cycle;
\gpfill{rgb color={0.892,0.503,0.000}} (1.568,2.169)--(1.568,2.200)--(1.611,2.210)--(1.611,2.179)--cycle;
\gpfill{rgb color={0.895,0.514,0.000}} (1.524,2.158)--(1.524,2.189)--(1.568,2.200)--(1.568,2.169)--cycle;
\gpfill{rgb color={0.898,0.526,0.000}} (1.480,2.148)--(1.480,2.179)--(1.524,2.189)--(1.524,2.158)--cycle;
\gpfill{rgb color={0.902,0.539,0.000}} (1.436,2.138)--(1.436,2.169)--(1.480,2.179)--(1.480,2.148)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (1.393,2.127)--(1.393,2.158)--(1.436,2.169)--(1.436,2.138)--cycle;
\gpfill{rgb color={0.910,0.567,0.000}} (1.349,2.117)--(1.349,2.148)--(1.393,2.158)--(1.393,2.127)--cycle;
\gpfill{rgb color={0.914,0.583,0.000}} (1.305,2.107)--(1.305,2.138)--(1.349,2.148)--(1.349,2.117)--cycle;
\gpfill{rgb color={0.918,0.599,0.000}} (1.261,2.096)--(1.261,2.127)--(1.305,2.138)--(1.305,2.107)--cycle;
\gpfill{rgb color={0.923,0.617,0.000}} (1.218,2.086)--(1.218,2.117)--(1.261,2.127)--(1.261,2.096)--cycle;
\gpfill{rgb color={0.927,0.636,0.000}} (1.174,2.076)--(1.174,2.107)--(1.218,2.117)--(1.218,2.086)--cycle;
\gpfill{rgb color={0.932,0.657,0.000}} (1.130,2.065)--(1.130,2.096)--(1.174,2.107)--(1.174,2.076)--cycle;
\gpfill{rgb color={0.938,0.679,0.000}} (1.086,2.055)--(1.086,2.086)--(1.130,2.096)--(1.130,2.065)--cycle;
\gpfill{rgb color={0.943,0.704,0.000}} (1.043,2.045)--(1.043,2.076)--(1.086,2.086)--(1.086,2.055)--cycle;
\draw[gp path] (1.043,3.246)--(1.043,1.490)--(5.373,1.490)--(5.373,3.246)--cycle;
\draw[gp path] (1.043,1.490)--(1.043,1.746);
\node[gp node center] at (1.043,1.174) {$0$};
\draw[gp path] (2.126,1.490)--(2.126,1.746);
\node[gp node center] at (2.126,1.174) {$2.5$};
\draw[gp path] (3.208,1.490)--(3.208,1.746);
\node[gp node center] at (3.208,1.174) {$5$};
\draw[gp path] (4.291,1.490)--(4.291,1.746);
\node[gp node center] at (4.291,1.174) {$7.5$};
\draw[gp path] (5.373,1.490)--(5.373,1.746);
\node[gp node center] at (5.373,1.174) {$10$};
\node[gp node center] at (3.208,0.835) {X, $10^{3}$ m};
\draw[gp path] (1.043,1.490)--(1.299,1.490);
\node[gp node right] at (0.927,1.490) {$0$};
\draw[gp path] (1.043,2.076)--(1.299,2.076);
\node[gp node right] at (0.927,2.076) {$10$};
\draw[gp path] (1.043,2.660)--(1.299,2.660);
\node[gp node right] at (0.927,2.660) {$20$};
\draw[gp path] (1.043,3.246)--(1.299,3.246);
\node[gp node right] at (0.927,3.246) {$30$};
\node[gp node center,rotate=-270] at (0.320,2.368) {Y, m};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{1.043cm}{1.490cm}}{\pgfpoint{5.373cm}{3.246cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig7.txt <==
\begin{tikzpicture}[gnuplot, scale=1.5]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 27 Jul 2018 15:38:37 +05
\path (0.000,0.000) rectangle (11.600,5.800);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\node[gp node right] at (1.504,0.985) {$0$};
\draw[gp path] (1.688,1.730)--(1.868,1.730);
\node[gp node right] at (1.504,1.730) {$0.005$};
\draw[gp path] (1.688,2.475)--(1.868,2.475);
\node[gp node right] at (1.504,2.475) {$0.01$};
\draw[gp path] (1.688,3.220)--(1.868,3.220);
\node[gp node right] at (1.504,3.220) {$0.015$};
\draw[gp path] (1.688,3.965)--(1.868,3.965);
\node[gp node right] at (1.504,3.965) {$0.02$};
\draw[gp path] (1.688,4.710)--(1.868,4.710);
\node[gp node right] at (1.504,4.710) {$0.025$};
\draw[gp path] (1.688,5.455)--(1.868,5.455);
\node[gp node right] at (1.504,5.455) {$0.03$};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\node[gp node center] at (1.688,0.677) {$2$};
\draw[gp path] (2.520,0.985)--(2.520,1.165);
\node[gp node center] at (2.520,0.677) {$7$};
\draw[gp path] (3.352,0.985)--(3.352,1.165);
\node[gp node center] at (3.352,0.677) {$12$};
\draw[gp path] (4.183,0.985)--(4.183,1.165);
\node[gp node center] at (4.183,0.677) {$17$};
\draw[gp path] (5.015,0.985)--(5.015,1.165);
\node[gp node center] at (5.015,0.677) {$22$};
\draw[gp path] (1.688,5.455)--(1.688,0.985)--(5.015,0.985)--(5.015,5.455)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.220) {Deviation};
\node[gp node center] at (3.351,0.215) {Degree of splitting};
\node[gp node center] at (3.351,5.917) {(a)};
\node[gp node right] at (3.547,5.106) {$impl_{no \; source}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (3.731,5.106)--(4.647,5.106);
\draw[gp path] (1.688,1.705)--(1.854,1.571)--(2.021,1.529)--(2.187,1.506)--(2.353,1.493)%
  --(2.520,1.485)--(2.686,1.480)--(2.852,1.475)--(3.019,1.471)--(3.185,1.470)--(3.352,1.466)%
  --(3.518,1.466)--(3.684,1.463)--(3.851,1.461)--(4.017,1.463)--(4.183,1.460)--(4.350,1.461)%
  --(4.516,1.462)--(4.682,1.456)--(4.849,1.455)--(5.015,1.460);
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(1.688,1.705)}
\gppoint{gp mark 7}{(1.854,1.571)}
\gppoint{gp mark 7}{(2.021,1.529)}
\gppoint{gp mark 7}{(2.187,1.506)}
\gppoint{gp mark 7}{(2.353,1.493)}
\gppoint{gp mark 7}{(2.520,1.485)}
\gppoint{gp mark 7}{(2.686,1.480)}
\gppoint{gp mark 7}{(2.852,1.475)}
\gppoint{gp mark 7}{(3.019,1.471)}
\gppoint{gp mark 7}{(3.185,1.470)}
\gppoint{gp mark 7}{(3.352,1.466)}
\gppoint{gp mark 7}{(3.518,1.466)}
\gppoint{gp mark 7}{(3.684,1.463)}
\gppoint{gp mark 7}{(3.851,1.461)}
\gppoint{gp mark 7}{(4.017,1.463)}
\gppoint{gp mark 7}{(4.183,1.460)}
\gppoint{gp mark 7}{(4.350,1.461)}
\gppoint{gp mark 7}{(4.516,1.462)}
\gppoint{gp mark 7}{(4.682,1.456)}
\gppoint{gp mark 7}{(4.849,1.455)}
\gppoint{gp mark 7}{(5.015,1.460)}
\gppoint{gp mark 7}{(4.189,5.106)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.547,4.769) {$impl_{with \; source}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.731,4.769)--(4.647,4.769);
\draw[gp path] (1.688,3.627)--(1.854,3.083)--(2.021,2.783)--(2.187,2.498)--(2.353,2.534)%
  --(2.520,2.548)--(2.686,2.557)--(2.852,2.182)--(3.019,2.255)--(3.185,2.281)--(3.352,2.290)%
  --(3.518,2.297)--(3.684,2.302)--(3.851,2.306)--(4.017,2.308)--(4.183,2.309)--(4.350,2.309)%
  --(4.516,2.308)--(4.682,2.306)--(4.849,2.304)--(5.015,2.301);
\gppoint{gp mark 7}{(1.688,3.627)}
\gppoint{gp mark 7}{(1.854,3.083)}
\gppoint{gp mark 7}{(2.021,2.783)}
\gppoint{gp mark 7}{(2.187,2.498)}
\gppoint{gp mark 7}{(2.353,2.534)}
\gppoint{gp mark 7}{(2.520,2.548)}
\gppoint{gp mark 7}{(2.686,2.557)}
\gppoint{gp mark 7}{(2.852,2.182)}
\gppoint{gp mark 7}{(3.019,2.255)}
\gppoint{gp mark 7}{(3.185,2.281)}
\gppoint{gp mark 7}{(3.352,2.290)}
\gppoint{gp mark 7}{(3.518,2.297)}
\gppoint{gp mark 7}{(3.684,2.302)}
\gppoint{gp mark 7}{(3.851,2.306)}
\gppoint{gp mark 7}{(4.017,2.308)}
\gppoint{gp mark 7}{(4.183,2.309)}
\gppoint{gp mark 7}{(4.350,2.309)}
\gppoint{gp mark 7}{(4.516,2.308)}
\gppoint{gp mark 7}{(4.682,2.306)}
\gppoint{gp mark 7}{(4.849,2.304)}
\gppoint{gp mark 7}{(5.015,2.301)}
\gppoint{gp mark 7}{(4.189,4.769)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.547,4.432) {$expl_{no \; source}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (3.731,4.432)--(4.647,4.432);
\draw[gp path] (1.688,2.594)--(1.854,1.407)--(2.021,2.001)--(2.187,1.237)--(2.353,1.333)%
  --(2.520,1.758)--(2.686,1.220)--(2.852,1.595)--(3.019,1.203)--(3.185,1.666)--(3.352,1.207)%
  --(3.518,2.066)--(3.684,1.162)--(3.851,1.199)--(4.017,1.228)--(4.183,1.189)--(4.350,1.879)%
  --(4.516,1.890)--(4.682,1.382)--(4.849,1.223)--(5.015,1.702);
\gppoint{gp mark 5}{(1.688,2.594)}
\gppoint{gp mark 5}{(1.854,1.407)}
\gppoint{gp mark 5}{(2.021,2.001)}
\gppoint{gp mark 5}{(2.187,1.237)}
\gppoint{gp mark 5}{(2.353,1.333)}
\gppoint{gp mark 5}{(2.520,1.758)}
\gppoint{gp mark 5}{(2.686,1.220)}
\gppoint{gp mark 5}{(2.852,1.595)}
\gppoint{gp mark 5}{(3.019,1.203)}
\gppoint{gp mark 5}{(3.185,1.666)}
\gppoint{gp mark 5}{(3.352,1.207)}
\gppoint{gp mark 5}{(3.518,2.066)}
\gppoint{gp mark 5}{(3.684,1.162)}
\gppoint{gp mark 5}{(3.851,1.199)}
\gppoint{gp mark 5}{(4.017,1.228)}
\gppoint{gp mark 5}{(4.183,1.189)}
\gppoint{gp mark 5}{(4.350,1.879)}
\gppoint{gp mark 5}{(4.516,1.890)}
\gppoint{gp mark 5}{(4.682,1.382)}
\gppoint{gp mark 5}{(4.849,1.223)}
\gppoint{gp mark 5}{(5.015,1.702)}
\gppoint{gp mark 5}{(4.189,4.432)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.547,4.095) {$expl_{with \; source}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (3.731,4.095)--(4.647,4.095);
\draw[gp path] (1.688,3.777)--(1.854,3.254)--(2.021,2.798)--(2.187,2.752)--(2.353,2.524)%
  --(2.520,2.593)--(2.686,2.341)--(2.852,2.470)--(3.019,2.319)--(3.185,2.261)--(3.352,2.198)%
  --(3.518,2.410)--(3.684,2.009)--(3.851,2.158)--(4.017,2.012)--(4.183,2.211)--(4.350,2.169)%
  --(4.516,2.014)--(4.682,1.871)--(4.849,2.046)--(5.015,1.929);
\gppoint{gp mark 5}{(1.688,3.777)}
\gppoint{gp mark 5}{(1.854,3.254)}
\gppoint{gp mark 5}{(2.021,2.798)}
\gppoint{gp mark 5}{(2.187,2.752)}
\gppoint{gp mark 5}{(2.353,2.524)}
\gppoint{gp mark 5}{(2.520,2.593)}
\gppoint{gp mark 5}{(2.686,2.341)}
\gppoint{gp mark 5}{(2.852,2.470)}
\gppoint{gp mark 5}{(3.019,2.319)}
\gppoint{gp mark 5}{(3.185,2.261)}
\gppoint{gp mark 5}{(3.352,2.198)}
\gppoint{gp mark 5}{(3.518,2.410)}
\gppoint{gp mark 5}{(3.684,2.009)}
\gppoint{gp mark 5}{(3.851,2.158)}
\gppoint{gp mark 5}{(4.017,2.012)}
\gppoint{gp mark 5}{(4.183,2.211)}
\gppoint{gp mark 5}{(4.350,2.169)}
\gppoint{gp mark 5}{(4.516,2.014)}
\gppoint{gp mark 5}{(4.682,1.871)}
\gppoint{gp mark 5}{(4.849,2.046)}
\gppoint{gp mark 5}{(5.015,1.929)}
\gppoint{gp mark 5}{(4.189,4.095)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,5.455)--(1.688,0.985)--(5.015,0.985)--(5.015,5.455)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{5.015cm}{5.455cm}}
\draw[gp path] (7.304,0.985)--(7.484,0.985);
\node[gp node right] at (7.120,0.985) {$0$};
\draw[gp path] (7.304,2.103)--(7.484,2.103);
\node[gp node right] at (7.120,2.103) {$7.5$};
\draw[gp path] (7.304,3.220)--(7.484,3.220);
\node[gp node right] at (7.120,3.220) {$15$};
\draw[gp path] (7.304,4.338)--(7.484,4.338);
\node[gp node right] at (7.120,4.338) {$22.5$};
\draw[gp path] (7.304,5.455)--(7.484,5.455);
\node[gp node right] at (7.120,5.455) {$30$};
\draw[gp path] (7.304,0.985)--(7.304,1.165);
\node[gp node center] at (7.304,0.677) {$2$};
\draw[gp path] (8.240,0.985)--(8.240,1.165);
\node[gp node center] at (8.240,0.677) {$7$};
\draw[gp path] (9.176,0.985)--(9.176,1.165);
\node[gp node center] at (9.176,0.677) {$12$};
\draw[gp path] (10.111,0.985)--(10.111,1.165);
\node[gp node center] at (10.111,0.677) {$17$};
\draw[gp path] (11.047,0.985)--(11.047,1.165);
\node[gp node center] at (11.047,0.677) {$22$};
\draw[gp path] (7.304,5.455)--(7.304,0.985)--(11.047,0.985)--(11.047,5.455)--cycle;
\node[gp node center,rotate=-270] at (6.046,3.220) {Number of time steps, $10^{5}$};
\node[gp node center] at (9.175,0.215) {Degree of splitting};
\node[gp node center] at (9.175,5.917) {(b)};
\node[gp node center] at (8.590,5.121) {Time mult};
\node[gp node right] at (8.408,4.659) {$0.01$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (8.592,4.659)--(9.508,4.659);
\draw[gp path] (7.304,1.184)--(7.491,1.340)--(7.678,1.516)--(7.865,1.706)--(8.053,1.903)%
  --(8.240,2.107)--(8.427,2.315)--(8.614,2.526)--(8.801,2.737)--(8.988,2.950)--(9.176,3.162)%
  --(9.363,3.373)--(9.550,3.583)--(9.737,3.792)--(9.924,4.000)--(10.111,4.207)--(10.298,4.412)%
  --(10.486,4.617)--(10.673,4.821)--(10.860,5.024)--(11.047,5.228);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.408,4.351) {$0.5$};
\gpcolor{rgb color={0.133,0.545,0.133}}
\draw[gp path] (8.592,4.351)--(9.508,4.351);
\draw[gp path] (7.304,0.991)--(7.491,0.995)--(7.678,1.000)--(7.865,1.006)--(8.053,1.012)%
  --(8.240,1.018)--(8.427,1.024)--(8.614,1.030)--(8.801,1.037)--(8.988,1.043)--(9.176,1.049)%
  --(9.363,1.056)--(9.550,1.062)--(9.737,1.069)--(9.924,1.075)--(10.111,1.082)--(10.298,1.088)%
  --(10.486,1.094)--(10.673,1.101)--(10.860,1.107)--(11.047,1.113);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (7.304,5.455)--(7.304,0.985)--(11.047,0.985)--(11.047,5.455)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{7.304cm}{0.985cm}}{\pgfpoint{11.047cm}{5.455cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig8.txt <==
\begin{tikzpicture}[gnuplot, scale=1.33]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 21 Nov 2017 12:29:56 +05
\path (0.000,0.000) rectangle (11.600,5.800);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.923)--(1.500,0.923);
\node[gp node right] at (1.136,0.923) {$0$};
\draw[gp path] (1.320,2.056)--(1.500,2.056);
\node[gp node right] at (1.136,2.056) {$7.5$};
\draw[gp path] (1.320,3.189)--(1.500,3.189);
\node[gp node right] at (1.136,3.189) {$15$};
\draw[gp path] (1.320,4.322)--(1.500,4.322);
\node[gp node right] at (1.136,4.322) {$22.5$};
\draw[gp path] (1.320,5.455)--(1.500,5.455);
\node[gp node right] at (1.136,5.455) {$30$};
\draw[gp path] (1.320,0.923)--(1.320,1.103);
\node[gp node center] at (1.320,0.615) {$2$};
\draw[gp path] (2.302,0.923)--(2.302,1.103);
\node[gp node center] at (2.302,0.615) {$7$};
\draw[gp path] (3.284,0.923)--(3.284,1.103);
\node[gp node center] at (3.284,0.615) {$12$};
\draw[gp path] (4.265,0.923)--(4.265,1.103);
\node[gp node center] at (4.265,0.615) {$17$};
\draw[gp path] (5.247,0.923)--(5.247,1.103);
\node[gp node center] at (5.247,0.615) {$22$};
\draw[gp path] (1.320,5.455)--(1.320,0.923)--(5.247,0.923)--(5.247,5.455)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.189) {Calculation time, s};
\node[gp node center] at (3.283,0.215) {Degree of splitting};
\node[gp node center] at (3.283,5.917) {(a)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,0.985)--(1.516,1.038)--(1.713,1.095)--(1.909,1.167)--(2.105,1.290)%
  --(2.302,1.442)--(2.498,1.539)--(2.694,1.660)--(2.891,1.755)--(3.087,1.788)--(3.284,2.001)%
  --(3.480,2.145)--(3.676,2.232)--(3.873,2.101)--(4.069,2.170)--(4.265,2.035)--(4.462,1.996)%
  --(4.658,2.026)--(4.854,2.152)--(5.051,2.251)--(5.247,2.332);
\gpsetpointsize{4.00}
\gppoint{gp mark 5}{(1.320,0.985)}
\gppoint{gp mark 5}{(1.516,1.038)}
\gppoint{gp mark 5}{(1.713,1.095)}
\gppoint{gp mark 5}{(1.909,1.167)}
\gppoint{gp mark 5}{(2.105,1.290)}
\gppoint{gp mark 5}{(2.302,1.442)}
\gppoint{gp mark 5}{(2.498,1.539)}
\gppoint{gp mark 5}{(2.694,1.660)}
\gppoint{gp mark 5}{(2.891,1.755)}
\gppoint{gp mark 5}{(3.087,1.788)}
\gppoint{gp mark 5}{(3.284,2.001)}
\gppoint{gp mark 5}{(3.480,2.145)}
\gppoint{gp mark 5}{(3.676,2.232)}
\gppoint{gp mark 5}{(3.873,2.101)}
\gppoint{gp mark 5}{(4.069,2.170)}
\gppoint{gp mark 5}{(4.265,2.035)}
\gppoint{gp mark 5}{(4.462,1.996)}
\gppoint{gp mark 5}{(4.658,2.026)}
\gppoint{gp mark 5}{(4.854,2.152)}
\gppoint{gp mark 5}{(5.051,2.251)}
\gppoint{gp mark 5}{(5.247,2.332)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.320,1.019)--(1.516,1.091)--(1.713,1.271)--(1.909,1.518)--(2.105,1.556)%
  --(2.302,1.496)--(2.498,1.685)--(2.694,2.089)--(2.891,2.581)--(3.087,2.125)--(3.284,2.741)%
  --(3.480,2.561)--(3.676,2.916)--(3.873,2.549)--(4.069,4.056)--(4.265,3.206)--(4.462,2.604)%
  --(4.658,3.735)--(4.854,3.043)--(5.051,3.513)--(5.247,4.380);
\gppoint{gp mark 7}{(1.320,1.019)}
\gppoint{gp mark 7}{(1.516,1.091)}
\gppoint{gp mark 7}{(1.713,1.271)}
\gppoint{gp mark 7}{(1.909,1.518)}
\gppoint{gp mark 7}{(2.105,1.556)}
\gppoint{gp mark 7}{(2.302,1.496)}
\gppoint{gp mark 7}{(2.498,1.685)}
\gppoint{gp mark 7}{(2.694,2.089)}
\gppoint{gp mark 7}{(2.891,2.581)}
\gppoint{gp mark 7}{(3.087,2.125)}
\gppoint{gp mark 7}{(3.284,2.741)}
\gppoint{gp mark 7}{(3.480,2.561)}
\gppoint{gp mark 7}{(3.676,2.916)}
\gppoint{gp mark 7}{(3.873,2.549)}
\gppoint{gp mark 7}{(4.069,4.056)}
\gppoint{gp mark 7}{(4.265,3.206)}
\gppoint{gp mark 7}{(4.462,2.604)}
\gppoint{gp mark 7}{(4.658,3.735)}
\gppoint{gp mark 7}{(4.854,3.043)}
\gppoint{gp mark 7}{(5.051,3.513)}
\gppoint{gp mark 7}{(5.247,4.380)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.320,0.926)--(1.516,0.929)--(1.713,0.932)--(1.909,0.935)--(2.105,0.938)%
  --(2.302,0.941)--(2.498,0.944)--(2.694,0.948)--(2.891,0.951)--(3.087,0.955)--(3.284,0.959)%
  --(3.480,0.962)--(3.676,0.966)--(3.873,0.969)--(4.069,0.973)--(4.265,0.976)--(4.462,0.980)%
  --(4.658,0.983)--(4.854,0.987)--(5.051,0.989)--(5.247,0.993);
\gppoint{gp mark 7}{(1.320,0.926)}
\gppoint{gp mark 7}{(1.516,0.929)}
\gppoint{gp mark 7}{(1.713,0.932)}
\gppoint{gp mark 7}{(1.909,0.935)}
\gppoint{gp mark 7}{(2.105,0.938)}
\gppoint{gp mark 7}{(2.302,0.941)}
\gppoint{gp mark 7}{(2.498,0.944)}
\gppoint{gp mark 7}{(2.694,0.948)}
\gppoint{gp mark 7}{(2.891,0.951)}
\gppoint{gp mark 7}{(3.087,0.955)}
\gppoint{gp mark 7}{(3.284,0.959)}
\gppoint{gp mark 7}{(3.480,0.962)}
\gppoint{gp mark 7}{(3.676,0.966)}
\gppoint{gp mark 7}{(3.873,0.969)}
\gppoint{gp mark 7}{(4.069,0.973)}
\gppoint{gp mark 7}{(4.265,0.976)}
\gppoint{gp mark 7}{(4.462,0.980)}
\gppoint{gp mark 7}{(4.658,0.983)}
\gppoint{gp mark 7}{(4.854,0.987)}
\gppoint{gp mark 7}{(5.051,0.989)}
\gppoint{gp mark 7}{(5.247,0.993)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.455)--(1.320,0.923)--(5.247,0.923)--(5.247,5.455)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.923cm}}{\pgfpoint{5.247cm}{5.455cm}}
\draw[gp path] (7.120,0.923)--(7.300,0.923);
\node[gp node right] at (6.936,0.923) {$0$};
\draw[gp path] (7.120,2.056)--(7.300,2.056);
\node[gp node right] at (6.936,2.056) {$0.75$};
\draw[gp path] (7.120,3.189)--(7.300,3.189);
\node[gp node right] at (6.936,3.189) {$1.5$};
\draw[gp path] (7.120,4.322)--(7.300,4.322);
\node[gp node right] at (6.936,4.322) {$2.25$};
\draw[gp path] (7.120,5.455)--(7.300,5.455);
\node[gp node right] at (6.936,5.455) {$3$};
\draw[gp path] (7.120,0.923)--(7.120,1.103);
\node[gp node center] at (7.120,0.615) {$2$};
\draw[gp path] (8.102,0.923)--(8.102,1.103);
\node[gp node center] at (8.102,0.615) {$7$};
\draw[gp path] (9.084,0.923)--(9.084,1.103);
\node[gp node center] at (9.084,0.615) {$12$};
\draw[gp path] (10.065,0.923)--(10.065,1.103);
\node[gp node center] at (10.065,0.615) {$17$};
\draw[gp path] (11.047,0.923)--(11.047,1.103);
\node[gp node center] at (11.047,0.615) {$22$};
\draw[gp path] (7.120,5.455)--(7.120,0.923)--(11.047,0.923)--(11.047,5.455)--cycle;
\node[gp node left] at (1.230,-0.208) {Time mult:};
\node[gp node left] at (3.193,-0.208) {0.01 (expl)};
\node[gp node left] at (5.746,-0.208) {0.01 (impl)};
\node[gp node left] at (8.396,-0.208) {0.5 (impl)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{4.00}
\draw[gp path](4.960,-0.208)--(5.549,-0.208);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path](7.513,-0.208)--(8.102,-0.208);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path](10.065,-0.208)--(10.654,-0.208);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (6.046,3.189) {Calculation time, s };
\node[gp node center] at (9.083,0.215) {Degree of splitting};
\node[gp node center] at (9.083,5.917) {(b)};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (7.120,1.373)--(7.316,1.468)--(7.513,1.575)--(7.709,1.637)--(7.905,1.908)%
  --(8.102,2.000)--(8.298,2.014)--(8.494,2.113)--(8.691,2.896)--(8.887,2.436)--(9.084,2.604)%
  --(9.280,2.538)--(9.476,2.667)--(9.673,3.033)--(9.869,2.883)--(10.065,2.960)--(10.262,3.075)%
  --(10.458,3.727)--(10.654,4.132)--(10.851,3.341)--(11.047,3.590);
\gppoint{gp mark 5}{(7.120,1.373)}
\gppoint{gp mark 5}{(7.316,1.468)}
\gppoint{gp mark 5}{(7.513,1.575)}
\gppoint{gp mark 5}{(7.709,1.637)}
\gppoint{gp mark 5}{(7.905,1.908)}
\gppoint{gp mark 5}{(8.102,2.000)}
\gppoint{gp mark 5}{(8.298,2.014)}
\gppoint{gp mark 5}{(8.494,2.113)}
\gppoint{gp mark 5}{(8.691,2.896)}
\gppoint{gp mark 5}{(8.887,2.436)}
\gppoint{gp mark 5}{(9.084,2.604)}
\gppoint{gp mark 5}{(9.280,2.538)}
\gppoint{gp mark 5}{(9.476,2.667)}
\gppoint{gp mark 5}{(9.673,3.033)}
\gppoint{gp mark 5}{(9.869,2.883)}
\gppoint{gp mark 5}{(10.065,2.960)}
\gppoint{gp mark 5}{(10.262,3.075)}
\gppoint{gp mark 5}{(10.458,3.727)}
\gppoint{gp mark 5}{(10.654,4.132)}
\gppoint{gp mark 5}{(10.851,3.341)}
\gppoint{gp mark 5}{(11.047,3.590)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (7.120,1.274)--(7.316,1.343)--(7.513,1.405)--(7.709,1.495)--(7.905,1.568)%
  --(8.102,1.627)--(8.298,1.760)--(8.494,1.777)--(8.691,1.858)--(8.887,1.925)--(9.084,2.009)%
  --(9.280,2.101)--(9.476,2.165)--(9.673,2.245)--(9.869,2.313)--(10.065,2.391)--(10.262,2.466)%
  --(10.458,2.552)--(10.654,2.627)--(10.851,2.706)--(11.047,2.785);
\gppoint{gp mark 7}{(7.120,1.274)}
\gppoint{gp mark 7}{(7.316,1.343)}
\gppoint{gp mark 7}{(7.513,1.405)}
\gppoint{gp mark 7}{(7.709,1.495)}
\gppoint{gp mark 7}{(7.905,1.568)}
\gppoint{gp mark 7}{(8.102,1.627)}
\gppoint{gp mark 7}{(8.298,1.760)}
\gppoint{gp mark 7}{(8.494,1.777)}
\gppoint{gp mark 7}{(8.691,1.858)}
\gppoint{gp mark 7}{(8.887,1.925)}
\gppoint{gp mark 7}{(9.084,2.009)}
\gppoint{gp mark 7}{(9.280,2.101)}
\gppoint{gp mark 7}{(9.476,2.165)}
\gppoint{gp mark 7}{(9.673,2.245)}
\gppoint{gp mark 7}{(9.869,2.313)}
\gppoint{gp mark 7}{(10.065,2.391)}
\gppoint{gp mark 7}{(10.262,2.466)}
\gppoint{gp mark 7}{(10.458,2.552)}
\gppoint{gp mark 7}{(10.654,2.627)}
\gppoint{gp mark 7}{(10.851,2.706)}
\gppoint{gp mark 7}{(11.047,2.785)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (7.120,0.936)--(7.316,0.938)--(7.513,0.941)--(7.709,0.960)--(7.905,0.945)%
  --(8.102,0.959)--(8.298,0.950)--(8.494,0.953)--(8.691,0.955)--(8.887,0.957)--(9.084,0.960)%
  --(9.280,0.962)--(9.476,0.969)--(9.673,0.966)--(9.869,0.968)--(10.065,0.970)--(10.262,0.973)%
  --(10.458,0.978)--(10.654,0.983)--(10.851,0.989)--(11.047,0.985);
\gppoint{gp mark 7}{(7.120,0.936)}
\gppoint{gp mark 7}{(7.316,0.938)}
\gppoint{gp mark 7}{(7.513,0.941)}
\gppoint{gp mark 7}{(7.709,0.960)}
\gppoint{gp mark 7}{(7.905,0.945)}
\gppoint{gp mark 7}{(8.102,0.959)}
\gppoint{gp mark 7}{(8.298,0.950)}
\gppoint{gp mark 7}{(8.494,0.953)}
\gppoint{gp mark 7}{(8.691,0.955)}
\gppoint{gp mark 7}{(8.887,0.957)}
\gppoint{gp mark 7}{(9.084,0.960)}
\gppoint{gp mark 7}{(9.280,0.962)}
\gppoint{gp mark 7}{(9.476,0.969)}
\gppoint{gp mark 7}{(9.673,0.966)}
\gppoint{gp mark 7}{(9.869,0.968)}
\gppoint{gp mark 7}{(10.065,0.970)}
\gppoint{gp mark 7}{(10.262,0.973)}
\gppoint{gp mark 7}{(10.458,0.978)}
\gppoint{gp mark 7}{(10.654,0.983)}
\gppoint{gp mark 7}{(10.851,0.989)}
\gppoint{gp mark 7}{(11.047,0.985)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (7.120,5.455)--(7.120,0.923)--(11.047,0.923)--(11.047,5.455)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{7.120cm}{0.923cm}}{\pgfpoint{11.047cm}{5.455cm}}
\end{tikzpicture}
%% gnuplot variables

